Subreddit Links Drive Community Creation and User Engagement on Reddit

On Reddit, individual subreddits are used to organize content and connect users. One mode of interaction is the subreddit link, which occurs when a user makes a direct reference to a subreddit in another community. Based on the ubiquity of these references, we have undertaken a study on subreddit links on Reddit, with the goal of understanding their impact on both the referenced subreddit, and on the subreddit landscape as a whole. By way of an extensive observational study along with several natural experiments using the entire history of Reddit, we were able to determine that (1) subreddit links are a significant driver of new suberddit creation; (2) subreddit links (2a) substantially drive activity in the referenced subreddit, and (2b) are frequently created in response to high levels of activity in the referenced subreddit; and (3) the graph of subreddit links has become less dense and more treelike over time. We conclude with a discussion of how these results confirm, add to, and in some cases conflict with existing theories on information-seeking behavior and self-organizing behavior in online social systems.

==> plots/inventive_links_over_time.tex <==

% count of inventive links over time
% source: link_counts_by_month.xlsx
\pgfplotstableread{
year	month	date	submissions_self_links	submissions_promotional_links	submissions_successful_inventive_links	submissions_failed_inventive_links	comments_self_links	comments_promotional_links	comments_successful_inventive_links	comments_failed_inventive_links	total_self_link	total_promotional_links	total_inventive_links	total_successful_inventive_links	total_failed_inventive_links
2005	6	2005.416667	0	0	0	0	0	0	0	0	0	0	0	0	0
2005	7	2005.5	0	0	0	0	0	0	0	0	0	0	0	0	0
2005	8	2005.583333	0	0	0	0	0	0	0	0	0	0	0	0	0
2005	9	2005.666667	0	0	0	0	0	0	0	0	0	0	0	0	0
2005	10	2005.75	0	0	0	0	0	0	0	0	0	0	0	0	0
2005	11	2005.833333	0	0	0	0	0	0	0	0	0	0	0	0	0
2005	12	2005.916667	0	0	0	0	0	0	0	0	0	0	0	0	0
2006	1	2006	0	0	0	0	0	0	0	0	0	0	0	0	0
2006	2	2006.083333	0	0	0	0	0	0	0	0	0	0	0	0	0
2006	3	2006.166667	0	0	0	0	0	0	0	0	0	0	0	0	0
2006	4	2006.25	0	0	0	0	0	0	0	0	0	0	0	0	0
2006	5	2006.333333	0	0	0	0	0	0	0	0	0	0	0	0	0
2006	6	2006.416667	0	0	0	0	0	0	0	0	0	0	0	0	0
2006	7	2006.5	0	0	0	0	0	0	0	0	0	0	0	0	0
2006	8	2006.583333	0	0	0	0	0	0	0	0	0	0	0	0	0
2006	9	2006.666667	0	0	0	0	0	0	0	0	0	0	0	0	0
2006	10	2006.75	0	0	0	0	0	0	0	0	0	0	0	0	0
2006	11	2006.833333	0	0	0	0	0	0	1	0	0	0	1	1	0
2006	12	2006.916667	0	0	0	0	0	0	0	0	0	0	0	0	0
2007	1	2007	0	0	0	0	0	0	0	0	0	0	0	0	0
2007	2	2007.083333	0	0	0	0	0	0	0	0	0	0	0	0	0
2007	3	2007.166667	0	0	0	0	0	0	0	0	0	0	0	0	0
2007	4	2007.25	0	0	0	0	0	0	0	0	0	0	0	0	0
2007	5	2007.333333	0	0	0	0	0	0	0	0	0	0	0	0	0
2007	6	2007.416667	0	0	0	0	0	0	0	0	0	0	0	0	0
2007	7	2007.5	0	0	0	0	0	0	0	0	0	0	0	0	0
2007	8	2007.583333	0	0	0	0	0	0	0	0	0	0	0	0	0
2007	9	2007.666667	0	0	0	0	0	0	1	0	0	0	1	1	0
2007	10	2007.75	0	0	2	0	0	0	0	0	0	0	2	2	0
2007	11	2007.833333	0	0	1	0	0	0	0	0	0	0	1	1	0
2007	12	2007.916667	0	0	0	0	0	0	0	0	0	0	0	0	0
2008	1	2008	0	1	1	2	1	2	2	5	1	3	10	3	7
2008	2	2008.083333	1	0	0	0	2	2	1	0	3	2	1	1	0
2008	3	2008.166667	0	1	0	0	5	6	5	4	5	7	9	5	4
2008	4	2008.25	0	0	0	0	3	2	1	2	3	2	3	1	2
2008	5	2008.333333	0	1	0	0	18	7	4	5	18	8	9	4	5
2008	6	2008.416667	3	7	0	0	15	25	8	6	18	32	14	8	6
2008	7	2008.5	2	3	1	0	11	13	2	4	13	16	7	3	4
2008	8	2008.583333	4	1	0	0	28	37	2	6	32	38	8	2	6
2008	9	2008.666667	7	7	3	0	37	81	14	5	44	88	22	17	5
2008	10	2008.75	12	4	3	0	43	74	9	12	55	78	24	12	12
2008	11	2008.833333	14	9	2	3	85	103	16	30	99	112	51	18	33
2008	12	2008.916667	23	19	3	4	132	159	26	28	155	178	61	29	32
2009	1	2009	41	19	2	0	182	283	40	46	223	302	88	42	46
2009	2	2009.083333	61	26	4	0	211	361	51	50	272	387	105	55	50
2009	3	2009.166667	90	56	11	8	338	445	61	70	428	501	150	72	78
2009	4	2009.25	137	84	12	8	540	723	70	105	677	807	195	82	113
2009	5	2009.333333	162	95	9	15	613	1037	91	155	775	1132	270	100	170
2009	6	2009.416667	155	97	14	8	693	977	105	95	848	1074	222	119	103
2009	7	2009.5	288	215	32	12	964	1520	157	212	1252	1735	413	189	224
2009	8	2009.583333	594	407	33	39	2102	3255	242	275	2696	3662	589	275	314
2009	9	2009.666667	642	399	55	24	1604	2641	182	250	2246	3040	511	237	274
2009	10	2009.75	809	513	62	28	1984	3621	273	310	2793	4134	673	335	338
2009	11	2009.833333	806	539	56	32	2152	3314	252	314	2958	3853	654	308	346
2009	12	2009.916667	1207	771	72	33	2496	4051	289	332	3703	4822	726	361	365
2010	1	2010	1471	928	65	51	3079	4806	356	418	4550	5734	890	421	469
2010	2	2010.083333	1398	821	67	43	2908	4482	298	389	4306	5303	797	365	432
2010	3	2010.166667	1804	1291	96	69	3988	6421	383	560	5792	7712	1108	479	629
2010	4	2010.25	1952	1563	128	91	4235	6578	415	618	6187	8141	1252	543	709
2010	5	2010.333333	1861	1532	92	80	4078	6814	422	586	5939	8346	1180	514	666
2010	6	2010.416667	2036	1769	116	102	5116	8102	450	691	7152	9871	1359	566	793
2010	7	2010.5	2766	2135	123	101	6034	10271	523	887	8800	12406	1634	646	988
2010	8	2010.583333	3060	2370	238	260	6714	10821	603	848	9774	13191	1949	841	1108
2010	9	2010.666667	3784	3075	237	226	8928	14246	748	1063	12712	17321	2274	985	1289
2010	10	2010.75	4419	3538	201	210	9985	17286	873	1439	14404	20824	2723	1074	1649
2010	11	2010.833333	4965	4189	239	241	11681	19983	973	1493	16646	24172	2946	1212	1734
2010	12	2010.916667	6045	5078	295	243	13508	22144	1044	1549	19553	27222	3131	1339	1792
2011	1	2011	7984	7236	367	350	17482	29107	1231	2118	25466	36343	4066	1598	2468
2011	2	2011.083333	7090	6604	276	319	14619	25925	965	1727	21709	32529	3287	1241	2046
2011	3	2011.166667	8545	8290	345	415	17887	30991	1116	2065	26432	39281	3941	1461	2480
2011	4	2011.25	9570	8949	351	478	19004	33200	1215	2305	28574	42149	4349	1566	2783
2011	5	2011.333333	10715	11009	564	496	22731	38106	1523	2938	33446	49115	5521	2087	3434
2011	6	2011.416667	12029	12232	554	573	26052	43735	1820	3212	38081	55967	6159	2374	3785
2011	7	2011.5	14017	14030	717	788	29985	50553	2159	4204	44002	64583	7868	2876	4992
2011	8	2011.583333	16416	18195	973	1094	34392	61481	2471	5566	50808	79676	10104	3444	6660
2011	9	2011.666667	15650	17272	768	1034	32688	57448	2211	6692	48338	74720	10705	2979	7726
2011	10	2011.75	18783	22850	753	1581	40469	64462	2216	9657	59252	87312	14207	2969	11238
2011	11	2011.833333	20392	20897	755	841	41891	64101	2113	4990	62283	84998	8699	2868	5831
2011	12	2011.916667	22593	23567	890	1071	43527	71367	2189	4777	66120	94934	8927	3079	5848
2012	1	2012	24777	28377	1285	1089	44976	78861	2808	5211	69753	107238	10393	4093	6300
2012	2	2012.083333	24455	28890	1099	1329	41862	75339	2482	6056	66317	104229	10966	3581	7385
2012	3	2012.166667	26138	35858	1040	1238	46474	83186	2307	5068	72612	119044	9653	3347	6306
2012	4	2012.25	27700	41634	1099	1469	50370	96225	2756	6046	78070	137859	11370	3855	7515
2012	5	2012.333333	28072	47372	1088	1922	65578	148131	3243	7539	93650	195503	13792	4331	9461
2012	6	2012.416667	30442	53889	1348	1923	72366	172970	3609	8657	102808	226859	15537	4957	10580
2012	7	2012.5	33314	58280	1369	1885	79469	184987	3747	9317	112783	243267	16318	5116	11202
2012	8	2012.583333	33370	65190	1336	1834	85876	201875	3814	9304	119246	267065	16288	5150	11138
2012	9	2012.666667	28369	61024	1136	2361	73998	184778	3360	9489	102367	245802	16346	4496	11850
2012	10	2012.75	28265	66633	1251	2816	77807	195208	3675	12642	106072	261841	20384	4926	15458
2012	11	2012.833333	28458	65716	1197	1810	73080	213935	3609	9671	101538	279651	16287	4806	11481
2012	12	2012.916667	29974	64182	1125	2008	76278	228202	3716	10379	106252	292384	17228	4841	12387
2013	1	2013	32567	74729	1294	2233	86898	263415	4287	12673	119465	338144	20487	5581	14906
2013	2	2013.083333	27522	64987	1116	1877	77081	233603	3948	10791	104603	298590	17732	5064	12668
2013	3	2013.166667	31801	74821	1331	2281	84915	270866	4573	13030	116716	345687	21215	5904	15311
2013	4	2013.25	31333	81121	1473	2547	91747	322049	6204	17653	123080	403170	27877	7677	20200
2013	5	2013.333333	28271	75552	1253	2349	91534	325902	5892	17254	119805	401454	26748	7145	19603
2013	6	2013.416667	30805	81044	1204	2446	98371	304763	4529	15089	129176	385807	23268	5733	17535
2013	7	2013.5	28879	82251	1380	2856	88822	321436	4602	14843	117701	403687	23681	5982	17699
2013	8	2013.583333	28746	76723	1147	2405	87302	294478	4290	13798	116048	371201	21640	5437	16203
2013	9	2013.666667	25419	68322	949	1945	79741	263891	4013	13459	105160	332213	20366	4962	15404
2013	10	2013.75	26305	77252	1025	2105	79976	308418	4136	11989	106281	385670	19255	5161	14094
2013	11	2013.833333	27980	76871	1118	2217	82697	319018	4494	12939	110677	395889	20768	5612	15156
2013	12	2013.916667	31638	67745	1197	2331	91424	307369	5004	17154	123062	375114	25686	6201	19485
2014	1	2014	33553	72524	1277	2609	108979	332443	5199	15869	142532	404967	24954	6476	18478
2014	2	2014.083333	30241	68357	1247	2809	96110	314022	4858	14769	126351	382379	23683	6105	17578
2014	3	2014.166667	31125	70945	1284	2891	96992	330253	4764	15637	128117	401198	24576	6048	18528
2014	4	2014.25	30644	70453	1259	2540	106388	335478	4780	16422	137032	405931	25001	6039	18962
2014	5	2014.333333	30500	70304	1203	2652	120751	359213	5127	17068	151251	429517	26050	6330	19720
2014	6	2014.416667	27993	70510	1121	2412	119300	333307	4855	15851	147293	403817	24239	5976	18263
2014	7	2014.5	31672	78566	1197	2934	127207	366834	5479	17723	158879	445400	27333	6676	20657
2014	8	2014.583333	31455	80235	1308	2903	125534	369038	5273	16775	156989	449273	26259	6581	19678
2014	9	2014.666667	30013	79937	1169	3469	116041	342424	4887	19941	146054	422361	29466	6056	23410
2014	10	2014.75	32001	89076	1224	2796	119072	365829	5123	17590	151073	454905	26733	6347	20386
2014	11	2014.833333	31406	80579	1158	2732	129159	375072	4975	16900	160565	455651	25765	6133	19632
2014	12	2014.916667	35820	87282	1117	2964	141269	379395	5317	17726	177089	466677	27124	6434	20690
2015	1	2015	37614	95218	1217	3216	163251	452026	5954	20763	200865	547244	31150	7171	23979
2015	2	2015.083333	34041	95482	1173	3319	145827	398063	5088	18817	179868	493545	28397	6261	22136
2015	3	2015.166667	38092	104568	1217	2882	163384	435022	5398	19988	201476	539590	29485	6615	22870
2015	4	2015.25	40207	113027	1308	3167	169963	452891	5643	20776	210170	565918	30894	6951	23943
2015	5	2015.333333	36977	99333	1143	2885	173272	439683	5379	20221	210249	539016	29628	6522	23106
2015	6	2015.416667	35467	97655	1187	5070	188406	460791	5446	31077	223873	558446	42780	6633	36147
2015	7	2015.5	40863	109031	1449	3670	218400	522647	5961	26777	259263	631678	37857	7410	30447
2015	8	2015.583333	36837	145717	1230	3183	208957	501405	7079	22062	245794	647122	33554	8309	25245
2015	9	2015.666667	31745	140253	979	2476	193904	448276	7155	18446	225649	588529	29056	8134	20922
2015	10	2015.75	32313	103640	909	2542	199473	481132	4377	20239	231786	584772	28067	5286	22781
2015	11	2015.833333	31566	109350	836	2340	199087	460924	4046	18568	230653	570274	25790	4882	20908
2015	12	2015.916667	34868	111721	928	2377	204744	471424	4505	20015	239612	583145	27825	5433	22392
2016	1	2016	34554	107854	915	2565	233081	506533	4619	21815	267635	614387	29914	5534	24380
2016	2	2016.083333	31902	102797	851	3161	242580	452056	3868	22552	274482	554853	30432	4719	25713
2016	3	2016.166667	33156	104564	798	3571	248734	477034	4208	24884	281890	581598	33461	5006	28455
2016	4	2016.25	35267	109456	989	5132	249813	502476	4607	26890	285080	611932	37618	5596	32022
2016	5	2016.333333	33062	117564	844	4037	262556	516086	4340	25822	295618	633650	35043	5184	29859
2016	6	2016.416667	35231	129176	852	6125	262797	567137	4580	35623	298028	696313	47180	5432	41748
2016	7	2016.5	33935	129782	887	4122	261258	558447	4754	27150	295193	688229	36913	5641	31272
2016	8	2016.583333	35386	129464	811	3610	262947	587684	5467	26139	298333	717148	36027	6278	29749
2016	9	2016.666667	33355	111494	745	3109	248687	536707	6049	23705	282042	648201	33608	6794	26814
2016	10	2016.75	34542	156009	819	4751	273758	571430	6070	28261	308300	727439	39901	6889	33012
2016	11	2016.833333	35692	149890	809	7100	293796	595698	5418	38949	329488	745588	52276	6227	46049
2016	12	2016.916667	39040	124999	728	6895	305140	627617	5705	43612	344180	752616	56940	6433	50507
2017	1	2017	38194	132633	784	5752	335790	712008	5996	42274	373984	844641	54806	6780	48026
2017	2	2017.083333	33295	129086	676	5447	301285	632839	5098	39174	334580	761925	50395	5774	44621
2017	3	2017.166667	35816	142432	716	4906	339805	690105	5440	40480	375621	832537	51542	6156	45386
2017	4	2017.25	39928	149940	889	4050	320960	730361	5503	40655	360888	880301	51097	6392	44705
2017	5	2017.333333	34507	164658	745	4513	332369	674676	5658	47918	366876	839334	58834	6403	52431
2017	6	2017.416667	33822	177819	661	3903	353757	701674	5498	42491	387579	879493	52553	6159	46394
2017	7	2017.5	35456	188169	629	3885	386966	756593	5829	44965	422422	944762	55308	6458	48850
2017	8	2017.583333	35100	199374	711	3868	405183	774006	5540	47311	440283	973380	57430	6251	51179
2017	9	2017.666667	32410	168849	573	3462	356035	741636	5053	41168	388445	910485	50256	5626	44630
2017	10	2017.75	34514	175589	600	3652	391986	787419	5307	44429	426500	963008	53988	5907	48081
2017	11	2017.833333	34880	182112	557	3835	404691	795984	5409	44206	439571	978096	54007	5966	48041
2017	12	2017.916667	36325	193377	693	3825	411460	787586	5400	43560	447785	980963	53478	6093	47385
2018	1	2018	36578	157262	660	3876	410378	830158	5674	46878	446956	987420	57088	6334	50754
2018	2	2018.083333	32525	145586	582	3258	380774	788914	5637	45378	413299	934500	54855	6219	48636
2018	3	2018.166667	36761	175118	700	4021	428934	946167	6770	54548	465695	1121285	66039	7470	58569
2018	4	2018.25	42416	182131	760	6338	451592	882072	7895	49258	494008	1064203	64251	8655	55596
2018	5	2018.333333	50760	221443	607	4277	440473	904969	8309	50022	491233	1126412	63215	8916	54299
2018	6	2018.416667	44036	133697	645	3944	449747	906647	9347	51488	493783	1040344	65424	9992	55432
2018	7	2018.5	40628	157118	857	4728	563863	1078580	13816	63574	604491	1235698	82975	14673	68302
2018	8	2018.583333	38668	150591	769	4023	580438	1084949	13134	63172	619106	1235540	81098	13903	67195
2018	9	2018.666667	39347	128885	741	4037	532916	1013916	12685	62425	572263	1142801	79888	13426	66462
2018	10	2018.75	37452	149717	884	4445	600966	1062533	12779	62218	638418	1212250	80326	13663	66663
2018	11	2018.833333	37433	135237	836	3804	635435	1041647	11521	59175	672868	1176884	75336	12357	62979
2018	12	2018.916667	42997	140861	923	4080	713954	1161828	13005	67745	756951	1302689	85753	13928	71825
2019	1	2019	43888	150420	1131	4726	870236	1332216	14030	78716	914124	1482636	98603	15161	83442
2019	2	2019.083333	39181	126672	965	4540	804684	1233039	11759	71627	843865	1359711	88891	12724	76167
2019	3	2019.166667	43577	156992	754	5150	977195	1376238	12762	78811	1020772	1533230	97477	13516	83961
2019	4	2019.25	45647	157536	770	5179	993213	1359351	12261	79667	1038860	1516887	97877	13031	84846
2019	5	2019.333333	44862	161069	677	5157	1065800	1374062	12110	81472	1110662	1535131	99416	12787	86629
2019	6	2019.416667	42840	153231	669	5013	1024630	1424923	11069	82659	1067470	1578154	99410	11738	87672
2019	7	2019.5	45322	167122	677	5163	1071773	1496566	10675	82695	1117095	1663688	99210	11352	87858
2019	8	2019.583333	46430	164845	593	5052	1107124	1445502	8973	78216	1153554	1610347	92834	9566	83268
2019	9	2019.666667	39675	147148	482	4660	1068839	1424280	7051	69641	1108514	1571428	81834	7533	74301
2019	10	2019.75	41400	161617	414	5095	1107850	1331536	6883	73016	1149250	1493153	85408	7297	78111
2019	11	2019.833333	64174	183253	417	5585	1107743	1269101	4813	65489	1171917	1452354	76304	5230	71074
2019	12	2019.916667	42536	161394	250	6286	1208667	1397345	3111	67104	1251203	1558739	76751	3361	73390

}{\data}



\begin{tikzpicture}

\begin{axis} [
    width=8.0cm,
    height=2.0in, 
    ymode=log,
    xmin=2004.9,
    xmax=2020.1,    
    xlabel={Date},
    xtick={2005, 2010, 2015, 2020},
    x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
    ylabel={Links Per Month (log)},
    legend pos=north west,
    legend style={fill=none},
]

\addplot [color=burnt_blue, solid, thick] table [x=date, y=total_successful_inventive_links] {\data}; 

\addplot [color=burnt_orange, solid, thick] table [x=date, y=total_failed_inventive_links] {\data};

\legend{Successful Inventive Link, Failed Inventive Link}

\end{axis}


\end{tikzpicture}



==> plots/link_count_over_time.tex <==

% count of different link types over time
% source: link_counts_by_month.xlsx
\pgfplotstableread{
year	month	date	total_self_link	total_promotional_links	total_inventive_links
2005	6	2005.416667	0	0	0
2005	7	2005.5	0	0	0
2005	8	2005.583333	0	0	0
2005	9	2005.666667	0	0	0
2005	10	2005.75	0	0	0
2005	11	2005.833333	0	0	0
2005	12	2005.916667	0	0	0
2006	1	2006	0	0	0
2006	2	2006.083333	0	0	0
2006	3	2006.166667	0	0	0
2006	4	2006.25	0	0	0
2006	5	2006.333333	0	0	0
2006	6	2006.416667	0	0	0
2006	7	2006.5	0	0	0
2006	8	2006.583333	0	0	0
2006	9	2006.666667	0	0	0
2006	10	2006.75	0	0	0
2006	11	2006.833333	0	0	1
2006	12	2006.916667	0	0	0
2007	1	2007	0	0	0
2007	2	2007.083333	0	0	0
2007	3	2007.166667	0	0	0
2007	4	2007.25	0	0	0
2007	5	2007.333333	0	0	0
2007	6	2007.416667	0	0	0
2007	7	2007.5	0	0	0
2007	8	2007.583333	0	0	0
2007	9	2007.666667	0	0	1
2007	10	2007.75	0	0	2
2007	11	2007.833333	0	0	1
2007	12	2007.916667	0	0	0
2008	1	2008	1	3	10
2008	2	2008.083333	3	2	1
2008	3	2008.166667	5	7	9
2008	4	2008.25	3	2	3
2008	5	2008.333333	18	8	9
2008	6	2008.416667	18	32	14
2008	7	2008.5	13	16	7
2008	8	2008.583333	32	38	8
2008	9	2008.666667	44	88	22
2008	10	2008.75	55	78	24
2008	11	2008.833333	99	112	51
2008	12	2008.916667	155	178	61
2009	1	2009	223	302	88
2009	2	2009.083333	272	387	105
2009	3	2009.166667	428	501	150
2009	4	2009.25	677	807	195
2009	5	2009.333333	775	1132	270
2009	6	2009.416667	848	1074	222
2009	7	2009.5	1252	1735	413
2009	8	2009.583333	2696	3662	589
2009	9	2009.666667	2246	3040	511
2009	10	2009.75	2793	4134	673
2009	11	2009.833333	2958	3853	654
2009	12	2009.916667	3703	4822	726
2010	1	2010	4550	5734	890
2010	2	2010.083333	4306	5303	797
2010	3	2010.166667	5792	7712	1108
2010	4	2010.25	6187	8141	1252
2010	5	2010.333333	5939	8346	1180
2010	6	2010.416667	7152	9871	1359
2010	7	2010.5	8800	12406	1634
2010	8	2010.583333	9774	13191	1949
2010	9	2010.666667	12712	17321	2274
2010	10	2010.75	14404	20824	2723
2010	11	2010.833333	16646	24172	2946
2010	12	2010.916667	19553	27222	3131
2011	1	2011	25466	36343	4066
2011	2	2011.083333	21709	32529	3287
2011	3	2011.166667	26432	39281	3941
2011	4	2011.25	28574	42149	4349
2011	5	2011.333333	33446	49115	5521
2011	6	2011.416667	38081	55967	6159
2011	7	2011.5	44002	64583	7868
2011	8	2011.583333	50808	79676	10104
2011	9	2011.666667	48338	74720	10705
2011	10	2011.75	59252	87312	14207
2011	11	2011.833333	62283	84998	8699
2011	12	2011.916667	66120	94934	8927
2012	1	2012	69753	107238	10393
2012	2	2012.083333	66317	104229	10966
2012	3	2012.166667	72612	119044	9653
2012	4	2012.25	78070	137859	11370
2012	5	2012.333333	93650	195503	13792
2012	6	2012.416667	102808	226859	15537
2012	7	2012.5	112783	243267	16318
2012	8	2012.583333	119246	267065	16288
2012	9	2012.666667	102367	245802	16346
2012	10	2012.75	106072	261841	20384
2012	11	2012.833333	101538	279651	16287
2012	12	2012.916667	106252	292384	17228
2013	1	2013	119465	338144	20487
2013	2	2013.083333	104603	298590	17732
2013	3	2013.166667	116716	345687	21215
2013	4	2013.25	123080	403170	27877
2013	5	2013.333333	119805	401454	26748
2013	6	2013.416667	129176	385807	23268
2013	7	2013.5	117701	403687	23681
2013	8	2013.583333	116048	371201	21640
2013	9	2013.666667	105160	332213	20366
2013	10	2013.75	106281	385670	19255
2013	11	2013.833333	110677	395889	20768
2013	12	2013.916667	123062	375114	25686
2014	1	2014	142532	404967	24954
2014	2	2014.083333	126351	382379	23683
2014	3	2014.166667	128117	401198	24576
2014	4	2014.25	137032	405931	25001
2014	5	2014.333333	151251	429517	26050
2014	6	2014.416667	147293	403817	24239
2014	7	2014.5	158879	445400	27333
2014	8	2014.583333	156989	449273	26259
2014	9	2014.666667	146054	422361	29466
2014	10	2014.75	151073	454905	26733
2014	11	2014.833333	160565	455651	25765
2014	12	2014.916667	177089	466677	27124
2015	1	2015	200865	547244	31150
2015	2	2015.083333	179868	493545	28397
2015	3	2015.166667	201476	539590	29485
2015	4	2015.25	210170	565918	30894
2015	5	2015.333333	210249	539016	29628
2015	6	2015.416667	223873	558446	42780
2015	7	2015.5	259263	631678	37857
2015	8	2015.583333	245794	647122	33554
2015	9	2015.666667	225649	588529	29056
2015	10	2015.75	231786	584772	28067
2015	11	2015.833333	230653	570274	25790
2015	12	2015.916667	239612	583145	27825
2016	1	2016	267635	614387	29914
2016	2	2016.083333	274482	554853	30432
2016	3	2016.166667	281890	581598	33461
2016	4	2016.25	285080	611932	37618
2016	5	2016.333333	295618	633650	35043
2016	6	2016.416667	298028	696313	47180
2016	7	2016.5	295193	688229	36913
2016	8	2016.583333	298333	717148	36027
2016	9	2016.666667	282042	648201	33608
2016	10	2016.75	308300	727439	39901
2016	11	2016.833333	329488	745588	52276
2016	12	2016.916667	344180	752616	56940
2017	1	2017	373984	844641	54806
2017	2	2017.083333	334580	761925	50395
2017	3	2017.166667	375621	832537	51542
2017	4	2017.25	360888	880301	51097
2017	5	2017.333333	366876	839334	58834
2017	6	2017.416667	387579	879493	52553
2017	7	2017.5	422422	944762	55308
2017	8	2017.583333	440283	973380	57430
2017	9	2017.666667	388445	910485	50256
2017	10	2017.75	426500	963008	53988
2017	11	2017.833333	439571	978096	54007
2017	12	2017.916667	447785	980963	53478
2018	1	2018	446956	987420	57088
2018	2	2018.083333	413299	934500	54855
2018	3	2018.166667	465695	1121285	66039
2018	4	2018.25	494008	1064203	64251
2018	5	2018.333333	491233	1126412	63215
2018	6	2018.416667	493783	1040344	65424
2018	7	2018.5	604491	1235698	82975
2018	8	2018.583333	619106	1235540	81098
2018	9	2018.666667	572263	1142801	79888
2018	10	2018.75	638418	1212250	80326
2018	11	2018.833333	672868	1176884	75336
2018	12	2018.916667	756951	1302689	85753
2019	1	2019	914124	1482636	98603
2019	2	2019.083333	843865	1359711	88891
2019	3	2019.166667	1020772	1533230	97477
2019	4	2019.25	1038860	1516887	97877
2019	5	2019.333333	1110662	1535131	99416
2019	6	2019.416667	1067470	1578154	99410
2019	7	2019.5	1117095	1663688	99210
2019	8	2019.583333	1153554	1610347	92834
2019	9	2019.666667	1108514	1571428	81834
2019	10	2019.75	1149250	1493153	85408
2019	11	2019.833333	1171917	1452354	76304
2019	12	2019.916667	1251203	1558739	76751

}{\data}




% count of inventive links over time
% source: link_counts_by_month.xlsx
\pgfplotstableread{
year	month	date	submissions_self_links	submissions_promotional_links	submissions_successful_inventive_links	submissions_failed_inventive_links	comments_self_links	comments_promotional_links	comments_successful_inventive_links	comments_failed_inventive_links	total_self_link	total_promotional_links	total_inventive_links	total_successful_inventive_links	total_failed_inventive_links
2005	6	2005.416667	0	0	0	0	0	0	0	0	0	0	0	0	0
2005	7	2005.5	0	0	0	0	0	0	0	0	0	0	0	0	0
2005	8	2005.583333	0	0	0	0	0	0	0	0	0	0	0	0	0
2005	9	2005.666667	0	0	0	0	0	0	0	0	0	0	0	0	0
2005	10	2005.75	0	0	0	0	0	0	0	0	0	0	0	0	0
2005	11	2005.833333	0	0	0	0	0	0	0	0	0	0	0	0	0
2005	12	2005.916667	0	0	0	0	0	0	0	0	0	0	0	0	0
2006	1	2006	0	0	0	0	0	0	0	0	0	0	0	0	0
2006	2	2006.083333	0	0	0	0	0	0	0	0	0	0	0	0	0
2006	3	2006.166667	0	0	0	0	0	0	0	0	0	0	0	0	0
2006	4	2006.25	0	0	0	0	0	0	0	0	0	0	0	0	0
2006	5	2006.333333	0	0	0	0	0	0	0	0	0	0	0	0	0
2006	6	2006.416667	0	0	0	0	0	0	0	0	0	0	0	0	0
2006	7	2006.5	0	0	0	0	0	0	0	0	0	0	0	0	0
2006	8	2006.583333	0	0	0	0	0	0	0	0	0	0	0	0	0
2006	9	2006.666667	0	0	0	0	0	0	0	0	0	0	0	0	0
2006	10	2006.75	0	0	0	0	0	0	0	0	0	0	0	0	0
2006	11	2006.833333	0	0	0	0	0	0	1	0	0	0	1	1	0
2006	12	2006.916667	0	0	0	0	0	0	0	0	0	0	0	0	0
2007	1	2007	0	0	0	0	0	0	0	0	0	0	0	0	0
2007	2	2007.083333	0	0	0	0	0	0	0	0	0	0	0	0	0
2007	3	2007.166667	0	0	0	0	0	0	0	0	0	0	0	0	0
2007	4	2007.25	0	0	0	0	0	0	0	0	0	0	0	0	0
2007	5	2007.333333	0	0	0	0	0	0	0	0	0	0	0	0	0
2007	6	2007.416667	0	0	0	0	0	0	0	0	0	0	0	0	0
2007	7	2007.5	0	0	0	0	0	0	0	0	0	0	0	0	0
2007	8	2007.583333	0	0	0	0	0	0	0	0	0	0	0	0	0
2007	9	2007.666667	0	0	0	0	0	0	1	0	0	0	1	1	0
2007	10	2007.75	0	0	2	0	0	0	0	0	0	0	2	2	0
2007	11	2007.833333	0	0	1	0	0	0	0	0	0	0	1	1	0
2007	12	2007.916667	0	0	0	0	0	0	0	0	0	0	0	0	0
2008	1	2008	0	1	1	2	1	2	2	5	1	3	10	3	7
2008	2	2008.083333	1	0	0	0	2	2	1	0	3	2	1	1	0
2008	3	2008.166667	0	1	0	0	5	6	5	4	5	7	9	5	4
2008	4	2008.25	0	0	0	0	3	2	1	2	3	2	3	1	2
2008	5	2008.333333	0	1	0	0	18	7	4	5	18	8	9	4	5
2008	6	2008.416667	3	7	0	0	15	25	8	6	18	32	14	8	6
2008	7	2008.5	2	3	1	0	11	13	2	4	13	16	7	3	4
2008	8	2008.583333	4	1	0	0	28	37	2	6	32	38	8	2	6
2008	9	2008.666667	7	7	3	0	37	81	14	5	44	88	22	17	5
2008	10	2008.75	12	4	3	0	43	74	9	12	55	78	24	12	12
2008	11	2008.833333	14	9	2	3	85	103	16	30	99	112	51	18	33
2008	12	2008.916667	23	19	3	4	132	159	26	28	155	178	61	29	32
2009	1	2009	41	19	2	0	182	283	40	46	223	302	88	42	46
2009	2	2009.083333	61	26	4	0	211	361	51	50	272	387	105	55	50
2009	3	2009.166667	90	56	11	8	338	445	61	70	428	501	150	72	78
2009	4	2009.25	137	84	12	8	540	723	70	105	677	807	195	82	113
2009	5	2009.333333	162	95	9	15	613	1037	91	155	775	1132	270	100	170
2009	6	2009.416667	155	97	14	8	693	977	105	95	848	1074	222	119	103
2009	7	2009.5	288	215	32	12	964	1520	157	212	1252	1735	413	189	224
2009	8	2009.583333	594	407	33	39	2102	3255	242	275	2696	3662	589	275	314
2009	9	2009.666667	642	399	55	24	1604	2641	182	250	2246	3040	511	237	274
2009	10	2009.75	809	513	62	28	1984	3621	273	310	2793	4134	673	335	338
2009	11	2009.833333	806	539	56	32	2152	3314	252	314	2958	3853	654	308	346
2009	12	2009.916667	1207	771	72	33	2496	4051	289	332	3703	4822	726	361	365
2010	1	2010	1471	928	65	51	3079	4806	356	418	4550	5734	890	421	469
2010	2	2010.083333	1398	821	67	43	2908	4482	298	389	4306	5303	797	365	432
2010	3	2010.166667	1804	1291	96	69	3988	6421	383	560	5792	7712	1108	479	629
2010	4	2010.25	1952	1563	128	91	4235	6578	415	618	6187	8141	1252	543	709
2010	5	2010.333333	1861	1532	92	80	4078	6814	422	586	5939	8346	1180	514	666
2010	6	2010.416667	2036	1769	116	102	5116	8102	450	691	7152	9871	1359	566	793
2010	7	2010.5	2766	2135	123	101	6034	10271	523	887	8800	12406	1634	646	988
2010	8	2010.583333	3060	2370	238	260	6714	10821	603	848	9774	13191	1949	841	1108
2010	9	2010.666667	3784	3075	237	226	8928	14246	748	1063	12712	17321	2274	985	1289
2010	10	2010.75	4419	3538	201	210	9985	17286	873	1439	14404	20824	2723	1074	1649
2010	11	2010.833333	4965	4189	239	241	11681	19983	973	1493	16646	24172	2946	1212	1734
2010	12	2010.916667	6045	5078	295	243	13508	22144	1044	1549	19553	27222	3131	1339	1792
2011	1	2011	7984	7236	367	350	17482	29107	1231	2118	25466	36343	4066	1598	2468
2011	2	2011.083333	7090	6604	276	319	14619	25925	965	1727	21709	32529	3287	1241	2046
2011	3	2011.166667	8545	8290	345	415	17887	30991	1116	2065	26432	39281	3941	1461	2480
2011	4	2011.25	9570	8949	351	478	19004	33200	1215	2305	28574	42149	4349	1566	2783
2011	5	2011.333333	10715	11009	564	496	22731	38106	1523	2938	33446	49115	5521	2087	3434
2011	6	2011.416667	12029	12232	554	573	26052	43735	1820	3212	38081	55967	6159	2374	3785
2011	7	2011.5	14017	14030	717	788	29985	50553	2159	4204	44002	64583	7868	2876	4992
2011	8	2011.583333	16416	18195	973	1094	34392	61481	2471	5566	50808	79676	10104	3444	6660
2011	9	2011.666667	15650	17272	768	1034	32688	57448	2211	6692	48338	74720	10705	2979	7726
2011	10	2011.75	18783	22850	753	1581	40469	64462	2216	9657	59252	87312	14207	2969	11238
2011	11	2011.833333	20392	20897	755	841	41891	64101	2113	4990	62283	84998	8699	2868	5831
2011	12	2011.916667	22593	23567	890	1071	43527	71367	2189	4777	66120	94934	8927	3079	5848
2012	1	2012	24777	28377	1285	1089	44976	78861	2808	5211	69753	107238	10393	4093	6300
2012	2	2012.083333	24455	28890	1099	1329	41862	75339	2482	6056	66317	104229	10966	3581	7385
2012	3	2012.166667	26138	35858	1040	1238	46474	83186	2307	5068	72612	119044	9653	3347	6306
2012	4	2012.25	27700	41634	1099	1469	50370	96225	2756	6046	78070	137859	11370	3855	7515
2012	5	2012.333333	28072	47372	1088	1922	65578	148131	3243	7539	93650	195503	13792	4331	9461
2012	6	2012.416667	30442	53889	1348	1923	72366	172970	3609	8657	102808	226859	15537	4957	10580
2012	7	2012.5	33314	58280	1369	1885	79469	184987	3747	9317	112783	243267	16318	5116	11202
2012	8	2012.583333	33370	65190	1336	1834	85876	201875	3814	9304	119246	267065	16288	5150	11138
2012	9	2012.666667	28369	61024	1136	2361	73998	184778	3360	9489	102367	245802	16346	4496	11850
2012	10	2012.75	28265	66633	1251	2816	77807	195208	3675	12642	106072	261841	20384	4926	15458
2012	11	2012.833333	28458	65716	1197	1810	73080	213935	3609	9671	101538	279651	16287	4806	11481
2012	12	2012.916667	29974	64182	1125	2008	76278	228202	3716	10379	106252	292384	17228	4841	12387
2013	1	2013	32567	74729	1294	2233	86898	263415	4287	12673	119465	338144	20487	5581	14906
2013	2	2013.083333	27522	64987	1116	1877	77081	233603	3948	10791	104603	298590	17732	5064	12668
2013	3	2013.166667	31801	74821	1331	2281	84915	270866	4573	13030	116716	345687	21215	5904	15311
2013	4	2013.25	31333	81121	1473	2547	91747	322049	6204	17653	123080	403170	27877	7677	20200
2013	5	2013.333333	28271	75552	1253	2349	91534	325902	5892	17254	119805	401454	26748	7145	19603
2013	6	2013.416667	30805	81044	1204	2446	98371	304763	4529	15089	129176	385807	23268	5733	17535
2013	7	2013.5	28879	82251	1380	2856	88822	321436	4602	14843	117701	403687	23681	5982	17699
2013	8	2013.583333	28746	76723	1147	2405	87302	294478	4290	13798	116048	371201	21640	5437	16203
2013	9	2013.666667	25419	68322	949	1945	79741	263891	4013	13459	105160	332213	20366	4962	15404
2013	10	2013.75	26305	77252	1025	2105	79976	308418	4136	11989	106281	385670	19255	5161	14094
2013	11	2013.833333	27980	76871	1118	2217	82697	319018	4494	12939	110677	395889	20768	5612	15156
2013	12	2013.916667	31638	67745	1197	2331	91424	307369	5004	17154	123062	375114	25686	6201	19485
2014	1	2014	33553	72524	1277	2609	108979	332443	5199	15869	142532	404967	24954	6476	18478
2014	2	2014.083333	30241	68357	1247	2809	96110	314022	4858	14769	126351	382379	23683	6105	17578
2014	3	2014.166667	31125	70945	1284	2891	96992	330253	4764	15637	128117	401198	24576	6048	18528
2014	4	2014.25	30644	70453	1259	2540	106388	335478	4780	16422	137032	405931	25001	6039	18962
2014	5	2014.333333	30500	70304	1203	2652	120751	359213	5127	17068	151251	429517	26050	6330	19720
2014	6	2014.416667	27993	70510	1121	2412	119300	333307	4855	15851	147293	403817	24239	5976	18263
2014	7	2014.5	31672	78566	1197	2934	127207	366834	5479	17723	158879	445400	27333	6676	20657
2014	8	2014.583333	31455	80235	1308	2903	125534	369038	5273	16775	156989	449273	26259	6581	19678
2014	9	2014.666667	30013	79937	1169	3469	116041	342424	4887	19941	146054	422361	29466	6056	23410
2014	10	2014.75	32001	89076	1224	2796	119072	365829	5123	17590	151073	454905	26733	6347	20386
2014	11	2014.833333	31406	80579	1158	2732	129159	375072	4975	16900	160565	455651	25765	6133	19632
2014	12	2014.916667	35820	87282	1117	2964	141269	379395	5317	17726	177089	466677	27124	6434	20690
2015	1	2015	37614	95218	1217	3216	163251	452026	5954	20763	200865	547244	31150	7171	23979
2015	2	2015.083333	34041	95482	1173	3319	145827	398063	5088	18817	179868	493545	28397	6261	22136
2015	3	2015.166667	38092	104568	1217	2882	163384	435022	5398	19988	201476	539590	29485	6615	22870
2015	4	2015.25	40207	113027	1308	3167	169963	452891	5643	20776	210170	565918	30894	6951	23943
2015	5	2015.333333	36977	99333	1143	2885	173272	439683	5379	20221	210249	539016	29628	6522	23106
2015	6	2015.416667	35467	97655	1187	5070	188406	460791	5446	31077	223873	558446	42780	6633	36147
2015	7	2015.5	40863	109031	1449	3670	218400	522647	5961	26777	259263	631678	37857	7410	30447
2015	8	2015.583333	36837	145717	1230	3183	208957	501405	7079	22062	245794	647122	33554	8309	25245
2015	9	2015.666667	31745	140253	979	2476	193904	448276	7155	18446	225649	588529	29056	8134	20922
2015	10	2015.75	32313	103640	909	2542	199473	481132	4377	20239	231786	584772	28067	5286	22781
2015	11	2015.833333	31566	109350	836	2340	199087	460924	4046	18568	230653	570274	25790	4882	20908
2015	12	2015.916667	34868	111721	928	2377	204744	471424	4505	20015	239612	583145	27825	5433	22392
2016	1	2016	34554	107854	915	2565	233081	506533	4619	21815	267635	614387	29914	5534	24380
2016	2	2016.083333	31902	102797	851	3161	242580	452056	3868	22552	274482	554853	30432	4719	25713
2016	3	2016.166667	33156	104564	798	3571	248734	477034	4208	24884	281890	581598	33461	5006	28455
2016	4	2016.25	35267	109456	989	5132	249813	502476	4607	26890	285080	611932	37618	5596	32022
2016	5	2016.333333	33062	117564	844	4037	262556	516086	4340	25822	295618	633650	35043	5184	29859
2016	6	2016.416667	35231	129176	852	6125	262797	567137	4580	35623	298028	696313	47180	5432	41748
2016	7	2016.5	33935	129782	887	4122	261258	558447	4754	27150	295193	688229	36913	5641	31272
2016	8	2016.583333	35386	129464	811	3610	262947	587684	5467	26139	298333	717148	36027	6278	29749
2016	9	2016.666667	33355	111494	745	3109	248687	536707	6049	23705	282042	648201	33608	6794	26814
2016	10	2016.75	34542	156009	819	4751	273758	571430	6070	28261	308300	727439	39901	6889	33012
2016	11	2016.833333	35692	149890	809	7100	293796	595698	5418	38949	329488	745588	52276	6227	46049
2016	12	2016.916667	39040	124999	728	6895	305140	627617	5705	43612	344180	752616	56940	6433	50507
2017	1	2017	38194	132633	784	5752	335790	712008	5996	42274	373984	844641	54806	6780	48026
2017	2	2017.083333	33295	129086	676	5447	301285	632839	5098	39174	334580	761925	50395	5774	44621
2017	3	2017.166667	35816	142432	716	4906	339805	690105	5440	40480	375621	832537	51542	6156	45386
2017	4	2017.25	39928	149940	889	4050	320960	730361	5503	40655	360888	880301	51097	6392	44705
2017	5	2017.333333	34507	164658	745	4513	332369	674676	5658	47918	366876	839334	58834	6403	52431
2017	6	2017.416667	33822	177819	661	3903	353757	701674	5498	42491	387579	879493	52553	6159	46394
2017	7	2017.5	35456	188169	629	3885	386966	756593	5829	44965	422422	944762	55308	6458	48850
2017	8	2017.583333	35100	199374	711	3868	405183	774006	5540	47311	440283	973380	57430	6251	51179
2017	9	2017.666667	32410	168849	573	3462	356035	741636	5053	41168	388445	910485	50256	5626	44630
2017	10	2017.75	34514	175589	600	3652	391986	787419	5307	44429	426500	963008	53988	5907	48081
2017	11	2017.833333	34880	182112	557	3835	404691	795984	5409	44206	439571	978096	54007	5966	48041
2017	12	2017.916667	36325	193377	693	3825	411460	787586	5400	43560	447785	980963	53478	6093	47385
2018	1	2018	36578	157262	660	3876	410378	830158	5674	46878	446956	987420	57088	6334	50754
2018	2	2018.083333	32525	145586	582	3258	380774	788914	5637	45378	413299	934500	54855	6219	48636
2018	3	2018.166667	36761	175118	700	4021	428934	946167	6770	54548	465695	1121285	66039	7470	58569
2018	4	2018.25	42416	182131	760	6338	451592	882072	7895	49258	494008	1064203	64251	8655	55596
2018	5	2018.333333	50760	221443	607	4277	440473	904969	8309	50022	491233	1126412	63215	8916	54299
2018	6	2018.416667	44036	133697	645	3944	449747	906647	9347	51488	493783	1040344	65424	9992	55432
2018	7	2018.5	40628	157118	857	4728	563863	1078580	13816	63574	604491	1235698	82975	14673	68302
2018	8	2018.583333	38668	150591	769	4023	580438	1084949	13134	63172	619106	1235540	81098	13903	67195
2018	9	2018.666667	39347	128885	741	4037	532916	1013916	12685	62425	572263	1142801	79888	13426	66462
2018	10	2018.75	37452	149717	884	4445	600966	1062533	12779	62218	638418	1212250	80326	13663	66663
2018	11	2018.833333	37433	135237	836	3804	635435	1041647	11521	59175	672868	1176884	75336	12357	62979
2018	12	2018.916667	42997	140861	923	4080	713954	1161828	13005	67745	756951	1302689	85753	13928	71825
2019	1	2019	43888	150420	1131	4726	870236	1332216	14030	78716	914124	1482636	98603	15161	83442
2019	2	2019.083333	39181	126672	965	4540	804684	1233039	11759	71627	843865	1359711	88891	12724	76167
2019	3	2019.166667	43577	156992	754	5150	977195	1376238	12762	78811	1020772	1533230	97477	13516	83961
2019	4	2019.25	45647	157536	770	5179	993213	1359351	12261	79667	1038860	1516887	97877	13031	84846
2019	5	2019.333333	44862	161069	677	5157	1065800	1374062	12110	81472	1110662	1535131	99416	12787	86629
2019	6	2019.416667	42840	153231	669	5013	1024630	1424923	11069	82659	1067470	1578154	99410	11738	87672
2019	7	2019.5	45322	167122	677	5163	1071773	1496566	10675	82695	1117095	1663688	99210	11352	87858
2019	8	2019.583333	46430	164845	593	5052	1107124	1445502	8973	78216	1153554	1610347	92834	9566	83268
2019	9	2019.666667	39675	147148	482	4660	1068839	1424280	7051	69641	1108514	1571428	81834	7533	74301
2019	10	2019.75	41400	161617	414	5095	1107850	1331536	6883	73016	1149250	1493153	85408	7297	78111
2019	11	2019.833333	64174	183253	417	5585	1107743	1269101	4813	65489	1171917	1452354	76304	5230	71074
2019	12	2019.916667	42536	161394	250	6286	1208667	1397345	3111	67104	1251203	1558739	76751	3361	73390

}{\linkdata}



\begin{tikzpicture}
\begin{groupplot}[
group style={
        group name=my plots,
        group size=1 by 2,
        xlabels at=edge bottom,
        ylabels at=edge left,
        xticklabels at=edge bottom,
        yticklabels at=edge left,
        horizontal sep=5pt,
        vertical sep=2pt,
    },
    width=8.0cm,
    height=1.75in, 
    ymode=log,
    xmin=2004.9,
    xmax=2020.1,    
    xlabel={Date},
    xtick={2005, 2010, 2015, 2020},
    x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
    ylabel={Links Per Month (log)},
    legend pos=south east,
    legend style={fill=none},
    cycle list shift=0,
    cycle list name = Dark2,
]


\nextgroupplot[title={}]
\addplot+ [solid, very thick] table [x=date, y=total_promotional_links] {\data}; 
\addplot+ [solid, very thick] table [x=date, y=total_self_link] {\data}; 
\addplot+ [solid, very thick] table [x=date, y=total_inventive_links] {\data}; 
\legend{Promotional links, Self-links, Inventive links}

\nextgroupplot[title={},     cycle list shift=3,
    cycle list name = Dark2,]
\addplot+ [solid, very thick] table [x=date, y=total_failed_inventive_links] {\linkdata};
\addplot+ [solid, very thick] table [x=date, y=total_successful_inventive_links] {\linkdata}; 
\legend{Failed Inventive Link, Successful Inventive Link}
\end{groupplot}


\end{tikzpicture}




==> plots/link_locations.tex <==

% count of different link locations over time
% source: link_counts_by_month.xlsx
\pgfplotstableread{
year	month	date	post_links	comment_links
2005	6	2005.416667	0	0
2005	7	2005.5	0	0
2005	8	2005.583333	0	0
2005	9	2005.666667	0	0
2005	10	2005.75	0	0
2005	11	2005.833333	0	0
2005	12	2005.916667	0	0
2006	1	2006	0	0
2006	2	2006.083333	0	0
2006	3	2006.166667	0	0
2006	4	2006.25	0	0
2006	5	2006.333333	0	0
2006	6	2006.416667	0	0
2006	7	2006.5	0	0
2006	8	2006.583333	0	0
2006	9	2006.666667	0	0
2006	10	2006.75	0	0
2006	11	2006.833333	0	1
2006	12	2006.916667	0	0
2007	1	2007	0	0
2007	2	2007.083333	0	0
2007	3	2007.166667	0	0
2007	4	2007.25	0	0
2007	5	2007.333333	0	0
2007	6	2007.416667	0	0
2007	7	2007.5	0	0
2007	8	2007.583333	0	0
2007	9	2007.666667	0	1
2007	10	2007.75	2	0
2007	11	2007.833333	1	0
2007	12	2007.916667	0	0
2008	1	2008	4	9
2008	2	2008.083333	0	3
2008	3	2008.166667	1	15
2008	4	2008.25	0	5
2008	5	2008.333333	1	16
2008	6	2008.416667	7	39
2008	7	2008.5	4	19
2008	8	2008.583333	1	45
2008	9	2008.666667	10	100
2008	10	2008.75	7	95
2008	11	2008.833333	14	149
2008	12	2008.916667	26	213
2009	1	2009	21	369
2009	2	2009.083333	30	462
2009	3	2009.166667	75	576
2009	4	2009.25	104	898
2009	5	2009.333333	119	1283
2009	6	2009.416667	119	1177
2009	7	2009.5	259	1889
2009	8	2009.583333	479	3772
2009	9	2009.666667	478	3073
2009	10	2009.75	603	4204
2009	11	2009.833333	627	3880
2009	12	2009.916667	876	4672
2010	1	2010	1044	5580
2010	2	2010.083333	931	5169
2010	3	2010.166667	1456	7364
2010	4	2010.25	1782	7611
2010	5	2010.333333	1704	7822
2010	6	2010.416667	1987	9243
2010	7	2010.5	2359	11681
2010	8	2010.583333	2868	12272
2010	9	2010.666667	3538	16057
2010	10	2010.75	3949	19598
2010	11	2010.833333	4669	22449
2010	12	2010.916667	5616	24737
2011	1	2011	7953	32456
2011	2	2011.083333	7199	28617
2011	3	2011.166667	9050	34172
2011	4	2011.25	9778	36720
2011	5	2011.333333	12069	42567
2011	6	2011.416667	13359	48767
2011	7	2011.5	15535	56916
2011	8	2011.583333	20262	69518
2011	9	2011.666667	19074	66351
2011	10	2011.75	25184	76335
2011	11	2011.833333	22493	71204
2011	12	2011.916667	25528	78333
2012	1	2012	30751	86880
2012	2	2012.083333	31318	83877
2012	3	2012.166667	38136	90561
2012	4	2012.25	44202	105027
2012	5	2012.333333	50382	158913
2012	6	2012.416667	57160	185236
2012	7	2012.5	61534	198051
2012	8	2012.583333	68360	214993
2012	9	2012.666667	64521	197627
2012	10	2012.75	70700	211525
2012	11	2012.833333	68723	227215
2012	12	2012.916667	67315	242297
2013	1	2013	78256	280375
2013	2	2013.083333	67980	248342
2013	3	2013.166667	78433	288469
2013	4	2013.25	85141	345906
2013	5	2013.333333	79154	349048
2013	6	2013.416667	84694	324381
2013	7	2013.5	86487	340881
2013	8	2013.583333	80275	312566
2013	9	2013.666667	71216	281363
2013	10	2013.75	80382	324543
2013	11	2013.833333	80206	336451
2013	12	2013.916667	71273	329527
2014	1	2014	76410	353511
2014	2	2014.083333	72413	333649
2014	3	2014.166667	75120	350654
2014	4	2014.25	74252	356680
2014	5	2014.333333	74159	381408
2014	6	2014.416667	74043	354013
2014	7	2014.5	82697	390036
2014	8	2014.583333	84446	391086
2014	9	2014.666667	84575	367252
2014	10	2014.75	93096	388542
2014	11	2014.833333	84469	396947
2014	12	2014.916667	91363	402438
2015	1	2015	99651	478743
2015	2	2015.083333	99974	421968
2015	3	2015.166667	108667	460408
2015	4	2015.25	117502	479310
2015	5	2015.333333	103361	465283
2015	6	2015.416667	103912	497314
2015	7	2015.5	114150	555385
2015	8	2015.583333	150130	530546
2015	9	2015.666667	143708	473877
2015	10	2015.75	107091	505748
2015	11	2015.833333	112526	483538
2015	12	2015.916667	115026	495944
2016	1	2016	111334	532967
2016	2	2016.083333	106809	478476
2016	3	2016.166667	108933	506126
2016	4	2016.25	115577	533973
2016	5	2016.333333	122445	546248
2016	6	2016.416667	136153	607340
2016	7	2016.5	134791	590351
2016	8	2016.583333	133885	619290
2016	9	2016.666667	115348	566461
2016	10	2016.75	161579	605761
2016	11	2016.833333	157799	640065
2016	12	2016.916667	132622	676934
2017	1	2017	139169	760278
2017	2	2017.083333	135209	677111
2017	3	2017.166667	148054	736025
2017	4	2017.25	154879	776519
2017	5	2017.333333	169916	728252
2017	6	2017.416667	182383	749663
2017	7	2017.5	192683	807387
2017	8	2017.583333	203953	826857
2017	9	2017.666667	172884	787857
2017	10	2017.75	179841	837155
2017	11	2017.833333	186504	845599
2017	12	2017.916667	197895	836546
2018	1	2018	161798	882710
2018	2	2018.083333	149426	839929
2018	3	2018.166667	179839	1007485
2018	4	2018.25	189229	939225
2018	5	2018.333333	226327	963300
2018	6	2018.416667	138286	967482
2018	7	2018.5	162703	1155970
2018	8	2018.583333	155383	1161255
2018	9	2018.666667	133663	1089026
2018	10	2018.75	155046	1137530
2018	11	2018.833333	139877	1112343
2018	12	2018.916667	145864	1242578
2019	1	2019	156277	1424962
2019	2	2019.083333	132177	1316425
2019	3	2019.166667	162896	1467811
2019	4	2019.25	163485	1451279
2019	5	2019.333333	166903	1467644
2019	6	2019.416667	158913	1518651
2019	7	2019.5	172962	1589936
2019	8	2019.583333	170490	1532691
2019	9	2019.666667	152290	1500972
2019	10	2019.75	167126	1411435
2019	11	2019.833333	189255	1339403
2019	12	2019.916667	167930 	1467560

}{\data}

\pgfplotstableread{
year	month	date	submissions_count	submissions_active_subreddits	comments_count	comments_active_subreddits	total_contributions	total_active_subs
2005	6	2005.416667	103	1	0	0	103	1
2005	7	2005.5	1079	1	0	0	1079	1
2005	8	2005.583333	2069	1	0	0	2069	1
2005	9	2005.666667	2449	1	0	0	2449	1
2005	10	2005.75	3498	1	0	0	3498	1
2005	11	2005.833333	3699	1	0	0	3699	1
2005	12	2005.916667	5356	1	1075	1	6431	1
2006	1	2006	8048	2	3666	2	11714	2
2006	2	2006.083333	9501	22	9095	18	18596	22
2006	3	2006.166667	12525	23	13859	15	26384	23
2006	4	2006.25	12556	25	19090	21	31646	25
2006	5	2006.333333	14701	28	26859	21	41560	28
2006	6	2006.416667	16942	21	29163	19	46105	21
2006	7	2006.5	24026	25	37031	22	61057	26
2006	8	2006.583333	40750	24	50559	24	91309	25
2006	9	2006.666667	54043	22	50675	21	104718	22
2006	10	2006.75	38333	32	54148	31	92481	32
2006	11	2006.833333	36824	25	62021	23	98845	26
2006	12	2006.916667	36434	26	61018	24	97452	26
2007	1	2007	43725	25	81341	23	125066	25
2007	2	2007.083333	47317	24	95634	21	142951	24
2007	3	2007.166667	58642	24	112444	23	171086	24
2007	4	2007.25	61544	27	126773	26	188317	27
2007	5	2007.333333	65098	27	170097	25	235195	27
2007	6	2007.416667	62693	24	178800	22	241493	24
2007	7	2007.5	73248	28	203319	25	276567	28
2007	8	2007.583333	84952	28	225111	30	310063	32
2007	9	2007.666667	91294	34	259497	33	350791	36
2007	10	2007.75	101633	33	274170	36	375803	37
2007	11	2007.833333	106868	32	372983	43	479851	43
2007	12	2007.916667	111193	34	363390	31	474583	35
2008	1	2008	142310	207	452990	126	595300	211
2008	2	2008.083333	147834	241	441768	173	589602	250
2008	3	2008.166667	168227	487	463728	292	631955	502
2008	4	2008.25	167472	492	468317	323	635789	506
2008	5	2008.333333	177022	643	536380	375	713402	660
2008	6	2008.416667	190682	1008	577684	575	768366	1031
2008	7	2008.5	218092	1136	592610	657	810702	1170
2008	8	2008.583333	212552	1229	595959	707	808511	1266
2008	9	2008.666667	256250	1390	680892	801	937142	1430
2008	10	2008.75	282969	1428	789874	893	1072843	1487
2008	11	2008.833333	272503	1695	792310	1024	1064813	1763
2008	12	2008.916667	283910	1843	850359	1103	1134269	1931
2009	1	2009	331048	2101	1051649	1316	1382697	2193
2009	2	2009.083333	329038	1770	944711	1132	1273749	1867
2009	3	2009.166667	362802	1899	1048643	1203	1411445	2011
2009	4	2009.25	357099	2029	1094599	1334	1451698	2134
2009	5	2009.333333	355158	2126	1201257	1395	1556415	2242
2009	6	2009.416667	383898	2354	1258750	1473	1642648	2467
2009	7	2009.5	427072	2838	1470290	1686	1897362	2971
2009	8	2009.583333	435797	2818	1750688	1777	2186485	2972
2009	9	2009.666667	442997	2878	2032276	1784	2475273	3040
2009	10	2009.75	461636	3308	2242017	2071	2703653	3499
2009	11	2009.833333	452147	3268	2207444	2141	2659591	3463
2009	12	2009.916667	491877	3256	2560510	2141	3052387	3479
2010	1	2010	548756	3602	2884096	2313	3432852	3827
2010	2	2010.083333	506689	4000	2687779	2522	3194468	4277
2010	3	2010.166667	602267	4465	3228254	2890	3830521	4785
2010	4	2010.25	616668	4719	3209898	3170	3826566	5104
2010	5	2010.333333	514843	4675	3267363	3166	3782206	5082
2010	6	2010.416667	477815	4761	3532867	3301	4010682	5202
2010	7	2010.5	503450	5091	4032737	3662	4536187	5577
2010	8	2010.583333	536826	5247	4247982	3653	4784808	5653
2010	9	2010.666667	599427	5455	4704069	4009	5303496	5909
2010	10	2010.75	629634	5602	5032368	4154	5662002	6076
2010	11	2010.833333	673975	5937	5689002	4383	6362977	6416
2010	12	2010.916667	729124	6322	5972642	4692	6701766	6853
2011	1	2011	837267	7303	6603329	5141	7440596	7718
2011	2	2011.083333	821524	7409	6363114	5202	7184638	7806
2011	3	2011.166667	975843	8219	7556165	5445	8532008	8416
2011	4	2011.25	970382	8521	7571398	6128	8541780	8997
2011	5	2011.333333	1080472	9388	8803949	6834	9884421	9911
2011	6	2011.416667	1151770	10070	9766511	7519	10918281	10718
2011	7	2011.5	1263936	11020	10557466	8293	11821402	11767
2011	8	2011.583333	1447285	13106	12316144	9657	13763429	13855
2011	9	2011.666667	1480887	13655	12150412	10278	13631299	14578
2011	10	2011.75	1589517	14850	13470278	10922	15059795	15829
2011	11	2011.833333	1632500	15864	13621533	11572	15254033	16895
2011	12	2011.916667	1770962	16855	14509469	12335	16280431	17965
2012	1	2012	1980322	19662	16350205	14281	18330527	20902
2012	2	2012.083333	1960421	20506	16015695	14949	17976116	21806
2012	3	2012.166667	2157630	21558	17881943	15795	20039573	22964
2012	4	2012.25	2278242	22781	19044534	16440	21322776	24222
2012	5	2012.333333	2292628	23562	20388260	16974	22680888	25154
2012	6	2012.416667	2392651	25613	21897913	17952	24290564	27341
2012	7	2012.5	2662144	26565	24087517	19069	26749661	28410
2012	8	2012.583333	2781273	28943	25703326	20553	28484599	30864
2012	9	2012.666667	2566524	29005	23419524	20831	25986048	30927
2012	10	2012.75	2774419	30974	24788236	21868	27562655	32948
2012	11	2012.833333	2704407	30629	24648302	21791	27352709	32744
2012	12	2012.916667	2734155	31672	26080276	22622	28814431	33875
2013	1	2013	3133134	34964	30365867	24696	33499001	37240
2013	2	2013.083333	2885152	35139	27213960	24514	30099112	37392
2013	3	2013.166667	3199515	37313	30771274	25730	33970789	39546
2013	4	2013.25	3374325	39583	33259557	27294	36633882	41881
2013	5	2013.333333	3260188	39365	33126225	27299	36386413	41802
2013	6	2013.416667	3188019	39458	32648247	27450	35836266	41911
2013	7	2013.5	3372590	40973	34922133	28295	38294723	43545
2013	8	2013.583333	3313038	41651	34766579	28943	38079617	44134
2013	9	2013.666667	3118988	41828	31990369	29408	35109357	44351
2013	10	2013.75	3464020	43411	35940040	30273	39404060	45986
2013	11	2013.833333	3519657	44418	37396497	31173	40916154	47117
2013	12	2013.916667	3798091	45876	39810216	32326	43608307	48676
2014	1	2014	4142626	51370	42420655	35603	46563281	54658
2014	2	2014.083333	3943211	53161	38703362	37007	42646573	56524
2014	3	2014.166667	4205495	54284	42459956	37948	46665451	57968
2014	4	2014.25	4110457	54006	42440735	38363	46551192	57638
2014	5	2014.333333	4157840	55453	42514094	39078	46671934	59175
2014	6	2014.416667	4088823	54600	41990650	38268	46079473	58268
2014	7	2014.5	4498020	57497	46868899	40634	51366919	61361
2014	8	2014.583333	4591846	58850	46990813	41764	51582659	62841
2014	9	2014.666667	4562503	59276	44992201	41890	49554704	63414
2014	10	2014.75	4826601	61939	47497520	43109	52324121	66164
2014	11	2014.833333	4730413	62648	46118074	43719	50848487	67254
2014	12	2014.916667	4979427	63893	48807699	43824	53787126	68474
2015	1	2015	5460892	68413	53851542	47172	59312434	73206
2015	2	2015.083333	5065494	67070	48342747	47229	53408241	72597
2015	3	2015.166667	5606805	68009	54564441	48157	60171246	72903
2015	4	2015.25	5600867	70130	55005780	49866	60606647	74979
2015	5	2015.333333	5753124	71106	54504410	50138	60257534	76467
2015	6	2015.416667	5944104	72346	54258492	49600	60202596	77016
2015	7	2015.5	5941054	82227	58451788	55022	64392842	87033
2015	8	2015.583333	6168771	81300	58075327	55303	64244098	86150
2015	9	2015.666667	6171803	80795	55574825	53960	61746628	85694
2015	10	2015.75	6305244	96760	59494045	70164	65799289	101996
2015	11	2015.833333	6108923	101041	57117500	71363	63226423	106023
2015	12	2015.916667	6317624	121985	58523312	94278	64840936	127776
2016	1	2016	6873083	142180	61991732	108649	68864815	146986
2016	2	2016.083333	7141357	151808	59189875	109888	66331232	155900
2016	3	2016.166667	6894578	125011	63918864	85112	70813442	129491
2016	4	2016.25	6915578	91879	64271256	61648	71186834	96823
2016	5	2016.333333	7270523	97059	65212004	67366	72482527	102197
2016	6	2016.416667	7182749	105225	65867743	74951	73050492	110464
2016	7	2016.5	7363147	108112	66974735	77786	74337882	113479
2016	8	2016.583333	7584305	94967	69654819	63080	77239124	100278
2016	9	2016.666667	7431094	94251	67024973	62324	74456067	99509
2016	10	2016.75	8280129	96107	71826553	62550	80106682	101586
2016	11	2016.833333	8651895	102645	71022319	69673	79674214	108038
2016	12	2016.916667	8915261	105797	72942967	71511	81858228	111455
2017	1	2017	9211946	115293	78946585	78201	88158531	121445
2017	2	2017.083333	8581052	103520	70609487	69641	79190539	109806
2017	3	2017.166667	9608450	110199	79723106	73516	89331556	116385
2017	4	2017.25	9202434	110242	77478009	74110	86680443	115723
2017	5	2017.333333	9489466	114050	79810360	74172	89299826	120259
2017	6	2017.416667	9589025	113754	79901711	72209	89490736	119607
2017	7	2017.5	9979978	123174	81798725	75860	91778703	129173
2017	8	2017.583333	10410480	156141	84658503	77765	95068983	162087
2017	9	2017.666667	9774382	144596	83165192	78138	92939574	150307
2017	10	2017.75	10266493	129808	85828912	80511	96095405	135447
2017	11	2017.833333	10364105	133807	84965681	82441	95329786	139530
2017	12	2017.916667	10557874	210257	85973810	91613	96531684	216949
2018	1	2018	11296573	239856	91558594	102304	102855167	248750
2018	2	2018.083333	10556055	264778	86467179	104042	97023234	274043
2018	3	2018.166667	12009561	333094	96490262	112248	108499823	341381
2018	4	2018.25	11984758	248104	98101232	104842	110085990	257837
2018	5	2018.333333	12064745	230260	100109100	103586	112173845	240773
2018	6	2018.416667	11888931	237351	100009462	100615	111898393	247470
2018	7	2018.5	13289504	258794	108151359	106000	121440863	268339
2018	8	2018.583333	13391674	254699	107330940	109854	120722614	264839
2018	9	2018.666667	13091111	258706	104473929	109651	117565040	268616
2018	10	2018.75	13957746	282031	112346556	112121	126304302	292306
2018	11	2018.833333	13842652	276096	112573001	111757	126415653	286622
2018	12	2018.916667	14880089	287959	121953600	117875	136833689	299007
2019	1	2019	16429413	304215	129386587	125363	145816000	317482
2019	2	2019.083333	15729636	300002	120645639	124915	136375275	312756
2019	3	2019.166667	18394741	336866	137650471	135036	156045212	350292
2019	4	2019.25	18283659	346446	138473643	138387	156757302	359804
2019	5	2019.333333	19426850	367278	142463421	141253	161890271	381252
2019	6	2019.416667	19709383	359044	134172939	140344	153882322	372964
2019	7	2019.5	20748637	387303	145965083	147895	166713720	401876
2019	8	2019.583333	21908414	389700	146854393	151005	168762807	404872
2019	9	2019.666667	20689649	351124	137540219	148873	158229868	369313
2019	10	2019.75	21673253	369076	145909884	152053	167583137	387803
2019	11	2019.833333	21222775	462253	138512489	164141	159735264	480795
2019	12	2019.916667	21202691	423091	146012313	166983	167215004	440275
}{\alldata}


\begin{tikzpicture}

\begin{axis} [
    width=8.0cm,
    ymode=log,
    height=2.0in, 
    xmin=2004.9,
    xmax=2020.1,    
    xlabel={Date},
    xtick={2005, 2010, 2015, 2020},
    % xticklabels={},
    % ymin=-0.051796550427371, 
    x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
    ylabel={Links Per Month (log)},
    legend pos=south east,
    legend style={fill=none},
        cycle list shift=0,
    cycle list name = Dark2,
]


\addplot+ [solid, dashed] table [x=date, y=comments_count] {\alldata};
\addplot+ [solid, dashed] table [x=date, y=submissions_count] {\alldata};

\addplot+ [ solid, very thick] table [x=date, y=comment_links] {\data};
\addplot+ [ solid, very thick] table [x=date, y=post_links] {\data}; 



\legend{All Comments, All Posts, Links in Comments, Links in Posts}

\end{axis}


\end{tikzpicture}



==> plots/link_partition_cdf.tex <==

% comparing promo link partition/category
% links with more activity before link vs more activity after
% distribution of subreddit sizes


% source: before_linking_subreddit_size_distribution
\pgfplotstableread{
bin_start	cdf
1           0
1713.2416	0.11777334
3425.4832	0.170005449
5137.7248	0.207714812
6849.9664	0.239436428
8562.208	0.269776748
10274.4496	0.299143729
11986.6912	0.315962355
13698.9328	0.3331579
15411.1744	0.347738846
17123.416	0.362564513
18835.6576	0.377200888
20547.8992	0.389661111
22260.1408	0.401100881
23972.3824	0.412589982
25684.624	0.423779212
27396.8656	0.434408051
29109.1072	0.44407935
30821.3488	0.456288201
32533.5904	0.464428821
34245.832	0.47284243
35958.0736	0.480789047
37670.3152	0.488482629
39382.5568	0.494269168
41094.7984	0.501028767
42807.04	0.506538437
44519.2816	0.511922836
46231.5232	0.518066616
47943.7648	0.523397249
49656.0064	0.528858418
51368.248	0.533217652
53080.4896	0.537800544
54792.7312	0.542268698
56504.9728	0.546711908
58217.2144	0.551187822
59929.456	0.555031564
61641.6976	0.559186819
63353.9392	0.563589843
65066.1808	0.567302496
66778.4224	0.570814494
68490.664	0.574132213
70202.9056	0.577758673
71915.1472	0.581172562
73627.3888	0.58467292
75339.6304	0.588161084
77051.872	0.591441388
78764.1136	0.595527357
80476.3552	0.59830852
82188.5968	0.601390388
83900.8384	0.60394734
85613.08	0.607245104
87325.3216	0.610369929
89037.5632	0.613100098
90749.8048	0.616029535
92462.0464	0.618463434
94174.288	0.621793347
95886.5296	0.624021327
97598.7712	0.626407003
99311.0128	0.628673228
101023.2544	0.631852928
102735.496	0.63432646
104447.7376	0.636915838
106159.9792	0.639543185
107872.2208	0.641617348
109584.4624	0.643937341
111296.704	0.646117374
113008.9456	0.647933237
114721.1872	0.65015789
116433.4288	0.652345961
118145.6704	0.655358819
119857.912	0.657648047
121570.1536	0.659968039
123282.3952	0.66208322
124994.6368	0.663696489
126706.8784	0.666148403
128419.12	0.668557359
130131.3616	0.671164475
131843.6032	0.673340074
133555.8448	0.675192243
135268.0864	0.677507523
136980.328	0.679337243
138692.5696	0.681633678
140404.8112	0.68397889
142117.0528	0.686078828
143829.2944	0.687615328
145541.536	0.689336961
147253.7776	0.691683559
148966.0192	0.693336737
150678.2608	0.69519916
152390.5024	0.696800235
154102.744	0.698221718
155814.9856	0.699671194
157527.2272	0.701681336
159239.4688	0.703266336
160951.7104	0.704859927
162663.952	0.706412778
164376.1936	0.707541318
166088.4352	0.709004097
167800.6768	0.710383454
169512.9184	0.711964297
171225.16	0.713158521
172937.4016	0.714650676
174649.6432	0.716171656
176361.8848	0.717484498
178074.1264	0.719063955
179786.368	0.719942786
181498.6096	0.720837137
183210.8512	0.722230352
184923.0928	0.723231127
186635.3344	0.724670348
188347.576	0.725944944
190059.8176	0.726877265
191772.0592	0.727936241
193484.3008	0.729225248
195196.5424	0.730118214
196908.784	0.731368421
198621.0256	0.732404671
200333.2672	0.733110009
202045.5088	0.733644624
203757.7504	0.734677549
205469.992	0.735457438
207182.2336	0.736281672
208894.4752	0.737080685
210606.7168	0.737810965
212318.9584	0.73856896
214031.2	0.739629599
215743.4416	0.740753151
217455.6832	0.741400287
219167.9248	0.742221195
220880.1664	0.743111389
222592.408	0.743882964
224304.6496	0.744522341
226016.8912	0.745257056
227729.1328	0.746324624
229441.3744	0.747277453
231153.616	0.748125521
232865.8576	0.748706697
234578.0992	0.749308104
236290.3408	0.750057508
238002.5824	0.750641455
239714.824	0.751245911
241427.0656	0.75184039
243139.3072	0.752523556
244851.5488	0.753122192
246563.7904	0.753805635
248276.032	0.754567788
249988.2736	0.755346846
251700.5152	0.755882293
253412.7568	0.756452383
255124.9984	0.756979238
256837.24	0.757953962
258549.4816	0.758570612
260261.7232	0.759324173
261973.9648	0.760067202
263686.2064	0.760532531
265398.448	0.760808015
267110.6896	0.76131935
268822.9312	0.761704029
270535.1728	0.762425718
272247.4144	0.762914604
273959.656	0.763285149
275671.8976	0.763706688
277384.1392	0.763968314
279096.3808	0.764702752
280808.6224	0.765302497
282520.864	0.765925522
284233.1056	0.766133936
285945.3472	0.766600928
287657.5888	0.766949023
289369.8304	0.767240304
291082.072	0.767539622
292794.3136	0.768000794
294506.5552	0.768335587
296218.7968	0.768801747
297931.0384	0.769422555
299643.28	0.769739056
301355.5216	0.770153112
303067.7632	0.770546383
304780.0048	0.771061598
306492.2464	0.771407754
308204.488	0.774947467
309916.7296	0.775356535
311628.9712	0.775845144
313341.2128	0.776215411
315053.4544	0.77657875
316765.696	0.777190967
318477.9376	0.777708953
320190.1792	0.778024068
321902.4208	0.778325049
323614.6624	0.7786931
325326.904	0.779386797
327039.1456	0.780056383
328751.3872	0.780497045
330463.6288	0.780946577
332175.8704	0.781322941
333888.112	0.782107266
335600.3536	0.78249333
337312.5952	0.782952008
339024.8368	0.783109704
340737.0784	0.783917308
342449.32	0.784439175
344161.5616	0.784861269
345873.8032	0.785140632
347586.0448	0.785553026
349298.2864	0.785826015
351010.528	0.786310467
352722.7696	0.786826236
354435.0112	0.787276876
356147.2528	0.787599475
357859.4944	0.788004386
359571.736	0.788258806
361283.9776	0.788522095
362996.2192	0.788794807
364708.4608	0.789222721
366420.7024	0.789610726
368132.944	0.789941084
369845.1856	0.790374541
371557.4272	0.790926894
373269.6688	0.791210414
374981.9104	0.791846188
376694.152	0.792196778
378406.3936	0.79297362
380118.6352	0.793378808
381830.8768	0.793468603
383543.1184	0.793663991
385255.36	0.794040633
386967.6016	0.794539774
388679.8432	0.794945239
390392.0848	0.795446042
392104.3264	0.795871739
393816.568	0.796241729
395528.8096	0.796819857
397241.0512	0.797038248
398953.2928	0.797346157
400665.5344	0.797601132
402377.776	0.797962808
404090.0176	0.798338064
405802.2592	0.798606342
407514.5008	0.798920903
409226.7424	0.799287013
410938.984	0.799619035
412651.2256	0.800121501
414363.4672	0.800497866
416075.7088	0.800673022
417787.9504	0.80097816
419500.192	0.801446538
421212.4336	0.801692089
422924.6752	0.801893575
424636.9168	0.802340889
426349.1584	0.802735545
428061.4	0.803162351
429773.6416	0.80344892
431485.8832	0.803972727
433198.1248	0.804094117
434910.3664	0.804386506
436622.608	0.804705224
438334.8496	0.805135078
440047.0912	0.805250648
441759.3328	0.805798012
443471.5744	0.806218998
445183.816	0.80649171
446896.0576	0.806644972
448608.2992	0.807115289
450320.5408	0.807320377
452032.7824	0.807710599
453745.024	0.807909036
455457.2656	0.808119945
457169.5072	0.808421757
458881.7488	0.808759598
460593.9904	0.809068894
462306.232	0.809160629
464018.4736	0.809570528
465730.7152	0.809904213
467442.9568	0.810268937
469155.1984	0.810386447
470867.44	0.810658882
472579.6816	0.81102527
474291.9232	0.811267773
476004.1648	0.811870012
477716.4064	0.812248871
479428.648	0.812601124
481140.8896	0.812896285
482853.1312	0.813105807
484565.3728	0.813573907
486277.6144	0.813950272
487989.856	0.81424571
489702.0976	0.814468259
491414.3392	0.814641752
493126.5808	0.814843792
494838.8224	0.815220157
496551.064	0.815391156
498263.3056	0.815583773
499975.5472	0.815902214
501687.7888	0.816149428
503400.0304	0.816474798
505112.272	0.816566811
506824.5136	0.817160181
508536.7552	0.817610544
510248.9968	0.817763252
511961.2384	0.818038181
513673.48	0.818233292
515385.7216	0.81845196
517097.9632	0.818699175
518810.2048	0.819081637
520522.4464	0.819583549
522234.688	0.819899496
523946.9296	0.820176642
525659.1712	0.820543307
527371.4128	0.820860639
529083.6544	0.821210952
530795.896	0.821625009
532508.1376	0.821870283
534220.3792	0.822239165
535932.6208	0.822472245
537644.8624	0.82274856
539357.104	0.8229894
541069.3456	0.823306179
542781.5872	0.823413711
544493.8288	0.823730767
546206.0704	0.823935301
547918.312	0.824297531
549630.5536	0.824614309
551342.7952	0.824846835
553055.0368	0.825170819
554767.2784	0.825446303
556479.52	0.825728438
558191.7616	0.826084848
559904.0032	0.826420472
561616.2448	0.826595906
563328.4864	0.827105023
565040.728	0.827390207
566752.9696	0.827722506
568465.2112	0.827863019
570177.4528	0.828111619
571889.6944	0.828366871
573601.936	0.828627111
575314.1776	0.828937238
577026.4192	0.829075811
578738.6608	0.829541694
580450.9024	0.829947436
582163.144	0.830358444
583875.3856	0.830441311
585587.6272	0.830441311
587299.8688	0.831015281
589012.1104	0.83123395
590724.352	0.83136892
592436.5936	0.831538534
594148.8352	0.83216239
595861.0768	0.832399073
597573.3184	0.832784029
599285.56	0.833126305
600997.8016	0.833664246
602710.0432	0.834066108
604422.2848	0.835043603
606134.5264	0.835395856
607846.768	0.835556324
609559.0096	0.836190158
611271.2512	0.836561811
612983.4928	0.83669789
614695.7344	0.837545958
616407.976	0.837617739
618120.2176	0.837819778
619832.4592	0.838106071
621544.7008	0.838758196
623256.9424	0.839182784
624969.184	0.839692456
626681.4256	0.839896159
628393.6672	0.840247858
630105.9088	0.840248966
631818.1504	0.840551887
633530.392	0.8409119
635242.6336	0.841407161
636954.8752	0.841819554
638667.1168	0.842238045
640379.3584	0.842681202
642091.6	0.842875205
643803.8416	0.843389588
645516.0832	0.843699992
647228.3248	0.843988502
648940.5664	0.844252345
650652.808	0.844751208
652365.0496	0.844924979
654077.2912	0.845372571
655789.5328	0.845522784
657501.7744	0.845799376
659214.016	0.846394686
660926.2576	0.846680701
662638.4992	0.846939833
664350.7408	0.847411536
666062.9824	0.847724712
667775.224	0.848133225
669487.4656	0.848383489
671199.7072	0.848439472
672911.9488	0.848843274
674624.1904	0.849096309
676336.432	0.849096309
678048.6736	0.849150075
679760.9152	0.849282551
681473.1568	0.849650879
683185.3984	0.849822155
684897.64	0.850177457
686609.8816	0.850253118
688322.1232	0.850789673
690034.3648	0.85090746
691746.6064	0.851193475
693458.848	0.851274125
695171.0896	0.851375838
696883.3312	0.851629704
698595.5728	0.851912947
700307.8144	0.851943433
702020.056	0.852185659
703732.2976	0.852406822
705444.5392	0.852674823
707156.7808	0.852765727
708869.0224	0.85296638
710581.264	0.8531238
712293.5056	0.854015379
714005.7472	0.85406388
715717.9888	0.854334929
717430.2304	0.854625379
719142.472	0.85496128
720854.7136	0.855374505
722566.9552	0.855542179
724279.1968	0.855696272
725991.4384	0.855852305
727703.68	0.856004736
729415.9216	0.856025799
731128.1632	0.856167144
732840.4048	0.856483368
734552.6464	0.856583417
736264.888	0.856792109
737977.1296	0.856792386
739689.3712	0.85693373
741401.6128	0.857777087
743113.8544	0.858234655
744826.096	0.858384314
746538.3376	0.858409258
748250.5792	0.85916559
749962.8208	0.85916559
751675.0624	0.859406984
753387.304	0.859578261
755099.5456	0.859746766
756811.7872	0.859806352
758524.0288	0.860051904
760236.2704	0.860664675
761948.512	0.860733684
763660.7536	0.860939604
765372.9952	0.861049354
767085.2368	0.86119153
768797.4784	0.86119153
770509.72	0.861331212
772221.9616	0.861568726
773934.2032	0.86189077
775646.4448	0.86234141
777358.6864	0.862438688
779070.928	0.862653477
780783.1696	0.862912331
782495.4112	0.863102731
784207.6528	0.863507365
785919.8944	0.863733793
787632.136	0.863907287
789344.3776	0.864095746
791056.6192	0.864095746
792768.8608	0.86426924
794481.1024	0.864541952
796193.344	0.864712674
797905.5856	0.864940488
799617.8272	0.865104836
801330.0688	0.865850914
803042.3104	0.866040759
804754.552	0.86641851
806466.7936	0.866613621
808179.0352	0.86674194
809891.2768	0.867207823
811603.5184	0.867358036
813315.76	0.867454206
815028.0016	0.867713615
816740.2432	0.867751861
818452.4848	0.868253496
820164.7264	0.868456367
821876.968	0.868635681
823589.2096	0.869155884
825301.4512	0.869297506
827013.6928	0.869483471
828725.9344	0.869899468
830438.176	0.870170517
832150.4176	0.870267241
833862.6592	0.870461244
835574.9008	0.870625037
837287.1424	0.870899966
838999.384	0.871046577
840711.6256	0.871095077
842423.8672	0.871222842
844136.1088	0.87135116
845848.3504	0.871396335
847560.592	0.871644104
849272.8336	0.871706185
850985.0752	0.871762169
852697.3168	0.872175948
854409.5584	0.872359973
856121.8	0.872460854
857834.0416	0.872598596
859546.2832	0.872747978
861258.5248	0.872747978
862970.7664	0.872774307
864683.008	0.872860222
866395.2496	0.873205547
868107.4912	0.873507082
869819.7328	0.873671984
871531.9744	0.873892592
873244.216	0.873944973
874956.4576	0.874144241
876668.6992	0.874540006
878380.9408	0.874858448
880093.1824	0.874992863
881805.424	0.875253381
883517.6656	0.875390568
885229.9072	0.875519442
886942.1488	0.875716493
888654.3904	0.875958718
890366.632	0.87598089
892078.8736	0.87632566
893791.1152	0.876455642
895503.3568	0.87654128
897215.5984	0.876783783
898927.84	0.876825078
900640.0816	0.876953674
902352.3232	0.877081438
904064.5648	0.877308421
905776.8064	0.877490506
907489.048	0.8777028
909201.2896	0.8777028
910913.5312	0.877794259
912625.7728	0.87808166
914338.0144	0.87808166
916050.256	0.878115749
917762.4976	0.878263745
919474.7392	0.878342177
921186.9808	0.878523154
922899.2224	0.878945525
924611.464	0.879178328
926323.7056	0.879272557
928035.9472	0.879336301
929748.1888	0.879680517
931460.4304	0.879843202
933172.672	0.880239798
934884.9136	0.880394446
936597.1552	0.880749193
938309.3968	0.880807394
940021.6384	0.880843423
941733.88	0.880843423
943446.1216	0.880870306
945158.3632	0.881111423
946870.6048	0.881111423
948582.8464	0.88126718
950295.088	0.881301269
952007.3296	0.881460073
953719.5712	0.881460073
955431.8128	0.882040695
957144.0544	0.882086979
958856.296	0.882271281
960568.5376	0.882398214
962280.7792	0.882442557
963993.0208	0.8826385
965705.2624	0.882946964
967417.504	0.883234364
969129.7456	0.883336354
970841.9872	0.883640938
972554.2288	0.883814155
974266.4704	0.883934436
975978.712	0.884080215
977690.9536	0.884130656
979403.1952	0.884243177
981115.4368	0.884243177
982827.6784	0.884243177
984539.92	0.884243177
986252.1616	0.884319947
987964.4032	0.884507575
989676.6448	0.8847207
991388.8864	0.884724026
993101.128	0.884724026
994813.3696	0.884920246
996525.6112	0.884987315
998237.8528	0.885059373
999950.0944	0.885246724
1001662.336	0.885283307
1003374.578	0.885283307
1005086.819	0.885283307
1006799.061	0.885325156
1008511.302	0.885468718
1010223.544	0.886036591
1011935.786	0.886216182
1013648.027	0.886263297
1015360.269	0.886387735
1017072.51	0.88642515
1018784.752	0.886478362
1020496.994	0.886561783
1022209.235	0.886626359
1023921.477	0.886626359
1025633.718	0.886747194
1027345.96	0.886747194
1029058.202	0.886929279
1030770.443	0.886929279
1032482.685	0.886929279
1034194.926	0.886929279
1035907.168	0.886971129
1037619.41	0.887001615
1039331.651	0.887001615
1041043.893	0.887037367
1042756.134	0.887037367
1044468.376	0.887115245
1046180.618	0.887336685
1047892.859	0.887577802
1049605.101	0.887577802
1051317.342	0.887577802
1053029.584	0.887722195
1054741.826	0.888299214
1056454.067	0.888356583
1058166.309	0.888356583
1059878.55	0.888538114
1061590.792	0.888583566
1063303.034	0.888680013
1065015.275	0.889020071
1066727.517	0.889020071
1068439.758	0.88925038
1070152	0.889539444
1071864.242	0.889655845
1073576.483	0.88979137
1075288.725	0.890080433
1077000.966	0.890080433
1078713.208	0.890122837
1080425.45	0.890122837
1082137.691	0.890122837
1083849.933	0.890267507
1085562.174	0.89030215
1087274.416	0.89069071
1088986.658	0.89069071
1090698.899	0.89069071
1092411.141	0.890719533
1094123.382	0.890802954
1095835.624	0.890865312
1097547.866	0.890865312
1099260.107	0.890882218
1100972.349	0.890916584
1102684.59	0.891210636
1104396.832	0.891210636
1106109.074	0.891334798
1107821.315	0.891404084
1109533.557	0.891404084
1111245.798	0.8915094
1112958.04	0.8915094
1114670.282	0.891560672
1116382.523	0.891560672
1118094.765	0.891617487
1119807.006	0.891962811
1121519.248	0.891962811
1123231.49	0.892020735
1124943.731	0.892020735
1126655.973	0.892020735
1128368.214	0.892020735
1130080.456	0.892020735
1131792.698	0.892020735
1133504.939	0.892020735
1135217.181	0.892381302
1136929.422	0.892381302
1138641.664	0.892381302
1140353.906	0.892544819
1142066.147	0.892705009
1143778.389	0.892705009
1145490.63	0.892705009
1147202.872	0.892705009
1148915.114	0.892933378
1150627.355	0.892933378
1152339.597	0.89301763
1154051.838	0.893150938
1155764.08	0.893150938
1157476.322	0.893161192
1159188.563	0.893161192
1160900.805	0.89335076
1162613.046	0.89336434
1164325.288	0.893424481
1166037.53	0.893424481
1167749.771	0.893616821
1169462.013	0.893741537
1171174.254	0.893741537
1172886.496	0.893943853
1174598.738	0.894164739
1176310.979	0.89421712
1178023.221	0.894531681
1179735.462	0.894531681
1181447.704	0.894531681
1183159.946	0.894531681
1184872.187	0.894723743
1186584.429	0.894723743
1188296.67	0.894723743
1190008.912	0.894723743
1191721.154	0.894723743
1193433.395	0.89490666
1195145.637	0.89490666
1196857.878	0.894952666
1198570.12	0.895247827
1200282.362	0.895279145
1201994.603	0.895279145
1203706.845	0.895279145
1205419.086	0.895279145
1207131.328	0.895279145
1208843.57	0.89559426
1210555.811	0.895641929
1212268.053	0.895710939
1213980.294	0.895710939
1215692.536	0.895710939
1217404.778	0.895710939
1219117.019	0.895710939
1220829.261	0.895847572
1222541.502	0.895963419
1224253.744	0.895963419
1225965.986	0.89612555
1227678.227	0.896191787
1229390.469	0.896191787
1231102.71	0.896321769
1232814.952	0.896674299
1234527.194	0.896674299
1236239.435	0.896674299
1237951.677	0.896715317
1239663.918	0.896715317
1241376.16	0.896715317
1243088.402	0.896715317
1244800.643	0.896715317
1246512.885	0.896889088
1248225.126	0.896889088
1249937.368	0.896889088
1251649.61	0.896889088
1253361.851	0.896889088
1255074.093	0.897070619
1256786.334	0.897070619
1258498.576	0.897070619
1260210.818	0.897070619
1261923.059	0.897070619
1263635.301	0.897365779
1265347.542	0.897438669
1267059.784	0.897483289
1268772.026	0.897483289
1270484.267	0.897483289
1272196.509	0.897483289
1273908.75	0.897537333
1275620.992	0.897622694
1277333.234	0.897622694
1279045.475	0.897785379
1280757.717	0.897785379
1282469.958	0.89831168
1284182.2	0.89831168
1285894.442	0.898506514
1287606.683	0.898506514
1289318.925	0.898506514
1291031.166	0.898593261
1292743.408	0.898593261
1294455.65	0.898593261
1296167.891	0.898593261
1297880.133	0.898593261
1299592.374	0.898729617
1301304.616	0.89878172
1303016.858	0.898872901
1304729.099	0.898872901
1306441.341	0.899067458
1308153.582	0.899067458
1309865.824	0.899153373
1311578.066	0.899153373
1313290.307	0.899153373
1315002.549	0.899261183
1316714.79	0.89953833
1318427.032	0.89953833
1320139.274	0.89953833
1321851.515	0.899595422
1323563.757	0.899595422
1325275.998	0.899595422
1326988.24	0.899595422
1328700.482	0.899595422
1330412.723	0.899595422
1332124.965	0.899595422
1333837.206	0.899595422
1335549.448	0.899595422
1337261.69	0.899730669
1338973.931	0.899730669
1340686.173	0.89983349
1342398.414	0.89983349
1344110.656	0.89983349
1345822.898	0.89983349
1347535.139	0.900045785
1349247.381	0.900045785
1350959.622	0.900045785
1352671.864	0.900339837
1354384.106	0.900508342
1356096.347	0.900508342
1357808.589	0.900508342
1359520.83	0.900508342
1361233.072	0.900508342
1362945.314	0.900508342
1364657.555	0.900508342
1366369.797	0.900596474
1368082.038	0.900596474
1369794.28	0.90104462
1371506.522	0.90104462
1373218.763	0.90104462
1374931.005	0.90104462
1376643.246	0.901238622
1378355.488	0.901363338
1380067.73	0.901363338
1381779.971	0.901363338
1383492.213	0.901363338
1385204.454	0.901363338
1386916.696	0.901363338
1388628.938	0.901363338
1390341.179	0.90146034
1392053.421	0.901879108
1393765.662	0.901879108
1395477.904	0.901879108
1397190.146	0.901954214
1398902.387	0.901954214
1400614.629	0.901954214
1402326.87	0.901954214
1404039.112	0.901954214
1405751.354	0.901954214
1407463.595	0.901954214
1409175.837	0.901954214
1410888.078	0.901954214
1412600.32	0.902143782
1414312.562	0.902143782
1416024.803	0.902395986
1417737.045	0.902395986
1419449.286	0.902395986
1421161.528	0.902395986
1422873.77	0.90254315
1424586.011	0.90254315
1426298.253	0.90254315
1428010.494	0.90254315
1429722.736	0.902715535
1431434.978	0.902869352
1433147.219	0.902869352
1434859.461	0.903078597
1436571.702	0.903078597
1438283.944	0.903078597
1439996.186	0.903078597
1441708.427	0.903078597
1443420.669	0.903078597
1445132.91	0.903078597
1446845.152	0.903144558
1448557.394	0.903144558
1450269.635	0.903240173
1451981.877	0.903240173
1453694.118	0.903240173
1455406.36	0.903322486
1457118.602	0.903322486
1458830.843	0.903574135
1460543.085	0.903574135
1462255.326	0.903574135
1463967.568	0.903574135
1465679.81	0.903574135
1467392.051	0.903574135
1469104.293	0.903631504
1470816.534	0.903631504
1472528.776	0.903631504
1474241.018	0.903631504
1475953.259	0.903682222
1477665.501	0.903682222
1479377.742	0.903682222
1481089.984	0.903682222
1482802.226	0.903682222
1484514.467	0.903682222
1486226.709	0.903682222
1487938.95	0.903693862
1489651.192	0.903799732
1491363.434	0.903799732
1493075.675	0.903799732
1494787.917	0.903799732
1496500.158	0.903799732
1498212.4	0.903925002
1499924.642	0.90398154
1501636.883	0.90398154
1503349.125	0.904206028
1505061.366	0.904206028
1506773.608	0.904312453
1508485.85	0.904312453
1510198.091	0.904312453
1511910.333	0.904312453
1513622.574	0.904731221
1515334.816	0.904731221
1517047.058	0.904731221
1518759.299	0.904732884
1520471.541	0.904836259
1522183.782	0.904836259
1523896.024	0.904883928
1525608.266	0.904883928
1527320.507	0.904883928
1529032.749	0.904883928
1530744.99	0.904883928
1532457.232	0.904997004
1534169.474	0.904997004
1535881.715	0.904997004
1537593.957	0.904997004
1539306.198	0.904997004
1541018.44	0.904997004
1542730.682	0.904997004
1544442.923	0.905103705
1546155.165	0.905103705
1547867.406	0.905519702
1549579.648	0.905670747
1551291.89	0.905670747
1553004.131	0.905670747
1554716.373	0.905670747
1556428.614	0.905670747
1558140.856	0.905670747
1559853.098	0.905670747
1561565.339	0.905912141
1563277.581	0.905912141
1564989.822	0.905962305
1566702.064	0.905962305
1568414.306	0.905962305
1570126.547	0.905962305
1571838.789	0.905962305
1573551.03	0.905962305
1575263.272	0.905962305
1576975.514	0.905962305
1578687.755	0.905962305
1580399.997	0.905962305
1582112.238	0.905962305
1583824.48	0.905962305
1585536.722	0.905962305
1587248.963	0.905962305
1588961.205	0.905962305
1590673.446	0.905962305
1592385.688	0.905962305
1594097.93	0.905962305
1595810.171	0.905962305
1597522.413	0.905962305
1599234.654	0.905962305
1600946.896	0.905962305
1602659.138	0.906284903
1604371.379	0.906284903
1606083.621	0.906418765
1607795.862	0.906418765
1609508.104	0.906648796
1611220.346	0.906648796
1612932.587	0.906648796
1614644.829	0.906648796
1616357.07	0.906721686
1618069.312	0.906721686
1619781.554	0.906721686
1621493.795	0.906993012
1623206.037	0.906993012
1624918.278	0.90706313
1626630.52	0.90706313
1628342.762	0.90706313
1630055.003	0.907122994
1631767.245	0.90751377
1633479.486	0.90751377
1635191.728	0.90751377
1636903.97	0.90751377
1638616.211	0.90751377
1640328.453	0.90751377
1642040.694	0.90751377
1643752.936	0.907612711
1645465.178	0.907612711
1647177.419	0.907612711
1648889.661	0.907612711
1650601.902	0.907612711
1652314.144	0.907612711
1654026.386	0.907612711
1655738.627	0.907673406
1657450.869	0.907673406
1659163.11	0.907673406
1660875.352	0.907673406
1662587.594	0.907673406
1664299.835	0.907673406
1666012.077	0.907814751
1667724.318	0.907814751
1669436.56	0.907814751
1671148.802	0.907814751
1672861.043	0.907814751
1674573.285	0.907901775
1676285.526	0.907901775
1677997.768	0.907901775
1679710.01	0.907901775
1681422.251	0.907901775
1683134.493	0.907901775
1684846.734	0.907901775
1686558.976	0.907901775
1688271.218	0.907901775
1689983.459	0.908045614
1691695.701	0.908045614
1693407.942	0.908045614
1695120.184	0.908383178
1696832.426	0.908467431
1698544.667	0.908467431
1700256.909	0.908467431
1701969.15	0.908467431
1703681.392	0.908467431
1705393.634	0.908467431
1707105.875	0.908467431
1708818.117	0.908467431
1710530.358	0.908467431
1712242.6	0.908467431
1713954.842	0.908467431
1715667.083	0.908527571
1717379.325	0.908527571
1719091.566	0.908527571
1720803.808	0.908527571
1722516.05	0.908527571
1724228.291	0.908527571
1725940.533	0.908527571
1727652.774	0.908527571
1729365.016	0.908527571
1731077.258	0.908527571
1732789.499	0.908527571
1734501.741	0.908527571
1736213.982	0.908527571
1737926.224	0.908527571
1739638.466	0.908527571
1741350.707	0.908527571
1743062.949	0.908527571
1744775.19	0.908527571
1746487.432	0.908527571
1748199.674	0.908527571
1749911.915	0.908651179
1751624.157	0.908651179
1753336.398	0.908651179
1755048.64	0.908865413
1756760.882	0.908865413
1758473.123	0.908865413
1760185.365	0.908865413
1761897.606	0.908865413
1763609.848	0.908865413
1765322.09	0.908865413
1767034.331	0.908865413
1768746.573	0.908865413
1770458.814	0.908865413
1772171.056	0.908865413
1773883.298	0.908865413
1775595.539	0.908865413
1777307.781	0.908945508
1779020.022	0.908945508
1780732.264	0.908945508
1782444.506	0.909117062
1784156.747	0.90917748
1785868.989	0.909240946
1787581.23	0.909240946
1789293.472	0.909240946
1791005.714	0.90930469
1792717.955	0.90930469
1794430.197	0.90930469
1796142.438	0.90930469
1797854.68	0.90930469
1799566.922	0.90930469
1801279.163	0.90930469
1802991.405	0.90930469
1804703.646	0.90930469
1806415.888	0.90930469
1808128.13	0.909376471
1809840.371	0.909376471
1811552.613	0.909376471
1813264.854	0.909727061
1814977.096	0.909727061
1816689.338	0.909727061
1818401.579	0.909727061
1820113.821	0.909727061
1821826.062	0.909727061
1823538.304	0.909727061
1825250.546	0.909727061
1826962.787	0.909853439
1828675.029	0.909853439
1830387.27	0.910393598
1832099.512	0.910393598
1833811.754	0.910532448
1835523.995	0.910532448
1837236.237	0.910532448
1838948.478	0.910532448
1840660.72	0.910532448
1842372.962	0.910532448
1844085.203	0.910532448
1845797.445	0.910532448
1847509.686	0.910598409
1849221.928	0.910772457
1850934.17	0.910772457
1852646.411	0.910887195
1854358.653	0.910887195
1856070.894	0.910954819
1857783.136	0.910954819
1859495.378	0.911073992
1861207.619	0.911121661
1862919.861	0.911121661
1864632.102	0.911202034
1866344.344	0.911202034
1868056.586	0.9112752
1869768.827	0.9112752
1871481.069	0.9112752
1873193.31	0.911346704
1874905.552	0.911346704
1876617.794	0.911346704
1878330.035	0.911346704
1880042.277	0.911346704
1881754.518	0.911346704
1883466.76	0.911346704
1885179.002	0.911346704
1886891.243	0.911547635
1888603.485	0.911854436
1890315.726	0.911854436
1892027.968	0.911854436
1893740.21	0.911854436
1895452.451	0.911854436
1897164.693	0.911854436
1898876.934	0.911854436
1900589.176	0.911854436
1902301.418	0.911854436
1904013.659	0.911854436
1905725.901	0.911854436
1907438.142	0.911854436
1909150.384	0.911983586
1910862.626	0.912040678
1912574.867	0.912040678
1914287.109	0.912040678
1915999.35	0.912040678
1917711.592	0.912040678
1919423.834	0.91250961
1921136.075	0.91250961
1922848.317	0.91250961
1924560.558	0.91250961
1926272.8	0.912571414
1927985.042	0.91270583
1929697.283	0.91270583
1931409.525	0.91270583
1933121.766	0.91270583
1934834.008	0.91270583
1936546.25	0.91270583
1938258.491	0.91270583
1939970.733	0.912838306
1941682.974	0.912838306
1943395.216	0.912838306
1945107.458	0.912838306
1946819.699	0.912838306
1948531.941	0.912838306
1950244.182	0.913141227
1951956.424	0.913141227
1953668.666	0.913141227
1955380.907	0.913141227
1957093.149	0.913141227
1958805.39	0.913141227
1960517.632	0.913141227
1962229.874	0.913141227
1963942.115	0.913141227
1965654.357	0.913141227
1967366.598	0.913141227
1969078.84	0.913141227
1970791.082	0.913141227
1972503.323	0.913141227
1974215.565	0.913141227
1975927.806	0.913141227
1977640.048	0.913141227
1979352.29	0.913141227
1981064.531	0.913141227
1982776.773	0.913141227
1984489.014	0.913141227
1986201.256	0.913141227
1987913.498	0.913141227
1989625.739	0.913141227
1991337.981	0.913141227
1993050.222	0.913227973
1994762.464	0.913227973
1996474.706	0.913227973
1998186.947	0.913227973
1999899.189	0.913227973
2001611.43	0.913227973
2003323.672	0.913227973
2005035.914	0.913227973
2006748.155	0.913316383
2008460.397	0.913316383
2010172.638	0.913316383
2011884.88	0.913370981
2013597.122	0.913791689
2015309.363	0.913791689
2017021.605	0.913791689
2018733.846	0.913888136
2020446.088	0.913979594
2022158.33	0.913979594
2023870.571	0.913979594
2025582.813	0.913979594
2027295.054	0.913979594
2029007.296	0.913979594
2030719.538	0.913979594
2032431.779	0.913979594
2034144.021	0.913979594
2035856.262	0.913979594
2037568.504	0.913979594
2039280.746	0.913979594
2040992.987	0.913979594
2042705.229	0.913979594
2044417.47	0.913979594
2046129.712	0.913979594
2047841.954	0.914625068
2049554.195	0.914625068
2051266.437	0.914625068
2052978.678	0.914625068
2054690.92	0.914625068
2056403.162	0.914625068
2058115.403	0.914625068
2059827.645	0.914625068
2061539.886	0.914625068
2063252.128	0.914625068
2064964.37	0.914625068
2066676.611	0.914625068
2068388.853	0.914696849
2070101.094	0.914696849
2071813.336	0.915135295
2073525.578	0.915135295
2075237.819	0.915135295
2076950.061	0.915135295
2078662.302	0.91559314
2080374.544	0.91610115
2082086.786	0.91610115
2083799.027	0.91610115
2085511.269	0.916187896
2087223.51	0.916187896
2088935.752	0.916187896
2090647.994	0.916187896
2092360.235	0.916188174
2094072.477	0.916188174
2095784.718	0.916188174
2097496.96	0.916188174
2099209.202	0.916188174
2100921.443	0.916188174
2102633.685	0.916188174
2104345.926	0.916188174
2106058.168	0.916188174
2107770.41	0.916188174
2109482.651	0.916188174
2111194.893	0.916188174
2112907.134	0.916188174
2114619.376	0.916188174
2116331.618	0.916188174
2118043.859	0.916188174
2119756.101	0.916188174
2121468.342	0.916188174
2123180.584	0.916188174
2124892.826	0.916271317
2126605.067	0.916344207
2128317.309	0.916344207
2130029.55	0.916344207
2131741.792	0.916344207
2133454.034	0.916344207
2135166.275	0.916344207
2136878.517	0.916344207
2138590.758	0.916397142
2140303	0.916397142
2142015.242	0.916397142
2143727.483	0.916397142
2145439.725	0.916397142
2147151.966	0.916397142
2148864.208	0.916397142
2150576.45	0.916397142
2152288.691	0.916397142
2154000.933	0.916397142
2155713.174	0.916397142
2157425.416	0.916888245
2159137.658	0.916888245
2160849.899	0.916947832
2162562.141	0.91707033
2164274.382	0.91707033
2165986.624	0.91707033
2167698.866	0.91707033
2169411.107	0.91707033
2171123.349	0.91707033
2172835.59	0.91707033
2174547.832	0.91707033
2176260.074	0.91707033
2177972.315	0.91707033
2179684.557	0.91707033
2181396.798	0.91707033
2183109.04	0.91707033
2184821.282	0.91707033
2186533.523	0.91707033
2188245.765	0.91707033
2189958.006	0.91707033
2191670.248	0.91707033
2193382.49	0.917141557
2195094.731	0.917141557
2196806.973	0.917141557
2198519.214	0.917141557
2200231.456	0.917141557
2201943.698	0.917141557
2203655.939	0.917141557
2205368.181	0.917539262
2207080.422	0.917539262
2208792.664	0.917539262
2210504.906	0.917539262
2212217.147	0.917539262
2213929.389	0.917539262
2215641.63	0.917539262
2217353.872	0.917539262
2219066.114	0.917539262
2220778.355	0.917539262
2222490.597	0.917539262
2224202.838	0.917539262
2225915.08	0.917539262
2227627.322	0.917539262
2229339.563	0.917539262
2231051.805	0.917539262
2232764.046	0.917539262
2234476.288	0.917539262
2236188.53	0.917713864
2237900.771	0.917713864
2239613.013	0.917713864
2241325.254	0.917713864
2243037.496	0.917713864
2244749.738	0.917713864
2246461.979	0.917795068
2248174.221	0.917795068
2249886.462	0.917795068
2251598.704	0.917795068
2253310.946	0.917795068
2255023.187	0.917879875
2256735.429	0.917879875
2258447.67	0.917879875
2260159.912	0.917879875
2261872.154	0.917879875
2263584.395	0.917879875
2265296.637	0.917879875
2267008.878	0.917879875
2268721.12	0.917879875
2270433.362	0.917879875
2272145.603	0.917879875
2273857.845	0.917879875
2275570.086	0.917879875
2277282.328	0.917972996
2278994.57	0.918122932
2280706.811	0.918122932
2282419.053	0.918122932
2284131.294	0.918122932
2285843.536	0.918122932
2287555.778	0.918122932
2289268.019	0.918122932
2290980.261	0.918122932
2292692.502	0.918122932
2294404.744	0.918649787
2296116.986	0.918649787
2297829.227	0.918806098
2299541.469	0.918806098
2301253.71	0.918806098
2302965.952	0.918806098
2304678.194	0.918806098
2306390.435	0.918806098
2308102.677	0.918806098
2309814.918	0.918806098
2311527.16	0.918806098
2313239.402	0.918806098
2314951.643	0.918806098
2316663.885	0.918806098
2318376.126	0.918806098
2320088.368	0.918806098
2321800.61	0.918806098
2323512.851	0.918806098
2325225.093	0.918806098
2326937.334	0.918806098
2328649.576	0.918806098
2330361.818	0.918806098
2332074.059	0.918806098
2333786.301	0.918806098
2335498.542	0.918806098
2337210.784	0.918806098
2338923.026	0.918806098
2340635.267	0.919346256
2342347.509	0.919346256
2344059.75	0.919346256
2345771.992	0.919346256
2347484.234	0.919346256
2349196.475	0.919346256
2350908.717	0.919346256
2352620.958	0.919346256
2354333.2	0.919346256
2356045.442	0.919346256
2357757.683	0.919346256
2359469.925	0.919346256
2361182.166	0.919346256
2362894.408	0.919346256
2364606.65	0.919346256
2366318.891	0.919346256
2368031.133	0.919346256
2369743.374	0.919346256
2371455.616	0.919346256
2373167.858	0.919346256
2374880.099	0.919346256
2376592.341	0.919346256
2378304.582	0.919429677
2380016.824	0.919429677
2381729.066	0.919429677
2383441.307	0.919429677
2385153.549	0.919429677
2386865.79	0.919429677
2388578.032	0.919429677
2390290.274	0.919429677
2392002.515	0.919429677
2393714.757	0.919429677
2395426.998	0.919429677
2397139.24	0.919429677
2398851.482	0.919429677
2400563.723	0.919429677
2402275.965	0.919429677
2403988.206	0.919429677
2405700.448	0.919429677
2407412.69	0.919429677
2409124.931	0.919429677
2410837.173	0.919429677
2412549.414	0.919429677
2414261.656	0.919429677
2415973.898	0.919429677
2417686.139	0.919429677
2419398.381	0.919429677
2421110.622	0.919429677
2422822.864	0.919429677
2424535.106	0.919429677
2426247.347	0.919429677
2427959.589	0.919429677
2429671.83	0.919429677
2431384.072	0.919429677
2433096.314	0.919429677
2434808.555	0.919429677
2436520.797	0.919429677
2438233.038	0.919429677
2439945.28	0.919602894
2441657.522	0.919602894
2443369.763	0.919602894
2445082.005	0.919602894
2446794.246	0.919602894
2448506.488	0.919602894
2450218.73	0.919602894
2451930.971	0.919602894
2453643.213	0.919602894
2455355.454	0.919602894
2457067.696	0.919602894
2458779.938	0.919602894
2460492.179	0.919602894
2462204.421	0.919602894
2463916.662	0.919602894
2465628.904	0.919602894
2467341.146	0.919602894
2469053.387	0.919602894
2470765.629	0.919602894
2472477.87	0.919602894
2474190.112	0.919602894
2475902.354	0.919602894
2477614.595	0.919602894
2479326.837	0.919602894
2481039.078	0.919602894
2482751.32	0.919602894
2484463.562	0.919602894
2486175.803	0.919602894
2487888.045	0.919602894
2489600.286	0.919602894
2491312.528	0.919602894
2493024.77	0.919602894
2494737.011	0.919602894
2496449.253	0.919602894
2498161.494	0.919602894
2499873.736	0.919602894
2501585.978	0.919602894
2503298.219	0.919602894
2505010.461	0.919602894
2506722.702	0.919602894
2508434.944	0.919602894
2510147.186	0.919602894
2511859.427	0.919602894
2513571.669	0.919602894
2515283.91	0.919602894
2516996.152	0.919602894
2518708.394	0.91998979
2520420.635	0.91998979
2522132.877	0.91998979
2523845.118	0.91998979
2525557.36	0.91998979
2527269.602	0.91998979
2528981.843	0.91998979
2530694.085	0.91998979
2532406.326	0.91998979
2534118.568	0.91998979
2535830.81	0.91998979
2537543.051	0.91998979
2539255.293	0.91998979
2540967.534	0.91998979
2542679.776	0.91998979
2544392.018	0.91998979
2546104.259	0.91998979
2547816.501	0.91998979
2549528.742	0.91998979
2551240.984	0.91998979
2552953.226	0.91998979
2554665.467	0.91998979
2556377.709	0.91998979
2558089.95	0.91998979
2559802.192	0.91998979
2561514.434	0.91998979
2563226.675	0.91998979
2564938.917	0.91998979
2566651.158	0.920403847
2568363.4	0.920403847
2570075.642	0.920403847
2571787.883	0.920403847
2573500.125	0.920403847
2575212.366	0.920403847
2576924.608	0.920403847
2578636.85	0.920403847
2580349.091	0.920630275
2582061.333	0.920630275
2583773.574	0.920630275
2585485.816	0.920630275
2587198.058	0.920630275
2588910.299	0.920630275
2590622.541	0.920630275
2592334.782	0.920630275
2594047.024	0.920630275
2595759.266	0.920630275
2597471.507	0.920630275
2599183.749	0.920630275
2600895.99	0.920630275
2602608.232	0.920630275
2604320.474	0.920630275
2606032.715	0.920630275
2607744.957	0.920630275
2609457.198	0.920630275
2611169.44	0.920630275
2612881.682	0.920630275
2614593.923	0.920630275
2616306.165	0.920630275
2618018.406	0.920630275
2619730.648	0.920630275
2621442.89	0.920630275
2623155.131	0.920630275
2624867.373	0.920630275
2626579.614	0.920630275
2628291.856	0.920630275
2630004.098	0.920630275
2631716.339	0.920630275
2633428.581	0.920630275
2635140.822	0.920630275
2636853.064	0.920630275
2638565.306	0.920630275
2640277.547	0.920630275
2641989.789	0.920630275
2643702.03	0.920630275
2645414.272	0.920630275
2647126.514	0.920630275
2648838.755	0.920630275
2650550.997	0.920630275
2652263.238	0.920630275
2653975.48	0.920630275
2655687.722	0.920630275
2657399.963	0.920630275
2659112.205	0.920630275
2660824.446	0.920630275
2662536.688	0.920630275
2664248.93	0.920630275
2665961.171	0.920630275
2667673.413	0.920630275
2669385.654	0.920630275
2671097.896	0.920630275
2672810.138	0.920630275
2674522.379	0.920630275
2676234.621	0.920630275
2677946.862	0.920630275
2679659.104	0.920630275
2681371.346	0.920630275
2683083.587	0.920630275
2684795.829	0.920630275
2686508.07	0.920630275
2688220.312	0.920630275
2689932.554	0.920630275
2691644.795	0.920630275
2693357.037	0.920630275
2695069.278	0.920630275
2696781.52	0.920630275
2698493.762	0.920630275
2700206.003	0.920630275
2701918.245	0.92079684
2703630.486	0.92079684
2705342.728	0.92079684
2707054.97	0.920895227
2708767.211	0.920895227
2710479.453	0.920895227
2712191.694	0.920895227
2713903.936	0.920895227
2715616.178	0.920895227
2717328.419	0.920895227
2719040.661	0.920895227
2720752.902	0.920895227
2722465.144	0.920895227
2724177.386	0.920895227
2725889.627	0.920895227
2727601.869	0.920895227
2729314.11	0.920895227
2731026.352	0.920895227
2732738.594	0.920895227
2734450.835	0.920895227
2736163.077	0.920895227
2737875.318	0.920895227
2739587.56	0.920895227
2741299.802	0.920895227
2743012.043	0.920895227
2744724.285	0.920895227
2746436.526	0.920895227
2748148.768	0.920895227
2749861.01	0.920895227
2751573.251	0.920895227
2753285.493	0.920895227
2754997.734	0.920895227
2756709.976	0.920895227
2758422.218	0.920895227
2760134.459	0.920895227
2761846.701	0.920895227
2763558.942	0.920895227
2765271.184	0.920895227
2766983.426	0.920895227
2768695.667	0.920895227
2770407.909	0.920895227
2772120.15	0.920895227
2773832.392	0.920895227
2775544.634	0.920895227
2777256.875	0.920895227
2778969.117	0.920895227
2780681.358	0.920895227
2782393.6	0.920895227
2784105.842	0.920895227
2785818.083	0.920895227
2787530.325	0.920895227
2789242.566	0.920895227
2790954.808	0.920895227
2792667.05	0.920895227
2794379.291	0.920895227
2796091.533	0.920895227
2797803.774	0.920895227
2799516.016	0.920895227
2801228.258	0.920895227
2802940.499	0.920895227
2804652.741	0.920895227
2806364.982	0.920895227
2808077.224	0.920895227
2809789.466	0.920895227
2811501.707	0.920895227
2813213.949	0.920895227
2814926.19	0.920895227
2816638.432	0.920895227
2818350.674	0.920895227
2820062.915	0.920895227
2821775.157	0.920895227
2823487.398	0.920895227
2825199.64	0.920895227
2826911.882	0.920895227
2828624.123	0.920895227
2830336.365	0.920895227
2832048.606	0.920895227
2833760.848	0.920895227
2835473.09	0.920895227
2837185.331	0.920895227
2838897.573	0.920895227
2840609.814	0.920895227
2842322.056	0.920895227
2844034.298	0.920895227
2845746.539	0.920895227
2847458.781	0.920895227
2849171.022	0.920895227
2850883.264	0.920895227
2852595.506	0.920895227
2854307.747	0.920895227
2856019.989	0.920895227
2857732.23	0.920895227
2859444.472	0.920895227
2861156.714	0.920895227
2862868.955	0.920895227
2864581.197	0.920895227
2866293.438	0.920895227
2868005.68	0.920895227
2869717.922	0.920895227
2871430.163	0.920895227
2873142.405	0.920895227
2874854.646	0.920895227
2876566.888	0.920895227
2878279.13	0.920895227
2879991.371	0.920895227
2881703.613	0.920895227
2883415.854	0.920895227
2885128.096	0.920895227
2886840.338	0.920895227
2888552.579	0.920895227
2890264.821	0.920895227
2891977.062	0.920895227
2893689.304	0.920895227
2895401.546	0.920895227
2897113.787	0.920895227
2898826.029	0.920895227
2900538.27	0.920895227
2902250.512	0.920895227
2903962.754	0.920895227
2905674.995	0.920895227
2907387.237	0.920895227
2909099.478	0.920895227
2910811.72	0.920895227
2912523.962	0.920895227
2914236.203	0.920895227
2915948.445	0.920895227
2917660.686	0.920895227
2919372.928	0.920895227
2921085.17	0.920895227
2922797.411	0.920895227
2924509.653	0.920895227
2926221.894	0.920895227
2927934.136	0.920895227
2929646.378	0.920895227
2931358.619	0.920895227
2933070.861	0.920895227
2934783.102	0.920895227
2936495.344	0.920895227
2938207.586	0.920895227
2939919.827	0.920895227
2941632.069	0.920895227
2943344.31	0.920895227
2945056.552	0.920895227
2946768.794	0.920895227
2948481.035	0.920895227
2950193.277	0.920895227
2951905.518	0.920895227
2953617.76	0.920895227
2955330.002	0.920895227
2957042.243	0.920895227
2958754.485	0.920895227
2960466.726	0.920895227
2962178.968	0.920895227
2963891.21	0.920895227
2965603.451	0.920895227
2967315.693	0.920895227
2969027.934	0.920895227
2970740.176	0.920895227
2972452.418	0.920895227
2974164.659	0.920895227
2975876.901	0.920895227
2977589.142	0.920895227
2979301.384	0.920895227
2981013.626	0.920895227
2982725.867	0.920895227
2984438.109	0.920895227
2986150.35	0.920895227
2987862.592	0.920895227
2989574.834	0.920895227
2991287.075	0.920895227
2992999.317	0.920895227
2994711.558	0.920895227
2996423.8	0.920895227
2998136.042	0.921290992
2999848.283	0.921290992
3001560.525	0.921290992
3003272.766	0.921290992
3004985.008	0.921290992
3006697.25	0.921290992
3008409.491	0.921290992
3010121.733	0.921290992
3011833.974	0.921290992
3013546.216	0.921290992
3015258.458	0.921290992
3016970.699	0.921290992
3018682.941	0.921290992
3020395.182	0.921290992
3022107.424	0.921290992
3023819.666	0.921290992
3025531.907	0.921290992
3027244.149	0.921290992
3028956.39	0.921290992
3030668.632	0.921290992
3032380.874	0.921290992
3034093.115	0.921290992
3035805.357	0.921290992
3037517.598	0.921290992
3039229.84	0.921290992
3040942.082	0.921290992
3042654.323	0.921290992
3044366.565	0.921290992
3046078.806	0.921290992
3047791.048	0.921290992
3049503.29	0.921290992
3051215.531	0.921290992
3052927.773	0.921290992
3054640.014	0.921290992
3056352.256	0.921290992
3058064.498	0.921290992
3059776.739	0.921290992
3061488.981	0.921290992
3063201.222	0.921290992
3064913.464	0.921290992
3066625.706	0.921290992
3068337.947	0.921290992
3070050.189	0.921290992
3071762.43	0.921290992
3073474.672	0.921290992
3075186.914	0.921290992
3076899.155	0.921290992
3078611.397	0.921290992
3080323.638	0.921290992
3082035.88	0.921290992
3083748.122	0.921290992
3085460.363	0.921290992
3087172.605	0.921290992
3088884.846	0.921290992
3090597.088	0.921290992
3092309.33	0.921290992
3094021.571	0.921290992
3095733.813	0.921290992
3097446.054	0.921290992
3099158.296	0.921290992
3100870.538	0.921290992
3102582.779	0.921290992
3104295.021	0.921290992
3106007.262	0.921290992
3107719.504	0.921290992
3109431.746	0.921290992
3111143.987	0.921290992
3112856.229	0.921290992
3114568.47	0.921290992
3116280.712	0.921290992
3117992.954	0.921290992
3119705.195	0.921290992
3121417.437	0.921290992
3123129.678	0.921290992
3124841.92	0.921290992
3126554.162	0.921290992
3128266.403	0.921290992
3129978.645	0.921290992
3131690.886	0.921290992
3133403.128	0.921290992
3135115.37	0.921290992
3136827.611	0.921290992
3138539.853	0.921290992
3140252.094	0.921290992
3141964.336	0.921290992
3143676.578	0.921290992
3145388.819	0.921290992
3147101.061	0.921290992
3148813.302	0.921290992
3150525.544	0.921290992
3152237.786	0.921290992
3153950.027	0.921290992
3155662.269	0.921290992
3157374.51	0.921290992
3159086.752	0.921290992
3160798.994	0.921290992
3162511.235	0.921290992
3164223.477	0.921290992
3165935.718	0.921290992
3167647.96	0.921290992
3169360.202	0.921290992
3171072.443	0.921290992
3172784.685	0.921290992
3174496.926	0.921290992
3176209.168	0.921290992
3177921.41	0.921290992
3179633.651	0.921290992
3181345.893	0.921290992
3183058.134	0.921290992
3184770.376	0.921290992
3186482.618	0.921290992
3188194.859	0.921290992
3189907.101	0.921290992
3191619.342	0.921290992
3193331.584	0.921290992
3195043.826	0.921290992
3196756.067	0.921290992
3198468.309	0.921290992
3200180.55	0.921290992
3201892.792	0.921290992
3203605.034	0.921290992
3205317.275	0.921290992
3207029.517	0.921290992
3208741.758	0.921290992
3210454	0.921290992
3212166.242	0.921290992
3213878.483	0.921290992
3215590.725	0.921290992
3217302.966	0.921290992
3219015.208	0.921290992
3220727.45	0.921290992
3222439.691	0.921290992
3224151.933	0.921290992
3225864.174	0.921290992
3227576.416	0.921290992
3229288.658	0.921290992
3231000.899	0.921290992
3232713.141	0.921290992
3234425.382	0.921290992
3236137.624	0.921290992
3237849.866	0.921290992
3239562.107	0.921290992
3241274.349	0.921771564
3242986.59	0.921771564
3244698.832	0.921771564
3246411.074	0.921771564
3248123.315	0.921771564
3249835.557	0.921771564
3251547.798	0.921771564
3253260.04	0.921771564
3254972.282	0.921771564
3256684.523	0.921771564
3258396.765	0.921771564
3260109.006	0.921771564
3261821.248	0.921771564
3263533.49	0.921771564
3265245.731	0.921771564
3266957.973	0.921771564
3268670.214	0.921771564
3270382.456	0.921771564
3272094.698	0.921771564
3273806.939	0.921771564
3275519.181	0.921771564
3277231.422	0.921771564
3278943.664	0.921771564
3280655.906	0.921771564
3282368.147	0.921771564
3284080.389	0.921771564
3285792.63	0.921771564
3287504.872	0.921771564
3289217.114	0.921771564
3290929.355	0.921771564
3292641.597	0.921771564
3294353.838	0.921771564
3296066.08	0.921771564
3297778.322	0.921771564
3299490.563	0.921771564
3301202.805	0.921771564
3302915.046	0.921771564
3304627.288	0.921771564
3306339.53	0.922231072
3308051.771	0.922231072
3309764.013	0.922231072
3311476.254	0.922231072
3313188.496	0.922231072
3314900.738	0.922231072
3316612.979	0.922618523
3318325.221	0.922618523
3320037.462	0.922618523
3321749.704	0.922618523
3323461.946	0.922618523
3325174.187	0.922618523
3326886.429	0.922618523
3328598.67	0.922618523
3330310.912	0.922618523
3332023.154	0.922618523
3333735.395	0.922618523
3335447.637	0.922618523
3337159.878	0.922618523
3338872.12	0.922618523
3340584.362	0.922618523
3342296.603	0.922618523
3344008.845	0.922618523
3345721.086	0.922618523
3347433.328	0.922618523
3349145.57	0.922618523
3350857.811	0.922618523
3352570.053	0.922618523
3354282.294	0.922618523
3355994.536	0.922618523
3357706.778	0.922618523
3359419.019	0.922618523
3361131.261	0.922618523
3362843.502	0.922618523
3364555.744	0.922618523
3366267.986	0.922618523
3367980.227	0.922618523
3369692.469	0.922618523
3371404.71	0.922618523
3373116.952	0.922618523
3374829.194	0.922618523
3376541.435	0.923107132
3378253.677	0.923107132
3379965.918	0.923107132
3381678.16	0.923107132
3383390.402	0.923107132
3385102.643	0.923107132
3386814.885	0.923107132
3388527.126	0.923107132
3390239.368	0.923107132
3391951.61	0.923107132
3393663.851	0.923107132
3395376.093	0.923107132
3397088.334	0.923107132
3398800.576	0.923107132
3400512.818	0.923107132
3402225.059	0.923107132
3403937.301	0.923107132
3405649.542	0.923107132
3407361.784	0.923107132
3409074.026	0.923107132
3410786.267	0.923107132
3412498.509	0.923107132
3414210.75	0.923107132
3415922.992	0.923107132
3417635.234	0.923107132
3419347.475	0.923107132
3421059.717	0.923107132
3422771.958	0.923107132
3424484.2	0.923107132
3426196.442	0.923107132
3427908.683	0.923107132
3429620.925	0.923107132
3431333.166	0.923107132
3433045.408	0.923107132
3434757.65	0.923107132
3436469.891	0.923107132
3438182.133	0.923107132
3439894.374	0.923107132
3441606.616	0.923107132
3443318.858	0.923107132
3445031.099	0.923107132
3446743.341	0.923107132
3448455.582	0.923107132
3450167.824	0.923107132
3451880.066	0.923107132
3453592.307	0.923107132
3455304.549	0.923107132
3457016.79	0.923107132
3458729.032	0.923107132
3460441.274	0.923107132
3462153.515	0.923107132
3463865.757	0.923107132
3465577.998	0.923107132
3467290.24	0.923107132
3469002.482	0.923107132
3470714.723	0.923107132
3472426.965	0.923107132
3474139.206	0.923107132
3475851.448	0.923107132
3477563.69	0.923107132
3479275.931	0.923107132
3480988.173	0.923107132
3482700.414	0.923107132
3484412.656	0.923107132
3486124.898	0.923107132
3487837.139	0.923107132
3489549.381	0.923107132
3491261.622	0.923107132
3492973.864	0.923107132
3494686.106	0.923107132
3496398.347	0.923107132
3498110.589	0.923107132
3499822.83	0.923107132
3501535.072	0.923107132
3503247.314	0.923107132
3504959.555	0.923107132
3506671.797	0.923107132
3508384.038	0.923107132
3510096.28	0.923107132
3511808.522	0.923107132
3513520.763	0.923107132
3515233.005	0.923107132
3516945.246	0.923107132
3518657.488	0.923107132
3520369.73	0.923107132
3522081.971	0.923107132
3523794.213	0.923107132
3525506.454	0.923107132
3527218.696	0.923107132
3528930.938	0.923107132
3530643.179	0.923107132
3532355.421	0.923107132
3534067.662	0.923107132
3535779.904	0.923107132
3537492.146	0.923107132
3539204.387	0.923107132
3540916.629	0.923107132
3542628.87	0.923107132
3544341.112	0.923107132
3546053.354	0.923107132
3547765.595	0.923107132
3549477.837	0.923523406
3551190.078	0.923523406
3552902.32	0.923523406
3554614.562	0.923523406
3556326.803	0.923523406
3558039.045	0.923523406
3559751.286	0.923523406
3561463.528	0.923523406
3563175.77	0.923523406
3564888.011	0.923523406
3566600.253	0.923523406
3568312.494	0.923523406
3570024.736	0.923523406
3571736.978	0.923523406
3573449.219	0.923523406
3575161.461	0.923523406
3576873.702	0.923523406
3578585.944	0.923523406
3580298.186	0.923523406
3582010.427	0.923523406
3583722.669	0.923523406
3585434.91	0.923523406
3587147.152	0.923523406
3588859.394	0.923523406
3590571.635	0.923523406
3592283.877	0.923523406
3593996.118	0.923523406
3595708.36	0.923523406
3597420.602	0.923523406
3599132.843	0.923523406
3600845.085	0.923523406
3602557.326	0.923523406
3604269.568	0.923523406
3605981.81	0.923523406
3607694.051	0.923523406
3609406.293	0.923523406
3611118.534	0.923523406
3612830.776	0.923523406
3614543.018	0.923523406
3616255.259	0.923523406
3617967.501	0.923523406
3619679.742	0.923523406
3621391.984	0.923999543
3623104.226	0.923999543
3624816.467	0.923999543
3626528.709	0.923999543
3628240.95	0.923999543
3629953.192	0.923999543
3631665.434	0.923999543
3633377.675	0.923999543
3635089.917	0.923999543
3636802.158	0.923999543
3638514.4	0.923999543
3640226.642	0.923999543
3641938.883	0.923999543
3643651.125	0.923999543
3645363.366	0.923999543
3647075.608	0.923999543
3648787.85	0.923999543
3650500.091	0.923999543
3652212.333	0.923999543
3653924.574	0.923999543
3655636.816	0.923999543
3657349.058	0.924386994
3659061.299	0.924386994
3660773.541	0.924386994
3662485.782	0.924386994
3664198.024	0.924865626
3665910.266	0.924865626
3667622.507	0.924865626
3669334.749	0.924865626
3671046.99	0.924865626
3672759.232	0.924865626
3674471.474	0.924865626
3676183.715	0.924865626
3677895.957	0.924865626
3679608.198	0.924865626
3681320.44	0.924865626
3683032.682	0.924865626
3684744.923	0.924865626
3686457.165	0.924865626
3688169.406	0.924865626
3689881.648	0.924865626
3691593.89	0.924865626
3693306.131	0.924865626
3695018.373	0.924865626
3696730.614	0.924865626
3698442.856	0.924865626
3700155.098	0.924865626
3701867.339	0.924865626
3703579.581	0.924865626
3705291.822	0.924865626
3707004.064	0.924865626
3708716.306	0.924865626
3710428.547	0.924865626
3712140.789	0.924865626
3713853.03	0.924865626
3715565.272	0.924865626
3717277.514	0.924865626
3718989.755	0.924865626
3720701.997	0.924865626
3722414.238	0.924865626
3724126.48	0.924865626
3725838.722	0.924865626
3727550.963	0.924865626
3729263.205	0.924865626
3730975.446	0.924865626
3732687.688	0.924865626
3734399.93	0.924865626
3736112.171	0.924865626
3737824.413	0.924865626
3739536.654	0.924865626
3741248.896	0.924865626
3742961.138	0.924865626
3744673.379	0.924865626
3746385.621	0.924865626
3748097.862	0.924865626
3749810.104	0.924865626
3751522.346	0.924865626
3753234.587	0.924865626
3754946.829	0.924865626
3756659.07	0.924865626
3758371.312	0.924865626
3760083.554	0.924865626
3761795.795	0.924865626
3763508.037	0.924865626
3765220.278	0.924865626
3766932.52	0.924865626
3768644.762	0.924865626
3770357.003	0.924865626
3772069.245	0.924865626
3773781.486	0.924865626
3775493.728	0.924865626
3777205.97	0.924865626
3778918.211	0.924865626
3780630.453	0.924865626
3782342.694	0.925684039
3784054.936	0.925684039
3785767.178	0.925684039
3787479.419	0.925684039
3789191.661	0.925684039
3790903.902	0.925684039
3792616.144	0.925684039
3794328.386	0.925684039
3796040.627	0.925684039
3797752.869	0.925684039
3799465.11	0.925684039
3801177.352	0.925684039
3802889.594	0.925684039
3804601.835	0.925684039
3806314.077	0.925684039
3808026.318	0.925684039
3809738.56	0.925684039
3811450.802	0.925684039
3813163.043	0.925684039
3814875.285	0.925684039
3816587.526	0.925684039
3818299.768	0.925684039
3820012.01	0.925684039
3821724.251	0.925684039
3823436.493	0.925684039
3825148.734	0.925684039
3826860.976	0.925684039
3828573.218	0.925684039
3830285.459	0.925684039
3831997.701	0.925684039
3833709.942	0.925684039
3835422.184	0.925684039
3837134.426	0.925684039
3838846.667	0.925684039
3840558.909	0.925684039
3842271.15	0.925684039
3843983.392	0.925684039
3845695.634	0.925684039
3847407.875	0.926153802
3849120.117	0.926153802
3850832.358	0.926153802
3852544.6	0.926153802
3854256.842	0.926153802
3855969.083	0.926153802
3857681.325	0.926953646
3859393.566	0.926953646
3861105.808	0.926953646
3862818.05	0.926953646
3864530.291	0.926953646
3866242.533	0.926953646
3867954.774	0.926953646
3869667.016	0.926953646
3871379.258	0.926953646
3873091.499	0.926953646
3874803.741	0.926953646
3876515.982	0.926953646
3878228.224	0.926953646
3879940.466	0.926953646
3881652.707	0.926953646
3883364.949	0.926953646
3885077.19	0.926953646
3886789.432	0.926953646
3888501.674	0.926953646
3890213.915	0.926953646
3891926.157	0.926953646
3893638.398	0.926953646
3895350.64	0.926953646
3897062.882	0.926953646
3898775.123	0.926953646
3900487.365	0.926953646
3902199.606	0.926953646
3903911.848	0.926953646
3905624.09	0.926953646
3907336.331	0.926953646
3909048.573	0.926953646
3910760.814	0.926953646
3912473.056	0.926953646
3914185.298	0.926953646
3915897.539	0.926953646
3917609.781	0.926953646
3919322.022	0.926953646
3921034.264	0.926953646
3922746.506	0.926953646
3924458.747	0.926953646
3926170.989	0.926953646
3927883.23	0.926953646
3929595.472	0.926953646
3931307.714	0.926953646
3933019.955	0.926953646
3934732.197	0.926953646
3936444.438	0.926953646
3938156.68	0.926953646
3939868.922	0.926953646
3941581.163	0.926953646
3943293.405	0.926953646
3945005.646	0.926953646
3946717.888	0.926953646
3948430.13	0.926953646
3950142.371	0.926953646
3951854.613	0.926953646
3953566.854	0.926953646
3955279.096	0.926953646
3956991.338	0.926953646
3958703.579	0.926953646
3960415.821	0.926953646
3962128.062	0.926953646
3963840.304	0.926953646
3965552.546	0.926953646
3967264.787	0.926953646
3968977.029	0.926953646
3970689.27	0.926953646
3972401.512	0.926953646
3974113.754	0.926953646
3975825.995	0.926953646
3977538.237	0.926953646
3979250.478	0.926953646
3980962.72	0.926953646
3982674.962	0.926953646
3984387.203	0.926953646
3986099.445	0.926953646
3987811.686	0.926953646
3989523.928	0.926953646
3991236.17	0.926953646
3992948.411	0.926953646
3994660.653	0.926953646
3996372.894	0.926953646
3998085.136	0.926953646
3999797.378	0.926953646
4001509.619	0.926953646
4003221.861	0.926953646
4004934.102	0.926953646
4006646.344	0.926953646
4008358.586	0.926953646
4010070.827	0.926953646
4011783.069	0.926953646
4013495.31	0.926953646
4015207.552	0.926953646
4016919.794	0.926953646
4018632.035	0.926953646
4020344.277	0.926953646
4022056.518	0.927417866
4023768.76	0.927417866
4025481.002	0.927417866
4027193.243	0.927417866
4028905.485	0.927417866
4030617.726	0.927417866
4032329.968	0.928387324
4034042.21	0.928387324
4035754.451	0.928387324
4037466.693	0.928387324
4039178.934	0.928387324
4040891.176	0.928387324
4042603.418	0.928387324
4044315.659	0.928387324
4046027.901	0.928387324
4047740.142	0.928387324
4049452.384	0.928387324
4051164.626	0.928826878
4052876.867	0.928826878
4054589.109	0.928826878
4056301.35	0.928826878
4058013.592	0.928826878
4059725.834	0.928826878
4061438.075	0.928826878
4063150.317	0.92972123
4064862.558	0.92972123
4066574.8	0.92972123
4068287.042	0.92972123
4069999.283	0.930340375
4071711.525	0.930340375
4073423.766	0.930340375
4075136.008	0.930340375
4076848.25	0.930340375
4078560.491	0.930340375
4080272.733	0.930340375
4081984.974	0.930340375
4083697.216	0.930340375
4085409.458	0.930340375
4087121.699	0.930340375
4088833.941	0.930340375
4090546.182	0.930340375
4092258.424	0.930340375
4093970.666	0.930340375
4095682.907	0.930340375
4097395.149	0.930340375
4099107.39	0.930340375
4100819.632	0.930340375
4102531.874	0.930340375
4104244.115	0.930340375
4105956.357	0.931204517
4107668.598	0.931204517
4109380.84	0.931204517
4111093.082	0.931204517
4112805.323	0.931204517
4114517.565	0.931204517
4116229.806	0.931204517
4117942.048	0.931204517
4119654.29	0.931204517
4121366.531	0.931204517
4123078.773	0.931204517
4124791.014	0.931204517
4126503.256	0.931204517
4128215.498	0.931204517
4129927.739	0.93175881
4131639.981	0.932505719
4133352.222	0.932505719
4135064.464	0.932505719
4136776.706	0.932505719
4138488.947	0.933076086
4140201.189	0.933076086
4141913.43	0.933076086
4143625.672	0.933076086
4145337.914	0.933076086
4147050.155	0.933076086
4148762.397	0.933076086
4150474.638	0.933076086
4152186.88	0.933076086
4153899.122	0.933076086
4155611.363	0.933076086
4157323.605	0.933076086
4159035.846	0.933076086
4160748.088	0.933076086
4162460.33	0.933076086
4164172.571	0.933076086
4165884.813	0.933076086
4167597.054	0.933076086
4169309.296	0.933076086
4171021.538	0.933076086
4172733.779	0.933076086
4174446.021	0.933076086
4176158.262	0.933076086
4177870.504	0.933076086
4179582.746	0.933076086
4181294.987	0.934002032
4183007.229	0.934002032
4184719.47	0.934002032
4186431.712	0.934002032
4188143.954	0.934002032
4189856.195	0.934002032
4191568.437	0.934002032
4193280.678	0.934002032
4194992.92	0.934002032
4196705.162	0.934002032
4198417.403	0.934002032
4200129.645	0.934002032
4201841.886	0.934002032
4203554.128	0.934002032
4205266.37	0.934002032
4206978.611	0.934797996
4208690.853	0.934797996
4210403.094	0.934797996
4212115.336	0.934797996
4213827.578	0.934797996
4215539.819	0.934797996
4217252.061	0.935481716
4218964.302	0.935481716
4220676.544	0.935481716
4222388.786	0.936433991
4224101.027	0.936433991
4225813.269	0.936433991
4227525.51	0.936433991
4229237.752	0.936433991
4230949.994	0.936433991
4232662.235	0.936433991
4234374.477	0.936433991
4236086.718	0.936433991
4237798.96	0.936433991
4239511.202	0.937287048
4241223.443	0.937989337
4242935.685	0.937989337
4244647.926	0.937989337
4246360.168	0.937989337
4248072.41	0.937989337
4249784.651	0.937989337
4251496.893	0.937989337
4253209.134	0.937989337
4254921.376	0.937989337
4256633.618	0.937989337
4258345.859	0.937989337
4260058.101	0.93863869
4261770.342	0.93863869
4263482.584	0.93863869
4265194.826	0.93863869
4266907.067	0.93863869
4268619.309	0.93863869
4270331.55	0.93863869
4272043.792	0.93863869
4273756.034	0.93863869
4275468.275	0.93863869
4277180.517	0.93863869
4278892.758	0.940255008
4280605	0.940255008
4282317.242	0.940255008
4284029.483	0.940255008
4285741.725	0.940255008
4287453.966	0.940255008
4289166.208	0.940255008
4290878.45	0.940255008
4292590.691	0.941287655
4294302.933	0.941287655
4296015.174	0.941287655
4297727.416	0.941287655
4299439.658	0.941287655
4301151.899	0.941287655
4302864.141	0.941287655
4304576.382	0.941287655
4306288.624	0.941287655
4308000.866	0.941287655
4309713.107	0.941287655
4311425.349	0.941287655
4313137.59	0.941287655
4314849.832	0.941287655
4316562.074	0.941287655
4318274.315	0.942313651
4319986.557	0.942313651
4321698.798	0.942313651
4323411.04	0.942313651
4325123.282	0.942313651
4326835.523	0.942313651
4328547.765	0.942313651
4330260.006	0.942313651
4331972.248	0.942313651
4333684.49	0.942313651
4335396.731	0.942313651
4337108.973	0.942313651
4338821.214	0.942313651
4340533.456	0.942313651
4342245.698	0.942313651
4343957.939	0.942313651
4345670.181	0.942313651
4347382.422	0.942313651
4349094.664	0.942313651
4350806.906	0.942313651
4352519.147	0.942313651
4354231.389	0.942313651
4355943.63	0.942313651
4357655.872	0.942313651
4359368.114	0.942313651
4361080.355	0.942313651
4362792.597	0.942313651
4364504.838	0.942313651
4366217.08	0.942313651
4367929.322	0.942313651
4369641.563	0.942313651
4371353.805	0.942313651
4373066.046	0.942313651
4374778.288	0.942313651
4376490.53	0.942313651
4378202.771	0.942313651
4379915.013	0.943054186
4381627.254	0.943054186
4383339.496	0.943054186
4385051.738	0.943054186
4386763.979	0.943054186
4388476.221	0.94359961
4390188.462	0.94359961
4391900.704	0.944652766
4393612.946	0.944652766
4395325.187	0.944652766
4397037.429	0.944652766
4398749.67	0.944652766
4400461.912	0.944652766
4402174.154	0.944652766
4403886.395	0.944652766
4405598.637	0.944652766
4407310.878	0.944652766
4409023.12	0.944652766
4410735.362	0.944652766
4412447.603	0.944652766
4414159.845	0.944652766
4415872.086	0.944652766
4417584.328	0.944652766
4419296.57	0.944652766
4421008.811	0.944652766
4422721.053	0.944652766
4424433.294	0.944652766
4426145.536	0.944652766
4427857.778	0.944652766
4429570.019	0.944652766
4431282.261	0.945583146
4432994.502	0.945583146
4434706.744	0.945583146
4436418.986	0.945583146
4438131.227	0.945583146
4439843.469	0.945583146
4441555.71	0.945583146
4443267.952	0.945583146
4444980.194	0.945583146
4446692.435	0.945583146
4448404.677	0.946316753
4450116.918	0.946316753
4451829.16	0.946316753
4453541.402	0.946316753
4455253.643	0.946316753
4456965.885	0.946316753
4458678.126	0.946316753
4460390.368	0.946316753
4462102.61	0.946817833
4463814.851	0.946817833
4465527.093	0.946817833
4467239.334	0.946817833
4468951.576	0.946817833
4470663.818	0.946817833
4472376.059	0.946817833
4474088.301	0.946817833
4475800.542	0.946817833
4477512.784	0.946817833
4479225.026	0.946817833
4480937.267	0.946817833
4482649.509	0.946817833
4484361.75	0.946817833
4486073.992	0.946817833
4487786.234	0.946817833
4489498.475	0.946817833
4491210.717	0.946817833
4492922.958	0.946817833
4494635.2	0.946817833
4496347.442	0.946817833
4498059.683	0.946817833
4499771.925	0.947291199
4501484.166	0.947291199
4503196.408	0.947291199
4504908.65	0.947291199
4506620.891	0.947291199
4508333.133	0.947291199
4510045.374	0.947291199
4511757.616	0.947291199
4513469.858	0.947291199
4515182.099	0.947291199
4516894.341	0.947291199
4518606.582	0.947291199
4520318.824	0.947291199
4522031.066	0.947291199
4523743.307	0.947291199
4525455.549	0.947291199
4527167.79	0.947291199
4528880.032	0.947291199
4530592.274	0.947291199
4532304.515	0.947291199
4534016.757	0.947291199
4535728.998	0.947291199
4537441.24	0.949009507
4539153.482	0.949009507
4540865.723	0.949009507
4542577.965	0.949009507
4544290.206	0.949009507
4546002.448	0.949009507
4547714.69	0.949009507
4549426.931	0.949009507
4551139.173	0.949009507
4552851.414	0.949009507
4554563.656	0.949009507
4556275.898	0.949009507
4557988.139	0.949009507
4559700.381	0.949009507
4561412.622	0.949009507
4563124.864	0.949009507
4564837.106	0.949009507
4566549.347	0.949009507
4568261.589	0.949009507
4569973.83	0.949009507
4571686.072	0.949009507
4573398.314	0.949009507
4575110.555	0.949009507
4576822.797	0.949009507
4578535.038	0.949646943
4580247.28	0.949646943
4581959.522	0.949646943
4583671.763	0.949646943
4585384.005	0.949646943
4587096.246	0.949646943
4588808.488	0.950256388
4590520.73	0.950256388
4592232.971	0.950256388
4593945.213	0.950256388
4595657.454	0.950968654
4597369.696	0.950968654
4599081.938	0.950968654
4600794.179	0.950968654
4602506.421	0.950968654
4604218.662	0.950968654
4605930.904	0.950968654
4607643.146	0.950968654
4609355.387	0.950968654
4611067.629	0.950968654
4612779.87	0.950968654
4614492.112	0.950968654
4616204.354	0.950968654
4617916.595	0.950968654
4619628.837	0.950968654
4621341.078	0.950968654
4623053.32	0.950968654
4624765.562	0.950968654
4626477.803	0.950968654
4628190.045	0.950968654
4629902.286	0.950968654
4631614.528	0.950968654
4633326.77	0.950968654
4635039.011	0.950968654
4636751.253	0.950968654
4638463.494	0.950968654
4640175.736	0.950968654
4641887.978	0.950968654
4643600.219	0.950968654
4645312.461	0.950968654
4647024.702	0.950968654
4648736.944	0.950968654
4650449.186	0.950968654
4652161.427	0.950968654
4653873.669	0.950968654
4655585.91	0.950968654
4657298.152	0.950968654
4659010.394	0.950968654
4660722.635	0.950968654
4662434.877	0.950968654
4664147.118	0.950968654
4665859.36	0.950968654
4667571.602	0.950968654
4669283.843	0.950968654
4670996.085	0.950968654
4672708.326	0.950968654
4674420.568	0.951676763
4676132.81	0.951676763
4677845.051	0.951676763
4679557.293	0.951676763
4681269.534	0.951676763
4682981.776	0.951676763
4684694.018	0.951676763
4686406.259	0.951676763
4688118.501	0.951676763
4689830.742	0.951676763
4691542.984	0.951676763
4693255.226	0.952284822
4694967.467	0.952284822
4696679.709	0.952284822
4698391.95	0.952284822
4700104.192	0.952284822
4701816.434	0.952284822
4703528.675	0.952284822
4705240.917	0.952284822
4706953.158	0.952284822
4708665.4	0.952284822
4710377.642	0.952284822
4712089.883	0.952284822
4713802.125	0.952284822
4715514.366	0.952284822
4717226.608	0.952284822
4718938.85	0.952284822
4720651.091	0.952284822
4722363.333	0.952284822
4724075.574	0.952284822
4725787.816	0.952284822
4727500.058	0.952284822
4729212.299	0.952284822
4730924.541	0.952284822
4732636.782	0.952284822
4734349.024	0.952284822
4736061.266	0.952284822
4737773.507	0.952284822
4739485.749	0.952284822
4741197.99	0.952284822
4742910.232	0.952284822
4744622.474	0.952995148
4746334.715	0.952995148
4748046.957	0.952995148
4749759.198	0.952995148
4751471.44	0.952995148
4753183.682	0.952995148
4754895.923	0.952995148
4756608.165	0.952995148
4758320.406	0.952995148
4760032.648	0.952995148
4761744.89	0.952995148
4763457.131	0.952995148
4765169.373	0.952995148
4766881.614	0.952995148
4768593.856	0.952995148
4770306.098	0.952995148
4772018.339	0.952995148
4773730.581	0.952995148
4775442.822	0.952995148
4777155.064	0.952995148
4778867.306	0.952995148
4780579.547	0.952995148
4782291.789	0.952995148
4784004.03	0.953702426
4785716.272	0.953702426
4787428.514	0.953702426
4789140.755	0.953702426
4790852.997	0.953702426
4792565.238	0.953702426
4794277.48	0.953702426
4795989.722	0.953702426
4797701.963	0.953702426
4799414.205	0.953702426
4801126.446	0.953702426
4802838.688	0.954586523
4804550.93	0.954586523
4806263.171	0.954586523
4807975.413	0.954586523
4809687.654	0.954586523
4811399.896	0.954586523
4813112.138	0.954586523
4814824.379	0.954586523
4816536.621	0.954586523
4818248.862	0.954586523
4819961.104	0.954586523
4821673.346	0.954586523
4823385.587	0.954586523
4825097.829	0.954586523
4826810.07	0.954586523
4828522.312	0.954586523
4830234.554	0.954586523
4831946.795	0.954586523
4833659.037	0.954586523
4835371.278	0.954586523
4837083.52	0.954586523
4838795.762	0.954586523
4840508.003	0.954586523
4842220.245	0.954586523
4843932.486	0.954586523
4845644.728	0.954586523
4847356.97	0.954586523
4849069.211	0.954586523
4850781.453	0.954586523
4852493.694	0.954586523
4854205.936	0.954586523
4855918.178	0.954586523
4857630.419	0.954586523
4859342.661	0.954586523
4861054.902	0.954586523
4862767.144	0.954586523
4864479.386	0.954586523
4866191.627	0.954586523
4867903.869	0.954586523
4869616.11	0.954586523
4871328.352	0.954586523
4873040.594	0.954586523
4874752.835	0.954586523
4876465.077	0.954586523
4878177.318	0.954586523
4879889.56	0.955644944
4881601.802	0.955644944
4883314.043	0.955644944
4885026.285	0.955644944
4886738.526	0.955644944
4888450.768	0.955644944
4890163.01	0.955644944
4891875.251	0.955644944
4893587.493	0.955644944
4895299.734	0.955644944
4897011.976	0.955644944
4898724.218	0.955644944
4900436.459	0.955644944
4902148.701	0.956233326
4903860.942	0.956233326
4905573.184	0.956233326
4907285.426	0.956233326
4908997.667	0.956233326
4910709.909	0.956233326
4912422.15	0.956233326
4914134.392	0.956233326
4915846.634	0.956233326
4917558.875	0.956233326
4919271.117	0.956233326
4920983.358	0.956233326
4922695.6	0.956233326
4924407.842	0.956233326
4926120.083	0.956233326
4927832.325	0.956233326
4929544.566	0.956233326
4931256.808	0.956233326
4932969.05	0.956233326
4934681.291	0.956233326
4936393.533	0.956233326
4938105.774	0.956233326
4939818.016	0.956233326
4941530.258	0.956233326
4943242.499	0.956233326
4944954.741	0.956233326
4946666.982	0.956233326
4948379.224	0.956233326
4950091.466	0.956233326
4951803.707	0.956233326
4953515.949	0.956233326
4955228.19	0.956233326
4956940.432	0.956233326
4958652.674	0.956233326
4960364.915	0.956233326
4962077.157	0.956233326
4963789.398	0.956233326
4965501.64	0.956233326
4967213.882	0.956233326
4968926.123	0.956233326
4970638.365	0.956233326
4972350.606	0.956951967
4974062.848	0.956951967
4975775.09	0.956951967
4977487.331	0.956951967
4979199.573	0.957796709
4980911.814	0.957796709
4982624.056	0.957796709
4984336.298	0.957796709
4986048.539	0.957796709
4987760.781	0.958498998
4989473.022	0.958498998
4991185.264	0.958498998
4992897.506	0.958498998
4994609.747	0.958498998
4996321.989	0.958498998
4998034.23	0.958498998
4999746.472	0.958498998
5001458.714	0.958498998
5003170.955	0.958498998
5004883.197	0.958498998
5006595.438	0.958498998
5008307.68	0.958498998
5010019.922	0.958498998
5011732.163	0.958498998
5013444.405	0.958498998
5015156.646	0.958498998
5016868.888	0.958498998
5018581.13	0.958498998
5020293.371	0.958498998
5022005.613	0.958498998
5023717.854	0.958498998
5025430.096	0.958498998
5027142.338	0.958498998
5028854.579	0.958498998
5030566.821	0.958498998
5032279.062	0.958498998
5033991.304	0.958498998
5035703.546	0.958498998
5037415.787	0.958498998
5039128.029	0.958498998
5040840.27	0.958498998
5042552.512	0.958498998
5044264.754	0.958498998
5045976.995	0.958498998
5047689.237	0.958498998
5049401.478	0.958498998
5051113.72	0.958498998
5052825.962	0.958498998
5054538.203	0.958498998
5056250.445	0.959249787
5057962.686	0.959249787
5059674.928	0.959249787
5061387.17	0.959249787
5063099.411	0.959249787
5064811.653	0.959249787
5066523.894	0.959249787
5068236.136	0.959249787
5069948.378	0.959249787
5071660.619	0.959249787
5073372.861	0.959249787
5075085.102	0.959249787
5076797.344	0.959249787
5078509.586	0.959249787
5080221.827	0.959249787
5081934.069	0.959249787
5083646.31	0.959249787
5085358.552	0.959249787
5087070.794	0.959249787
5088783.035	0.959249787
5090495.277	0.95992935
5092207.518	0.95992935
5093919.76	0.95992935
5095632.002	0.95992935
5097344.243	0.95992935
5099056.485	0.95992935
5100768.726	0.95992935
5102480.968	0.95992935
5104193.21	0.95992935
5105905.451	0.95992935
5107617.693	0.95992935
5109329.934	0.96064217
5111042.176	0.96064217
5112754.418	0.96064217
5114466.659	0.96064217
5116178.901	0.96064217
5117891.142	0.96064217
5119603.384	0.96064217
5121315.626	0.96064217
5123027.867	0.96064217
5124740.109	0.96064217
5126452.35	0.96064217
5128164.592	0.96064217
5129876.834	0.96064217
5131589.075	0.96064217
5133301.317	0.96064217
5135013.558	0.96064217
5136725.8	0.96064217
5138438.042	0.96064217
5140150.283	0.96064217
5141862.525	0.96064217
5143574.766	0.96064217
5145287.008	0.96064217
5146999.25	0.96064217
5148711.491	0.96064217
5150423.733	0.96064217
5152135.974	0.96064217
5153848.216	0.96064217
5155560.458	0.96064217
5157272.699	0.96064217
5158984.941	0.96064217
5160697.182	0.96064217
5162409.424	0.96064217
5164121.666	0.96064217
5165833.907	0.96064217
5167546.149	0.96064217
5169258.39	0.96064217
5170970.632	0.96064217
5172682.874	0.96064217
5174395.115	0.96064217
5176107.357	0.96064217
5177819.598	0.96064217
5179531.84	0.96064217
5181244.082	0.96064217
5182956.323	0.96064217
5184668.565	0.96064217
5186380.806	0.96064217
5188093.048	0.96064217
5189805.29	0.961338916
5191517.531	0.961338916
5193229.773	0.961338916
5194942.014	0.961338916
5196654.256	0.961338916
5198366.498	0.961338916
5200078.739	0.961338916
5201790.981	0.961338916
5203503.222	0.961338916
5205215.464	0.961338916
5206927.706	0.961338916
5208639.947	0.961338916
5210352.189	0.961338916
5212064.43	0.961338916
5213776.672	0.961338916
5215488.914	0.961338916
5217201.155	0.961338916
5218913.397	0.961338916
5220625.638	0.961338916
5222337.88	0.961338916
5224050.122	0.961338916
5225762.363	0.961338916
5227474.605	0.961338916
5229186.846	0.961338916
5230899.088	0.961338916
5232611.33	0.961338916
5234323.571	0.961338916
5236035.813	0.961338916
5237748.054	0.961338916
5239460.296	0.961338916
5241172.538	0.961338916
5242884.779	0.961338916
5244597.021	0.961338916
5246309.262	0.961995753
5248021.504	0.961995753
5249733.746	0.961995753
5251445.987	0.961995753
5253158.229	0.961995753
5254870.47	0.961995753
5256582.712	0.961995753
5258294.954	0.961995753
5260007.195	0.961995753
5261719.437	0.961995753
5263431.678	0.961995753
5265143.92	0.961995753
5266856.162	0.961995753
5268568.403	0.961995753
5270280.645	0.961995753
5271992.886	0.961995753
5273705.128	0.961995753
5275417.37	0.961995753
5277129.611	0.961995753
5278841.853	0.961995753
5280554.094	0.961995753
5282266.336	0.961995753
5283978.578	0.961995753
5285690.819	0.961995753
5287403.061	0.961995753
5289115.302	0.961995753
5290827.544	0.961995753
5292539.786	0.961995753
5294252.027	0.961995753
5295964.269	0.961995753
5297676.51	0.961995753
5299388.752	0.962793103
5301100.994	0.962793103
5302813.235	0.962793103
5304525.477	0.962793103
5306237.718	0.962793103
5307949.96	0.962793103
5309662.202	0.962793103
5311374.443	0.962793103
5313086.685	0.962793103
5314798.926	0.962793103
5316511.168	0.962793103
5318223.41	0.962793103
5319935.651	0.962793103
5321647.893	0.962793103
5323360.134	0.962793103
5325072.376	0.962793103
5326784.618	0.962793103
5328496.859	0.962793103
5330209.101	0.962793103
5331921.342	0.962793103
5333633.584	0.962793103
5335345.826	0.962793103
5337058.067	0.962793103
5338770.309	0.962793103
5340482.55	0.962793103
5342194.792	0.962793103
5343907.034	0.962793103
5345619.275	0.962793103
5347331.517	0.962793103
5349043.758	0.962793103
5350756	0.962793103
5352468.242	0.962793103
5354180.483	0.962793103
5355892.725	0.963562461
5357604.966	0.963562461
5359317.208	0.963562461
5361029.45	0.963562461
5362741.691	0.963562461
5364453.933	0.963562461
5366166.174	0.963562461
5367878.416	0.963562461
5369590.658	0.963562461
5371302.899	0.963562461
5373015.141	0.964384755
5374727.382	0.964384755
5376439.624	0.964384755
5378151.866	0.964384755
5379864.107	0.964384755
5381576.349	0.964384755
5383288.59	0.964384755
5385000.832	0.964384755
5386713.074	0.964384755
5388425.315	0.964384755
5390137.557	0.965192636
5391849.798	0.965192636
5393562.04	0.965192636
5395274.282	0.965192636
5396986.523	0.965192636
5398698.765	0.965192636
5400411.006	0.965192636
5402123.248	0.965192636
5403835.49	0.965192636
5405547.731	0.965192636
5407259.973	0.965192636
5408972.214	0.965192636
5410684.456	0.965192636
5412396.698	0.965192636
5414108.939	0.965192636
5415821.181	0.965192636
5417533.422	0.965192636
5419245.664	0.965192636
5420957.906	0.965192636
5422670.147	0.965192636
5424382.389	0.965192636
5426094.63	0.965192636
5427806.872	0.965192636
5429519.114	0.965192636
5431231.355	0.965972249
5432943.597	0.965972249
5434655.838	0.965972249
5436368.08	0.965972249
5438080.322	0.965972249
5439792.563	0.965972249
5441504.805	0.965972249
5443217.046	0.965972249
5444929.288	0.965972249
5446641.53	0.965972249
5448353.771	0.965972249
5450066.013	0.965972249
5451778.254	0.965972249
5453490.496	0.965972249
5455202.738	0.965972249
5456914.979	0.965972249
5458627.221	0.965972249
5460339.462	0.965972249
5462051.704	0.965972249
5463763.946	0.965972249
5465476.187	0.965972249
5467188.429	0.965972249
5468900.67	0.965972249
5470612.912	0.965972249
5472325.154	0.965972249
5474037.395	0.966792325
5475749.637	0.96766007
5477461.878	0.96766007
5479174.12	0.96766007
5480886.362	0.968397002
5482598.603	0.968397002
5484310.845	0.968397002
5486023.086	0.968397002
5487735.328	0.968397002
5489447.57	0.968397002
5491159.811	0.968397002
5492872.053	0.968397002
5494584.294	0.969196569
5496296.536	0.969196569
5498008.778	0.969196569
5499721.019	0.969196569
5501433.261	0.969196569
5503145.502	0.969196569
5504857.744	0.969196569
5506569.986	0.969196569
5508282.227	0.969196569
5509994.469	0.969196569
5511706.71	0.969931007
5513418.952	0.969931007
5515131.194	0.969931007
5516843.435	0.969931007
5518555.677	0.969931007
5520267.918	0.969931007
5521980.16	0.969931007
5523692.402	0.969931007
5525404.643	0.969931007
5527116.885	0.969931007
5528829.126	0.969931007
5530541.368	0.969931007
5532253.61	0.969931007
5533965.851	0.969931007
5535678.093	0.969931007
5537390.334	0.969931007
5539102.576	0.969931007
5540814.818	0.969931007
5542527.059	0.969931007
5544239.301	0.969931007
5545951.542	0.969931007
5547663.784	0.969931007
5549376.026	0.969931007
5551088.267	0.969931007
5552800.509	0.969931007
5554512.75	0.969931007
5556224.992	0.969931007
5557937.234	0.969931007
5559649.475	0.969931007
5561361.717	0.969931007
5563073.958	0.969931007
5564786.2	0.969931007
5566498.442	0.969931007
5568210.683	0.969931007
5569922.925	0.969931007
5571635.166	0.969931007
5573347.408	0.969931007
5575059.65	0.969931007
5576771.891	0.969931007
5578484.133	0.969931007
5580196.374	0.970801801
5581908.616	0.97161384
5583620.858	0.97161384
5585333.099	0.97161384
5587045.341	0.97161384
5588757.582	0.97161384
5590469.824	0.97161384
5592182.066	0.97161384
5593894.307	0.97161384
5595606.549	0.97161384
5597318.79	0.97161384
5599031.032	0.97161384
5600743.274	0.97161384
5602455.515	0.97161384
5604167.757	0.97161384
5605879.998	0.97161384
5607592.24	0.97161384
5609304.482	0.97161384
5611016.723	0.97161384
5612728.965	0.972353821
5614441.206	0.972353821
5616153.448	0.972353821
5617865.69	0.972353821
5619577.931	0.972353821
5621290.173	0.972353821
5623002.414	0.972353821
5624714.656	0.972353821
5626426.898	0.972353821
5628139.139	0.972353821
5629851.381	0.972353821
5631563.622	0.972353821
5633275.864	0.972353821
5634988.106	0.972353821
5636700.347	0.972353821
5638412.589	0.972353821
5640124.83	0.972353821
5641837.072	0.972353821
5643549.314	0.972353821
5645261.555	0.972353821
5646973.797	0.972353821
5648686.038	0.972353821
5650398.28	0.972353821
5652110.522	0.972353821
5653822.763	0.972353821
5655535.005	0.972353821
5657247.246	0.972353821
5658959.488	0.972353821
5660671.73	0.972353821
5662383.971	0.972353821
5664096.213	0.972353821
5665808.454	0.972353821
5667520.696	0.972353821
5669232.938	0.972353821
5670945.179	0.972353821
5672657.421	0.972353821
5674369.662	0.972353821
5676081.904	0.972353821
5677794.146	0.972353821
5679506.387	0.972353821
5681218.629	0.972353821
5682930.87	0.972353821
5684643.112	0.972353821
5686355.354	0.972353821
5688067.595	0.972353821
5689779.837	0.972353821
5691492.078	0.972353821
5693204.32	0.972353821
5694916.562	0.972353821
5696628.803	0.972353821
5698341.045	0.972353821
5700053.286	0.972353821
5701765.528	0.972353821
5703477.77	0.972353821
5705190.011	0.972353821
5706902.253	0.972353821
5708614.494	0.972353821
5710326.736	0.972353821
5712038.978	0.973278658
5713751.219	0.973278658
5715463.461	0.973278658
5717175.702	0.973278658
5718887.944	0.973278658
5720600.186	0.973278658
5722312.427	0.973278658
5724024.669	0.974115917
5725736.91	0.974115917
5727449.152	0.974115917
5729161.394	0.974115917
5730873.635	0.974115917
5732585.877	0.974115917
5734298.118	0.974115917
5736010.36	0.974115917
5737722.602	0.974115917
5739434.843	0.974115917
5741147.085	0.974115917
5742859.326	0.974115917
5744571.568	0.974115917
5746283.81	0.974115917
5747996.051	0.974115917
5749708.293	0.974115917
5751420.534	0.974115917
5753132.776	0.974115917
5754845.018	0.974115917
5756557.259	0.974115917
5758269.501	0.974115917
5759981.742	0.974115917
5761693.984	0.974115917
5763406.226	0.975036043
5765118.467	0.975036043
5766830.709	0.975036043
5768542.95	0.975036043
5770255.192	0.975036043
5771967.434	0.975036043
5773679.675	0.975036043
5775391.917	0.975036043
5777104.158	0.975036043
5778816.4	0.975036043
5780528.642	0.975036043
5782240.883	0.975036043
5783953.125	0.975036043
5785665.366	0.975036043
5787377.608	0.975036043
5789089.85	0.975036043
5790802.091	0.975036043
5792514.333	0.975036043
5794226.574	0.975036043
5795938.816	0.975036043
5797651.058	0.975036043
5799363.299	0.975036043
5801075.541	0.975036043
5802787.782	0.975036043
5804500.024	0.975036043
5806212.266	0.975036043
5807924.507	0.975036043
5809636.749	0.975036043
5811348.99	0.975036043
5813061.232	0.975036043
5814773.474	0.975036043
5816485.715	0.975036043
5818197.957	0.975036043
5819910.198	0.975036043
5821622.44	0.975036043
5823334.682	0.975036043
5825046.923	0.975036043
5826759.165	0.975036043
5828471.406	0.975036043
5830183.648	0.975036043
5831895.89	0.975036043
5833608.131	0.975036043
5835320.373	0.975036043
5837032.614	0.975036043
5838744.856	0.975036043
5840457.098	0.975036043
5842169.339	0.975036043
5843881.581	0.975036043
5845593.822	0.975036043
5847306.064	0.975036043
5849018.306	0.975036043
5850730.547	0.975036043
5852442.789	0.975036043
5854155.03	0.975036043
5855867.272	0.975036043
5857579.514	0.975036043
5859291.755	0.975036043
5861003.997	0.975036043
5862716.238	0.975036043
5864428.48	0.975036043
5866140.722	0.975036043
5867852.963	0.975036043
5869565.205	0.975036043
5871277.446	0.975036043
5872989.688	0.975036043
5874701.93	0.975036043
5876414.171	0.975036043
5878126.413	0.975036043
5879838.654	0.975036043
5881550.896	0.975036043
5883263.138	0.975036043
5884975.379	0.975036043
5886687.621	0.975036043
5888399.862	0.975036043
5890112.104	0.975982775
5891824.346	0.975982775
5893536.587	0.975982775
5895248.829	0.975982775
5896961.07	0.975982775
5898673.312	0.975982775
5900385.554	0.975982775
5902097.795	0.975982775
5903810.037	0.977040088
5905522.278	0.977040088
5907234.52	0.977040088
5908946.762	0.977040088
5910659.003	0.977040088
5912371.245	0.977040088
5914083.486	0.977040088
5915795.728	0.977040088
5917507.97	0.977040088
5919220.211	0.977040088
5920932.453	0.977040088
5922644.694	0.977040088
5924356.936	0.977040088
5926069.178	0.977040088
5927781.419	0.977040088
5929493.661	0.977040088
5931205.902	0.977040088
5932918.144	0.977040088
5934630.386	0.977040088
5936342.627	0.977040088
5938054.869	0.977040088
5939767.11	0.977040088
5941479.352	0.977040088
5943191.594	0.977040088
5944903.835	0.977040088
5946616.077	0.977040088
5948328.318	0.977040088
5950040.56	0.977040088
5951752.802	0.977040088
5953465.043	0.977040088
5955177.285	0.977040088
5956889.526	0.977040088
5958601.768	0.977040088
5960314.01	0.977040088
5962026.251	0.977040088
5963738.493	0.977040088
5965450.734	0.977040088
5967162.976	0.977040088
5968875.218	0.977040088
5970587.459	0.977040088
5972299.701	0.977040088
5974011.942	0.977040088
5975724.184	0.977040088
5977436.426	0.977040088
5979148.667	0.977040088
5980860.909	0.977040088
5982573.15	0.977040088
5984285.392	0.977040088
5985997.634	0.977040088
5987709.875	0.977040088
5989422.117	0.977040088
5991134.358	0.977040088
5992846.6	0.977040088
5994558.842	0.977040088
5996271.083	0.977040088
5997983.325	0.977040088
5999695.566	0.977040088
6001407.808	0.977040088
6003120.05	0.977040088
6004832.291	0.977040088
6006544.533	0.977040088
6008256.774	0.977040088
6009969.016	0.977040088
6011681.258	0.977040088
6013393.499	0.977040088
6015105.741	0.978004835
6016817.982	0.978004835
6018530.224	0.978004835
6020242.466	0.978004835
6021954.707	0.978004835
6023666.949	0.978004835
6025379.19	0.978004835
6027091.432	0.978004835
6028803.674	0.978004835
6030515.915	0.978004835
6032228.157	0.978004835
6033940.398	0.978004835
6035652.64	0.978004835
6037364.882	0.978004835
6039077.123	0.978004835
6040789.365	0.978004835
6042501.606	0.978004835
6044213.848	0.978004835
6045926.09	0.978004835
6047638.331	0.978004835
6049350.573	0.978004835
6051062.814	0.978004835
6052775.056	0.978004835
6054487.298	0.978004835
6056199.539	0.978004835
6057911.781	0.978004835
6059624.022	0.978004835
6061336.264	0.978004835
6063048.506	0.978004835
6064760.747	0.978004835
6066472.989	0.978004835
6068185.23	0.978004835
6069897.472	0.978004835
6071609.714	0.978004835
6073321.955	0.978004835
6075034.197	0.978004835
6076746.438	0.978004835
6078458.68	0.978004835
6080170.922	0.978004835
6081883.163	0.978004835
6083595.405	0.978004835
6085307.646	0.978004835
6087019.888	0.978004835
6088732.13	0.978004835
6090444.371	0.978004835
6092156.613	0.978004835
6093868.854	0.978004835
6095581.096	0.978004835
6097293.338	0.978004835
6099005.579	0.978004835
6100717.821	0.978004835
6102430.062	0.978981498
6104142.304	0.978981498
6105854.546	0.978981498
6107566.787	0.978981498
6109279.029	0.978981498
6110991.27	0.978981498
6112703.512	0.978981498
6114415.754	0.978981498
6116127.995	0.978981498
6117840.237	0.978981498
6119552.478	0.978981498
6121264.72	0.978981498
6122976.962	0.978981498
6124689.203	0.978981498
6126401.445	0.978981498
6128113.686	0.978981498
6129825.928	0.978981498
6131538.17	0.978981498
6133250.411	0.978981498
6134962.653	0.978981498
6136674.894	0.978981498
6138387.136	0.978981498
6140099.378	0.978981498
6141811.619	0.978981498
6143523.861	0.978981498
6145236.102	0.978981498
6146948.344	0.978981498
6148660.586	0.978981498
6150372.827	0.978981498
6152085.069	0.978981498
6153797.31	0.978981498
6155509.552	0.978981498
6157221.794	0.978981498
6158934.035	0.978981498
6160646.277	0.978981498
6162358.518	0.978981498
6164070.76	0.978981498
6165783.002	0.978981498
6167495.243	0.978981498
6169207.485	0.978981498
6170919.726	0.978981498
6172631.968	0.978981498
6174344.21	0.978981498
6176056.451	0.978981498
6177768.693	0.978981498
6179480.934	0.978981498
6181193.176	0.978981498
6182905.418	0.978981498
6184617.659	0.978981498
6186329.901	0.978981498
6188042.142	0.978981498
6189754.384	0.978981498
6191466.626	0.978981498
6193178.867	0.978981498
6194891.109	0.978981498
6196603.35	0.978981498
6198315.592	0.978981498
6200027.834	0.978981498
6201740.075	0.978981498
6203452.317	0.978981498
6205164.558	0.978981498
6206876.8	0.978981498
6208589.042	0.978981498
6210301.283	0.978981498
6212013.525	0.978981498
6213725.766	0.978981498
6215438.008	0.978981498
6217150.25	0.978981498
6218862.491	0.978981498
6220574.733	0.978981498
6222286.974	0.978981498
6223999.216	0.978981498
6225711.458	0.978981498
6227423.699	0.978981498
6229135.941	0.978981498
6230848.182	0.978981498
6232560.424	0.978981498
6234272.666	0.978981498
6235984.907	0.978981498
6237697.149	0.978981498
6239409.39	0.978981498
6241121.632	0.978981498
6242833.874	0.978981498
6244546.115	0.978981498
6246258.357	0.978981498
6247970.598	0.978981498
6249682.84	0.978981498
6251395.082	0.978981498
6253107.323	0.978981498
6254819.565	0.978981498
6256531.806	0.978981498
6258244.048	0.978981498
6259956.29	0.978981498
6261668.531	0.978981498
6263380.773	0.978981498
6265093.014	0.978981498
6266805.256	0.978981498
6268517.498	0.978981498
6270229.739	0.978981498
6271941.981	0.978981498
6273654.222	0.978981498
6275366.464	0.978981498
6277078.706	0.978981498
6278790.947	0.978981498
6280503.189	0.978981498
6282215.43	0.978981498
6283927.672	0.978981498
6285639.914	0.978981498
6287352.155	0.978981498
6289064.397	0.978981498
6290776.638	0.978981498
6292488.88	0.978981498
6294201.122	0.978981498
6295913.363	0.978981498
6297625.605	0.978981498
6299337.846	0.978981498
6301050.088	0.978981498
6302762.33	0.978981498
6304474.571	0.978981498
6306186.813	0.978981498
6307899.054	0.980024123
6309611.296	0.980024123
6311323.538	0.980024123
6313035.779	0.980024123
6314748.021	0.980024123
6316460.262	0.980024123
6318172.504	0.980024123
6319884.746	0.980024123
6321596.987	0.980024123
6323309.229	0.980024123
6325021.47	0.980024123
6326733.712	0.980024123
6328445.954	0.980024123
6330158.195	0.980024123
6331870.437	0.980024123
6333582.678	0.980024123
6335294.92	0.980024123
6337007.162	0.980024123
6338719.403	0.980024123
6340431.645	0.980024123
6342143.886	0.980024123
6343856.128	0.980024123
6345568.37	0.980024123
6347280.611	0.980024123
6348992.853	0.980024123
6350705.094	0.980024123
6352417.336	0.980024123
6354129.578	0.980024123
6355841.819	0.980024123
6357554.061	0.980024123
6359266.302	0.980024123
6360978.544	0.980024123
6362690.786	0.980024123
6364403.027	0.980024123
6366115.269	0.980024123
6367827.51	0.980024123
6369539.752	0.980024123
6371251.994	0.980024123
6372964.235	0.980024123
6374676.477	0.980024123
6376388.718	0.980024123
6378100.96	0.980024123
6379813.202	0.980024123
6381525.443	0.980024123
6383237.685	0.980024123
6384949.926	0.980024123
6386662.168	0.980024123
6388374.41	0.980024123
6390086.651	0.980024123
6391798.893	0.980024123
6393511.134	0.980024123
6395223.376	0.980024123
6396935.618	0.980024123
6398647.859	0.980024123
6400360.101	0.980024123
6402072.342	0.980024123
6403784.584	0.980024123
6405496.826	0.980024123
6407209.067	0.980024123
6408921.309	0.980024123
6410633.55	0.980024123
6412345.792	0.980024123
6414058.034	0.980024123
6415770.275	0.980024123
6417482.517	0.980024123
6419194.758	0.980024123
6420907	0.980024123
6422619.242	0.980024123
6424331.483	0.980024123
6426043.725	0.980024123
6427755.966	0.980024123
6429468.208	0.980024123
6431180.45	0.980024123
6432892.691	0.980024123
6434604.933	0.980024123
6436317.174	0.981115525
6438029.416	0.981115525
6439741.658	0.981115525
6441453.899	0.981115525
6443166.141	0.981115525
6444878.382	0.981115525
6446590.624	0.981115525
6448302.866	0.981115525
6450015.107	0.981115525
6451727.349	0.981115525
6453439.59	0.981115525
6455151.832	0.981115525
6456864.074	0.981115525
6458576.315	0.981115525
6460288.557	0.981115525
6462000.798	0.981115525
6463713.04	0.981115525
6465425.282	0.981115525
6467137.523	0.981115525
6468849.765	0.981115525
6470562.006	0.981115525
6472274.248	0.981115525
6473986.49	0.981115525
6475698.731	0.981115525
6477410.973	0.981115525
6479123.214	0.981115525
6480835.456	0.981115525
6482547.698	0.981115525
6484259.939	0.981115525
6485972.181	0.981115525
6487684.422	0.981115525
6489396.664	0.981115525
6491108.906	0.981115525
6492821.147	0.981115525
6494533.389	0.981115525
6496245.63	0.981115525
6497957.872	0.981115525
6499670.114	0.981115525
6501382.355	0.981115525
6503094.597	0.981115525
6504806.838	0.981115525
6506519.08	0.981115525
6508231.322	0.981115525
6509943.563	0.981115525
6511655.805	0.981115525
6513368.046	0.981115525
6515080.288	0.981115525
6516792.53	0.981115525
6518504.771	0.981115525
6520217.013	0.981115525
6521929.254	0.981115525
6523641.496	0.981115525
6525353.738	0.981115525
6527065.979	0.981115525
6528778.221	0.981115525
6530490.462	0.981115525
6532202.704	0.981115525
6533914.946	0.981115525
6535627.187	0.981115525
6537339.429	0.981115525
6539051.67	0.981115525
6540763.912	0.981115525
6542476.154	0.981115525
6544188.395	0.981115525
6545900.637	0.981115525
6547612.878	0.981115525
6549325.12	0.981115525
6551037.362	0.981115525
6552749.603	0.981115525
6554461.845	0.981115525
6556174.086	0.981115525
6557886.328	0.981115525
6559598.57	0.981115525
6561310.811	0.981115525
6563023.053	0.981115525
6564735.294	0.981115525
6566447.536	0.981115525
6568159.778	0.981115525
6569872.019	0.981115525
6571584.261	0.981115525
6573296.502	0.981115525
6575008.744	0.981115525
6576720.986	0.981115525
6578433.227	0.981115525
6580145.469	0.981115525
6581857.71	0.981115525
6583569.952	0.981115525
6585282.194	0.981115525
6586994.435	0.981115525
6588706.677	0.981115525
6590418.918	0.981115525
6592131.16	0.981115525
6593843.402	0.981115525
6595555.643	0.981115525
6597267.885	0.981115525
6598980.126	0.981115525
6600692.368	0.981115525
6602404.61	0.981115525
6604116.851	0.981115525
6605829.093	0.981115525
6607541.334	0.981115525
6609253.576	0.981115525
6610965.818	0.981115525
6612678.059	0.981115525
6614390.301	0.981115525
6616102.542	0.981115525
6617814.784	0.981115525
6619527.026	0.981115525
6621239.267	0.981115525
6622951.509	0.981115525
6624663.75	0.981115525
6626375.992	0.981115525
6628088.234	0.981115525
6629800.475	0.981115525
6631512.717	0.981115525
6633224.958	0.981115525
6634937.2	0.981115525
6636649.442	0.981115525
6638361.683	0.981115525
6640073.925	0.981115525
6641786.166	0.981115525
6643498.408	0.981115525
6645210.65	0.981115525
6646922.891	0.981115525
6648635.133	0.981115525
6650347.374	0.981115525
6652059.616	0.981115525
6653771.858	0.981115525
6655484.099	0.981115525
6657196.341	0.981115525
6658908.582	0.981115525
6660620.824	0.981115525
6662333.066	0.981115525
6664045.307	0.981115525
6665757.549	0.981115525
6667469.79	0.981115525
6669182.032	0.981115525
6670894.274	0.981115525
6672606.515	0.981115525
6674318.757	0.981115525
6676030.998	0.981115525
6677743.24	0.981115525
6679455.482	0.981115525
6681167.723	0.981115525
6682879.965	0.981115525
6684592.206	0.981115525
6686304.448	0.981115525
6688016.69	0.981115525
6689728.931	0.981115525
6691441.173	0.981115525
6693153.414	0.981115525
6694865.656	0.981115525
6696577.898	0.981115525
6698290.139	0.981115525
6700002.381	0.981115525
6701714.622	0.981115525
6703426.864	0.981115525
6705139.106	0.981115525
6706851.347	0.981115525
6708563.589	0.981115525
6710275.83	0.981115525
6711988.072	0.981115525
6713700.314	0.981115525
6715412.555	0.981115525
6717124.797	0.981115525
6718837.038	0.981115525
6720549.28	0.981115525
6722261.522	0.981115525
6723973.763	0.981115525
6725686.005	0.981115525
6727398.246	0.981115525
6729110.488	0.981115525
6730822.73	0.981115525
6732534.971	0.981115525
6734247.213	0.981115525
6735959.454	0.981115525
6737671.696	0.981115525
6739383.938	0.981115525
6741096.179	0.981115525
6742808.421	0.981115525
6744520.662	0.981115525
6746232.904	0.981115525
6747945.146	0.981115525
6749657.387	0.981115525
6751369.629	0.981115525
6753081.87	0.981115525
6754794.112	0.981115525
6756506.354	0.981115525
6758218.595	0.981115525
6759930.837	0.981115525
6761643.078	0.981115525
6763355.32	0.981115525
6765067.562	0.981115525
6766779.803	0.981115525
6768492.045	0.981115525
6770204.286	0.981115525
6771916.528	0.981115525
6773628.77	0.981115525
6775341.011	0.981115525
6777053.253	0.981115525
6778765.494	0.981115525
6780477.736	0.981115525
6782189.978	0.981115525
6783902.219	0.981115525
6785614.461	0.981115525
6787326.702	0.981115525
6789038.944	0.981115525
6790751.186	0.981115525
6792463.427	0.981115525
6794175.669	0.981115525
6795887.91	0.981115525
6797600.152	0.981115525
6799312.394	0.981115525
6801024.635	0.981115525
6802736.877	0.981115525
6804449.118	0.981115525
6806161.36	0.981115525
6807873.602	0.981115525
6809585.843	0.981115525
6811298.085	0.981115525
6813010.326	0.981115525
6814722.568	0.981115525
6816434.81	0.981115525
6818147.051	0.981115525
6819859.293	0.981115525
6821571.534	0.981115525
6823283.776	0.981115525
6824996.018	0.981115525
6826708.259	0.981115525
6828420.501	0.981115525
6830132.742	0.981115525
6831844.984	0.981115525
6833557.226	0.981115525
6835269.467	0.981115525
6836981.709	0.981115525
6838693.95	0.981115525
6840406.192	0.981115525
6842118.434	0.981115525
6843830.675	0.981115525
6845542.917	0.981115525
6847255.158	0.981115525
6848967.4	0.981115525
6850679.642	0.981115525
6852391.883	0.981115525
6854104.125	0.981115525
6855816.366	0.981115525
6857528.608	0.981115525
6859240.85	0.981115525
6860953.091	0.981115525
6862665.333	0.981115525
6864377.574	0.981115525
6866089.816	0.981115525
6867802.058	0.981115525
6869514.299	0.981115525
6871226.541	0.981115525
6872938.782	0.981115525
6874651.024	0.981115525
6876363.266	0.981115525
6878075.507	0.981115525
6879787.749	0.981115525
6881499.99	0.981115525
6883212.232	0.981115525
6884924.474	0.981115525
6886636.715	0.981115525
6888348.957	0.981115525
6890061.198	0.981115525
6891773.44	0.981115525
6893485.682	0.981115525
6895197.923	0.981115525
6896910.165	0.981115525
6898622.406	0.981115525
6900334.648	0.981115525
6902046.89	0.981115525
6903759.131	0.981115525
6905471.373	0.981115525
6907183.614	0.981115525
6908895.856	0.981115525
6910608.098	0.981115525
6912320.339	0.981115525
6914032.581	0.981115525
6915744.822	0.981115525
6917457.064	0.981115525
6919169.306	0.981115525
6920881.547	0.981115525
6922593.789	0.981115525
6924306.03	0.981115525
6926018.272	0.981115525
6927730.514	0.981115525
6929442.755	0.981115525
6931154.997	0.981115525
6932867.238	0.981115525
6934579.48	0.981115525
6936291.722	0.981115525
6938003.963	0.981115525
6939716.205	0.981115525
6941428.446	0.981115525
6943140.688	0.981115525
6944852.93	0.981115525
6946565.171	0.981115525
6948277.413	0.981115525
6949989.654	0.981115525
6951701.896	0.981115525
6953414.138	0.981115525
6955126.379	0.981115525
6956838.621	0.981115525
6958550.862	0.981115525
6960263.104	0.981115525
6961975.346	0.981115525
6963687.587	0.981115525
6965399.829	0.981115525
6967112.07	0.981115525
6968824.312	0.981115525
6970536.554	0.981115525
6972248.795	0.981115525
6973961.037	0.981115525
6975673.278	0.981115525
6977385.52	0.981115525
6979097.762	0.981115525
6980810.003	0.981115525
6982522.245	0.981115525
6984234.486	0.981115525
6985946.728	0.981115525
6987658.97	0.981115525
6989371.211	0.981115525
6991083.453	0.981115525
6992795.694	0.981115525
6994507.936	0.981115525
6996220.178	0.981115525
6997932.419	0.981115525
6999644.661	0.981115525
7001356.902	0.981115525
7003069.144	0.981115525
7004781.386	0.981115525
7006493.627	0.981115525
7008205.869	0.981115525
7009918.11	0.981115525
7011630.352	0.981115525
7013342.594	0.981115525
7015054.835	0.981115525
7016767.077	0.981115525
7018479.318	0.981115525
7020191.56	0.981115525
7021903.802	0.981115525
7023616.043	0.981115525
7025328.285	0.981115525
7027040.526	0.981115525
7028752.768	0.981115525
7030465.01	0.981115525
7032177.251	0.981115525
7033889.493	0.981115525
7035601.734	0.981115525
7037313.976	0.981115525
7039026.218	0.981115525
7040738.459	0.981115525
7042450.701	0.981115525
7044162.942	0.981115525
7045875.184	0.981115525
7047587.426	0.981115525
7049299.667	0.981115525
7051011.909	0.981115525
7052724.15	0.981115525
7054436.392	0.981115525
7056148.634	0.981115525
7057860.875	0.981115525
7059573.117	0.98237377
7061285.358	0.98237377
7062997.6	0.98237377
7064709.842	0.98237377
7066422.083	0.98237377
7068134.325	0.983598202
7069846.566	0.983598202
7071558.808	0.983598202
7073271.05	0.983598202
7074983.291	0.983598202
7076695.533	0.983598202
7078407.774	0.983598202
7080120.016	0.983598202
7081832.258	0.983598202
7083544.499	0.983598202
7085256.741	0.983598202
7086968.982	0.983598202
7088681.224	0.983598202
7090393.466	0.983598202
7092105.707	0.983598202
7093817.949	0.983598202
7095530.19	0.983598202
7097242.432	0.983598202
7098954.674	0.983598202
7100666.915	0.983598202
7102379.157	0.983598202
7104091.398	0.983598202
7105803.64	0.983598202
7107515.882	0.983598202
7109228.123	0.983598202
7110940.365	0.983598202
7112652.606	0.983598202
7114364.848	0.983598202
7116077.09	0.983598202
7117789.331	0.983598202
7119501.573	0.983598202
7121213.814	0.983598202
7122926.056	0.983598202
7124638.298	0.983598202
7126350.539	0.983598202
7128062.781	0.983598202
7129775.022	0.983598202
7131487.264	0.983598202
7133199.506	0.983598202
7134911.747	0.983598202
7136623.989	0.983598202
7138336.23	0.983598202
7140048.472	0.983598202
7141760.714	0.983598202
7143472.955	0.983598202
7145185.197	0.983598202
7146897.438	0.983598202
7148609.68	0.983598202
7150321.922	0.983598202
7152034.163	0.983598202
7153746.405	0.983598202
7155458.646	0.983598202
7157170.888	0.983598202
7158883.13	0.983598202
7160595.371	0.985595042
7162307.613	0.985595042
7164019.854	0.985595042
7165732.096	0.985595042
7167444.338	0.985595042
7169156.579	0.985595042
7170868.821	0.985595042
7172581.062	0.985595042
7174293.304	0.985595042
7176005.546	0.985595042
7177717.787	0.985595042
7179430.029	0.985595042
7181142.27	0.985595042
7182854.512	0.985595042
7184566.754	0.985595042
7186278.995	0.98743751
7187991.237	0.98743751
7189703.478	0.98743751
7191415.72	0.98743751
7193127.962	0.98743751
7194840.203	0.98743751
7196552.445	0.98743751
7198264.686	0.98743751
7199976.928	0.98743751
7201689.17	0.98743751
7203401.411	0.98743751
7205113.653	0.98743751
7206825.894	0.98743751
7208538.136	0.98743751
7210250.378	0.98743751
7211962.619	0.98743751
7213674.861	0.98743751
7215387.102	0.98743751
7217099.344	0.98743751
7218811.586	0.98743751
7220523.827	0.98743751
7222236.069	0.98743751
7223948.31	0.98743751
7225660.552	0.98743751
7227372.794	0.98743751
7229085.035	0.98743751
7230797.277	0.98743751
7232509.518	0.98743751
7234221.76	0.98743751
7235934.002	0.98743751
7237646.243	0.98743751
7239358.485	0.98743751
7241070.726	0.98743751
7242782.968	0.98743751
7244495.21	0.98743751
7246207.451	0.98743751
7247919.693	0.98743751
7249631.934	0.98743751
7251344.176	0.98743751
7253056.418	0.98743751
7254768.659	0.98743751
7256480.901	0.98743751
7258193.142	0.98743751
7259905.384	0.98743751
7261617.626	0.98743751
7263329.867	0.98743751
7265042.109	0.98743751
7266754.35	0.98743751
7268466.592	0.98743751
7270178.834	0.98743751
7271891.075	0.98743751
7273603.317	0.98743751
7275315.558	0.98743751
7277027.8	0.98743751
7278740.042	0.98743751
7280452.283	0.98743751
7282164.525	0.98743751
7283876.766	0.98743751
7285589.008	0.98743751
7287301.25	0.98743751
7289013.491	0.98743751
7290725.733	0.98743751
7292437.974	0.98743751
7294150.216	0.98743751
7295862.458	0.98743751
7297574.699	0.98743751
7299286.941	0.98743751
7300999.182	0.98743751
7302711.424	0.98743751
7304423.666	0.98743751
7306135.907	0.98743751
7307848.149	0.98743751
7309560.39	0.98743751
7311272.632	0.98743751
7312984.874	0.98743751
7314697.115	0.98743751
7316409.357	0.98743751
7318121.598	0.98743751
7319833.84	0.98743751
7321546.082	0.98743751
7323258.323	0.98743751
7324970.565	0.98743751
7326682.806	0.98743751
7328395.048	0.98743751
7330107.29	0.98743751
7331819.531	0.988727904
7333531.773	0.988727904
7335244.014	0.988727904
7336956.256	0.99001414
7338668.498	0.99001414
7340380.739	0.99001414
7342092.981	0.99001414
7343805.222	0.99001414
7345517.464	0.99001414
7347229.706	0.99001414
7348941.947	0.99001414
7350654.189	0.99001414
7352366.43	0.99001414
7354078.672	0.99001414
7355790.914	0.99001414
7357503.155	0.99001414
7359215.397	0.99001414
7360927.638	0.99001414
7362639.88	0.99001414
7364352.122	0.99001414
7366064.363	0.99001414
7367776.605	0.99001414
7369488.846	0.99001414
7371201.088	0.99001414
7372913.33	0.99001414
7374625.571	0.99001414
7376337.813	0.99001414
7378050.054	0.99001414
7379762.296	0.99001414
7381474.538	0.99001414
7383186.779	0.99001414
7384899.021	0.99001414
7386611.262	0.99001414
7388323.504	0.99001414
7390035.746	0.99001414
7391747.987	0.99001414
7393460.229	0.99001414
7395172.47	0.99001414
7396884.712	0.99001414
7398596.954	0.99001414
7400309.195	0.99001414
7402021.437	0.99001414
7403733.678	0.99001414
7405445.92	0.99001414
7407158.162	0.99001414
7408870.403	0.99001414
7410582.645	0.99001414
7412294.886	0.99001414
7414007.128	0.99001414
7415719.37	0.99001414
7417431.611	0.99001414
7419143.853	0.99001414
7420856.094	0.99001414
7422568.336	0.99001414
7424280.578	0.99001414
7425992.819	0.99001414
7427705.061	0.99001414
7429417.302	0.99001414
7431129.544	0.99001414
7432841.786	0.99001414
7434554.027	0.99001414
7436266.269	0.99001414
7437978.51	0.99001414
7439690.752	0.99001414
7441402.994	0.99001414
7443115.235	0.99001414
7444827.477	0.99001414
7446539.718	0.99001414
7448251.96	0.99001414
7449964.202	0.99001414
7451676.443	0.99001414
7453388.685	0.99001414
7455100.926	0.99001414
7456813.168	0.99001414
7458525.41	0.99001414
7460237.651	0.99001414
7461949.893	0.99001414
7463662.134	0.99001414
7465374.376	0.99001414
7467086.618	0.99001414
7468798.859	0.99001414
7470511.101	0.99001414
7472223.342	0.99001414
7473935.584	0.99001414
7475647.826	0.99001414
7477360.067	0.99001414
7479072.309	0.99001414
7480784.55	0.99001414
7482496.792	0.99001414
7484209.034	0.99001414
7485921.275	0.99001414
7487633.517	0.99001414
7489345.758	0.99001414
7491058	0.99001414
7492770.242	0.99001414
7494482.483	0.99001414
7496194.725	0.99001414
7497906.966	0.99001414
7499619.208	0.99001414
7501331.45	0.99001414
7503043.691	0.99001414
7504755.933	0.99001414
7506468.174	0.99001414
7508180.416	0.99001414
7509892.658	0.99001414
7511604.899	0.99001414
7513317.141	0.99001414
7515029.382	0.99001414
7516741.624	0.99001414
7518453.866	0.99001414
7520166.107	0.99001414
7521878.349	0.99001414
7523590.59	0.99001414
7525302.832	0.99001414
7527015.074	0.99001414
7528727.315	0.99001414
7530439.557	0.99001414
7532151.798	0.99001414
7533864.04	0.99001414
7535576.282	0.99001414
7537288.523	0.99001414
7539000.765	0.99001414
7540713.006	0.99001414
7542425.248	0.99001414
7544137.49	0.99001414
7545849.731	0.99001414
7547561.973	0.99001414
7549274.214	0.99001414
7550986.456	0.99001414
7552698.698	0.99001414
7554410.939	0.99001414
7556123.181	0.99001414
7557835.422	0.99001414
7559547.664	0.99001414
7561259.906	0.99001414
7562972.147	0.99001414
7564684.389	0.99001414
7566396.63	0.99001414
7568108.872	0.99001414
7569821.114	0.99001414
7571533.355	0.99001414
7573245.597	0.99001414
7574957.838	0.99001414
7576670.08	0.99001414
7578382.322	0.99001414
7580094.563	0.992063914
7581806.805	0.992063914
7583519.046	0.992063914
7585231.288	0.992063914
7586943.53	0.992063914
7588655.771	0.992063914
7590368.013	0.992063914
7592080.254	0.992063914
7593792.496	0.992063914
7595504.738	0.992063914
7597216.979	0.992063914
7598929.221	0.992063914
7600641.462	0.992063914
7602353.704	0.992063914
7604065.946	0.992063914
7605778.187	0.992063914
7607490.429	0.992063914
7609202.67	0.992063914
7610914.912	0.992063914
7612627.154	0.992063914
7614339.395	0.992063914
7616051.637	0.992063914
7617763.878	0.992063914
7619476.12	0.992063914
7621188.362	0.992063914
7622900.603	0.992063914
7624612.845	0.992063914
7626325.086	0.992063914
7628037.328	0.992063914
7629749.57	0.992063914
7631461.811	0.992063914
7633174.053	0.992063914
7634886.294	0.992063914
7636598.536	0.992063914
7638310.778	0.992063914
7640023.019	0.992063914
7641735.261	0.992063914
7643447.502	0.992063914
7645159.744	0.992063914
7646871.986	0.992063914
7648584.227	0.992063914
7650296.469	0.992063914
7652008.71	0.992063914
7653720.952	0.992063914
7655433.194	0.992063914
7657145.435	0.992063914
7658857.677	0.992063914
7660569.918	0.992063914
7662282.16	0.992063914
7663994.402	0.992063914
7665706.643	0.992063914
7667418.885	0.992063914
7669131.126	0.992063914
7670843.368	0.992063914
7672555.61	0.992063914
7674267.851	0.992063914
7675980.093	0.992063914
7677692.334	0.992063914
7679404.576	0.992063914
7681116.818	0.992063914
7682829.059	0.992063914
7684541.301	0.992063914
7686253.542	0.992063914
7687965.784	0.992063914
7689678.026	0.992063914
7691390.267	0.992063914
7693102.509	0.992063914
7694814.75	0.992063914
7696526.992	0.992063914
7698239.234	0.992063914
7699951.475	0.992063914
7701663.717	0.992063914
7703375.958	0.992063914
7705088.2	0.992063914
7706800.442	0.992063914
7708512.683	0.992063914
7710224.925	0.992063914
7711937.166	0.992063914
7713649.408	0.992063914
7715361.65	0.992063914
7717073.891	0.992063914
7718786.133	0.992063914
7720498.374	0.992063914
7722210.616	0.992063914
7723922.858	0.992063914
7725635.099	0.993857051
7727347.341	0.993857051
7729059.582	0.993857051
7730771.824	0.993857051
7732484.066	0.993857051
7734196.307	0.993857051
7735908.549	0.993857051
7737620.79	0.993857051
7739333.032	0.993857051
7741045.274	0.993857051
7742757.515	0.993857051
7744469.757	0.993857051
7746181.998	0.993857051
7747894.24	0.993857051
7749606.482	0.993857051
7751318.723	0.993857051
7753030.965	0.993857051
7754743.206	0.993857051
7756455.448	0.993857051
7758167.69	0.993857051
7759879.931	0.993857051
7761592.173	0.993857051
7763304.414	0.993857051
7765016.656	0.993857051
7766728.898	0.993857051
7768441.139	0.993857051
7770153.381	0.993857051
7771865.622	0.993857051
7773577.864	0.993857051
7775290.106	0.993857051
7777002.347	0.993857051
7778714.589	0.993857051
7780426.83	0.993857051
7782139.072	0.993857051
7783851.314	0.993857051
7785563.555	0.993857051
7787275.797	0.993857051
7788988.038	0.993857051
7790700.28	0.993857051
7792412.522	0.993857051
7794124.763	0.993857051
7795837.005	0.993857051
7797549.246	0.993857051
7799261.488	0.993857051
7800973.73	0.993857051
7802685.971	0.993857051
7804398.213	0.993857051
7806110.454	0.993857051
7807822.696	0.993857051
7809534.938	0.993857051
7811247.179	0.993857051
7812959.421	0.993857051
7814671.662	0.993857051
7816383.904	0.993857051
7818096.146	0.993857051
7819808.387	0.993857051
7821520.629	0.993857051
7823232.87	0.993857051
7824945.112	0.993857051
7826657.354	0.993857051
7828369.595	0.993857051
7830081.837	0.993857051
7831794.078	0.993857051
7833506.32	0.993857051
7835218.562	0.993857051
7836930.803	0.993857051
7838643.045	0.993857051
7840355.286	0.993857051
7842067.528	0.993857051
7843779.77	0.993857051
7845492.011	0.993857051
7847204.253	0.993857051
7848916.494	0.993857051
7850628.736	0.993857051
7852340.978	0.993857051
7854053.219	0.993857051
7855765.461	0.993857051
7857477.702	0.993857051
7859189.944	0.993857051
7860902.186	0.993857051
7862614.427	0.993857051
7864326.669	0.993857051
7866038.91	0.993857051
7867751.152	0.993857051
7869463.394	0.993857051
7871175.635	0.993857051
7872887.877	0.993857051
7874600.118	0.993857051
7876312.36	0.993857051
7878024.602	0.993857051
7879736.843	0.993857051
7881449.085	0.993857051
7883161.326	0.993857051
7884873.568	0.993857051
7886585.81	0.993857051
7888298.051	0.993857051
7890010.293	0.993857051
7891722.534	0.993857051
7893434.776	0.993857051
7895147.018	0.993857051
7896859.259	0.993857051
7898571.501	0.993857051
7900283.742	0.993857051
7901995.984	0.993857051
7903708.226	0.993857051
7905420.467	0.993857051
7907132.709	0.993857051
7908844.95	0.993857051
7910557.192	0.993857051
7912269.434	0.993857051
7913981.675	0.993857051
7915693.917	0.993857051
7917406.158	0.993857051
7919118.4	0.993857051
7920830.642	0.993857051
7922542.883	0.993857051
7924255.125	0.993857051
7925967.366	0.993857051
7927679.608	0.993857051
7929391.85	0.993857051
7931104.091	0.993857051
7932816.333	0.993857051
7934528.574	0.993857051
7936240.816	0.993857051
7937953.058	0.993857051
7939665.299	0.993857051
7941377.541	0.993857051
7943089.782	0.993857051
7944802.024	0.993857051
7946514.266	0.993857051
7948226.507	0.993857051
7949938.749	0.993857051
7951650.99	0.993857051
7953363.232	0.993857051
7955075.474	0.993857051
7956787.715	0.993857051
7958499.957	0.993857051
7960212.198	0.993857051
7961924.44	0.993857051
7963636.682	0.993857051
7965348.923	0.993857051
7967061.165	0.993857051
7968773.406	0.993857051
7970485.648	0.993857051
7972197.89	0.993857051
7973910.131	0.995867748
7975622.373	0.995867748
7977334.614	0.995867748
7979046.856	0.995867748
7980759.098	0.995867748
7982471.339	0.995867748
7984183.581	0.995867748
7985895.822	0.995867748
7987608.064	0.995867748
7989320.306	0.995867748
7991032.547	0.995867748
7992744.789	0.995867748
7994457.03	0.995867748
7996169.272	0.995867748
7997881.514	0.995867748
7999593.755	0.995867748
8001305.997	0.995867748
8003018.238	0.995867748
8004730.48	0.995867748
8006442.722	0.995867748
8008154.963	0.995867748
8009867.205	0.995867748
8011579.446	0.995867748
8013291.688	0.995867748
8015003.93	0.995867748
8016716.171	0.995867748
8018428.413	0.995867748
8020140.654	0.995867748
8021852.896	0.995867748
8023565.138	0.995867748
8025277.379	0.995867748
8026989.621	0.995867748
8028701.862	0.995867748
8030414.104	0.995867748
8032126.346	0.995867748
8033838.587	0.995867748
8035550.829	0.995867748
8037263.07	0.995867748
8038975.312	0.995867748
8040687.554	0.995867748
8042399.795	0.995867748
8044112.037	0.995867748
8045824.278	0.995867748
8047536.52	0.995867748
8049248.762	0.995867748
8050961.003	0.995867748
8052673.245	0.995867748
8054385.486	0.995867748
8056097.728	0.995867748
8057809.97	0.995867748
8059522.211	0.995867748
8061234.453	0.995867748
8062946.694	0.995867748
8064658.936	0.995867748
8066371.178	0.995867748
8068083.419	0.995867748
8069795.661	0.995867748
8071507.902	0.995867748
8073220.144	0.995867748
8074932.386	0.995867748
8076644.627	0.995867748
8078356.869	0.995867748
8080069.11	0.995867748
8081781.352	0.995867748
8083493.594	0.995867748
8085205.835	0.995867748
8086918.077	0.995867748
8088630.318	0.995867748
8090342.56	0.995867748
8092054.802	0.995867748
8093767.043	0.995867748
8095479.285	0.995867748
8097191.526	0.995867748
8098903.768	0.995867748
8100616.01	0.995867748
8102328.251	0.995867748
8104040.493	0.995867748
8105752.734	0.995867748
8107464.976	0.995867748
8109177.218	0.995867748
8110889.459	0.995867748
8112601.701	0.995867748
8114313.942	0.995867748
8116026.184	0.995867748
8117738.426	0.995867748
8119450.667	0.995867748
8121162.909	0.995867748
8122875.15	0.995867748
8124587.392	0.995867748
8126299.634	0.995867748
8128011.875	0.995867748
8129724.117	0.995867748
8131436.358	0.995867748
8133148.6	0.995867748
8134860.842	0.995867748
8136573.083	0.995867748
8138285.325	0.995867748
8139997.566	0.995867748
8141709.808	0.995867748
8143422.05	0.995867748
8145134.291	0.995867748
8146846.533	0.995867748
8148558.774	0.995867748
8150271.016	0.995867748
8151983.258	0.995867748
8153695.499	0.995867748
8155407.741	0.995867748
8157119.982	0.995867748
8158832.224	0.995867748
8160544.466	0.995867748
8162256.707	0.995867748
8163968.949	0.995867748
8165681.19	0.995867748
8167393.432	0.995867748
8169105.674	0.995867748
8170817.915	0.995867748
8172530.157	0.995867748
8174242.398	0.995867748
8175954.64	0.995867748
8177666.882	0.995867748
8179379.123	0.995867748
8181091.365	0.995867748
8182803.606	0.995867748
8184515.848	0.995867748
8186228.09	0.995867748
8187940.331	0.995867748
8189652.573	0.995867748
8191364.814	0.995867748
8193077.056	0.995867748
8194789.298	0.995867748
8196501.539	0.995867748
8198213.781	0.995867748
8199926.022	0.995867748
8201638.264	0.995867748
8203350.506	0.995867748
8205062.747	0.995867748
8206774.989	0.995867748
8208487.23	0.995867748
8210199.472	0.995867748
8211911.714	0.995867748
8213623.955	0.995867748
8215336.197	0.995867748
8217048.438	0.995867748
8218760.68	0.995867748
8220472.922	0.995867748
8222185.163	0.995867748
8223897.405	0.995867748
8225609.646	0.995867748
8227321.888	0.995867748
8229034.13	0.995867748
8230746.371	0.995867748
8232458.613	0.995867748
8234170.854	0.995867748
8235883.096	0.995867748
8237595.338	0.995867748
8239307.579	0.995867748
8241019.821	0.995867748
8242732.062	0.995867748
8244444.304	0.995867748
8246156.546	0.995867748
8247868.787	0.995867748
8249581.029	0.995867748
8251293.27	0.995867748
8253005.512	0.997985423
8254717.754	0.997985423
8256429.995	0.997985423
8258142.237	0.997985423
8259854.478	0.997985423
8261566.72	0.997985423
8263278.962	0.997985423
8264991.203	0.997985423
8266703.445	0.997985423
8268415.686	0.997985423
8270127.928	0.997985423
8271840.17	0.997985423
8273552.411	0.997985423
8275264.653	0.997985423
8276976.894	0.997985423
8278689.136	0.997985423
8280401.378	0.997985423
8282113.619	0.997985423
8283825.861	0.997985423
8285538.102	0.997985423
8287250.344	0.997985423
8288962.586	0.997985423
8290674.827	0.997985423
8292387.069	0.997985423
8294099.31	0.997985423
8295811.552	0.997985423
8297523.794	0.997985423
8299236.035	0.997985423
8300948.277	0.997985423
8302660.518	0.997985423
8304372.76	0.997985423
8306085.002	0.997985423
8307797.243	0.997985423
8309509.485	0.997985423
8311221.726	0.997985423
8312933.968	0.997985423
8314646.21	0.997985423
8316358.451	0.997985423
8318070.693	0.997985423
8319782.934	0.997985423
8321495.176	0.997985423
8323207.418	0.997985423
8324919.659	0.997985423
8326631.901	0.997985423
8328344.142	0.997985423
8330056.384	0.997985423
8331768.626	0.997985423
8333480.867	0.997985423
8335193.109	0.997985423
8336905.35	0.997985423
8338617.592	0.997985423
8340329.834	0.997985423
8342042.075	0.997985423
8343754.317	0.997985423
8345466.558	0.997985423
8347178.8	0.997985423
8348891.042	0.997985423
8350603.283	0.997985423
8352315.525	0.997985423
8354027.766	0.997985423
8355740.008	0.997985423
8357452.25	0.997985423
8359164.491	0.997985423
8360876.733	0.997985423
8362588.974	0.997985423
8364301.216	0.997985423
8366013.458	0.997985423
8367725.699	0.997985423
8369437.941	0.997985423
8371150.182	0.997985423
8372862.424	0.997985423
8374574.666	0.997985423
8376286.907	0.997985423
8377999.149	0.997985423
8379711.39	0.997985423
8381423.632	0.997985423
8383135.874	0.997985423
8384848.115	0.997985423
8386560.357	0.997985423
8388272.598	0.997985423
8389984.84	0.997985423
8391697.082	0.997985423
8393409.323	0.997985423
8395121.565	0.997985423
8396833.806	0.997985423
8398546.048	0.997985423
8400258.29	0.997985423
8401970.531	0.997985423
8403682.773	0.997985423
8405395.014	0.997985423
8407107.256	0.997985423
8408819.498	0.997985423
8410531.739	0.997985423
8412243.981	0.997985423
8413956.222	0.997985423
8415668.464	0.997985423
8417380.706	0.997985423
8419092.947	0.997985423
8420805.189	0.997985423
8422517.43	0.997985423
8424229.672	0.997985423
8425941.914	0.997985423
8427654.155	0.997985423
8429366.397	0.997985423
8431078.638	0.997985423
8432790.88	0.997985423
8434503.122	0.997985423
8436215.363	0.997985423
8437927.605	0.997985423
8439639.846	0.997985423
8441352.088	0.997985423
8443064.33	0.997985423
8444776.571	0.997985423
8446488.813	0.997985423
8448201.054	0.997985423
8449913.296	0.997985423
8451625.538	0.997985423
8453337.779	0.997985423
8455050.021	0.997985423
8456762.262	0.997985423
8458474.504	0.997985423
8460186.746	0.997985423
8461898.987	0.997985423
8463611.229	0.997985423
8465323.47	0.997985423
8467035.712	0.997985423
8468747.954	0.997985423
8470460.195	0.997985423
8472172.437	0.997985423
8473884.678	0.997985423
8475596.92	0.997985423
8477309.162	0.997985423
8479021.403	0.997985423
8480733.645	0.997985423
8482445.886	0.997985423
8484158.128	0.997985423
8485870.37	0.997985423
8487582.611	0.997985423
8489294.853	0.997985423
8491007.094	0.997985423
8492719.336	0.997985423
8494431.578	0.997985423
8496143.819	0.997985423
8497856.061	0.997985423
8499568.302	0.997985423
8501280.544	0.997985423
8502992.786	0.997985423
8504705.027	0.997985423
8506417.269	0.997985423
8508129.51	0.997985423
8509841.752	0.997985423
8511553.994	0.997985423
8513266.235	0.997985423
8514978.477	0.997985423
8516690.718	0.997985423
8518402.96	0.997985423
8520115.202	0.997985423
8521827.443	0.997985423
8523539.685	0.997985423
8525251.926	0.997985423
8526964.168	0.997985423
8528676.41	0.997985423
8530388.651	0.997985423
8532100.893	0.997985423
8533813.134	0.997985423
8535525.376	0.997985423
8537237.618	0.997985423
8538949.859	0.997985423
8540662.101	0.997985423
8542374.342	0.997985423
8544086.584	0.997985423
8545798.826	0.997985423
8547511.067	0.997985423
8549223.309	0.997985423
8550935.55	0.997985423
8552647.792	0.997985423
8554360.034	0.997985423
8556072.275	0.997985423
8557784.517	0.997985423
8559496.758	0.997985423
8561209	1

}{\beforelinking}
% bin_start	cdf

% source: before_linked_subreddit_size_distribution
\pgfplotstableread{
bin_start	cdf
0           0
1712.2418	0.230991779
3424.4836	0.30516113
5136.7254	0.355594282
6848.9672	0.39173084
8561.209	0.423091612
10273.4508	0.447345797
11985.6926	0.466267964
13697.9344	0.485123893
15410.1762	0.501429521
17122.418	0.516629335
18834.6598	0.530771836
20546.9016	0.543625329
22259.1434	0.555015213
23971.3852	0.566005728
25683.627	0.575933664
27395.8688	0.58577042
29108.1106	0.594470875
30820.3524	0.602586274
32532.5942	0.61073798
34244.836	0.618814579
35957.0778	0.626987347
37669.3196	0.634321471
39381.5614	0.640314484
41093.8032	0.647308549
42806.045	0.653663514
44518.2868	0.659950856
46230.5286	0.665846868
47942.7704	0.671255656
49655.0122	0.67727666
51367.254	0.681979002
53079.4958	0.686681899
54791.7376	0.691288625
56503.9794	0.695992907
58216.2212	0.701036694
59928.463	0.705584388
61640.7048	0.709948334
63352.9466	0.714555615
65065.1884	0.718447027
66777.4302	0.722054918
68489.672	0.725417535
70201.9138	0.729258783
71914.1556	0.732871386
73626.3974	0.736178019
75338.6392	0.739692512
77050.881	0.743218367
78763.1228	0.746135056
80475.3646	0.748767392
82187.6064	0.752156337
83899.8482	0.754526493
85612.09	0.757281882
87324.3318	0.760248733
89036.5736	0.762769934
90748.8154	0.76543719
92461.0572	0.767519391
94173.299	0.769239084
95885.5408	0.771500875
97597.7826	0.773294289
99310.0244	0.775074123
101022.2662	0.777225887
102734.508	0.779186975
104446.7498	0.781587062
106158.9916	0.783254097
107871.2334	0.78507772
109583.4752	0.787298494
111295.717	0.789215238
113007.9588	0.791085699
114720.2006	0.792501639
116432.4424	0.794368774
118144.6842	0.796203206
119856.926	0.798055929
121569.1678	0.79951067
123281.4096	0.801129205
124993.6514	0.802176541
126705.8932	0.803261846
128418.135	0.804802226
130130.3768	0.80628579
131842.6186	0.807703394
133554.8604	0.808988244
135267.1022	0.810188842
136979.344	0.811456787
138691.5858	0.812735817
140403.8276	0.814148155
142116.0694	0.815431897
143828.3112	0.816572631
145540.553	0.81774884
147252.7948	0.819174758
148965.0366	0.820253689
150677.2784	0.821297145
152389.5202	0.822508828
154101.762	0.823479949
155814.0038	0.824559711
157526.2456	0.826013898
159238.4874	0.827427899
160950.7292	0.828523458
162662.971	0.829740685
164375.2128	0.830537758
166087.4546	0.831646898
167799.6964	0.832356115
169511.9382	0.833345251
171224.18	0.834321083
172936.4218	0.835336547
174648.6636	0.836424624
176360.9054	0.837222528
178073.1472	0.838300904
179785.389	0.838998482
181497.6308	0.839722388
183209.8726	0.840537753
184922.1144	0.841288819
186634.3562	0.842248854
188346.598	0.84328455
190058.8398	0.844209387
191771.0816	0.845198246
193483.3234	0.846276899
195195.5652	0.846872209
196907.807	0.848121031
198620.0488	0.848963279
200332.2906	0.849846267
202044.5324	0.850259492
203756.7742	0.851317637
205469.016	0.851837009
207181.2578	0.852735795
208893.4996	0.853357157
210605.7414	0.854024802
212317.9832	0.854567455
214030.225	0.855495895
215742.4668	0.856580369
217454.7086	0.857222794
219166.9504	0.858208881
220879.1922	0.859156998
222591.434	0.859657525
224303.6758	0.860334593
226015.9176	0.8611167
227728.1594	0.861780743
229440.4012	0.862395731
231152.643	0.863539791
232864.8848	0.864086323
234577.1266	0.864846813
236289.3684	0.865851468
238001.6102	0.866310146
239713.852	0.866775751
241426.0938	0.867133825
243138.3356	0.867700866
244850.5774	0.868096631
246562.8192	0.868499602
248275.061	0.868865435
249987.3028	0.869290577
251699.5446	0.869668882
253411.7864	0.870134211
255124.0282	0.870684624
256836.27	0.871462019
258548.5118	0.872132159
260260.7536	0.872663171
261972.9954	0.87345775
263685.2372	0.874107104
265397.479	0.874339075
267109.7208	0.87475036
268821.9626	0.875017252
270534.2044	0.875415512
272246.4462	0.875824857
273958.688	0.876238359
275670.9298	0.87662969
277383.1716	0.876842261
279095.4134	0.877490783
280807.6552	0.877950292
282519.897	0.878465784
284232.1388	0.87859244
285944.3806	0.879179159
287656.6224	0.879384247
289368.8642	0.879571875
291081.106	0.8797462
292793.3478	0.879989258
294505.5896	0.880527753
296217.8314	0.88085534
297930.0732	0.881251105
299642.315	0.881594212
301354.5568	0.881845307
303066.7986	0.882233035
304779.0404	0.882587228
306491.2822	0.882844419
308203.524	0.883242956
309915.7658	0.883558348
311628.0076	0.883934159
313340.2494	0.884170842
315052.4912	0.884529192
316764.733	0.884954057
318476.9748	0.885213466
320189.2166	0.885428532
321901.4584	0.88561034
323613.7002	0.885877509
325325.942	0.886271888
327038.1838	0.886721974
328750.4256	0.886953668
330462.6674	0.887115522
332174.9092	0.887416503
333887.151	0.887864094
335599.3928	0.888231867
337311.6346	0.888423653
339023.8764	0.88854144
340736.1182	0.889035037
342448.36	0.889339621
344160.6018	0.889740652
345872.8436	0.890103714
347585.0854	0.890421878
349297.3272	0.89058096
351009.569	0.890818474
352721.8108	0.891146061
354434.0526	0.891434293
356146.2944	0.891647696
357858.5362	0.891847519
359570.778	0.892029327
361283.0198	0.892189794
362995.2616	0.892529021
364707.5034	0.892764319
366419.7452	0.893107149
368131.987	0.893332191
369844.2288	0.893536725
371556.4706	0.893738765
373268.7124	0.893937479
374980.9542	0.89459099
376693.196	0.894793584
378405.4378	0.89510482
380117.6796	0.895311016
381829.9214	0.89535536
383542.1632	0.89570401
385254.405	0.89584674
386966.6468	0.896168784
388678.8886	0.896402419
390391.1304	0.896706448
392103.3722	0.896929551
393815.614	0.89739876
395527.8558	0.897763484
397240.0976	0.89786104
398952.3394	0.898160081
400664.5812	0.89839815
402376.823	0.898621807
404089.0648	0.898925559
405801.3066	0.899198548
407513.5484	0.899644477
409225.7902	0.899841528
410938.032	0.900009756
412650.2738	0.90037448
414362.5156	0.900637215
416074.7574	0.900750845
417786.9992	0.901058754
419499.241	0.90148556
421211.4828	0.901629953
422923.7246	0.901761043
424635.9664	0.902086413
426348.2082	0.902843023
428060.45	0.903304748
429772.6918	0.903581063
431484.9336	0.9039893
433197.1754	0.904071335
434909.4172	0.904388391
436621.659	0.904844851
438333.9008	0.905173269
440046.1426	0.90524117
441758.3844	0.905718416
443470.6262	0.906519923
445182.868	0.906642699
446895.1098	0.906716143
448607.3516	0.907052044
450319.5934	0.90718452
452031.8352	0.907534002
453744.077	0.907630449
455456.3188	0.907747127
457168.5606	0.907866854
458880.8024	0.908381792
460593.0442	0.90855972
462305.286	0.908602678
464017.5278	0.909026158
465729.7696	0.90924538
467442.0114	0.909457952
469154.2532	0.90951643
470866.495	0.909697683
472578.7368	0.909819073
474290.9786	0.910083471
476003.2204	0.910583997
477715.4622	0.91070317
479427.704	0.910882484
481139.9458	0.911265223
482852.1876	0.911345595
484564.4294	0.911807321
486276.6712	0.912210569
487988.913	0.912346925
489701.1548	0.912493813
491413.3966	0.912624626
493125.6384	0.912753499
494837.8802	0.912984639
496550.122	0.913103812
498262.3638	0.913253194
499974.6056	0.913589372
501686.8474	0.913742634
503399.0892	0.913962411
505111.331	0.914130085
506823.5728	0.914378131
508535.8146	0.914765858
510248.0564	0.914887249
511960.2982	0.915206244
513672.54	0.91530962
515384.7818	0.915444867
517097.0236	0.915686261
518809.2654	0.915871395
520521.5072	0.916188728
522233.749	0.916525461
523945.9908	0.916693966
525658.2326	0.916943397
527370.4744	0.917082802
529082.7162	0.917331679
530794.958	0.917637926
532507.1998	0.917820011
534219.4416	0.917988793
535931.6834	0.918541146
537643.9252	0.918743186
539356.167	0.918981254
541068.4088	0.919364825
542780.6506	0.919424689
544492.8924	0.919870063
546205.1342	0.919935192
547917.376	0.92019183
549629.6178	0.920492256
551341.8596	0.920687922
553054.1014	0.920963959
554766.3432	0.921299584
556478.585	0.921430119
558190.8268	0.921656271
559903.0686	0.921950323
561615.3104	0.922152363
563327.5522	0.922668409
565039.794	0.922788968
566752.0358	0.923130689
568464.2776	0.92342779
570176.5194	0.923639253
571888.7612	0.923700225
573601.003	0.923862633
575313.2448	0.92410957
577025.4866	0.924178857
578737.7284	0.92444464
580449.9702	0.924758093
582162.212	0.924896943
583874.4538	0.924944889
585586.6956	0.924944889
587298.9374	0.925287442
589011.1792	0.925448742
590723.421	0.925566529
592435.6628	0.92568487
594147.9046	0.926196205
595860.1464	0.926462266
597572.3882	0.926910966
599284.63	0.92706977
600996.8718	0.927548125
602709.1136	0.927879592
604421.3554	0.928665856
606133.5972	0.928916674
607845.839	0.929002866
609558.0808	0.929440757
611270.3226	0.929562148
612982.5644	0.929668295
614694.8062	0.930103692
616407.048	0.930193487
618119.2898	0.930426567
619831.5316	0.930600615
621543.7734	0.930876653
623256.0152	0.931195648
624968.257	0.931588087
626680.4988	0.931653771
628392.7406	0.931963344
630104.9824	0.931964452
631817.2242	0.932287605
633529.466	0.93246969
635241.7078	0.932884578
636953.9496	0.933839624
638666.1914	0.934311882
640378.4332	0.934637806
642090.675	0.934854811
643802.9168	0.935346469
645515.1586	0.935935682
647227.4004	0.936155459
648939.6422	0.936456717
650651.884	0.93682061
652364.1258	0.936991055
654076.3676	0.937317534
655788.6094	0.937635143
657500.8512	0.937890395
659213.093	0.938180567
660925.3348	0.938466305
662637.5766	0.938634533
664349.8184	0.93908739
666062.0602	0.939257558
667774.302	0.939493133
669486.5438	0.939713187
671198.7856	0.939761687
672911.0274	0.940065994
674623.2692	0.940145812
676335.511	0.940145812
678047.7528	0.940191819
679759.9946	0.940268311
681472.2364	0.940604489
683184.4782	0.940686802
684896.72	0.940791009
686608.9618	0.940847547
688321.2036	0.941038223
690033.4454	0.941100859
691745.6872	0.941502166
693457.929	0.941607205
695170.1708	0.941734415
696882.4126	0.941896269
698594.6544	0.942018767
700306.8962	0.942062002
702019.138	0.942267922
703731.3798	0.942495182
705443.6216	0.942662855
707155.8634	0.942758748
708868.1052	0.942871547
710580.347	0.94295469
712292.5888	0.943334658
714004.8306	0.943389533
715717.0724	0.943587138
717429.3142	0.943767838
719141.556	0.944061613
720853.7978	0.944288873
722566.0396	0.944354279
724278.2814	0.94448537
725990.5232	0.944732861
727702.765	0.944890835
729415.0068	0.944923815
731127.2486	0.944989776
732839.4904	0.945358658
734551.7322	0.945422402
736263.974	0.945632201
737976.2158	0.945647444
739688.4576	0.945718117
741400.6994	0.945918771
743112.9412	0.946050415
744825.183	0.946109447
746537.4248	0.94612469
748249.6666	0.946291532
749961.9084	0.946291532
751674.1502	0.946415417
753386.392	0.946543458
755098.6338	0.946739401
756810.8756	0.946751041
758523.1174	0.946906243
760235.3592	0.947336651
761947.601	0.947366029
763659.8428	0.947466356
765372.0846	0.947517628
767084.3264	0.947743502
768796.5682	0.947743502
770508.81	0.947901476
772221.0518	0.948026469
773933.2936	0.948149244
775645.5354	0.948419462
777357.7772	0.948439417
779070.019	0.948596559
780782.2608	0.948823264
782494.5026	0.948916663
784206.7444	0.949269193
785918.9862	0.949435481
787631.228	0.949939887
789343.4698	0.950130009
791055.7116	0.950130009
792767.9534	0.950393298
794480.1952	0.950855856
796192.437	0.951035446
797904.6788	0.951130785
799616.9206	0.951228617
801329.1624	0.95142844
803041.4042	0.951608308
804753.646	0.9518849
806465.8878	0.952296185
808178.1296	0.952379883
809890.3714	0.952604649
811602.6132	0.952715508
813314.855	0.952831355
815027.0968	0.952929187
816739.3386	0.952959119
818451.5804	0.953464911
820163.8222	0.953538632
821876.064	0.953645611
823588.3058	0.953980404
825300.5476	0.954012553
827012.7894	0.954084056
828725.0312	0.954247018
830437.273	0.954578485
832149.5148	0.954630312
833861.7566	0.954680475
835573.9984	0.95481988
837286.2402	0.954981179
838998.482	0.955065154
840710.7238	0.955202619
842422.9656	0.955389138
844135.2074	0.955989437
845847.4492	0.956155725
847559.691	0.956422063
849271.9328	0.956635466
850984.1746	0.956795933
852696.4164	0.957118809
854408.6582	0.957530648
856120.9	0.957602429
857833.1418	0.957719385
859545.3836	0.957816109
861257.6254	0.957816109
862969.8672	0.957818603
864682.109	0.957895096
866394.3508	0.958204114
868106.5926	0.958323287
869818.8344	0.958601265
871531.0762	0.958778084
873243.318	0.958909451
874955.5598	0.959022527
876667.8016	0.959334317
878380.0434	0.959498387
880092.2852	0.9598002
881804.527	0.959934338
883516.7688	0.960153284
885229.0106	0.960296569
886941.2524	0.960674042
888653.4942	0.961038767
890365.736	0.961058998
892077.9778	0.961285704
893790.2196	0.961542619
895502.4614	0.961704749
897214.7032	0.961836671
898926.945	0.961853854
900639.1868	0.961913995
902351.4286	0.961931732
904063.6704	0.962000742
905775.9122	0.962071691
907488.154	0.962150401
909200.3958	0.962150401
910912.6376	0.962377106
912624.8794	0.962836615
914337.1212	0.962836615
916049.363	0.962876524
917761.6048	0.962975465
919473.8466	0.963156165
921186.0884	0.96334213
922898.3302	0.964059662
924610.572	0.964243687
926322.8138	0.964470947
928035.0556	0.964631138
929747.2974	0.964784122
931459.5392	0.964863109
933171.781	0.96525444
934884.0228	0.965344235
936596.2646	0.965621659
938308.5064	0.965792104
940020.7482	0.965833676
941732.99	0.965833676
943445.2318	0.965859173
945157.4736	0.966066756
946869.7154	0.966066756
948581.9572	0.966560076
950294.199	0.966604697
952006.4408	0.966641834
953718.6826	0.966641834
955430.9244	0.966934778
957143.1662	0.967084437
958855.408	0.967225227
960567.6498	0.967326663
962279.8916	0.967384032
963992.1334	0.967527317
965704.3752	0.967674482
967416.617	0.967842709
969128.8588	0.967879847
970841.1006	0.967972414
972553.3424	0.968107384
974265.5842	0.968286421
975977.826	0.968389242
977690.0678	0.968600428
979402.3096	0.968720432
981114.5514	0.968720432
982826.7932	0.968720432
984539.035	0.968720432
986251.2768	0.968724589
987963.5186	0.968831013
989675.7604	0.968906397
991388.0022	0.968917483
993100.244	0.968917483
994812.4858	0.969180772
996524.7276	0.969185206
998236.9694	0.969232876
999949.2112	0.9693781
1001661.453	0.969444061
1003373.695	0.969444061
1005085.937	0.969444061
1006798.178	0.969457641
1008510.42	0.96970347
1010222.662	0.96994819
1011934.904	0.970140807
1013647.146	0.970193742
1015359.387	0.970255268
1017071.629	0.970278549
1018783.871	0.970315409
1020496.113	0.97061639
1022208.355	0.9707339
1023920.596	0.9707339
1025632.838	0.970797921
1027345.08	0.970797921
1029057.322	0.971075067
1030769.564	0.971075067
1032481.805	0.971075067
1034194.047	0.971075067
1035906.289	0.971124954
1037618.531	0.971158211
1039330.773	0.971158211
1041043.014	0.97118648
1042755.256	0.97118648
1044467.498	0.971217798
1046179.74	0.971300942
1047891.982	0.971419006
1049604.223	0.971419006
1051316.465	0.971419006
1053028.707	0.971499933
1054740.949	0.97189542
1056453.191	0.971945307
1058165.432	0.971945307
1059877.674	0.97208582
1061589.916	0.972108269
1063302.158	0.972191967
1065014.4	0.972366292
1066726.641	0.972366292
1068438.883	0.972463848
1070151.125	0.9725481
1071863.367	0.972851853
1073575.609	0.973038649
1075287.85	0.973137036
1077000.092	0.973137036
1078712.334	0.973193851
1080424.576	0.973193851
1082136.818	0.973193851
1083849.059	0.97325704
1085561.301	0.973278104
1087273.543	0.973584905
1088985.785	0.973584905
1090698.027	0.973584905
1092410.268	0.973657794
1094122.51	0.973700197
1095834.752	0.973744818
1097546.994	0.973744818
1099259.236	0.973948798
1100971.477	0.973997298
1102683.719	0.974168575
1104395.961	0.974168575
1106108.203	0.974206544
1107820.445	0.974385858
1109532.686	0.974385858
1111244.928	0.974401932
1112957.17	0.974401932
1114669.412	0.974467616
1116381.654	0.974467616
1118093.895	0.974566003
1119806.137	0.974758619
1121518.379	0.974758619
1123230.621	0.974808229
1124942.863	0.974808229
1126655.104	0.974808229
1128367.346	0.974808229
1130079.588	0.974808229
1131791.83	0.974808229
1133504.072	0.974808229
1135216.313	0.974876684
1136928.555	0.974876684
1138640.797	0.974876684
1140353.039	0.974976734
1142065.281	0.975083435
1143777.522	0.975083435
1145489.764	0.975083435
1147202.006	0.975083435
1148914.248	0.975199559
1150626.49	0.975199559
1152338.731	0.97537527
1154050.973	0.975434025
1155763.215	0.975434025
1157475.457	0.975518
1159187.699	0.975518
1160899.94	0.975609182
1162612.182	0.975723643
1164324.424	0.97578905
1166036.666	0.97578905
1167748.908	0.975958109
1169461.149	0.976080885
1171173.391	0.976080885
1172885.633	0.97614546
1174597.875	0.976232207
1176310.117	0.976335582
1178022.358	0.976446163
1179734.6	0.976446163
1181446.842	0.976446163
1183159.084	0.976446163
1184871.326	0.976672869
1186583.567	0.976672869
1188295.809	0.976672869
1190008.051	0.976672869
1191720.293	0.976672869
1193432.535	0.976710284
1195144.776	0.976710284
1196857.018	0.976756567
1198569.26	0.9768447
1200281.502	0.976902069
1201993.744	0.976902069
1203705.985	0.976902069
1205418.227	0.976902069
1207130.469	0.976902069
1208842.711	0.976949461
1210554.953	0.97699519
1212267.194	0.977048957
1213979.436	0.977048957
1215691.678	0.977048957
1217403.92	0.977048957
1219116.162	0.977048957
1220828.403	0.977113809
1222540.645	0.977148175
1224252.887	0.977148175
1225965.129	0.977240465
1227677.371	0.977246285
1229389.612	0.977246285
1231101.854	0.977265962
1232814.096	0.97742643
1234526.338	0.97742643
1236238.58	0.97742643
1237950.821	0.977471882
1239663.063	0.977471882
1241375.305	0.977471882
1243087.547	0.977471882
1244799.789	0.977471882
1246512.03	0.977540614
1248224.272	0.977540614
1249936.514	0.977540614
1251648.756	0.977540614
1253360.998	0.977540614
1255073.239	0.977644821
1256785.481	0.977644821
1258497.723	0.977644821
1260209.965	0.977644821
1261922.207	0.977644821
1263634.448	0.977808338
1265346.69	0.977829955
1267058.932	0.977898965
1268771.174	0.977898965
1270483.416	0.977898965
1272195.657	0.977898965
1273907.899	0.977986543
1275620.141	0.978007329
1277332.383	0.978007329
1279044.625	0.978110982
1280756.866	0.978110982
1282469.108	0.978380922
1284181.35	0.978380922
1285893.592	0.978494552
1287605.834	0.978494552
1289318.075	0.978494552
1291030.317	0.978517832
1292742.559	0.978517832
1294454.801	0.978517832
1296167.043	0.978517832
1297879.284	0.978517832
1299591.526	0.978579913
1301303.768	0.97878611
1303016.01	0.97881327
1304728.252	0.97881327
1306440.493	0.978906946
1308152.735	0.978906946
1309864.977	0.979010044
1311577.219	0.979010044
1313289.461	0.979010044
1315001.702	0.97913282
1316713.944	0.979195455
1318426.186	0.979195455
1320138.428	0.979195455
1321850.67	0.97925615
1323562.911	0.97925615
1325275.153	0.97925615
1326987.395	0.97925615
1328699.637	0.97925615
1330411.879	0.97925615
1332124.12	0.97925615
1333836.362	0.97925615
1335548.604	0.97925615
1337260.846	0.979301879
1338973.088	0.979301879
1340685.329	0.979437958
1342397.571	0.979437958
1344109.813	0.979437958
1345822.055	0.979437958
1347534.297	0.979531911
1349246.538	0.979531911
1350958.78	0.979531911
1352671.022	0.979748085
1354383.264	0.979834555
1356095.506	0.979834555
1357807.747	0.979834555
1359519.989	0.979834555
1361232.231	0.979834555
1362944.473	0.979834555
1364656.715	0.979834555
1366368.956	0.979859221
1368081.198	0.979859221
1369793.44	0.979886935
1371505.682	0.979886935
1373217.924	0.979886935
1374930.165	0.979886935
1376642.407	0.979964259
1378354.649	0.980123064
1380066.891	0.980123064
1381779.133	0.980123064
1383491.374	0.980123064
1385203.616	0.980123064
1386915.858	0.980123064
1388628.1	0.980123064
1390340.342	0.980254431
1392052.583	0.980448988
1393764.825	0.980448988
1395477.067	0.980448988
1397189.309	0.980493886
1398901.551	0.980493886
1400613.792	0.980493886
1402326.034	0.980493886
1404038.276	0.980493886
1405750.518	0.980493886
1407462.76	0.980493886
1409175.001	0.980493886
1410887.243	0.980493886
1412599.485	0.980586176
1414311.727	0.980586176
1416023.969	0.980943972
1417736.21	0.980943972
1419448.452	0.980943972
1421160.694	0.980943972
1422872.936	0.981156543
1424585.178	0.981156543
1426297.419	0.981156543
1428009.661	0.981156543
1429721.903	0.981449486
1431434.145	0.981484684
1433146.387	0.981484684
1434858.628	0.981613003
1436570.87	0.981613003
1438283.112	0.981613003
1439995.354	0.981613003
1441707.596	0.981613003
1443419.837	0.981613003
1445132.079	0.981613003
1446844.321	0.98171527
1448556.563	0.98171527
1450268.805	0.981796197
1451981.046	0.981796197
1453693.288	0.981796197
1455405.53	0.981934215
1457117.772	0.981934215
1458830.014	0.982076114
1460542.255	0.982076114
1462254.497	0.982076114
1463966.739	0.982076114
1465678.981	0.982076114
1467391.223	0.982076114
1469103.464	0.982128218
1470815.706	0.982128218
1472527.948	0.982128218
1474240.19	0.982128218
1475952.432	0.982211916
1477664.673	0.982211916
1479376.915	0.982211916
1481089.157	0.982211916
1482801.399	0.982211916
1484513.641	0.982211916
1486225.882	0.982211916
1487938.124	0.982426427
1489650.366	0.982451371
1491362.608	0.982451371
1493074.85	0.982451371
1494787.091	0.982451371
1496499.333	0.982451371
1498211.575	0.982642324
1499923.817	0.982685005
1501636.059	0.982685005
1503348.3	0.982767872
1505060.542	0.982767872
1506772.784	0.982902565
1508485.026	0.982902565
1510197.268	0.982902565
1511909.509	0.982902565
1513621.751	0.983048621
1515333.993	0.983048621
1517046.235	0.983048621
1518758.477	0.983058321
1520470.718	0.983237358
1522182.96	0.983237358
1523895.202	0.983293895
1525607.444	0.983293895
1527319.686	0.983293895
1529031.927	0.983293895
1530744.169	0.983293895
1532456.411	0.983424431
1534168.653	0.983424431
1535880.895	0.983424431
1537593.136	0.983424431
1539305.378	0.983424431
1541017.62	0.983424431
1542729.862	0.983424431
1544442.104	0.983549979
1546154.345	0.983549979
1547866.587	0.983636448
1549578.829	0.983796916
1551291.071	0.983796916
1553003.313	0.983796916
1554715.554	0.983796916
1556427.796	0.983796916
1558140.038	0.983796916
1559852.28	0.983796916
1561564.522	0.983871191
1563276.763	0.983871191
1564989.005	0.983936598
1566701.247	0.983936598
1568413.489	0.983936598
1570125.731	0.983936598
1571837.972	0.983936598
1573550.214	0.983936598
1575262.456	0.983936598
1576974.698	0.983936598
1578686.94	0.983936598
1580399.181	0.983936598
1582111.423	0.983936598
1583823.665	0.983936598
1585535.907	0.983936598
1587248.149	0.983936598
1588960.39	0.983936598
1590672.632	0.983936598
1592384.874	0.983936598
1594097.116	0.983936598
1595809.358	0.983936598
1597521.599	0.983936598
1599233.841	0.983936598
1600946.083	0.983936598
1602658.325	0.984039419
1604370.567	0.984039419
1606082.808	0.984157761
1607795.05	0.984157761
1609507.292	0.984236747
1611219.534	0.984236747
1612931.776	0.984236747
1614644.017	0.984236747
1616356.259	0.984311577
1618068.501	0.984311577
1619780.743	0.984311577
1621492.985	0.984569877
1623205.226	0.984569877
1624917.468	0.98469099
1626629.71	0.98469099
1628341.952	0.98469099
1630054.194	0.984796306
1631766.435	0.984888318
1633478.677	0.984888318
1635190.919	0.984888318
1636903.161	0.984888318
1638615.403	0.984888318
1640327.644	0.984888318
1642039.886	0.984888318
1643752.128	0.985034374
1645464.37	0.985034374
1647176.612	0.985034374
1648888.853	0.985034374
1650601.095	0.985034374
1652313.337	0.985034374
1654025.579	0.985034374
1655737.821	0.985125556
1657450.062	0.985125556
1659162.304	0.985125556
1660874.546	0.985125556
1662586.788	0.985125556
1664299.03	0.985125556
1666011.271	0.985291012
1667723.513	0.985291012
1669435.755	0.985291012
1671147.997	0.985291012
1672860.239	0.985291012
1674572.48	0.985332584
1676284.722	0.985332584
1677996.964	0.985332584
1679709.206	0.985332584
1681421.448	0.985332584
1683133.689	0.985332584
1684845.931	0.985332584
1686558.173	0.985332584
1688270.415	0.985332584
1689982.657	0.985550698
1691694.898	0.985550698
1693407.14	0.985550698
1695119.382	0.985648254
1696831.624	0.985654628
1698543.866	0.985654628
1700256.107	0.985654628
1701968.349	0.985654628
1703680.591	0.985654628
1705392.833	0.985654628
1707105.075	0.985654628
1708817.316	0.985654628
1710529.558	0.985654628
1712241.8	0.985654628
1713954.042	0.985654628
1715666.284	0.985831724
1717378.525	0.985831724
1719090.767	0.985831724
1720803.009	0.985831724
1722515.251	0.985831724
1724227.493	0.985831724
1725939.734	0.985831724
1727651.976	0.985831724
1729364.218	0.985831724
1731076.46	0.985831724
1732788.702	0.985831724
1734500.943	0.985831724
1736213.185	0.985831724
1737925.427	0.985831724
1739637.669	0.985831724
1741349.911	0.985831724
1743062.152	0.985831724
1744774.394	0.985831724
1746486.636	0.985831724
1748198.878	0.985831724
1749911.12	0.986061202
1751623.361	0.986061202
1753335.603	0.986061202
1755047.845	0.986524313
1756760.087	0.986524313
1758472.329	0.986524313
1760184.57	0.986524313
1761896.812	0.986524313
1763609.054	0.986524313
1765321.296	0.986524313
1767033.538	0.986524313
1768745.779	0.986524313
1770458.021	0.986524313
1772170.263	0.986524313
1773882.505	0.986524313
1775594.747	0.986524313
1777306.988	0.986677298
1779019.23	0.986677298
1780731.472	0.986677298
1782443.714	0.986851069
1784155.956	0.986916475
1785868.197	0.987052554
1787580.439	0.987052554
1789292.681	0.987052554
1791004.923	0.98718891
1792717.165	0.98718891
1794429.406	0.98718891
1796141.648	0.98718891
1797853.89	0.98718891
1799566.132	0.98718891
1801278.374	0.98718891
1802990.615	0.98718891
1804702.857	0.98718891
1806415.099	0.98718891
1808127.341	0.987335521
1809839.583	0.987335521
1811551.824	0.987335521
1813264.066	0.987455248
1814976.308	0.987455248
1816688.55	0.987455248
1818400.792	0.987455248
1820113.033	0.987455248
1821825.275	0.987455248
1823537.517	0.987455248
1825249.759	0.987455248
1826962.001	0.987466057
1828674.242	0.987466057
1830386.484	0.987729346
1832098.726	0.987729346
1833810.968	0.987913094
1835523.21	0.987913094
1837235.451	0.987913094
1838947.693	0.987913094
1840659.935	0.987913094
1842372.177	0.987913094
1844084.419	0.987913094
1845796.66	0.987913094
1847508.902	0.987972403
1849221.144	0.988505632
1850933.386	0.988505632
1852645.628	0.988513115
1854357.869	0.988513115
1856070.111	0.98863312
1857782.353	0.98863312
1859494.595	0.988641988
1861206.837	0.98873511
1862919.078	0.98873511
1864631.32	0.988839317
1866343.562	0.988839317
1868055.804	0.988985373
1869768.046	0.988985373
1871480.287	0.988985373
1873192.529	0.98909734
1874904.771	0.98909734
1876617.013	0.98909734
1878329.255	0.98909734
1880041.496	0.98909734
1881753.738	0.98909734
1883465.98	0.98909734
1885178.222	0.98909734
1886890.464	0.989342892
1888602.705	0.98947509
1890314.947	0.98947509
1892027.189	0.98947509
1893739.431	0.98947509
1895451.673	0.98947509
1897163.914	0.98947509
1898876.156	0.98947509
1900588.398	0.98947509
1902300.64	0.98947509
1904012.882	0.98947509
1905725.123	0.98947509
1907437.365	0.98947509
1909149.607	0.989621978
1910861.849	0.989751128
1912574.091	0.989751128
1914286.332	0.989751128
1915998.574	0.989751128
1917710.816	0.989751128
1919423.058	0.989886376
1921135.3	0.989886376
1922847.541	0.989886376
1924559.783	0.989886376
1926272.025	0.989956216
1927984.267	0.989964254
1929696.509	0.989964254
1931408.75	0.989964254
1933120.992	0.989964254
1934833.234	0.989964254
1936545.476	0.989964254
1938257.718	0.989964254
1939969.959	0.989975062
1941682.201	0.989975062
1943394.443	0.989975062
1945106.685	0.989975062
1946818.927	0.989975062
1948531.168	0.989975062
1950243.41	0.990130541
1951955.652	0.990130541
1953667.894	0.990130541
1955380.136	0.990130541
1957092.377	0.990130541
1958804.619	0.990130541
1960516.861	0.990130541
1962229.103	0.990130541
1963941.345	0.990130541
1965653.586	0.990130541
1967365.828	0.990130541
1969078.07	0.990130541
1970790.312	0.990130541
1972502.554	0.990130541
1974214.795	0.990130541
1975927.037	0.990130541
1977639.279	0.990130541
1979351.521	0.990130541
1981063.763	0.990130541
1982776.004	0.990130541
1984488.246	0.990130541
1986200.488	0.990130541
1987912.73	0.990130541
1989624.972	0.990130541
1991337.213	0.990130541
1993049.455	0.990300155
1994761.697	0.990300155
1996473.939	0.990300155
1998186.181	0.990300155
1999898.422	0.990300155
2001610.664	0.990300155
2003322.906	0.990300155
2005035.148	0.990300155
2006747.39	0.990472263
2008459.631	0.990472263
2010171.873	0.990472263
2011884.115	0.990472263
2013596.357	0.990587279
2015308.599	0.990587279
2017020.84	0.990587279
2018733.082	0.990771581
2020445.324	0.991012144
2022157.566	0.991012144
2023869.808	0.991012144
2025582.049	0.991012144
2027294.291	0.991012144
2029006.533	0.991012144
2030718.775	0.991012144
2032431.017	0.991012144
2034143.258	0.991012144
2035855.5	0.991012144
2037567.742	0.991012144
2039279.984	0.991012144
2040992.226	0.991012144
2042704.467	0.991012144
2044416.709	0.991012144
2046128.951	0.991012144
2047841.193	0.99125049
2049553.435	0.99125049
2051265.676	0.99125049
2052977.918	0.99125049
2054690.16	0.99125049
2056402.402	0.99125049
2058114.644	0.99125049
2059826.885	0.99125049
2061539.127	0.99125049
2063251.369	0.99125049
2064963.611	0.99125049
2066675.853	0.99125049
2068388.094	0.991406523
2070100.336	0.991406523
2071812.578	0.991529299
2073524.82	0.991529299
2075237.062	0.991529299
2076949.303	0.991529299
2078661.545	0.991810603
2080373.787	0.99192257
2082086.029	0.99192257
2083798.271	0.99192257
2085510.512	0.992099112
2087222.754	0.992099112
2088934.996	0.992099112
2090647.238	0.992099112
2092359.48	0.992099112
2094071.721	0.992099112
2095783.963	0.992099112
2097496.205	0.992099112
2099208.447	0.992099112
2100920.689	0.992099112
2102632.93	0.992099112
2104345.172	0.992099112
2106057.414	0.992099112
2107769.656	0.992099112
2109481.898	0.992099112
2111194.139	0.992099112
2112906.381	0.992099112
2114618.623	0.992099112
2116330.865	0.992099112
2118043.107	0.992099112
2119755.348	0.992099112
2121467.59	0.992099112
2123179.832	0.992099112
2124892.074	0.992304755
2126604.316	0.992437231
2128316.557	0.992437231
2130028.799	0.992437231
2131741.041	0.992437231
2133453.283	0.992437231
2135165.525	0.992437231
2136877.766	0.992437231
2138590.008	0.992439725
2140302.25	0.992439725
2142014.492	0.992439725
2143726.734	0.992439725
2145438.975	0.992439725
2147151.217	0.992439725
2148863.459	0.992439725
2150575.701	0.992439725
2152287.943	0.992439725
2154000.184	0.992439725
2155712.426	0.992439725
2157424.668	0.992599361
2159136.91	0.992599361
2160849.152	0.99274708
2162561.393	0.992755949
2164273.635	0.992755949
2165985.877	0.992755949
2167698.119	0.992755949
2169410.361	0.992755949
2171122.602	0.992755949
2172834.844	0.992755949
2174547.086	0.992755949
2176259.328	0.992755949
2177971.57	0.992755949
2179683.811	0.992755949
2181396.053	0.992755949
2183108.295	0.992755949
2184820.537	0.992755949
2186532.779	0.992755949
2188245.02	0.992755949
2189957.262	0.992755949
2191669.504	0.992755949
2193381.746	0.992874013
2195093.988	0.992874013
2196806.229	0.992874013
2198518.471	0.992874013
2200230.713	0.992874013
2201942.955	0.992874013
2203655.197	0.992874013
2205367.438	0.993028107
2207079.68	0.993028107
2208791.922	0.993028107
2210504.164	0.993028107
2212216.406	0.993028107
2213928.647	0.993028107
2215640.889	0.993028107
2217353.131	0.993028107
2219065.373	0.993028107
2220777.615	0.993028107
2222489.856	0.993028107
2224202.098	0.993028107
2225914.34	0.993028107
2227626.582	0.993028107
2229338.824	0.993028107
2231051.065	0.993028107
2232763.307	0.993028107
2234475.549	0.993028107
2236187.791	0.99303947
2237900.033	0.99303947
2239612.274	0.99303947
2241324.516	0.99303947
2243036.758	0.99303947
2244749	0.99303947
2246461.242	0.993209083
2248173.483	0.993209083
2249885.725	0.993209083
2251597.967	0.993209083
2253310.209	0.993209083
2255022.451	0.993423872
2256734.692	0.993423872
2258446.934	0.993423872
2260159.176	0.993423872
2261871.418	0.993423872
2263583.66	0.993423872
2265295.901	0.993423872
2267008.143	0.993423872
2268720.385	0.993423872
2270432.627	0.993423872
2272144.869	0.993423872
2273857.11	0.993423872
2275569.352	0.993423872
2277281.594	0.993623971
2278993.836	0.993946847
2280706.078	0.993946847
2282418.319	0.993946847
2284130.561	0.993946847
2285842.803	0.993946847
2287555.045	0.993946847
2289267.287	0.993946847
2290979.528	0.993946847
2292691.77	0.993946847
2294404.012	0.994099
2296116.254	0.994099
2297828.496	0.994358409
2299540.737	0.994358409
2301252.979	0.994358409
2302965.221	0.994358409
2304677.463	0.994358409
2306389.705	0.994358409
2308101.946	0.994358409
2309814.188	0.994358409
2311526.43	0.994358409
2313238.672	0.994358409
2314950.914	0.994358409
2316663.155	0.994358409
2318375.397	0.994358409
2320087.639	0.994358409
2321799.881	0.994358409
2323512.123	0.994358409
2325224.364	0.994358409
2326936.606	0.994358409
2328648.848	0.994358409
2330361.09	0.994358409
2332073.332	0.994358409
2333785.573	0.994358409
2335497.815	0.994358409
2337210.057	0.994358409
2338922.299	0.994358409
2340634.541	0.99445347
2342346.782	0.99445347
2344059.024	0.99445347
2345771.266	0.99445347
2347483.508	0.99445347
2349195.75	0.99445347
2350907.991	0.99445347
2352620.233	0.99445347
2354332.475	0.99445347
2356044.717	0.99445347
2357756.959	0.99445347
2359469.2	0.99445347
2361181.442	0.99445347
2362893.684	0.99445347
2364605.926	0.99445347
2366318.168	0.99445347
2368030.409	0.99445347
2369742.651	0.99445347
2371454.893	0.99445347
2373167.135	0.99445347
2374879.377	0.99445347
2376591.618	0.99445347
2378303.86	0.994635832
2380016.102	0.994635832
2381728.344	0.994635832
2383440.586	0.994635832
2385152.827	0.994635832
2386865.069	0.994635832
2388577.311	0.994635832
2390289.553	0.994635832
2392001.795	0.994635832
2393714.036	0.994635832
2395426.278	0.994635832
2397138.52	0.994635832
2398850.762	0.994635832
2400563.004	0.994635832
2402275.245	0.994635832
2403987.487	0.994635832
2405699.729	0.994635832
2407411.971	0.994635832
2409124.213	0.994635832
2410836.454	0.994635832
2412548.696	0.994635832
2414260.938	0.994635832
2415973.18	0.994635832
2417685.422	0.994635832
2419397.663	0.994635832
2421109.905	0.994635832
2422822.147	0.994635832
2424534.389	0.994635832
2426246.631	0.994635832
2427958.872	0.994635832
2429671.114	0.994635832
2431383.356	0.994635832
2433095.598	0.994635832
2434807.84	0.994635832
2436520.081	0.994635832
2438232.323	0.994635832
2439944.565	0.994648304
2441656.807	0.994648304
2443369.049	0.994648304
2445081.29	0.994648304
2446793.532	0.994648304
2448505.774	0.994648304
2450218.016	0.994648304
2451930.258	0.994648304
2453642.499	0.994648304
2455354.741	0.994648304
2457066.983	0.994648304
2458779.225	0.994648304
2460491.467	0.994648304
2462203.708	0.994648304
2463915.95	0.994648304
2465628.192	0.994648304
2467340.434	0.994648304
2469052.676	0.994648304
2470764.917	0.994648304
2472477.159	0.994648304
2474189.401	0.994648304
2475901.643	0.994648304
2477613.885	0.994648304
2479326.126	0.994648304
2481038.368	0.994648304
2482750.61	0.994648304
2484462.852	0.994648304
2486175.094	0.994648304
2487887.335	0.994648304
2489599.577	0.994648304
2491311.819	0.994648304
2493024.061	0.994648304
2494736.303	0.994648304
2496448.544	0.994648304
2498160.786	0.994648304
2499873.028	0.994648304
2501585.27	0.994648304
2503297.512	0.994648304
2505009.753	0.994648304
2506721.995	0.994648304
2508434.237	0.994648304
2510146.479	0.994648304
2511858.721	0.994648304
2513570.962	0.994648304
2515283.204	0.994648304
2516995.446	0.994648304
2518707.688	0.995372487
2520419.93	0.995372487
2522132.171	0.995372487
2523844.413	0.995372487
2525556.655	0.995372487
2527268.897	0.995372487
2528981.139	0.995372487
2530693.38	0.995372487
2532405.622	0.995372487
2534117.864	0.995372487
2535830.106	0.995372487
2537542.348	0.995372487
2539254.589	0.995372487
2540966.831	0.995372487
2542679.073	0.995372487
2544391.315	0.995372487
2546103.557	0.995372487
2547815.798	0.995372487
2549528.04	0.995372487
2551240.282	0.995372487
2552952.524	0.995372487
2554664.766	0.995372487
2556377.007	0.995372487
2558089.249	0.995372487
2559801.491	0.995372487
2561513.733	0.995372487
2563225.975	0.995372487
2564938.216	0.995372487
2566650.458	0.995519652
2568362.7	0.995519652
2570074.942	0.995519652
2571787.184	0.995519652
2573499.425	0.995519652
2575211.667	0.995519652
2576923.909	0.995519652
2578636.151	0.995519652
2580348.393	0.995533509
2582060.634	0.995533509
2583772.876	0.995533509
2585485.118	0.995533509
2587197.36	0.995533509
2588909.602	0.995533509
2590621.843	0.995533509
2592334.085	0.995533509
2594046.327	0.995533509
2595758.569	0.995533509
2597470.811	0.995533509
2599183.052	0.995533509
2600895.294	0.995533509
2602607.536	0.995533509
2604319.778	0.995533509
2606032.02	0.995533509
2607744.261	0.995533509
2609456.503	0.995533509
2611168.745	0.995533509
2612880.987	0.995533509
2614593.229	0.995533509
2616305.47	0.995533509
2618017.712	0.995533509
2619729.954	0.995533509
2621442.196	0.995533509
2623154.438	0.995533509
2624866.679	0.995533509
2626578.921	0.995533509
2628291.163	0.995533509
2630003.405	0.995533509
2631715.647	0.995533509
2633427.888	0.995533509
2635140.13	0.995533509
2636852.372	0.995533509
2638564.614	0.995533509
2640276.856	0.995533509
2641989.097	0.995533509
2643701.339	0.995533509
2645413.581	0.995533509
2647125.823	0.995533509
2648838.065	0.995533509
2650550.306	0.995533509
2652262.548	0.995533509
2653974.79	0.995533509
2655687.032	0.995533509
2657399.274	0.995533509
2659111.515	0.995533509
2660823.757	0.995533509
2662535.999	0.995533509
2664248.241	0.995533509
2665960.483	0.995533509
2667672.724	0.995533509
2669384.966	0.995533509
2671097.208	0.995533509
2672809.45	0.995533509
2674521.692	0.995533509
2676233.933	0.995533509
2677946.175	0.995533509
2679658.417	0.995533509
2681370.659	0.995533509
2683082.901	0.995533509
2684795.142	0.995533509
2686507.384	0.995533509
2688219.626	0.995533509
2689931.868	0.995533509
2691644.11	0.995533509
2693356.351	0.995533509
2695068.593	0.995533509
2696780.835	0.995533509
2698493.077	0.995533509
2700205.319	0.995533509
2701917.56	0.99583255
2703629.802	0.99583255
2705342.044	0.99583255
2707054.286	0.99599967
2708766.528	0.99599967
2710478.769	0.99599967
2712191.011	0.99599967
2713903.253	0.99599967
2715615.495	0.99599967
2717327.737	0.99599967
2719039.978	0.99599967
2720752.22	0.99599967
2722464.462	0.99599967
2724176.704	0.99599967
2725888.946	0.99599967
2727601.187	0.99599967
2729313.429	0.99599967
2731025.671	0.99599967
2732737.913	0.99599967
2734450.155	0.99599967
2736162.396	0.99599967
2737874.638	0.99599967
2739586.88	0.99599967
2741299.122	0.99599967
2743011.364	0.99599967
2744723.605	0.99599967
2746435.847	0.99599967
2748148.089	0.99599967
2749860.331	0.99599967
2751572.573	0.99599967
2753284.814	0.99599967
2754997.056	0.99599967
2756709.298	0.99599967
2758421.54	0.99599967
2760133.782	0.99599967
2761846.023	0.99599967
2763558.265	0.99599967
2765270.507	0.99599967
2766982.749	0.99599967
2768694.991	0.99599967
2770407.232	0.99599967
2772119.474	0.99599967
2773831.716	0.99599967
2775543.958	0.99599967
2777256.2	0.99599967
2778968.441	0.99599967
2780680.683	0.99599967
2782392.925	0.99599967
2784105.167	0.99599967
2785817.409	0.99599967
2787529.65	0.99599967
2789241.892	0.99599967
2790954.134	0.99599967
2792666.376	0.99599967
2794378.618	0.99599967
2796090.859	0.99599967
2797803.101	0.99599967
2799515.343	0.99599967
2801227.585	0.99599967
2802939.827	0.99599967
2804652.068	0.99599967
2806364.31	0.99599967
2808076.552	0.99599967
2809788.794	0.99599967
2811501.036	0.99599967
2813213.277	0.99599967
2814925.519	0.99599967
2816637.761	0.99599967
2818350.003	0.99599967
2820062.245	0.99599967
2821774.486	0.99599967
2823486.728	0.99599967
2825198.97	0.99599967
2826911.212	0.99599967
2828623.454	0.99599967
2830335.695	0.99599967
2832047.937	0.99599967
2833760.179	0.99599967
2835472.421	0.99599967
2837184.663	0.99599967
2838896.904	0.99599967
2840609.146	0.99599967
2842321.388	0.99599967
2844033.63	0.99599967
2845745.872	0.99599967
2847458.113	0.99599967
2849170.355	0.99599967
2850882.597	0.99599967
2852594.839	0.99599967
2854307.081	0.99599967
2856019.322	0.99599967
2857731.564	0.99599967
2859443.806	0.99599967
2861156.048	0.99599967
2862868.29	0.99599967
2864580.531	0.99599967
2866292.773	0.99599967
2868005.015	0.99599967
2869717.257	0.99599967
2871429.499	0.99599967
2873141.74	0.99599967
2874853.982	0.99599967
2876566.224	0.99599967
2878278.466	0.99599967
2879990.708	0.99599967
2881702.949	0.99599967
2883415.191	0.99599967
2885127.433	0.99599967
2886839.675	0.99599967
2888551.917	0.99599967
2890264.158	0.99599967
2891976.4	0.99599967
2893688.642	0.99599967
2895400.884	0.99599967
2897113.126	0.99599967
2898825.367	0.99599967
2900537.609	0.99599967
2902249.851	0.99599967
2903962.093	0.99599967
2905674.335	0.99599967
2907386.576	0.99599967
2909098.818	0.99599967
2910811.06	0.99599967
2912523.302	0.99599967
2914235.544	0.99599967
2915947.785	0.99599967
2917660.027	0.99599967
2919372.269	0.99599967
2921084.511	0.99599967
2922796.753	0.99599967
2924508.994	0.99599967
2926221.236	0.99599967
2927933.478	0.99599967
2929645.72	0.99599967
2931357.962	0.99599967
2933070.203	0.99599967
2934782.445	0.99599967
2936494.687	0.99599967
2938206.929	0.99599967
2939919.171	0.99599967
2941631.412	0.99599967
2943343.654	0.99599967
2945055.896	0.99599967
2946768.138	0.99599967
2948480.38	0.99599967
2950192.621	0.99599967
2951904.863	0.99599967
2953617.105	0.99599967
2955329.347	0.99599967
2957041.589	0.99599967
2958753.83	0.99599967
2960466.072	0.99599967
2962178.314	0.99599967
2963890.556	0.99599967
2965602.798	0.99599967
2967315.039	0.99599967
2969027.281	0.99599967
2970739.523	0.99599967
2972451.765	0.99599967
2974164.007	0.99599967
2975876.248	0.99599967
2977588.49	0.99599967
2979300.732	0.99599967
2981012.974	0.99599967
2982725.216	0.99599967
2984437.457	0.99599967
2986149.699	0.99599967
2987861.941	0.99599967
2989574.183	0.99599967
2991286.425	0.99599967
2992998.666	0.99599967
2994710.908	0.99599967
2996423.15	0.99599967
2998135.392	0.996020733
2999847.634	0.996020733
3001559.875	0.996020733
3003272.117	0.996020733
3004984.359	0.996020733
3006696.601	0.996020733
3008408.843	0.996020733
3010121.084	0.996020733
3011833.326	0.996020733
3013545.568	0.996020733
3015257.81	0.996020733
3016970.052	0.996020733
3018682.293	0.996020733
3020394.535	0.996020733
3022106.777	0.996020733
3023819.019	0.996020733
3025531.261	0.996020733
3027243.502	0.996020733
3028955.744	0.996020733
3030667.986	0.996020733
3032380.228	0.996020733
3034092.47	0.996020733
3035804.711	0.996020733
3037516.953	0.996020733
3039229.195	0.996020733
3040941.437	0.996020733
3042653.679	0.996020733
3044365.92	0.996020733
3046078.162	0.996020733
3047790.404	0.996020733
3049502.646	0.996020733
3051214.888	0.996020733
3052927.129	0.996020733
3054639.371	0.996020733
3056351.613	0.996020733
3058063.855	0.996020733
3059776.097	0.996020733
3061488.338	0.996020733
3063200.58	0.996020733
3064912.822	0.996020733
3066625.064	0.996020733
3068337.306	0.996020733
3070049.547	0.996020733
3071761.789	0.996020733
3073474.031	0.996020733
3075186.273	0.996020733
3076898.515	0.996020733
3078610.756	0.996020733
3080322.998	0.996020733
3082035.24	0.996020733
3083747.482	0.996020733
3085459.724	0.996020733
3087171.965	0.996020733
3088884.207	0.996020733
3090596.449	0.996020733
3092308.691	0.996020733
3094020.933	0.996020733
3095733.174	0.996020733
3097445.416	0.996020733
3099157.658	0.996020733
3100869.9	0.996020733
3102582.142	0.996020733
3104294.383	0.996020733
3106006.625	0.996020733
3107718.867	0.996020733
3109431.109	0.996020733
3111143.351	0.996020733
3112855.592	0.996020733
3114567.834	0.996020733
3116280.076	0.996020733
3117992.318	0.996020733
3119704.56	0.996020733
3121416.801	0.996020733
3123129.043	0.996020733
3124841.285	0.996020733
3126553.527	0.996020733
3128265.769	0.996020733
3129978.01	0.996020733
3131690.252	0.996020733
3133402.494	0.996020733
3135114.736	0.996020733
3136826.978	0.996020733
3138539.219	0.996020733
3140251.461	0.996020733
3141963.703	0.996020733
3143675.945	0.996020733
3145388.187	0.996020733
3147100.428	0.996020733
3148812.67	0.996020733
3150524.912	0.996020733
3152237.154	0.996020733
3153949.396	0.996020733
3155661.637	0.996020733
3157373.879	0.996020733
3159086.121	0.996020733
3160798.363	0.996020733
3162510.605	0.996020733
3164222.846	0.996020733
3165935.088	0.996020733
3167647.33	0.996020733
3169359.572	0.996020733
3171071.814	0.996020733
3172784.055	0.996020733
3174496.297	0.996020733
3176208.539	0.996020733
3177920.781	0.996020733
3179633.023	0.996020733
3181345.264	0.996020733
3183057.506	0.996020733
3184769.748	0.996020733
3186481.99	0.996020733
3188194.232	0.996020733
3189906.473	0.996020733
3191618.715	0.996020733
3193330.957	0.996020733
3195043.199	0.996020733
3196755.441	0.996020733
3198467.682	0.996020733
3200179.924	0.996020733
3201892.166	0.996020733
3203604.408	0.996020733
3205316.65	0.996020733
3207028.891	0.996020733
3208741.133	0.996020733
3210453.375	0.996020733
3212165.617	0.996020733
3213877.859	0.996020733
3215590.1	0.996020733
3217302.342	0.996020733
3219014.584	0.996020733
3220726.826	0.996020733
3222439.068	0.996020733
3224151.309	0.996020733
3225863.551	0.996020733
3227575.793	0.996020733
3229288.035	0.996020733
3231000.277	0.996020733
3232712.518	0.996020733
3234424.76	0.996020733
3236137.002	0.996020733
3237849.244	0.996020733
3239561.486	0.996020733
3241273.727	0.99603653
3242985.969	0.99603653
3244698.211	0.99603653
3246410.453	0.99603653
3248122.695	0.99603653
3249834.936	0.99603653
3251547.178	0.99603653
3253259.42	0.99603653
3254971.662	0.99603653
3256683.904	0.99603653
3258396.145	0.99603653
3260108.387	0.99603653
3261820.629	0.99603653
3263532.871	0.99603653
3265245.113	0.99603653
3266957.354	0.99603653
3268669.596	0.99603653
3270381.838	0.99603653
3272094.08	0.99603653
3273806.322	0.99603653
3275518.563	0.99603653
3277230.805	0.99603653
3278943.047	0.99603653
3280655.289	0.99603653
3282367.531	0.99603653
3284079.772	0.99603653
3285792.014	0.99603653
3287504.256	0.99603653
3289216.498	0.99603653
3290928.74	0.99603653
3292640.981	0.99603653
3294353.223	0.99603653
3296065.465	0.99603653
3297777.707	0.99603653
3299489.949	0.99603653
3301202.19	0.99603653
3302914.432	0.99603653
3304626.674	0.99603653
3306338.916	0.996060642
3308051.158	0.996060642
3309763.399	0.996060642
3311475.641	0.996060642
3313187.883	0.996060642
3314900.125	0.996060642
3316612.367	0.996082259
3318324.608	0.996082259
3320036.85	0.996082259
3321749.092	0.996082259
3323461.334	0.996082259
3325173.576	0.996082259
3326885.817	0.996082259
3328598.059	0.996082259
3330310.301	0.996082259
3332022.543	0.996082259
3333734.785	0.996082259
3335447.026	0.996082259
3337159.268	0.996082259
3338871.51	0.996082259
3340583.752	0.996082259
3342295.994	0.996082259
3344008.235	0.996082259
3345720.477	0.996082259
3347432.719	0.996082259
3349144.961	0.996082259
3350857.203	0.996082259
3352569.444	0.996082259
3354281.686	0.996082259
3355993.928	0.996082259
3357706.17	0.996082259
3359418.412	0.996082259
3361130.653	0.996082259
3362842.895	0.996082259
3364555.137	0.996082259
3366267.379	0.996082259
3367979.621	0.996082259
3369691.862	0.996082259
3371404.104	0.996082259
3373116.346	0.996082259
3374828.588	0.996082259
3376540.83	0.996106925
3378253.071	0.996106925
3379965.313	0.996106925
3381677.555	0.996106925
3383389.797	0.996106925
3385102.039	0.996106925
3386814.28	0.996106925
3388526.522	0.996106925
3390238.764	0.996106925
3391951.006	0.996106925
3393663.248	0.996106925
3395375.489	0.996106925
3397087.731	0.996106925
3398799.973	0.996106925
3400512.215	0.996106925
3402224.457	0.996106925
3403936.698	0.996106925
3405648.94	0.996106925
3407361.182	0.996106925
3409073.424	0.996106925
3410785.666	0.996106925
3412497.907	0.996106925
3414210.149	0.996106925
3415922.391	0.996106925
3417634.633	0.996106925
3419346.875	0.996106925
3421059.116	0.996106925
3422771.358	0.996106925
3424483.6	0.996106925
3426195.842	0.996106925
3427908.084	0.996106925
3429620.325	0.996106925
3431332.567	0.996106925
3433044.809	0.996106925
3434757.051	0.996106925
3436469.293	0.996106925
3438181.534	0.996106925
3439893.776	0.996106925
3441606.018	0.996106925
3443318.26	0.996106925
3445030.502	0.996106925
3446742.743	0.996106925
3448454.985	0.996106925
3450167.227	0.996106925
3451879.469	0.996106925
3453591.711	0.996106925
3455303.952	0.996106925
3457016.194	0.996106925
3458728.436	0.996106925
3460440.678	0.996106925
3462152.92	0.996106925
3463865.161	0.996106925
3465577.403	0.996106925
3467289.645	0.996106925
3469001.887	0.996106925
3470714.129	0.996106925
3472426.37	0.996106925
3474138.612	0.996106925
3475850.854	0.996106925
3477563.096	0.996106925
3479275.338	0.996106925
3480987.579	0.996106925
3482699.821	0.996106925
3484412.063	0.996106925
3486124.305	0.996106925
3487836.547	0.996106925
3489548.788	0.996106925
3491261.03	0.996106925
3492973.272	0.996106925
3494685.514	0.996106925
3496397.756	0.996106925
3498109.997	0.996106925
3499822.239	0.996106925
3501534.481	0.996106925
3503246.723	0.996106925
3504958.965	0.996106925
3506671.206	0.996106925
3508383.448	0.996106925
3510095.69	0.996106925
3511807.932	0.996106925
3513520.174	0.996106925
3515232.415	0.996106925
3516944.657	0.996106925
3518656.899	0.996106925
3520369.141	0.996106925
3522081.383	0.996106925
3523793.624	0.996106925
3525505.866	0.996106925
3527218.108	0.996106925
3528930.35	0.996106925
3530642.592	0.996106925
3532354.833	0.996106925
3534067.075	0.996106925
3535779.317	0.996106925
3537491.559	0.996106925
3539203.801	0.996106925
3540916.042	0.996106925
3542628.284	0.996106925
3544340.526	0.996106925
3546052.768	0.996106925
3547765.01	0.996106925
3549477.251	0.996130483
3551189.493	0.996130483
3552901.735	0.996130483
3554613.977	0.996130483
3556326.219	0.996130483
3558038.46	0.996130483
3559750.702	0.996130483
3561462.944	0.996130483
3563175.186	0.996130483
3564887.428	0.996130483
3566599.669	0.996130483
3568311.911	0.996130483
3570024.153	0.996130483
3571736.395	0.996130483
3573448.637	0.996130483
3575160.878	0.996130483
3576873.12	0.996130483
3578585.362	0.996130483
3580297.604	0.996130483
3582009.846	0.996130483
3583722.087	0.996130483
3585434.329	0.996130483
3587146.571	0.996130483
3588858.813	0.996130483
3590571.055	0.996130483
3592283.296	0.996130483
3593995.538	0.996130483
3595707.78	0.996130483
3597420.022	0.996130483
3599132.264	0.996130483
3600844.505	0.996130483
3602556.747	0.996130483
3604268.989	0.996130483
3605981.231	0.996130483
3607693.473	0.996130483
3609405.714	0.996130483
3611117.956	0.996130483
3612830.198	0.996130483
3614542.44	0.996130483
3616254.682	0.996130483
3617966.923	0.996130483
3619679.165	0.996130483
3621391.407	0.996152932
3623103.649	0.996152932
3624815.891	0.996152932
3626528.132	0.996152932
3628240.374	0.996152932
3629952.616	0.996152932
3631664.858	0.996152932
3633377.1	0.996152932
3635089.341	0.996152932
3636801.583	0.996152932
3638513.825	0.996152932
3640226.067	0.996152932
3641938.309	0.996152932
3643650.55	0.996152932
3645362.792	0.996152932
3647075.034	0.996152932
3648787.276	0.996152932
3650499.518	0.996152932
3652211.759	0.996152932
3653924.001	0.996152932
3655636.243	0.996152932
3657348.485	0.9961715
3659060.727	0.9961715
3660772.968	0.9961715
3662485.21	0.9961715
3664197.452	0.996193395
3665909.694	0.996193395
3667621.936	0.996193395
3669334.177	0.996193395
3671046.419	0.996193395
3672758.661	0.996193395
3674470.903	0.996193395
3676183.145	0.996193395
3677895.386	0.996193395
3679607.628	0.996193395
3681319.87	0.996193395
3683032.112	0.996193395
3684744.354	0.996193395
3686456.595	0.996193395
3688168.837	0.996193395
3689881.079	0.996193395
3691593.321	0.996193395
3693305.563	0.996193395
3695017.804	0.996193395
3696730.046	0.996193395
3698442.288	0.996193395
3700154.53	0.996193395
3701866.772	0.996193395
3703579.013	0.996193395
3705291.255	0.996193395
3707003.497	0.996193395
3708715.739	0.996193395
3710427.981	0.996193395
3712140.222	0.996193395
3713852.464	0.996193395
3715564.706	0.996193395
3717276.948	0.996193395
3718989.19	0.996193395
3720701.431	0.996193395
3722413.673	0.996193395
3724125.915	0.996193395
3725838.157	0.996193395
3727550.399	0.996193395
3729262.64	0.996193395
3730974.882	0.996193395
3732687.124	0.996193395
3734399.366	0.996193395
3736111.608	0.996193395
3737823.849	0.996193395
3739536.091	0.996193395
3741248.333	0.996193395
3742960.575	0.996193395
3744672.817	0.996193395
3746385.058	0.996193395
3748097.3	0.996193395
3749809.542	0.996193395
3751521.784	0.996193395
3753234.026	0.996193395
3754946.267	0.996193395
3756658.509	0.996193395
3758370.751	0.996193395
3760082.993	0.996193395
3761795.235	0.996193395
3763507.476	0.996193395
3765219.718	0.996193395
3766931.96	0.996193395
3768644.202	0.996193395
3770356.444	0.996193395
3772068.685	0.996193395
3773780.927	0.996193395
3775493.169	0.996193395
3777205.411	0.996193395
3778917.653	0.996193395
3780629.894	0.996193395
3782342.136	0.99622111
3784054.378	0.99622111
3785766.62	0.99622111
3787478.862	0.99622111
3789191.103	0.99622111
3790903.345	0.99622111
3792615.587	0.99622111
3794327.829	0.99622111
3796040.071	0.99622111
3797752.312	0.99622111
3799464.554	0.99622111
3801176.796	0.99622111
3802889.038	0.99622111
3804601.28	0.99622111
3806313.521	0.99622111
3808025.763	0.99622111
3809738.005	0.99622111
3811450.247	0.99622111
3813162.489	0.99622111
3814874.73	0.99622111
3816586.972	0.99622111
3818299.214	0.99622111
3820011.456	0.99622111
3821723.698	0.99622111
3823435.939	0.99622111
3825148.181	0.99622111
3826860.423	0.99622111
3828572.665	0.99622111
3830284.907	0.99622111
3831997.148	0.99622111
3833709.39	0.99622111
3835421.632	0.99622111
3837133.874	0.99622111
3838846.116	0.99622111
3840558.357	0.99622111
3842270.599	0.99622111
3843982.841	0.99622111
3845695.083	0.99622111
3847407.325	0.996256584
3849119.566	0.996256584
3850831.808	0.996256584
3852544.05	0.996256584
3854256.292	0.996256584
3855968.534	0.996256584
3857680.775	0.99628707
3859393.017	0.99628707
3861105.259	0.99628707
3862817.501	0.99628707
3864529.743	0.99628707
3866241.984	0.99628707
3867954.226	0.99628707
3869666.468	0.99628707
3871378.71	0.99628707
3873090.952	0.99628707
3874803.193	0.99628707
3876515.435	0.99628707
3878227.677	0.99628707
3879939.919	0.99628707
3881652.161	0.99628707
3883364.402	0.99628707
3885076.644	0.99628707
3886788.886	0.99628707
3888501.128	0.99628707
3890213.37	0.99628707
3891925.611	0.99628707
3893637.853	0.99628707
3895350.095	0.99628707
3897062.337	0.99628707
3898774.579	0.99628707
3900486.82	0.99628707
3902199.062	0.99628707
3903911.304	0.99628707
3905623.546	0.99628707
3907335.788	0.99628707
3909048.029	0.99628707
3910760.271	0.99628707
3912472.513	0.99628707
3914184.755	0.99628707
3915896.997	0.99628707
3917609.238	0.99628707
3919321.48	0.99628707
3921033.722	0.99628707
3922745.964	0.99628707
3924458.206	0.99628707
3926170.447	0.99628707
3927882.689	0.99628707
3929594.931	0.99628707
3931307.173	0.99628707
3933019.415	0.99628707
3934731.656	0.99628707
3936443.898	0.99628707
3938156.14	0.99628707
3939868.382	0.99628707
3941580.624	0.99628707
3943292.865	0.99628707
3945005.107	0.99628707
3946717.349	0.99628707
3948429.591	0.99628707
3950141.833	0.99628707
3951854.074	0.99628707
3953566.316	0.99628707
3955278.558	0.99628707
3956990.8	0.99628707
3958703.042	0.99628707
3960415.283	0.99628707
3962127.525	0.99628707
3963839.767	0.99628707
3965552.009	0.99628707
3967264.251	0.99628707
3968976.492	0.99628707
3970688.734	0.99628707
3972400.976	0.99628707
3974113.218	0.99628707
3975825.46	0.99628707
3977537.701	0.99628707
3979249.943	0.99628707
3980962.185	0.99628707
3982674.427	0.99628707
3984386.669	0.99628707
3986098.91	0.99628707
3987811.152	0.99628707
3989523.394	0.99628707
3991235.636	0.99628707
3992947.878	0.99628707
3994660.119	0.99628707
3996372.361	0.99628707
3998084.603	0.99628707
3999796.845	0.99628707
4001509.087	0.99628707
4003221.328	0.99628707
4004933.57	0.99628707
4006645.812	0.99628707
4008358.054	0.99628707
4010070.296	0.99628707
4011782.537	0.99628707
4013494.779	0.99628707
4015207.021	0.99628707
4016919.263	0.99628707
4018631.505	0.99628707
4020343.746	0.99628707
4022055.988	0.996310905
4023768.23	0.996310905
4025480.472	0.996310905
4027192.714	0.996310905
4028904.955	0.996310905
4030617.197	0.996310905
4032329.439	0.996348043
4034041.681	0.996348043
4035753.923	0.996348043
4037466.164	0.996348043
4039178.406	0.996348043
4040890.648	0.996348043
4042602.89	0.996348043
4044315.132	0.996348043
4046027.373	0.996348043
4047739.615	0.996348043
4049451.857	0.996348043
4051164.099	0.996376312
4052876.341	0.996376312
4054588.582	0.996376312
4056300.824	0.996376312
4058013.066	0.996376312
4059725.308	0.996376312
4061437.55	0.996376312
4063149.791	0.996404858
4064862.033	0.996404858
4066574.275	0.996404858
4068286.517	0.996404858
4069998.759	0.996433958
4071711	0.996433958
4073423.242	0.996433958
4075135.484	0.996433958
4076847.726	0.996433958
4078559.968	0.996433958
4080272.209	0.996433958
4081984.451	0.996433958
4083696.693	0.996433958
4085408.935	0.996433958
4087121.177	0.996433958
4088833.418	0.996433958
4090545.66	0.996433958
4092257.902	0.996433958
4093970.144	0.996433958
4095682.386	0.996433958
4097394.627	0.996433958
4099106.869	0.996433958
4100819.111	0.996433958
4102531.353	0.996433958
4104243.595	0.996433958
4105955.836	0.996460564
4107668.078	0.996460564
4109380.32	0.996460564
4111092.562	0.996460564
4112804.804	0.996460564
4114517.045	0.996460564
4116229.287	0.996460564
4117941.529	0.996460564
4119653.771	0.996460564
4121366.013	0.996460564
4123078.254	0.996460564
4124790.496	0.996460564
4126502.738	0.996460564
4128214.98	0.996460564
4129927.222	0.996488002
4131639.463	0.996514608
4133351.705	0.996514608
4135063.947	0.996514608
4136776.189	0.996514608
4138488.431	0.996540105
4140200.672	0.996540105
4141912.914	0.996540105
4143625.156	0.996540105
4145337.398	0.996540105
4147049.64	0.996540105
4148761.881	0.996540105
4150474.123	0.996540105
4152186.365	0.996540105
4153898.607	0.996540105
4155610.849	0.996540105
4157323.09	0.996540105
4159035.332	0.996540105
4160747.574	0.996540105
4162459.816	0.996540105
4164172.058	0.996540105
4165884.299	0.996540105
4167596.541	0.996540105
4169308.783	0.996540105
4171021.025	0.996540105
4172733.267	0.996540105
4174445.508	0.996540105
4176157.75	0.996540105
4177869.992	0.996540105
4179582.234	0.996540105
4181294.476	0.996573363
4183006.717	0.996573363
4184718.959	0.996573363
4186431.201	0.996573363
4188143.443	0.996573363
4189855.685	0.996573363
4191567.926	0.996573363
4193280.168	0.996573363
4194992.41	0.996573363
4196704.652	0.996573363
4198416.894	0.996573363
4200129.135	0.996573363
4201841.377	0.996573363
4203553.619	0.996573363
4205265.861	0.996573363
4206978.103	0.996607174
4208690.344	0.996607174
4210402.586	0.996607174
4212114.828	0.996607174
4213827.07	0.996607174
4215539.312	0.996607174
4217251.553	0.996634612
4218963.795	0.996634612
4220676.037	0.996634612
4222388.279	0.996663435
4224100.521	0.996663435
4225812.762	0.996663435
4227525.004	0.996663435
4229237.246	0.996663435
4230949.488	0.996663435
4232661.73	0.996663435
4234373.971	0.996663435
4236086.213	0.996663435
4237798.455	0.996663435
4239510.697	0.996703621
4241222.939	0.996730227
4242935.18	0.996730227
4244647.422	0.996730227
4246359.664	0.996730227
4248071.906	0.996730227
4249784.148	0.996730227
4251496.389	0.996730227
4253208.631	0.996730227
4254920.873	0.996730227
4256633.115	0.996730227
4258345.357	0.996730227
4260057.598	0.996757942
4261769.84	0.996757942
4263482.082	0.996757942
4265194.324	0.996757942
4266906.566	0.996757942
4268618.807	0.996757942
4270331.049	0.996757942
4272043.291	0.996757942
4273755.533	0.996757942
4275467.775	0.996757942
4277180.016	0.996757942
4278892.258	0.9968106
4280604.5	0.9968106
4282316.742	0.9968106
4284028.984	0.9968106
4285741.225	0.9968106
4287453.467	0.9968106
4289165.709	0.9968106
4290877.951	0.9968106
4292590.193	0.996848846
4294302.434	0.996848846
4296014.676	0.996848846
4297726.918	0.996848846
4299439.16	0.996848846
4301151.402	0.996848846
4302863.643	0.996848846
4304575.885	0.996848846
4306288.127	0.996848846
4308000.369	0.996848846
4309712.611	0.996848846
4311424.852	0.996848846
4313137.094	0.996848846
4314849.336	0.996848846
4316561.578	0.996848846
4318273.82	0.996884875
4319986.061	0.996884875
4321698.303	0.996884875
4323410.545	0.996884875
4325122.787	0.996884875
4326835.029	0.996884875
4328547.27	0.996884875
4330259.512	0.996884875
4331971.754	0.996884875
4333683.996	0.996884875
4335396.238	0.996884875
4337108.479	0.996884875
4338820.721	0.996884875
4340532.963	0.996884875
4342245.205	0.996884875
4343957.447	0.996884875
4345669.688	0.996884875
4347381.93	0.996884875
4349094.172	0.996884875
4350806.414	0.996884875
4352518.656	0.996884875
4354230.897	0.996884875
4355943.139	0.996884875
4357655.381	0.996884875
4359367.623	0.996884875
4361079.865	0.996884875
4362792.106	0.996884875
4364504.348	0.996884875
4366216.59	0.996884875
4367928.832	0.996884875
4369641.074	0.996884875
4371353.315	0.996884875
4373065.557	0.996884875
4374777.799	0.996884875
4376490.041	0.996884875
4378202.283	0.996884875
4379914.524	0.996924784
4381626.766	0.996924784
4383339.008	0.996924784
4385051.25	0.996924784
4386763.492	0.996924784
4388475.733	0.996946402
4390187.975	0.996946402
4391900.217	0.996974948
4393612.459	0.996974948
4395324.701	0.996974948
4397036.942	0.996974948
4398749.184	0.996974948
4400461.426	0.996974948
4402173.668	0.996974948
4403885.91	0.996974948
4405598.151	0.996974948
4407310.393	0.996974948
4409022.635	0.996974948
4410734.877	0.996974948
4412447.119	0.996974948
4414159.36	0.996974948
4415871.602	0.996974948
4417583.844	0.996974948
4419296.086	0.996974948
4421008.328	0.996974948
4422720.569	0.996974948
4424432.811	0.996974948
4426145.053	0.996974948
4427857.295	0.996974948
4429569.537	0.996974948
4431281.778	0.997003771
4432994.02	0.997003771
4434706.262	0.997003771
4436418.504	0.997003771
4438130.746	0.997003771
4439842.987	0.997003771
4441555.229	0.997003771
4443267.471	0.997003771
4444979.713	0.997003771
4446691.955	0.997003771
4448404.196	0.997032594
4450116.438	0.997032594
4451828.68	0.997032594
4453540.922	0.997032594
4455253.164	0.997032594
4456965.405	0.997032594
4458677.647	0.997032594
4460389.889	0.997032594
4462102.131	0.997058092
4463814.373	0.997058092
4465526.614	0.997058092
4467238.856	0.997058092
4468951.098	0.997058092
4470663.34	0.997058092
4472375.582	0.997058092
4474087.823	0.997058092
4475800.065	0.997058092
4477512.307	0.997058092
4479224.549	0.997058092
4480936.791	0.997058092
4482649.032	0.997058092
4484361.274	0.997058092
4486073.516	0.997058092
4487785.758	0.997058092
4489498	0.997058092
4491210.241	0.997058092
4492922.483	0.997058092
4494634.725	0.997058092
4496346.967	0.997058092
4498059.209	0.997058092
4499771.45	0.997088578
4501483.692	0.997088578
4503195.934	0.997088578
4504908.176	0.997088578
4506620.418	0.997088578
4508332.659	0.997088578
4510044.901	0.997088578
4511757.143	0.997088578
4513469.385	0.997088578
4515181.627	0.997088578
4516893.868	0.997088578
4518606.11	0.997088578
4520318.352	0.997088578
4522030.594	0.997088578
4523742.836	0.997088578
4525455.077	0.997088578
4527167.319	0.997088578
4528879.561	0.997088578
4530591.803	0.997088578
4532304.045	0.997088578
4534016.286	0.997088578
4535728.528	0.997088578
4537440.77	0.997187796
4539153.012	0.997187796
4540865.254	0.997187796
4542577.495	0.997187796
4544289.737	0.997187796
4546001.979	0.997187796
4547714.221	0.997187796
4549426.463	0.997187796
4551138.704	0.997187796
4552850.946	0.997187796
4554563.188	0.997187796
4556275.43	0.997187796
4557987.672	0.997187796
4559699.913	0.997187796
4561412.155	0.997187796
4563124.397	0.997187796
4564836.639	0.997187796
4566548.881	0.997187796
4568261.122	0.997187796
4569973.364	0.997187796
4571685.606	0.997187796
4573397.848	0.997187796
4575110.09	0.997187796
4576822.331	0.997187796
4578534.573	0.997215788
4580246.815	0.997215788
4581959.057	0.997215788
4583671.299	0.997215788
4585383.54	0.997215788
4587095.782	0.997215788
4588808.024	0.997237682
4590520.266	0.997237682
4592232.508	0.997237682
4593944.749	0.997237682
4595656.991	0.997271494
4597369.233	0.997271494
4599081.475	0.997271494
4600793.717	0.997271494
4602505.958	0.997271494
4604218.2	0.997271494
4605930.442	0.997271494
4607642.684	0.997271494
4609354.926	0.997271494
4611067.167	0.997271494
4612779.409	0.997271494
4614491.651	0.997271494
4616203.893	0.997271494
4617916.135	0.997271494
4619628.376	0.997271494
4621340.618	0.997271494
4623052.86	0.997271494
4624765.102	0.997271494
4626477.344	0.997271494
4628189.585	0.997271494
4629901.827	0.997271494
4631614.069	0.997271494
4633326.311	0.997271494
4635038.553	0.997271494
4636750.794	0.997271494
4638463.036	0.997271494
4640175.278	0.997271494
4641887.52	0.997271494
4643599.762	0.997271494
4645312.003	0.997271494
4647024.245	0.997271494
4648736.487	0.997271494
4650448.729	0.997271494
4652160.971	0.997271494
4653873.212	0.997271494
4655585.454	0.997271494
4657297.696	0.997271494
4659009.938	0.997271494
4660722.18	0.997271494
4662434.421	0.997271494
4664146.663	0.997271494
4665858.905	0.997271494
4667571.147	0.997271494
4669283.389	0.997271494
4670995.63	0.997271494
4672707.872	0.997271494
4674420.114	0.997305029
4676132.356	0.997305029
4677844.598	0.997305029
4679556.839	0.997305029
4681269.081	0.997305029
4682981.323	0.997305029
4684693.565	0.997305029
4686405.807	0.997305029
4688118.048	0.997305029
4689830.29	0.997305029
4691542.532	0.997305029
4693254.774	0.997337732
4694967.016	0.997337732
4696679.257	0.997337732
4698391.499	0.997337732
4700103.741	0.997337732
4701815.983	0.997337732
4703528.225	0.997337732
4705240.466	0.997337732
4706952.708	0.997337732
4708664.95	0.997337732
4710377.192	0.997337732
4712089.434	0.997337732
4713801.675	0.997337732
4715513.917	0.997337732
4717226.159	0.997337732
4718938.401	0.997337732
4720650.643	0.997337732
4722362.884	0.997337732
4724075.126	0.997337732
4725787.368	0.997337732
4727499.61	0.997337732
4729211.852	0.997337732
4730924.093	0.997337732
4732636.335	0.997337732
4734348.577	0.997337732
4736060.819	0.997337732
4737773.061	0.997337732
4739485.302	0.997337732
4741197.544	0.997337732
4742909.786	0.997337732
4744622.028	0.997360181
4746334.27	0.997360181
4748046.511	0.997360181
4749758.753	0.997360181
4751470.995	0.997360181
4753183.237	0.997360181
4754895.479	0.997360181
4756607.72	0.997360181
4758319.962	0.997360181
4760032.204	0.997360181
4761744.446	0.997360181
4763456.688	0.997360181
4765168.929	0.997360181
4766881.171	0.997360181
4768593.413	0.997360181
4770305.655	0.997360181
4772017.897	0.997360181
4773730.138	0.997360181
4775442.38	0.997360181
4777154.622	0.997360181
4778866.864	0.997360181
4780579.106	0.997360181
4782291.347	0.997360181
4784003.589	0.997407573
4785715.831	0.997407573
4787428.073	0.997407573
4789140.315	0.997407573
4790852.556	0.997407573
4792564.798	0.997407573
4794277.04	0.997407573
4795989.282	0.997407573
4797701.524	0.997407573
4799413.765	0.997407573
4801126.007	0.997407573
4802838.249	0.997440276
4804550.491	0.997440276
4806262.733	0.997440276
4807974.974	0.997440276
4809687.216	0.997440276
4811399.458	0.997440276
4813111.7	0.997440276
4814823.942	0.997440276
4816536.183	0.997440276
4818248.425	0.997440276
4819960.667	0.997440276
4821672.909	0.997440276
4823385.151	0.997440276
4825097.392	0.997440276
4826809.634	0.997440276
4828521.876	0.997440276
4830234.118	0.997440276
4831946.36	0.997440276
4833658.601	0.997440276
4835370.843	0.997440276
4837083.085	0.997440276
4838795.327	0.997440276
4840507.569	0.997440276
4842219.81	0.997440276
4843932.052	0.997440276
4845644.294	0.997440276
4847356.536	0.997440276
4849068.778	0.997440276
4850781.019	0.997440276
4852493.261	0.997440276
4854205.503	0.997440276
4855917.745	0.997440276
4857629.987	0.997440276
4859342.228	0.997440276
4861054.47	0.997440276
4862766.712	0.997440276
4864478.954	0.997440276
4866191.196	0.997440276
4867903.437	0.997440276
4869615.679	0.997440276
4871327.921	0.997440276
4873040.163	0.997440276
4874752.405	0.997440276
4876464.646	0.997440276
4878176.888	0.997440276
4879889.13	0.99747298
4881601.372	0.99747298
4883313.614	0.99747298
4885025.855	0.99747298
4886738.097	0.99747298
4888450.339	0.99747298
4890162.581	0.99747298
4891874.823	0.99747298
4893587.064	0.99747298
4895299.306	0.99747298
4897011.548	0.99747298
4898723.79	0.99747298
4900436.032	0.99747298
4902148.273	0.997503466
4903860.515	0.997503466
4905572.757	0.997503466
4907284.999	0.997503466
4908997.241	0.997503466
4910709.482	0.997503466
4912421.724	0.997503466
4914133.966	0.997503466
4915846.208	0.997503466
4917558.45	0.997503466
4919270.691	0.997503466
4920982.933	0.997503466
4922695.175	0.997503466
4924407.417	0.997503466
4926119.659	0.997503466
4927831.9	0.997503466
4929544.142	0.997503466
4931256.384	0.997503466
4932968.626	0.997503466
4934680.868	0.997503466
4936393.109	0.997503466
4938105.351	0.997503466
4939817.593	0.997503466
4941529.835	0.997503466
4943242.077	0.997503466
4944954.318	0.997503466
4946666.56	0.997503466
4948378.802	0.997503466
4950091.044	0.997503466
4951803.286	0.997503466
4953515.527	0.997503466
4955227.769	0.997503466
4956940.011	0.997503466
4958652.253	0.997503466
4960364.495	0.997503466
4962076.736	0.997503466
4963788.978	0.997503466
4965501.22	0.997503466
4967213.462	0.997503466
4968925.704	0.997503466
4970637.945	0.997503466
4972350.187	0.997527855
4974062.429	0.997527855
4975774.671	0.997527855
4977486.913	0.997527855
4979199.154	0.997568318
4980911.396	0.997568318
4982623.638	0.997568318
4984335.88	0.997568318
4986048.122	0.997568318
4987760.363	0.997592153
4989472.605	0.997592153
4991184.847	0.997592153
4992897.089	0.997592153
4994609.331	0.997592153
4996321.572	0.997592153
4998033.814	0.997592153
4999746.056	0.997592153
5001458.298	0.997592153
5003170.54	0.997592153
5004882.781	0.997592153
5006595.023	0.997592153
5008307.265	0.997592153
5010019.507	0.997592153
5011731.749	0.997592153
5013443.99	0.997592153
5015156.232	0.997592153
5016868.474	0.997592153
5018580.716	0.997592153
5020292.958	0.997592153
5022005.199	0.997592153
5023717.441	0.997592153
5025429.683	0.997592153
5027141.925	0.997592153
5028854.167	0.997592153
5030566.408	0.997592153
5032278.65	0.997592153
5033990.892	0.997592153
5035703.134	0.997592153
5037415.376	0.997592153
5039127.617	0.997592153
5040839.859	0.997592153
5042552.101	0.997592153
5044264.343	0.997592153
5045976.585	0.997592153
5047688.826	0.997592153
5049401.068	0.997592153
5051113.31	0.997592153
5052825.552	0.997592153
5054537.794	0.997592153
5056250.035	0.99762153
5057962.277	0.99762153
5059674.519	0.99762153
5061386.761	0.99762153
5063099.003	0.99762153
5064811.244	0.99762153
5066523.486	0.99762153
5068235.728	0.99762153
5069947.97	0.99762153
5071660.212	0.99762153
5073372.453	0.99762153
5075084.695	0.99762153
5076796.937	0.99762153
5078509.179	0.99762153
5080221.421	0.99762153
5081933.662	0.99762153
5083645.904	0.99762153
5085358.146	0.99762153
5087070.388	0.99762153
5088782.63	0.99762153
5090494.871	0.997647028
5092207.113	0.997647028
5093919.355	0.997647028
5095631.597	0.997647028
5097343.839	0.997647028
5099056.08	0.997647028
5100768.322	0.997647028
5102480.564	0.997647028
5104192.806	0.997647028
5105905.048	0.997647028
5107617.289	0.997647028
5109329.531	0.997676682
5111041.773	0.997676682
5112754.015	0.997676682
5114466.257	0.997676682
5116178.498	0.997676682
5117890.74	0.997676682
5119602.982	0.997676682
5121315.224	0.997676682
5123027.466	0.997676682
5124739.707	0.997676682
5126451.949	0.997676682
5128164.191	0.997676682
5129876.433	0.997676682
5131588.675	0.997676682
5133300.916	0.997676682
5135013.158	0.997676682
5136725.4	0.997676682
5138437.642	0.997676682
5140149.884	0.997676682
5141862.125	0.997676682
5143574.367	0.997676682
5145286.609	0.997676682
5146998.851	0.997676682
5148711.093	0.997676682
5150423.334	0.997676682
5152135.576	0.997676682
5153847.818	0.997676682
5155560.06	0.997676682
5157272.302	0.997676682
5158984.543	0.997676682
5160696.785	0.997676682
5162409.027	0.997676682
5164121.269	0.997676682
5165833.511	0.997676682
5167545.752	0.997676682
5169257.994	0.997676682
5170970.236	0.997676682
5172682.478	0.997676682
5174394.72	0.997676682
5176106.961	0.997676682
5177819.203	0.997676682
5179531.445	0.997676682
5181243.687	0.997676682
5182955.929	0.997676682
5184668.17	0.997676682
5186380.412	0.997676682
5188092.654	0.997676682
5189804.896	0.997703288
5191517.138	0.997703288
5193229.379	0.997703288
5194941.621	0.997703288
5196653.863	0.997703288
5198366.105	0.997703288
5200078.347	0.997703288
5201790.588	0.997703288
5203502.83	0.997703288
5205215.072	0.997703288
5206927.314	0.997703288
5208639.556	0.997703288
5210351.797	0.997703288
5212064.039	0.997703288
5213776.281	0.997703288
5215488.523	0.997703288
5217200.765	0.997703288
5218913.006	0.997703288
5220625.248	0.997703288
5222337.49	0.997703288
5224049.732	0.997703288
5225761.974	0.997703288
5227474.215	0.997703288
5229186.457	0.997703288
5230898.699	0.997703288
5232610.941	0.997703288
5234323.183	0.997703288
5236035.424	0.997703288
5237747.666	0.997703288
5239459.908	0.997703288
5241172.15	0.997703288
5242884.392	0.997703288
5244596.633	0.997703288
5246308.875	0.997730449
5248021.117	0.997730449
5249733.359	0.997730449
5251445.601	0.997730449
5253157.842	0.997730449
5254870.084	0.997730449
5256582.326	0.997730449
5258294.568	0.997730449
5260006.81	0.997730449
5261719.051	0.997730449
5263431.293	0.997730449
5265143.535	0.997730449
5266855.777	0.997730449
5268568.019	0.997730449
5270280.26	0.997730449
5271992.502	0.997730449
5273704.744	0.997730449
5275416.986	0.997730449
5277129.228	0.997730449
5278841.469	0.997730449
5280553.711	0.997730449
5282265.953	0.997730449
5283978.195	0.997730449
5285690.437	0.997730449
5287402.678	0.997730449
5289114.92	0.997730449
5290827.162	0.997730449
5292539.404	0.997730449
5294251.646	0.997730449
5295963.887	0.997730449
5297676.129	0.997730449
5299388.371	0.997752897
5301100.613	0.997752897
5302812.855	0.997752897
5304525.096	0.997752897
5306237.338	0.997752897
5307949.58	0.997752897
5309661.822	0.997752897
5311374.064	0.997752897
5313086.305	0.997752897
5314798.547	0.997752897
5316510.789	0.997752897
5318223.031	0.997752897
5319935.273	0.997752897
5321647.514	0.997752897
5323359.756	0.997752897
5325071.998	0.997752897
5326784.24	0.997752897
5328496.482	0.997752897
5330208.723	0.997752897
5331920.965	0.997752897
5333633.207	0.997752897
5335345.449	0.997752897
5337057.691	0.997752897
5338769.932	0.997752897
5340482.174	0.997752897
5342194.416	0.997752897
5343906.658	0.997752897
5345618.9	0.997752897
5347331.141	0.997752897
5349043.383	0.997752897
5350755.625	0.997752897
5352467.867	0.997752897
5354180.109	0.997752897
5355892.35	0.997781444
5357604.592	0.997781444
5359316.834	0.997781444
5361029.076	0.997781444
5362741.318	0.997781444
5364453.559	0.997781444
5366165.801	0.997781444
5367878.043	0.997781444
5369590.285	0.997781444
5371302.527	0.997781444
5373014.768	0.997811375
5374727.01	0.997811375
5376439.252	0.997811375
5378151.494	0.997811375
5379863.736	0.997811375
5381575.977	0.997811375
5383288.219	0.997811375
5385000.461	0.997811375
5386712.703	0.997811375
5388424.945	0.997811375
5390137.186	0.997846019
5391849.428	0.997846019
5393561.67	0.997846019
5395273.912	0.997846019
5396986.154	0.997846019
5398698.395	0.997846019
5400410.637	0.997846019
5402122.879	0.997846019
5403835.121	0.997846019
5405547.363	0.997846019
5407259.604	0.997846019
5408971.846	0.997846019
5410684.088	0.997846019
5412396.33	0.997846019
5414108.572	0.997846019
5415820.813	0.997846019
5417533.055	0.997846019
5419245.297	0.997846019
5420957.539	0.997846019
5422669.781	0.997846019
5424382.022	0.997846019
5426094.264	0.997846019
5427806.506	0.997846019
5429518.748	0.997846019
5431230.99	0.997883711
5432943.231	0.997883711
5434655.473	0.997883711
5436367.715	0.997883711
5438079.957	0.997883711
5439792.199	0.997883711
5441504.44	0.997883711
5443216.682	0.997883711
5444928.924	0.997883711
5446641.166	0.997883711
5448353.408	0.997883711
5450065.649	0.997883711
5451777.891	0.997883711
5453490.133	0.997883711
5455202.375	0.997883711
5456914.617	0.997883711
5458626.858	0.997883711
5460339.1	0.997883711
5462051.342	0.997883711
5463763.584	0.997883711
5465475.826	0.997883711
5467188.067	0.997883711
5468900.309	0.997883711
5470612.551	0.997883711
5472324.793	0.997883711
5474037.035	0.997914751
5475749.276	0.998005101
5477461.518	0.998005101
5479173.76	0.998005101
5480886.002	0.99803919
5482598.244	0.99803919
5484310.485	0.99803919
5486022.727	0.99803919
5487734.969	0.99803919
5489447.211	0.99803919
5491159.453	0.99803919
5492871.694	0.99803919
5494583.936	0.998067736
5496296.178	0.998067736
5498008.42	0.998067736
5499720.662	0.998067736
5501432.903	0.998067736
5503145.145	0.998067736
5504857.387	0.998067736
5506569.629	0.998067736
5508281.871	0.998067736
5509994.112	0.998067736
5511706.354	0.998112911
5513418.596	0.998112911
5515130.838	0.998112911
5516843.08	0.998112911
5518555.321	0.998112911
5520267.563	0.998112911
5521979.805	0.998112911
5523692.047	0.998112911
5525404.289	0.998112911
5527116.53	0.998112911
5528828.772	0.998112911
5530541.014	0.998112911
5532253.256	0.998112911
5533965.498	0.998112911
5535677.739	0.998112911
5537389.981	0.998112911
5539102.223	0.998112911
5540814.465	0.998112911
5542526.707	0.998112911
5544238.948	0.998112911
5545951.19	0.998112911
5547663.432	0.998112911
5549375.674	0.998112911
5551087.916	0.998112911
5552800.157	0.998112911
5554512.399	0.998112911
5556224.641	0.998112911
5557936.883	0.998112911
5559649.125	0.998112911
5561361.366	0.998112911
5563073.608	0.998112911
5564785.85	0.998112911
5566498.092	0.998112911
5568210.334	0.998112911
5569922.575	0.998112911
5571634.817	0.998112911
5573347.059	0.998112911
5575059.301	0.998112911
5576771.543	0.998112911
5578483.784	0.998112911
5580196.026	0.998148108
5581908.268	0.998349594
5583620.51	0.998349594
5585332.752	0.998349594
5587044.993	0.998349594
5588757.235	0.998349594
5590469.477	0.998349594
5592181.719	0.998349594
5593893.961	0.998349594
5595606.202	0.998349594
5597318.444	0.998349594
5599030.686	0.998349594
5600742.928	0.998349594
5602455.17	0.998349594
5604167.411	0.998349594
5605879.653	0.998349594
5607591.895	0.998349594
5609304.137	0.998349594
5611016.379	0.998349594
5612728.62	0.998388117
5614440.862	0.998388117
5616153.104	0.998388117
5617865.346	0.998388117
5619577.588	0.998388117
5621289.829	0.998388117
5623002.071	0.998388117
5624714.313	0.998388117
5626426.555	0.998388117
5628138.797	0.998388117
5629851.038	0.998388117
5631563.28	0.998388117
5633275.522	0.998388117
5634987.764	0.998388117
5636700.006	0.998388117
5638412.247	0.998388117
5640124.489	0.998388117
5641836.731	0.998388117
5643548.973	0.998388117
5645261.215	0.998388117
5646973.456	0.998388117
5648685.698	0.998388117
5650397.94	0.998388117
5652110.182	0.998388117
5653822.424	0.998388117
5655534.665	0.998388117
5657246.907	0.998388117
5658959.149	0.998388117
5660671.391	0.998388117
5662383.633	0.998388117
5664095.874	0.998388117
5665808.116	0.998388117
5667520.358	0.998388117
5669232.6	0.998388117
5670944.842	0.998388117
5672657.083	0.998388117
5674369.325	0.998388117
5676081.567	0.998388117
5677793.809	0.998388117
5679506.051	0.998388117
5681218.292	0.998388117
5682930.534	0.998388117
5684642.776	0.998388117
5686355.018	0.998388117
5688067.26	0.998388117
5689779.501	0.998388117
5691491.743	0.998388117
5693203.985	0.998388117
5694916.227	0.998388117
5696628.469	0.998388117
5698340.71	0.998388117
5700052.952	0.998388117
5701765.194	0.998388117
5703477.436	0.998388117
5705189.678	0.998388117
5706901.919	0.998388117
5708614.161	0.998388117
5710326.403	0.998388117
5712038.645	0.998420543
5713750.887	0.998420543
5715463.128	0.998420543
5717175.37	0.998420543
5718887.612	0.998420543
5720599.854	0.998420543
5722312.096	0.998420543
5724024.337	0.998446595
5725736.579	0.998446595
5727448.821	0.998446595
5729161.063	0.998446595
5730873.305	0.998446595
5732585.546	0.998446595
5734297.788	0.998446595
5736010.03	0.998446595
5737722.272	0.998446595
5739434.514	0.998446595
5741146.755	0.998446595
5742858.997	0.998446595
5744571.239	0.998446595
5746283.481	0.998446595
5747995.723	0.998446595
5749707.964	0.998446595
5751420.206	0.998446595
5753132.448	0.998446595
5754844.69	0.998446595
5756556.932	0.998446595
5758269.173	0.998446595
5759981.415	0.998446595
5761693.657	0.998446595
5763405.899	0.998577685
5765118.141	0.998577685
5766830.382	0.998577685
5768542.624	0.998577685
5770254.866	0.998577685
5771967.108	0.998577685
5773679.35	0.998577685
5775391.591	0.998577685
5777103.833	0.998577685
5778816.075	0.998577685
5780528.317	0.998577685
5782240.559	0.998577685
5783952.8	0.998577685
5785665.042	0.998577685
5787377.284	0.998577685
5789089.526	0.998577685
5790801.768	0.998577685
5792514.009	0.998577685
5794226.251	0.998577685
5795938.493	0.998577685
5797650.735	0.998577685
5799362.977	0.998577685
5801075.218	0.998577685
5802787.46	0.998577685
5804499.702	0.998577685
5806211.944	0.998577685
5807924.186	0.998577685
5809636.427	0.998577685
5811348.669	0.998577685
5813060.911	0.998577685
5814773.153	0.998577685
5816485.395	0.998577685
5818197.636	0.998577685
5819909.878	0.998577685
5821622.12	0.998577685
5823334.362	0.998577685
5825046.604	0.998577685
5826758.845	0.998577685
5828471.087	0.998577685
5830183.329	0.998577685
5831895.571	0.998577685
5833607.813	0.998577685
5835320.054	0.998577685
5837032.296	0.998577685
5838744.538	0.998577685
5840456.78	0.998577685
5842169.022	0.998577685
5843881.263	0.998577685
5845593.505	0.998577685
5847305.747	0.998577685
5849017.989	0.998577685
5850730.231	0.998577685
5852442.472	0.998577685
5854154.714	0.998577685
5855866.956	0.998577685
5857579.198	0.998577685
5859291.44	0.998577685
5861003.681	0.998577685
5862715.923	0.998577685
5864428.165	0.998577685
5866140.407	0.998577685
5867852.649	0.998577685
5869564.89	0.998577685
5871277.132	0.998577685
5872989.374	0.998577685
5874701.616	0.998577685
5876413.858	0.998577685
5878126.099	0.998577685
5879838.341	0.998577685
5881550.583	0.998577685
5883262.825	0.998577685
5884975.067	0.998577685
5886687.308	0.998577685
5888399.55	0.998577685
5890111.792	0.998625908
5891824.034	0.998625908
5893536.276	0.998625908
5895248.517	0.998625908
5896960.759	0.998625908
5898673.001	0.998625908
5900385.243	0.998625908
5902097.485	0.998625908
5903809.726	0.998911923
5905521.968	0.998911923
5907234.21	0.998911923
5908946.452	0.998911923
5910658.694	0.998911923
5912370.935	0.998911923
5914083.177	0.998911923
5915795.419	0.998911923
5917507.661	0.998911923
5919219.903	0.998911923
5920932.144	0.998911923
5922644.386	0.998911923
5924356.628	0.998911923
5926068.87	0.998911923
5927781.112	0.998911923
5929493.353	0.998911923
5931205.595	0.998911923
5932917.837	0.998911923
5934630.079	0.998911923
5936342.321	0.998911923
5938054.562	0.998911923
5939766.804	0.998911923
5941479.046	0.998911923
5943191.288	0.998911923
5944903.53	0.998911923
5946615.771	0.998911923
5948328.013	0.998911923
5950040.255	0.998911923
5951752.497	0.998911923
5953464.739	0.998911923
5955176.98	0.998911923
5956889.222	0.998911923
5958601.464	0.998911923
5960313.706	0.998911923
5962025.948	0.998911923
5963738.189	0.998911923
5965450.431	0.998911923
5967162.673	0.998911923
5968874.915	0.998911923
5970587.157	0.998911923
5972299.398	0.998911923
5974011.64	0.998911923
5975723.882	0.998911923
5977436.124	0.998911923
5979148.366	0.998911923
5980860.607	0.998911923
5982572.849	0.998911923
5984285.091	0.998911923
5985997.333	0.998911923
5987709.575	0.998911923
5989421.816	0.998911923
5991134.058	0.998911923
5992846.3	0.998911923
5994558.542	0.998911923
5996270.784	0.998911923
5997983.025	0.998911923
5999695.267	0.998911923
6001407.509	0.998911923
6003119.751	0.998911923
6004831.993	0.998911923
6006544.234	0.998911923
6008256.476	0.998911923
6009968.718	0.998911923
6011680.96	0.998911923
6013393.202	0.998911923
6015105.443	0.999175767
6016817.685	0.999175767
6018529.927	0.999175767
6020242.169	0.999175767
6021954.411	0.999175767
6023666.652	0.999175767
6025378.894	0.999175767
6027091.136	0.999175767
6028803.378	0.999175767
6030515.62	0.999175767
6032227.861	0.999175767
6033940.103	0.999175767
6035652.345	0.999175767
6037364.587	0.999175767
6039076.829	0.999175767
6040789.07	0.999175767
6042501.312	0.999175767
6044213.554	0.999175767
6045925.796	0.999175767
6047638.038	0.999175767
6049350.279	0.999175767
6051062.521	0.999175767
6052774.763	0.999175767
6054487.005	0.999175767
6056199.247	0.999175767
6057911.488	0.999175767
6059623.73	0.999175767
6061335.972	0.999175767
6063048.214	0.999175767
6064760.456	0.999175767
6066472.697	0.999175767
6068184.939	0.999175767
6069897.181	0.999175767
6071609.423	0.999175767
6073321.665	0.999175767
6075033.906	0.999175767
6076746.148	0.999175767
6078458.39	0.999175767
6080170.632	0.999175767
6081882.874	0.999175767
6083595.115	0.999175767
6085307.357	0.999175767
6087019.599	0.999175767
6088731.841	0.999175767
6090444.083	0.999175767
6092156.324	0.999175767
6093868.566	0.999175767
6095580.808	0.999175767
6097293.05	0.999175767
6099005.292	0.999175767
6100717.533	0.999175767
6102429.775	0.999216507
6104142.017	0.999216507
6105854.259	0.999216507
6107566.501	0.999216507
6109278.742	0.999216507
6110990.984	0.999216507
6112703.226	0.999216507
6114415.468	0.999216507
6116127.71	0.999216507
6117839.951	0.999216507
6119552.193	0.999216507
6121264.435	0.999216507
6122976.677	0.999216507
6124688.919	0.999216507
6126401.16	0.999216507
6128113.402	0.999216507
6129825.644	0.999216507
6131537.886	0.999216507
6133250.128	0.999216507
6134962.369	0.999216507
6136674.611	0.999216507
6138386.853	0.999216507
6140099.095	0.999216507
6141811.337	0.999216507
6143523.578	0.999216507
6145235.82	0.999216507
6146948.062	0.999216507
6148660.304	0.999216507
6150372.546	0.999216507
6152084.787	0.999216507
6153797.029	0.999216507
6155509.271	0.999216507
6157221.513	0.999216507
6158933.755	0.999216507
6160645.996	0.999216507
6162358.238	0.999216507
6164070.48	0.999216507
6165782.722	0.999216507
6167494.964	0.999216507
6169207.205	0.999216507
6170919.447	0.999216507
6172631.689	0.999216507
6174343.931	0.999216507
6176056.173	0.999216507
6177768.414	0.999216507
6179480.656	0.999216507
6181192.898	0.999216507
6182905.14	0.999216507
6184617.382	0.999216507
6186329.623	0.999216507
6188041.865	0.999216507
6189754.107	0.999216507
6191466.349	0.999216507
6193178.591	0.999216507
6194890.832	0.999216507
6196603.074	0.999216507
6198315.316	0.999216507
6200027.558	0.999216507
6201739.8	0.999216507
6203452.041	0.999216507
6205164.283	0.999216507
6206876.525	0.999216507
6208588.767	0.999216507
6210301.009	0.999216507
6212013.25	0.999216507
6213725.492	0.999216507
6215437.734	0.999216507
6217149.976	0.999216507
6218862.218	0.999216507
6220574.459	0.999216507
6222286.701	0.999216507
6223998.943	0.999216507
6225711.185	0.999216507
6227423.427	0.999216507
6229135.668	0.999216507
6230847.91	0.999216507
6232560.152	0.999216507
6234272.394	0.999216507
6235984.636	0.999216507
6237696.877	0.999216507
6239409.119	0.999216507
6241121.361	0.999216507
6242833.603	0.999216507
6244545.845	0.999216507
6246258.086	0.999216507
6247970.328	0.999216507
6249682.57	0.999216507
6251394.812	0.999216507
6253107.054	0.999216507
6254819.295	0.999216507
6256531.537	0.999216507
6258243.779	0.999216507
6259956.021	0.999216507
6261668.263	0.999216507
6263380.504	0.999216507
6265092.746	0.999216507
6266804.988	0.999216507
6268517.23	0.999216507
6270229.472	0.999216507
6271941.713	0.999216507
6273653.955	0.999216507
6275366.197	0.999216507
6277078.439	0.999216507
6278790.681	0.999216507
6280502.922	0.999216507
6282215.164	0.999216507
6283927.406	0.999216507
6285639.648	0.999216507
6287351.89	0.999216507
6289064.131	0.999216507
6290776.373	0.999216507
6292488.615	0.999216507
6294200.857	0.999216507
6295913.099	0.999216507
6297625.34	0.999216507
6299337.582	0.999216507
6301049.824	0.999216507
6302762.066	0.999216507
6304474.308	0.999216507
6306186.549	0.999216507
6307898.791	0.999274154
6309611.033	0.999274154
6311323.275	0.999274154
6313035.517	0.999274154
6314747.758	0.999274154
6316460	0.999274154
6318172.242	0.999274154
6319884.484	0.999274154
6321596.726	0.999274154
6323308.967	0.999274154
6325021.209	0.999274154
6326733.451	0.999274154
6328445.693	0.999274154
6330157.935	0.999274154
6331870.176	0.999274154
6333582.418	0.999274154
6335294.66	0.999274154
6337006.902	0.999274154
6338719.144	0.999274154
6340431.385	0.999274154
6342143.627	0.999274154
6343855.869	0.999274154
6345568.111	0.999274154
6347280.353	0.999274154
6348992.594	0.999274154
6350704.836	0.999274154
6352417.078	0.999274154
6354129.32	0.999274154
6355841.562	0.999274154
6357553.803	0.999274154
6359266.045	0.999274154
6360978.287	0.999274154
6362690.529	0.999274154
6364402.771	0.999274154
6366115.012	0.999274154
6367827.254	0.999274154
6369539.496	0.999274154
6371251.738	0.999274154
6372963.98	0.999274154
6374676.221	0.999274154
6376388.463	0.999274154
6378100.705	0.999274154
6379812.947	0.999274154
6381525.189	0.999274154
6383237.43	0.999274154
6384949.672	0.999274154
6386661.914	0.999274154
6388374.156	0.999274154
6390086.398	0.999274154
6391798.639	0.999274154
6393510.881	0.999274154
6395223.123	0.999274154
6396935.365	0.999274154
6398647.607	0.999274154
6400359.848	0.999274154
6402072.09	0.999274154
6403784.332	0.999274154
6405496.574	0.999274154
6407208.816	0.999274154
6408921.057	0.999274154
6410633.299	0.999274154
6412345.541	0.999274154
6414057.783	0.999274154
6415770.025	0.999274154
6417482.266	0.999274154
6419194.508	0.999274154
6420906.75	0.999274154
6422618.992	0.999274154
6424331.234	0.999274154
6426043.475	0.999274154
6427755.717	0.999274154
6429467.959	0.999274154
6431180.201	0.999274154
6432892.443	0.999274154
6434604.684	0.999274154
6436316.926	0.999317943
6438029.168	0.999317943
6439741.41	0.999317943
6441453.652	0.999317943
6443165.893	0.999317943
6444878.135	0.999317943
6446590.377	0.999317943
6448302.619	0.999317943
6450014.861	0.999317943
6451727.102	0.999317943
6453439.344	0.999317943
6455151.586	0.999317943
6456863.828	0.999317943
6458576.07	0.999317943
6460288.311	0.999317943
6462000.553	0.999317943
6463712.795	0.999317943
6465425.037	0.999317943
6467137.279	0.999317943
6468849.52	0.999317943
6470561.762	0.999317943
6472274.004	0.999317943
6473986.246	0.999317943
6475698.488	0.999317943
6477410.729	0.999317943
6479122.971	0.999317943
6480835.213	0.999317943
6482547.455	0.999317943
6484259.697	0.999317943
6485971.938	0.999317943
6487684.18	0.999317943
6489396.422	0.999317943
6491108.664	0.999317943
6492820.906	0.999317943
6494533.147	0.999317943
6496245.389	0.999317943
6497957.631	0.999317943
6499669.873	0.999317943
6501382.115	0.999317943
6503094.356	0.999317943
6504806.598	0.999317943
6506518.84	0.999317943
6508231.082	0.999317943
6509943.324	0.999317943
6511655.565	0.999317943
6513367.807	0.999317943
6515080.049	0.999317943
6516792.291	0.999317943
6518504.533	0.999317943
6520216.774	0.999317943
6521929.016	0.999317943
6523641.258	0.999317943
6525353.5	0.999317943
6527065.742	0.999317943
6528777.983	0.999317943
6530490.225	0.999317943
6532202.467	0.999317943
6533914.709	0.999317943
6535626.951	0.999317943
6537339.192	0.999317943
6539051.434	0.999317943
6540763.676	0.999317943
6542475.918	0.999317943
6544188.16	0.999317943
6545900.401	0.999317943
6547612.643	0.999317943
6549324.885	0.999317943
6551037.127	0.999317943
6552749.369	0.999317943
6554461.61	0.999317943
6556173.852	0.999317943
6557886.094	0.999317943
6559598.336	0.999317943
6561310.578	0.999317943
6563022.819	0.999317943
6564735.061	0.999317943
6566447.303	0.999317943
6568159.545	0.999317943
6569871.787	0.999317943
6571584.028	0.999317943
6573296.27	0.999317943
6575008.512	0.999317943
6576720.754	0.999317943
6578432.996	0.999317943
6580145.237	0.999317943
6581857.479	0.999317943
6583569.721	0.999317943
6585281.963	0.999317943
6586994.205	0.999317943
6588706.446	0.999317943
6590418.688	0.999317943
6592130.93	0.999317943
6593843.172	0.999317943
6595555.414	0.999317943
6597267.655	0.999317943
6598979.897	0.999317943
6600692.139	0.999317943
6602404.381	0.999317943
6604116.623	0.999317943
6605828.864	0.999317943
6607541.106	0.999317943
6609253.348	0.999317943
6610965.59	0.999317943
6612677.832	0.999317943
6614390.073	0.999317943
6616102.315	0.999317943
6617814.557	0.999317943
6619526.799	0.999317943
6621239.041	0.999317943
6622951.282	0.999317943
6624663.524	0.999317943
6626375.766	0.999317943
6628088.008	0.999317943
6629800.25	0.999317943
6631512.491	0.999317943
6633224.733	0.999317943
6634936.975	0.999317943
6636649.217	0.999317943
6638361.459	0.999317943
6640073.7	0.999317943
6641785.942	0.999317943
6643498.184	0.999317943
6645210.426	0.999317943
6646922.668	0.999317943
6648634.909	0.999317943
6650347.151	0.999317943
6652059.393	0.999317943
6653771.635	0.999317943
6655483.877	0.999317943
6657196.118	0.999317943
6658908.36	0.999317943
6660620.602	0.999317943
6662332.844	0.999317943
6664045.086	0.999317943
6665757.327	0.999317943
6667469.569	0.999317943
6669181.811	0.999317943
6670894.053	0.999317943
6672606.295	0.999317943
6674318.536	0.999317943
6676030.778	0.999317943
6677743.02	0.999317943
6679455.262	0.999317943
6681167.504	0.999317943
6682879.745	0.999317943
6684591.987	0.999317943
6686304.229	0.999317943
6688016.471	0.999317943
6689728.713	0.999317943
6691440.954	0.999317943
6693153.196	0.999317943
6694865.438	0.999317943
6696577.68	0.999317943
6698289.922	0.999317943
6700002.163	0.999317943
6701714.405	0.999317943
6703426.647	0.999317943
6705138.889	0.999317943
6706851.131	0.999317943
6708563.372	0.999317943
6710275.614	0.999317943
6711987.856	0.999317943
6713700.098	0.999317943
6715412.34	0.999317943
6717124.581	0.999317943
6718836.823	0.999317943
6720549.065	0.999317943
6722261.307	0.999317943
6723973.549	0.999317943
6725685.79	0.999317943
6727398.032	0.999317943
6729110.274	0.999317943
6730822.516	0.999317943
6732534.758	0.999317943
6734246.999	0.999317943
6735959.241	0.999317943
6737671.483	0.999317943
6739383.725	0.999317943
6741095.967	0.999317943
6742808.208	0.999317943
6744520.45	0.999317943
6746232.692	0.999317943
6747944.934	0.999317943
6749657.176	0.999317943
6751369.417	0.999317943
6753081.659	0.999317943
6754793.901	0.999317943
6756506.143	0.999317943
6758218.385	0.999317943
6759930.626	0.999317943
6761642.868	0.999317943
6763355.11	0.999317943
6765067.352	0.999317943
6766779.594	0.999317943
6768491.835	0.999317943
6770204.077	0.999317943
6771916.319	0.999317943
6773628.561	0.999317943
6775340.803	0.999317943
6777053.044	0.999317943
6778765.286	0.999317943
6780477.528	0.999317943
6782189.77	0.999317943
6783902.012	0.999317943
6785614.253	0.999317943
6787326.495	0.999317943
6789038.737	0.999317943
6790750.979	0.999317943
6792463.221	0.999317943
6794175.462	0.999317943
6795887.704	0.999317943
6797599.946	0.999317943
6799312.188	0.999317943
6801024.43	0.999317943
6802736.671	0.999317943
6804448.913	0.999317943
6806161.155	0.999317943
6807873.397	0.999317943
6809585.639	0.999317943
6811297.88	0.999317943
6813010.122	0.999317943
6814722.364	0.999317943
6816434.606	0.999317943
6818146.848	0.999317943
6819859.089	0.999317943
6821571.331	0.999317943
6823283.573	0.999317943
6824995.815	0.999317943
6826708.057	0.999317943
6828420.298	0.999317943
6830132.54	0.999317943
6831844.782	0.999317943
6833557.024	0.999317943
6835269.266	0.999317943
6836981.507	0.999317943
6838693.749	0.999317943
6840405.991	0.999317943
6842118.233	0.999317943
6843830.475	0.999317943
6845542.716	0.999317943
6847254.958	0.999317943
6848967.2	0.999317943
6850679.442	0.999317943
6852391.684	0.999317943
6854103.925	0.999317943
6855816.167	0.999317943
6857528.409	0.999317943
6859240.651	0.999317943
6860952.893	0.999317943
6862665.134	0.999317943
6864377.376	0.999317943
6866089.618	0.999317943
6867801.86	0.999317943
6869514.102	0.999317943
6871226.343	0.999317943
6872938.585	0.999317943
6874650.827	0.999317943
6876363.069	0.999317943
6878075.311	0.999317943
6879787.552	0.999317943
6881499.794	0.999317943
6883212.036	0.999317943
6884924.278	0.999317943
6886636.52	0.999317943
6888348.761	0.999317943
6890061.003	0.999317943
6891773.245	0.999317943
6893485.487	0.999317943
6895197.729	0.999317943
6896909.97	0.999317943
6898622.212	0.999317943
6900334.454	0.999317943
6902046.696	0.999317943
6903758.938	0.999317943
6905471.179	0.999317943
6907183.421	0.999317943
6908895.663	0.999317943
6910607.905	0.999317943
6912320.147	0.999317943
6914032.388	0.999317943
6915744.63	0.999317943
6917456.872	0.999317943
6919169.114	0.999317943
6920881.356	0.999317943
6922593.597	0.999317943
6924305.839	0.999317943
6926018.081	0.999317943
6927730.323	0.999317943
6929442.565	0.999317943
6931154.806	0.999317943
6932867.048	0.999317943
6934579.29	0.999317943
6936291.532	0.999317943
6938003.774	0.999317943
6939716.015	0.999317943
6941428.257	0.999317943
6943140.499	0.999317943
6944852.741	0.999317943
6946564.983	0.999317943
6948277.224	0.999317943
6949989.466	0.999317943
6951701.708	0.999317943
6953413.95	0.999317943
6955126.192	0.999317943
6956838.433	0.999317943
6958550.675	0.999317943
6960262.917	0.999317943
6961975.159	0.999317943
6963687.401	0.999317943
6965399.642	0.999317943
6967111.884	0.999317943
6968824.126	0.999317943
6970536.368	0.999317943
6972248.61	0.999317943
6973960.851	0.999317943
6975673.093	0.999317943
6977385.335	0.999317943
6979097.577	0.999317943
6980809.819	0.999317943
6982522.06	0.999317943
6984234.302	0.999317943
6985946.544	0.999317943
6987658.786	0.999317943
6989371.028	0.999317943
6991083.269	0.999317943
6992795.511	0.999317943
6994507.753	0.999317943
6996219.995	0.999317943
6997932.237	0.999317943
6999644.478	0.999317943
7001356.72	0.999317943
7003068.962	0.999317943
7004781.204	0.999317943
7006493.446	0.999317943
7008205.687	0.999317943
7009917.929	0.999317943
7011630.171	0.999317943
7013342.413	0.999317943
7015054.655	0.999317943
7016766.896	0.999317943
7018479.138	0.999317943
7020191.38	0.999317943
7021903.622	0.999317943
7023615.864	0.999317943
7025328.105	0.999317943
7027040.347	0.999317943
7028752.589	0.999317943
7030464.831	0.999317943
7032177.073	0.999317943
7033889.314	0.999317943
7035601.556	0.999317943
7037313.798	0.999317943
7039026.04	0.999317943
7040738.282	0.999317943
7042450.523	0.999317943
7044162.765	0.999317943
7045875.007	0.999317943
7047587.249	0.999317943
7049299.491	0.999317943
7051011.732	0.999317943
7052723.974	0.999317943
7054436.216	0.999317943
7056148.458	0.999317943
7057860.7	0.999317943
7059572.941	0.999376698
7061285.183	0.999376698
7062997.425	0.999376698
7064709.667	0.999376698
7066421.909	0.999376698
7068134.15	0.999435176
7069846.392	0.999435176
7071558.634	0.999435176
7073270.876	0.999435176
7074983.118	0.999435176
7076695.359	0.999435176
7078407.601	0.999435176
7080119.843	0.999435176
7081832.085	0.999435176
7083544.327	0.999435176
7085256.568	0.999435176
7086968.81	0.999435176
7088681.052	0.999435176
7090393.294	0.999435176
7092105.536	0.999435176
7093817.777	0.999435176
7095530.019	0.999435176
7097242.261	0.999435176
7098954.503	0.999435176
7100666.745	0.999435176
7102378.986	0.999435176
7104091.228	0.999435176
7105803.47	0.999435176
7107515.712	0.999435176
7109227.954	0.999435176
7110940.195	0.999435176
7112652.437	0.999435176
7114364.679	0.999435176
7116076.921	0.999435176
7117789.163	0.999435176
7119501.404	0.999435176
7121213.646	0.999435176
7122925.888	0.999435176
7124638.13	0.999435176
7126350.372	0.999435176
7128062.613	0.999435176
7129774.855	0.999435176
7131487.097	0.999435176
7133199.339	0.999435176
7134911.581	0.999435176
7136623.822	0.999435176
7138336.064	0.999435176
7140048.306	0.999435176
7141760.548	0.999435176
7143472.79	0.999435176
7145185.031	0.999435176
7146897.273	0.999435176
7148609.515	0.999435176
7150321.757	0.999435176
7152033.999	0.999435176
7153746.24	0.999435176
7155458.482	0.999435176
7157170.724	0.999435176
7158882.966	0.999435176
7160595.208	0.999506402
7162307.449	0.999506402
7164019.691	0.999506402
7165731.933	0.999506402
7167444.175	0.999506402
7169156.417	0.999506402
7170868.658	0.999506402
7172580.9	0.999506402
7174293.142	0.999506402
7176005.384	0.999506402
7177717.626	0.999506402
7179429.867	0.999506402
7181142.109	0.999506402
7182854.351	0.999506402
7184566.593	0.999506402
7186278.835	0.999560446
7187991.076	0.999560446
7189703.318	0.999560446
7191415.56	0.999560446
7193127.802	0.999560446
7194840.044	0.999560446
7196552.285	0.999560446
7198264.527	0.999560446
7199976.769	0.999560446
7201689.011	0.999560446
7203401.253	0.999560446
7205113.494	0.999560446
7206825.736	0.999560446
7208537.978	0.999560446
7210250.22	0.999560446
7211962.462	0.999560446
7213674.703	0.999560446
7215386.945	0.999560446
7217099.187	0.999560446
7218811.429	0.999560446
7220523.671	0.999560446
7222235.912	0.999560446
7223948.154	0.999560446
7225660.396	0.999560446
7227372.638	0.999560446
7229084.88	0.999560446
7230797.121	0.999560446
7232509.363	0.999560446
7234221.605	0.999560446
7235933.847	0.999560446
7237646.089	0.999560446
7239358.33	0.999560446
7241070.572	0.999560446
7242782.814	0.999560446
7244495.056	0.999560446
7246207.298	0.999560446
7247919.539	0.999560446
7249631.781	0.999560446
7251344.023	0.999560446
7253056.265	0.999560446
7254768.507	0.999560446
7256480.748	0.999560446
7258192.99	0.999560446
7259905.232	0.999560446
7261617.474	0.999560446
7263329.716	0.999560446
7265041.957	0.999560446
7266754.199	0.999560446
7268466.441	0.999560446
7270178.683	0.999560446
7271890.925	0.999560446
7273603.166	0.999560446
7275315.408	0.999560446
7277027.65	0.999560446
7278739.892	0.999560446
7280452.134	0.999560446
7282164.375	0.999560446
7283876.617	0.999560446
7285588.859	0.999560446
7287301.101	0.999560446
7289013.343	0.999560446
7290725.584	0.999560446
7292437.826	0.999560446
7294150.068	0.999560446
7295862.31	0.999560446
7297574.552	0.999560446
7299286.793	0.999560446
7300999.035	0.999560446
7302711.277	0.999560446
7304423.519	0.999560446
7306135.761	0.999560446
7307848.002	0.999560446
7309560.244	0.999560446
7311272.486	0.999560446
7312984.728	0.999560446
7314696.97	0.999560446
7316409.211	0.999560446
7318121.453	0.999560446
7319833.695	0.999560446
7321545.937	0.999560446
7323258.179	0.999560446
7324970.42	0.999560446
7326682.662	0.999560446
7328394.904	0.999560446
7330107.146	0.999560446
7331819.388	0.99962225
7333531.629	0.99962225
7335243.871	0.99962225
7336956.113	0.999672413
7338668.355	0.999672413
7340380.597	0.999672413
7342092.838	0.999672413
7343805.08	0.999672413
7345517.322	0.999672413
7347229.564	0.999672413
7348941.806	0.999672413
7350654.047	0.999672413
7352366.289	0.999672413
7354078.531	0.999672413
7355790.773	0.999672413
7357503.015	0.999672413
7359215.256	0.999672413
7360927.498	0.999672413
7362639.74	0.999672413
7364351.982	0.999672413
7366064.224	0.999672413
7367776.465	0.999672413
7369488.707	0.999672413
7371200.949	0.999672413
7372913.191	0.999672413
7374625.433	0.999672413
7376337.674	0.999672413
7378049.916	0.999672413
7379762.158	0.999672413
7381474.4	0.999672413
7383186.642	0.999672413
7384898.883	0.999672413
7386611.125	0.999672413
7388323.367	0.999672413
7390035.609	0.999672413
7391747.851	0.999672413
7393460.092	0.999672413
7395172.334	0.999672413
7396884.576	0.999672413
7398596.818	0.999672413
7400309.06	0.999672413
7402021.301	0.999672413
7403733.543	0.999672413
7405445.785	0.999672413
7407158.027	0.999672413
7408870.269	0.999672413
7410582.51	0.999672413
7412294.752	0.999672413
7414006.994	0.999672413
7415719.236	0.999672413
7417431.478	0.999672413
7419143.719	0.999672413
7420855.961	0.999672413
7422568.203	0.999672413
7424280.445	0.999672413
7425992.687	0.999672413
7427704.928	0.999672413
7429417.17	0.999672413
7431129.412	0.999672413
7432841.654	0.999672413
7434553.896	0.999672413
7436266.137	0.999672413
7437978.379	0.999672413
7439690.621	0.999672413
7441402.863	0.999672413
7443115.105	0.999672413
7444827.346	0.999672413
7446539.588	0.999672413
7448251.83	0.999672413
7449964.072	0.999672413
7451676.314	0.999672413
7453388.555	0.999672413
7455100.797	0.999672413
7456813.039	0.999672413
7458525.281	0.999672413
7460237.523	0.999672413
7461949.764	0.999672413
7463662.006	0.999672413
7465374.248	0.999672413
7467086.49	0.999672413
7468798.732	0.999672413
7470510.973	0.999672413
7472223.215	0.999672413
7473935.457	0.999672413
7475647.699	0.999672413
7477359.941	0.999672413
7479072.182	0.999672413
7480784.424	0.999672413
7482496.666	0.999672413
7484208.908	0.999672413
7485921.15	0.999672413
7487633.391	0.999672413
7489345.633	0.999672413
7491057.875	0.999672413
7492770.117	0.999672413
7494482.359	0.999672413
7496194.6	0.999672413
7497906.842	0.999672413
7499619.084	0.999672413
7501331.326	0.999672413
7503043.568	0.999672413
7504755.809	0.999672413
7506468.051	0.999672413
7508180.293	0.999672413
7509892.535	0.999672413
7511604.777	0.999672413
7513317.018	0.999672413
7515029.26	0.999672413
7516741.502	0.999672413
7518453.744	0.999672413
7520165.986	0.999672413
7521878.227	0.999672413
7523590.469	0.999672413
7525302.711	0.999672413
7527014.953	0.999672413
7528727.195	0.999672413
7530439.436	0.999672413
7532151.678	0.999672413
7533863.92	0.999672413
7535576.162	0.999672413
7537288.404	0.999672413
7539000.645	0.999672413
7540712.887	0.999672413
7542425.129	0.999672413
7544137.371	0.999672413
7545849.613	0.999672413
7547561.854	0.999672413
7549274.096	0.999672413
7550986.338	0.999672413
7552698.58	0.999672413
7554410.822	0.999672413
7556123.063	0.999672413
7557835.305	0.999672413
7559547.547	0.999672413
7561259.789	0.999672413
7562972.031	0.999672413
7564684.272	0.999672413
7566396.514	0.999672413
7568108.756	0.999672413
7569820.998	0.999672413
7571533.24	0.999672413
7573245.481	0.999672413
7574957.723	0.999672413
7576669.965	0.999672413
7578382.207	0.999672413
7580094.449	0.99973782
7581806.69	0.99973782
7583518.932	0.99973782
7585231.174	0.99973782
7586943.416	0.99973782
7588655.658	0.99973782
7590367.899	0.99973782
7592080.141	0.99973782
7593792.383	0.99973782
7595504.625	0.99973782
7597216.867	0.99973782
7598929.108	0.99973782
7600641.35	0.99973782
7602353.592	0.99973782
7604065.834	0.99973782
7605778.076	0.99973782
7607490.317	0.99973782
7609202.559	0.99973782
7610914.801	0.99973782
7612627.043	0.99973782
7614339.285	0.99973782
7616051.526	0.99973782
7617763.768	0.99973782
7619476.01	0.99973782
7621188.252	0.99973782
7622900.494	0.99973782
7624612.735	0.99973782
7626324.977	0.99973782
7628037.219	0.99973782
7629749.461	0.99973782
7631461.703	0.99973782
7633173.944	0.99973782
7634886.186	0.99973782
7636598.428	0.99973782
7638310.67	0.99973782
7640022.912	0.99973782
7641735.153	0.99973782
7643447.395	0.99973782
7645159.637	0.99973782
7646871.879	0.99973782
7648584.121	0.99973782
7650296.362	0.99973782
7652008.604	0.99973782
7653720.846	0.99973782
7655433.088	0.99973782
7657145.33	0.99973782
7658857.571	0.99973782
7660569.813	0.99973782
7662282.055	0.99973782
7663994.297	0.99973782
7665706.539	0.99973782
7667418.78	0.99973782
7669131.022	0.99973782
7670843.264	0.99973782
7672555.506	0.99973782
7674267.748	0.99973782
7675979.989	0.99973782
7677692.231	0.99973782
7679404.473	0.99973782
7681116.715	0.99973782
7682828.957	0.99973782
7684541.198	0.99973782
7686253.44	0.99973782
7687965.682	0.99973782
7689677.924	0.99973782
7691390.166	0.99973782
7693102.407	0.99973782
7694814.649	0.99973782
7696526.891	0.99973782
7698239.133	0.99973782
7699951.375	0.99973782
7701663.616	0.99973782
7703375.858	0.99973782
7705088.1	0.99973782
7706800.342	0.99973782
7708512.584	0.99973782
7710224.825	0.99973782
7711937.067	0.99973782
7713649.309	0.99973782
7715361.551	0.99973782
7717073.793	0.99973782
7718786.034	0.99973782
7720498.276	0.99973782
7722210.518	0.99973782
7723922.76	0.99973782
7725635.002	0.999809323
7727347.243	0.999809323
7729059.485	0.999809323
7730771.727	0.999809323
7732483.969	0.999809323
7734196.211	0.999809323
7735908.452	0.999809323
7737620.694	0.999809323
7739332.936	0.999809323
7741045.178	0.999809323
7742757.42	0.999809323
7744469.661	0.999809323
7746181.903	0.999809323
7747894.145	0.999809323
7749606.387	0.999809323
7751318.629	0.999809323
7753030.87	0.999809323
7754743.112	0.999809323
7756455.354	0.999809323
7758167.596	0.999809323
7759879.838	0.999809323
7761592.079	0.999809323
7763304.321	0.999809323
7765016.563	0.999809323
7766728.805	0.999809323
7768441.047	0.999809323
7770153.288	0.999809323
7771865.53	0.999809323
7773577.772	0.999809323
7775290.014	0.999809323
7777002.256	0.999809323
7778714.497	0.999809323
7780426.739	0.999809323
7782138.981	0.999809323
7783851.223	0.999809323
7785563.465	0.999809323
7787275.706	0.999809323
7788987.948	0.999809323
7790700.19	0.999809323
7792412.432	0.999809323
7794124.674	0.999809323
7795836.915	0.999809323
7797549.157	0.999809323
7799261.399	0.999809323
7800973.641	0.999809323
7802685.883	0.999809323
7804398.124	0.999809323
7806110.366	0.999809323
7807822.608	0.999809323
7809534.85	0.999809323
7811247.092	0.999809323
7812959.333	0.999809323
7814671.575	0.999809323
7816383.817	0.999809323
7818096.059	0.999809323
7819808.301	0.999809323
7821520.542	0.999809323
7823232.784	0.999809323
7824945.026	0.999809323
7826657.268	0.999809323
7828369.51	0.999809323
7830081.751	0.999809323
7831793.993	0.999809323
7833506.235	0.999809323
7835218.477	0.999809323
7836930.719	0.999809323
7838642.96	0.999809323
7840355.202	0.999809323
7842067.444	0.999809323
7843779.686	0.999809323
7845491.928	0.999809323
7847204.169	0.999809323
7848916.411	0.999809323
7850628.653	0.999809323
7852340.895	0.999809323
7854053.137	0.999809323
7855765.378	0.999809323
7857477.62	0.999809323
7859189.862	0.999809323
7860902.104	0.999809323
7862614.346	0.999809323
7864326.587	0.999809323
7866038.829	0.999809323
7867751.071	0.999809323
7869463.313	0.999809323
7871175.555	0.999809323
7872887.796	0.999809323
7874600.038	0.999809323
7876312.28	0.999809323
7878024.522	0.999809323
7879736.764	0.999809323
7881449.005	0.999809323
7883161.247	0.999809323
7884873.489	0.999809323
7886585.731	0.999809323
7888297.973	0.999809323
7890010.214	0.999809323
7891722.456	0.999809323
7893434.698	0.999809323
7895146.94	0.999809323
7896859.182	0.999809323
7898571.423	0.999809323
7900283.665	0.999809323
7901995.907	0.999809323
7903708.149	0.999809323
7905420.391	0.999809323
7907132.632	0.999809323
7908844.874	0.999809323
7910557.116	0.999809323
7912269.358	0.999809323
7913981.6	0.999809323
7915693.841	0.999809323
7917406.083	0.999809323
7919118.325	0.999809323
7920830.567	0.999809323
7922542.809	0.999809323
7924255.05	0.999809323
7925967.292	0.999809323
7927679.534	0.999809323
7929391.776	0.999809323
7931104.018	0.999809323
7932816.259	0.999809323
7934528.501	0.999809323
7936240.743	0.999809323
7937952.985	0.999809323
7939665.227	0.999809323
7941377.468	0.999809323
7943089.71	0.999809323
7944801.952	0.999809323
7946514.194	0.999809323
7948226.436	0.999809323
7949938.677	0.999809323
7951650.919	0.999809323
7953363.161	0.999809323
7955075.403	0.999809323
7956787.645	0.999809323
7958499.886	0.999809323
7960212.128	0.999809323
7961924.37	0.999809323
7963636.612	0.999809323
7965348.854	0.999809323
7967061.095	0.999809323
7968773.337	0.999809323
7970485.579	0.999809323
7972197.821	0.999809323
7973910.063	0.999870573
7975622.304	0.999870573
7977334.546	0.999870573
7979046.788	0.999870573
7980759.03	0.999870573
7982471.272	0.999870573
7984183.513	0.999870573
7985895.755	0.999870573
7987607.997	0.999870573
7989320.239	0.999870573
7991032.481	0.999870573
7992744.722	0.999870573
7994456.964	0.999870573
7996169.206	0.999870573
7997881.448	0.999870573
7999593.69	0.999870573
8001305.931	0.999870573
8003018.173	0.999870573
8004730.415	0.999870573
8006442.657	0.999870573
8008154.899	0.999870573
8009867.14	0.999870573
8011579.382	0.999870573
8013291.624	0.999870573
8015003.866	0.999870573
8016716.108	0.999870573
8018428.349	0.999870573
8020140.591	0.999870573
8021852.833	0.999870573
8023565.075	0.999870573
8025277.317	0.999870573
8026989.558	0.999870573
8028701.8	0.999870573
8030414.042	0.999870573
8032126.284	0.999870573
8033838.526	0.999870573
8035550.767	0.999870573
8037263.009	0.999870573
8038975.251	0.999870573
8040687.493	0.999870573
8042399.735	0.999870573
8044111.976	0.999870573
8045824.218	0.999870573
8047536.46	0.999870573
8049248.702	0.999870573
8050960.944	0.999870573
8052673.185	0.999870573
8054385.427	0.999870573
8056097.669	0.999870573
8057809.911	0.999870573
8059522.153	0.999870573
8061234.394	0.999870573
8062946.636	0.999870573
8064658.878	0.999870573
8066371.12	0.999870573
8068083.362	0.999870573
8069795.603	0.999870573
8071507.845	0.999870573
8073220.087	0.999870573
8074932.329	0.999870573
8076644.571	0.999870573
8078356.812	0.999870573
8080069.054	0.999870573
8081781.296	0.999870573
8083493.538	0.999870573
8085205.78	0.999870573
8086918.021	0.999870573
8088630.263	0.999870573
8090342.505	0.999870573
8092054.747	0.999870573
8093766.989	0.999870573
8095479.23	0.999870573
8097191.472	0.999870573
8098903.714	0.999870573
8100615.956	0.999870573
8102328.198	0.999870573
8104040.439	0.999870573
8105752.681	0.999870573
8107464.923	0.999870573
8109177.165	0.999870573
8110889.407	0.999870573
8112601.648	0.999870573
8114313.89	0.999870573
8116026.132	0.999870573
8117738.374	0.999870573
8119450.616	0.999870573
8121162.857	0.999870573
8122875.099	0.999870573
8124587.341	0.999870573
8126299.583	0.999870573
8128011.825	0.999870573
8129724.066	0.999870573
8131436.308	0.999870573
8133148.55	0.999870573
8134860.792	0.999870573
8136573.034	0.999870573
8138285.275	0.999870573
8139997.517	0.999870573
8141709.759	0.999870573
8143422.001	0.999870573
8145134.243	0.999870573
8146846.484	0.999870573
8148558.726	0.999870573
8150270.968	0.999870573
8151983.21	0.999870573
8153695.452	0.999870573
8155407.693	0.999870573
8157119.935	0.999870573
8158832.177	0.999870573
8160544.419	0.999870573
8162256.661	0.999870573
8163968.902	0.999870573
8165681.144	0.999870573
8167393.386	0.999870573
8169105.628	0.999870573
8170817.87	0.999870573
8172530.111	0.999870573
8174242.353	0.999870573
8175954.595	0.999870573
8177666.837	0.999870573
8179379.079	0.999870573
8181091.32	0.999870573
8182803.562	0.999870573
8184515.804	0.999870573
8186228.046	0.999870573
8187940.288	0.999870573
8189652.529	0.999870573
8191364.771	0.999870573
8193077.013	0.999870573
8194789.255	0.999870573
8196501.497	0.999870573
8198213.738	0.999870573
8199925.98	0.999870573
8201638.222	0.999870573
8203350.464	0.999870573
8205062.706	0.999870573
8206774.947	0.999870573
8208487.189	0.999870573
8210199.431	0.999870573
8211911.673	0.999870573
8213623.915	0.999870573
8215336.156	0.999870573
8217048.398	0.999870573
8218760.64	0.999870573
8220472.882	0.999870573
8222185.124	0.999870573
8223897.365	0.999870573
8225609.607	0.999870573
8227321.849	0.999870573
8229034.091	0.999870573
8230746.333	0.999870573
8232458.574	0.999870573
8234170.816	0.999870573
8235883.058	0.999870573
8237595.3	0.999870573
8239307.542	0.999870573
8241019.783	0.999870573
8242732.025	0.999870573
8244444.267	0.999870573
8246156.509	0.999870573
8247868.751	0.999870573
8249580.992	0.999870573
8251293.234	0.999870573
8253005.476	0.999931268
8254717.718	0.999931268
8256429.96	0.999931268
8258142.201	0.999931268
8259854.443	0.999931268
8261566.685	0.999931268
8263278.927	0.999931268
8264991.169	0.999931268
8266703.41	0.999931268
8268415.652	0.999931268
8270127.894	0.999931268
8271840.136	0.999931268
8273552.378	0.999931268
8275264.619	0.999931268
8276976.861	0.999931268
8278689.103	0.999931268
8280401.345	0.999931268
8282113.587	0.999931268
8283825.828	0.999931268
8285538.07	0.999931268
8287250.312	0.999931268
8288962.554	0.999931268
8290674.796	0.999931268
8292387.037	0.999931268
8294099.279	0.999931268
8295811.521	0.999931268
8297523.763	0.999931268
8299236.005	0.999931268
8300948.246	0.999931268
8302660.488	0.999931268
8304372.73	0.999931268
8306084.972	0.999931268
8307797.214	0.999931268
8309509.455	0.999931268
8311221.697	0.999931268
8312933.939	0.999931268
8314646.181	0.999931268
8316358.423	0.999931268
8318070.664	0.999931268
8319782.906	0.999931268
8321495.148	0.999931268
8323207.39	0.999931268
8324919.632	0.999931268
8326631.873	0.999931268
8328344.115	0.999931268
8330056.357	0.999931268
8331768.599	0.999931268
8333480.841	0.999931268
8335193.082	0.999931268
8336905.324	0.999931268
8338617.566	0.999931268
8340329.808	0.999931268
8342042.05	0.999931268
8343754.291	0.999931268
8345466.533	0.999931268
8347178.775	0.999931268
8348891.017	0.999931268
8350603.259	0.999931268
8352315.5	0.999931268
8354027.742	0.999931268
8355739.984	0.999931268
8357452.226	0.999931268
8359164.468	0.999931268
8360876.709	0.999931268
8362588.951	0.999931268
8364301.193	0.999931268
8366013.435	0.999931268
8367725.677	0.999931268
8369437.918	0.999931268
8371150.16	0.999931268
8372862.402	0.999931268
8374574.644	0.999931268
8376286.886	0.999931268
8377999.127	0.999931268
8379711.369	0.999931268
8381423.611	0.999931268
8383135.853	0.999931268
8384848.095	0.999931268
8386560.336	0.999931268
8388272.578	0.999931268
8389984.82	0.999931268
8391697.062	0.999931268
8393409.304	0.999931268
8395121.545	0.999931268
8396833.787	0.999931268
8398546.029	0.999931268
8400258.271	0.999931268
8401970.513	0.999931268
8403682.754	0.999931268
8405394.996	0.999931268
8407107.238	0.999931268
8408819.48	0.999931268
8410531.722	0.999931268
8412243.963	0.999931268
8413956.205	0.999931268
8415668.447	0.999931268
8417380.689	0.999931268
8419092.931	0.999931268
8420805.172	0.999931268
8422517.414	0.999931268
8424229.656	0.999931268
8425941.898	0.999931268
8427654.14	0.999931268
8429366.381	0.999931268
8431078.623	0.999931268
8432790.865	0.999931268
8434503.107	0.999931268
8436215.349	0.999931268
8437927.59	0.999931268
8439639.832	0.999931268
8441352.074	0.999931268
8443064.316	0.999931268
8444776.558	0.999931268
8446488.799	0.999931268
8448201.041	0.999931268
8449913.283	0.999931268
8451625.525	0.999931268
8453337.767	0.999931268
8455050.008	0.999931268
8456762.25	0.999931268
8458474.492	0.999931268
8460186.734	0.999931268
8461898.976	0.999931268
8463611.217	0.999931268
8465323.459	0.999931268
8467035.701	0.999931268
8468747.943	0.999931268
8470460.185	0.999931268
8472172.426	0.999931268
8473884.668	0.999931268
8475596.91	0.999931268
8477309.152	0.999931268
8479021.394	0.999931268
8480733.635	0.999931268
8482445.877	0.999931268
8484158.119	0.999931268
8485870.361	0.999931268
8487582.603	0.999931268
8489294.844	0.999931268
8491007.086	0.999931268
8492719.328	0.999931268
8494431.57	0.999931268
8496143.812	0.999931268
8497856.053	0.999931268
8499568.295	0.999931268
8501280.537	0.999931268
8502992.779	0.999931268
8504705.021	0.999931268
8506417.262	0.999931268
8508129.504	0.999931268
8509841.746	0.999931268
8511553.988	0.999931268
8513266.23	0.999931268
8514978.471	0.999931268
8516690.713	0.999931268
8518402.955	0.999931268
8520115.197	0.999931268
8521827.439	0.999931268
8523539.68	0.999931268
8525251.922	0.999931268
8526964.164	0.999931268
8528676.406	0.999931268
8530388.648	0.999931268
8532100.889	0.999931268
8533813.131	0.999931268
8535525.373	0.999931268
8537237.615	0.999931268
8538949.857	0.999931268
8540662.098	0.999931268
8542374.34	0.999931268
8544086.582	0.999931268
8545798.824	0.999931268
8547511.066	0.999931268
8549223.307	0.999931268
8550935.549	0.999931268
8552647.791	0.999931268
8554360.033	0.999931268
8556072.275	0.999931268
8557784.516	0.999931268
8559496.758	0.999931268
8561209	1

}{\beforelinked}
% bin_start	cdf

% source: after_linking_subreddit_size_distribution
\pgfplotstableread{
bin_start	cdf
1           0
1713.2416	0.115005989
3425.4832	0.167455816
5137.7248	0.205419879
6849.9664	0.237419782
8562.208	0.267510349
10274.4496	0.295889707
11986.6912	0.312747468
13698.9328	0.329781585
15411.1744	0.344390248
17123.416	0.359095357
18835.6576	0.373497077
20547.8992	0.385881718
22260.1408	0.397304665
23972.3824	0.408857951
25684.624	0.419771392
27396.8656	0.430494975
29109.1072	0.440166481
30821.3488	0.45207799
32533.5904	0.460227318
34245.832	0.468807066
35958.0736	0.476716659
37670.3152	0.484492882
39382.5568	0.490253405
41094.7984	0.497105685
42807.04	0.502746065
44519.2816	0.508197412
46231.5232	0.51436328
47943.7648	0.519761169
49656.0064	0.525236214
51368.248	0.52957128
53080.4896	0.534243903
54792.7312	0.538737965
56504.9728	0.543164791
58217.2144	0.54762303
59929.456	0.551507559
61641.6976	0.555754722
63353.9392	0.560240517
65066.1808	0.563889721
66778.4224	0.567379928
68490.664	0.570728499
70202.9056	0.574368885
71915.1472	0.577751073
73627.3888	0.581348472
75339.6304	0.584875604
77051.872	0.58813517
78764.1136	0.59240603
80476.3552	0.595231593
82188.5968	0.598317558
83900.8384	0.600944169
85613.08	0.604140081
87325.3216	0.607340402
89037.5632	0.61007448
90749.8048	0.613014951
92462.0464	0.615439303
94174.288	0.618788976
95886.5296	0.621057914
97598.7712	0.623525804
99311.0128	0.625740732
101023.2544	0.628820083
102735.496	0.631230382
104447.7376	0.633815935
106159.9792	0.636420226
107872.2208	0.63852438
109584.4624	0.640865238
111296.704	0.643106345
113008.9456	0.644908489
114721.1872	0.647147115
116433.4288	0.649354328
118145.6704	0.652283501
119857.912	0.654531496
121570.1536	0.656777563
123282.3952	0.659082323
124994.6368	0.660661817
126706.8784	0.663112347
128419.12	0.665545241
130131.3616	0.66823771
131843.6032	0.670418194
133555.8448	0.672336347
135268.0864	0.674696494
136980.328	0.676645235
138692.5696	0.678890475
140404.8112	0.681168781
142117.0528	0.683316749
143829.2944	0.684893763
145541.536	0.686678271
147253.7776	0.689105103
148966.0192	0.690790686
150678.2608	0.692849374
152390.5024	0.69442253
154102.744	0.695879401
155814.9856	0.697341507
157527.2272	0.699395786
159239.4688	0.700925679
160951.7104	0.702527769
162663.952	0.704092382
164376.1936	0.7052387
166088.4352	0.706707695
167800.6768	0.708099259
169512.9184	0.709657259
171225.16	0.710863097
172937.4016	0.712327684
174649.6432	0.713798332
176361.8848	0.715126793
178074.1264	0.716698572
179786.368	0.717602675
181498.6096	0.718504022
183210.8512	0.719885666
184923.0928	0.720830827
186635.3344	0.722346942
188347.576	0.72368863
190059.8176	0.724688903
191772.0592	0.72576082
193484.3008	0.7272841
195196.5424	0.728177181
196908.784	0.729434548
198621.0256	0.730561302
200333.2672	0.731287946
202045.5088	0.731830794
203757.7504	0.732875155
205469.992	0.733714502
207182.2336	0.734534836
208894.4752	0.735331747
210606.7168	0.736089254
212318.9584	0.736854476
214031.2	0.737897185
215743.4416	0.739000791
217455.6832	0.739657719
219167.9248	0.740547494
220880.1664	0.741467028
222592.408	0.742252917
224304.6496	0.742938228
226016.8912	0.74371089
227729.1328	0.744763794
229441.3744	0.74571667
231153.616	0.746583022
232865.8576	0.747172715
234578.0992	0.747791065
236290.3408	0.748554358
238002.5824	0.749172157
239714.824	0.749772045
241427.0656	0.750403347
243139.3072	0.751090862
244851.5488	0.751733461
246563.7904	0.752397003
248276.032	0.753168563
249988.2736	0.75397071
251700.5152	0.754547176
253412.7568	0.755125294
255124.9984	0.755663733
256837.24	0.756576379
258549.4816	0.757137137
260261.7232	0.757891062
261973.9648	0.758635066
263686.2064	0.759084224
265398.448	0.759381551
267110.6896	0.759880309
268822.9312	0.760287582
270535.1728	0.760989702
272247.4144	0.761529243
273959.656	0.76194809
275671.8976	0.762374652
277384.1392	0.762668396
279096.3808	0.763415156
280808.6224	0.764028547
282520.864	0.764633119
284233.1056	0.764860729
285945.3472	0.765317879
287657.5888	0.765681614
289369.8304	0.765977287
291082.072	0.766301618
292794.3136	0.766782189
294506.5552	0.767158325
296218.7968	0.767658461
297931.0384	0.768282874
299643.28	0.768614093
301355.5216	0.769033216
303067.7632	0.769448205
304780.0048	0.769935115
306492.2464	0.770281765
308204.488	0.774700049
309916.7296	0.775116416
311628.9712	0.775611041
313341.2128	0.775974225
315053.4544	0.776345125
316765.696	0.777006187
318477.9376	0.77753195
320190.1792	0.77787061
321902.4208	0.778169038
323614.6624	0.778549583
325326.904	0.779247845
327039.1456	0.779986338
328751.3872	0.780458918
330463.6288	0.780910281
332175.8704	0.781277048
333888.112	0.782081123
335600.3536	0.782463872
337312.5952	0.782910275
339024.8368	0.783074783
340737.0784	0.783866734
342449.32	0.784362737
344161.5616	0.784773041
345873.8032	0.785044741
347586.0448	0.785475712
349298.2864	0.785726469
351010.528	0.78625113
352722.7696	0.786779924
354435.0112	0.787235971
356147.2528	0.787559751
357859.4944	0.787944153
359571.736	0.788196839
361283.9776	0.78844677
362996.2192	0.788740238
364708.4608	0.789166249
366420.7024	0.789513727
368132.944	0.789847427
369845.1856	0.790262691
371557.4272	0.790848802
373269.6688	0.791132074
374981.9104	0.791777429
376694.152	0.792160178
378406.3936	0.792961774
380118.6352	0.793358576
381830.8768	0.793445928
383543.1184	0.7936548
385255.36	0.794041131
386967.6016	0.794540441
388679.8432	0.794965626
390392.0848	0.795463833
392104.3264	0.795767497
393816.568	0.796161268
395528.8096	0.796742969
397241.0512	0.796987113
398953.2928	0.797329355
400665.5344	0.797602432
402377.776	0.79798215
404090.0176	0.798366552
405802.2592	0.7986253
407514.5008	0.798950733
409226.7424	0.799302069
410938.984	0.799631635
412651.2256	0.800122127
414363.4672	0.80050956
416075.7088	0.80067765
417787.9504	0.800993714
419500.192	0.801467121
421212.4336	0.801723665
422924.6752	0.801933915
424636.9168	0.802399056
426349.1584	0.802815147
428061.4	0.803253007
429773.6416	0.803552538
431485.8832	0.80407775
433198.1248	0.804217182
434910.3664	0.804526908
436622.608	0.804847381
438334.8496	0.805288824
440047.0912	0.805412549
441759.3328	0.80597689
443471.5744	0.806378652
445183.816	0.806645667
446896.0576	0.806803011
448608.2992	0.80727256
450320.5408	0.807457183
452032.7824	0.807827808
453745.024	0.808017667
455457.2656	0.808229846
457169.5072	0.808768284
458881.7488	0.809104188
460593.9904	0.809435133
462306.232	0.809521933
464018.4736	0.809944362
465730.7152	0.810303964
467442.9568	0.810648686
469155.1984	0.810763043
470867.44	0.811032538
472579.6816	0.811391037
474291.9232	0.811631048
476004.1648	0.812240856
477716.4064	0.812655845
479428.648	0.812994505
481140.8896	0.813308089
482853.1312	0.813521645
484565.3728	0.813955924
486277.6144	0.814356033
487989.856	0.814628283
489702.0976	0.814860578
491414.3392	0.815038588
493126.5808	0.815242224
494838.8224	0.815605684
496551.064	0.815787828
498263.3056	0.815952611
499975.5472	0.81626895
501687.7888	0.816555254
503400.0304	0.816895016
505112.272	0.816990359
506824.5136	0.817554976
508536.7552	0.818005787
510248.9968	0.81815817
511961.2384	0.818438688
513673.48	0.818602644
515385.7216	0.818821436
517097.9632	0.819077705
518810.2048	0.819444471
520522.4464	0.819926421
522234.688	0.820236423
523946.9296	0.820526033
525659.1712	0.820891146
527371.4128	0.821163397
529083.6544	0.821533746
530795.896	0.821957553
532508.1376	0.822224292
534220.3792	0.822575903
535932.6208	0.822799931
537644.8624	0.823096706
539357.104	0.823338094
541069.3456	0.82368006
542781.5872	0.823784221
544493.8288	0.82408265
546206.0704	0.824274713
547918.312	0.824640928
549630.5536	0.824967188
551342.7952	0.825203616
553055.0368	0.825521885
554767.2784	0.825799922
556479.52	0.826106892
558191.7616	0.826485784
559904.0032	0.826856408
561616.2448	0.82701816
563328.4864	0.827524083
565040.728	0.827844832
566752.9696	0.82818294
568465.2112	0.828328159
570177.4528	0.828570374
571889.6944	0.82882554
573601.936	0.829116252
575314.1776	0.829412752
577026.4192	0.829568993
578738.6608	0.830044604
580450.9024	0.830454909
582163.144	0.830845098
583875.3856	0.830931347
585587.6272	0.830931347
587299.8688	0.831462897
589012.1104	0.831700152
590724.352	0.831833522
592436.5936	0.83201098
594148.8352	0.832632086
595861.0768	0.832874025
597573.3184	0.833269174
599285.56	0.833572287
600997.8016	0.834116513
602710.0432	0.834541422
604422.2848	0.835495125
606134.5264	0.835848114
607846.768	0.836025022
609559.0096	0.836659079
611271.2512	0.837044032
612983.4928	0.837185668
614695.7344	0.8380173
616407.976	0.838098589
618120.2176	0.83831628
619832.4592	0.83858357
621544.7008	0.839238294
623256.9424	0.839657416
624969.184	0.840163339
626681.4256	0.840380203
628393.6672	0.840757165
630105.9088	0.840760196
631818.1504	0.841074056
633530.392	0.841415471
635242.6336	0.841935172
636954.8752	0.842368072
638667.1168	0.842793257
640379.3584	0.84321789
642091.6	0.843414087
643803.8416	0.843940677
645516.0832	0.844274377
647228.3248	0.844578041
648940.5664	0.84481006
650652.808	0.845301378
652365.0496	0.845462304
654077.2912	0.845916697
655789.5328	0.846073765
657501.7744	0.846362824
659214.016	0.846946179
660926.2576	0.847246812
662638.4992	0.847494262
664350.7408	0.847953065
666062.9824	0.848268027
667775.224	0.848724901
669487.4656	0.848957195
671199.7072	0.849002662
672911.9488	0.849417651
674624.1904	0.849681911
676336.432	0.849681911
678048.6736	0.849731511
679760.9152	0.849854685
681473.1568	0.850228616
683185.3984	0.850405524
684897.64	0.850767055
686609.8816	0.850854682
688322.1232	0.851368045
690034.3648	0.851484881
691746.6064	0.851779727
693458.848	0.851855781
695171.0896	0.851978128
696883.3312	0.852233294
698595.5728	0.852518772
700307.8144	0.852549634
702020.056	0.852800116
703732.2976	0.853003201
705444.5392	0.853299425
707156.7808	0.853393115
708869.0224	0.853594822
710581.264	0.853754921
712293.5056	0.854615762
714005.7472	0.854658749
715717.9888	0.85492907
717430.2304	0.855250645
719142.472	0.855592061
720854.7136	0.855988036
722566.9552	0.856137388
724279.1968	0.856288118
725991.4384	0.856437746
727703.68	0.85659564
729415.9216	0.856618787
731128.1632	0.856754085
732840.4048	0.857067945
734552.6464	0.857176239
736264.888	0.857385387
737977.1296	0.857385387
739689.3712	0.857528677
741401.6128	0.858408806
743113.8544	0.858854933
744826.096	0.859045343
746538.3376	0.85907593
748250.5792	0.85982269
749962.8208	0.85982269
751675.0624	0.860069589
753387.304	0.860247875
755099.5456	0.860438285
756811.7872	0.860496427
758524.0288	0.860786038
760236.2704	0.861423677
761948.512	0.861490086
763660.7536	0.86169455
765372.9952	0.8618304
767085.2368	0.861947511
768797.4784	0.861947511
770509.72	0.862098517
772221.9616	0.862329158
773934.2032	0.862700885
775646.4448	0.863150869
777358.6864	0.86324263
779070.928	0.86345536
780783.1696	0.863709148
782495.4112	0.863892118
784207.6528	0.864308761
785919.8944	0.864525349
787632.136	0.864723199
789344.3776	0.864927111
791056.6192	0.864927111
792768.8608	0.865104019
794481.1024	0.86538922
796193.344	0.865554004
797905.5856	0.865780236
799617.8272	0.865952459
801330.0688	0.866714375
803042.3104	0.866902856
804754.552	0.867307925
806466.7936	0.867499988
808179.0352	0.867626745
809891.2768	0.868089956
811603.5184	0.868249779
813315.76	0.868328038
815028.0016	0.868615995
816740.2432	0.868658706
818452.4848	0.869143687
820164.7264	0.869352008
821876.968	0.869535529
823589.2096	0.870024092
825301.4512	0.870156911
827013.6928	0.870369365
828725.9344	0.870779945
830438.176	0.871050542
832150.4176	0.871146712
833862.6592	0.871353931
835574.9008	0.871534145
837287.1424	0.871807498
838999.384	0.871945828
840711.6256	0.871990468
842423.8672	0.8721175
844136.1088	0.872242052
845848.3504	0.872290274
847560.592	0.872554258
849272.8336	0.872613778
850985.0752	0.872665032
852697.3168	0.873120528
854409.5584	0.873305978
856121.8	0.873398014
857834.0416	0.873546539
859546.2832	0.873705811
861258.5248	0.873705811
862970.7664	0.873740532
864683.008	0.873822372
866395.2496	0.874205948
868107.4912	0.874489771
869819.7328	0.874657861
871531.9744	0.874883818
873244.216	0.874932316
874956.4576	0.875162131
876668.6992	0.875571884
878380.9408	0.875903931
880093.1824	0.876028483
881805.424	0.876308173
883517.6656	0.876454494
885229.9072	0.876583455
886942.1488	0.876795358
888654.3904	0.877024071
890366.632	0.877044738
892078.8736	0.877369895
893791.1152	0.87751098
895503.3568	0.877587034
897215.5984	0.87785708
898927.84	0.877899516
900640.0816	0.878033712
902352.3232	0.878203455
904064.5648	0.878454212
905776.8064	0.878642969
907489.048	0.878878846
909201.2896	0.878878846
910913.5312	0.878976669
912625.7728	0.87933324
914338.0144	0.87933324
916050.256	0.879377053
917762.4976	0.87951125
919474.7392	0.879589232
921186.9808	0.879750984
922899.2224	0.880145858
924611.464	0.880410393
926323.7056	0.880501878
928035.9472	0.880560296
929748.1888	0.880924582
931460.4304	0.88108413
933172.672	0.881476248
934884.9136	0.881611547
936597.1552	0.881907495
938309.3968	0.881953513
940021.6384	0.881987131
941733.88	0.881987131
943446.1216	0.882012482
945158.3632	0.882260484
946870.6048	0.882260484
948582.8464	0.882403773
950295.088	0.882439045
952007.3296	0.882578477
953719.5712	0.882578477
955431.8128	0.883155493
957144.0544	0.883200685
958856.296	0.883400739
960568.5376	0.883516473
962280.7792	0.883558909
963993.0208	0.883751799
965705.2624	0.88404637
967417.504	0.884333776
969129.7456	0.884420852
970841.9872	0.884733058
972554.2288	0.884887646
974266.4704	0.885011922
975978.712	0.885145292
977690.9536	0.885199852
979403.1952	0.885314759
981115.4368	0.885314759
982827.6784	0.885314759
984539.92	0.885314759
986252.1616	0.885398253
987964.4032	0.885591143
989676.6448	0.885812416
991388.8864	0.885814896
993101.128	0.885814896
994813.3696	0.885985741
996525.6112	0.886057661
998237.8528	0.88610616
999950.0944	0.886292161
1001662.336	0.886335699
1003374.578	0.886335699
1005086.819	0.886335699
1006799.061	0.886372623
1008511.302	0.88652418
1010223.544	0.887109188
1011935.786	0.887299046
1013648.027	0.887333767
1015360.269	0.887478985
1017072.51	0.887510399
1018784.752	0.887569093
1020496.994	0.887657271
1022209.235	0.887721476
1023921.477	0.887721476
1025633.718	0.887832801
1027345.96	0.887832801
1029058.202	0.888015771
1030770.443	0.888015771
1032482.685	0.888015771
1034194.926	0.888015771
1035907.168	0.888049664
1037619.41	0.888087691
1039331.651	0.888087691
1041043.893	0.888126269
1042756.134	0.888126269
1044468.376	0.888201221
1046180.618	0.88842084
1047892.859	0.888672423
1049605.101	0.888672423
1051317.342	0.888672423
1053029.584	0.888825909
1054741.826	0.889449495
1056454.067	0.889493859
1058166.309	0.889493859
1059878.55	0.889650376
1061590.792	0.889695016
1063303.034	0.889802483
1065015.275	0.890117996
1066727.517	0.890117996
1068439.758	0.890327144
1070152	0.890596915
1071864.242	0.89072064
1073576.483	0.890846569
1075288.725	0.891152989
1077000.966	0.891152989
1078713.208	0.891196527
1080425.45	0.891196527
1082137.691	0.891196527
1083849.933	0.89134147
1085562.174	0.891359932
1087274.416	0.891735517
1088986.658	0.891735517
1090698.899	0.891735517
1092411.141	0.891765553
1094123.382	0.891854558
1095835.624	0.891930336
1097547.866	0.891930336
1099260.107	0.891941358
1100972.349	0.891980487
1102684.59	0.892300134
1104396.832	0.892300134
1106109.074	0.89240953
1107821.315	0.892474561
1109533.557	0.892474561
1111245.798	0.892584233
1112958.04	0.892584233
1114670.282	0.892644304
1116382.523	0.892644304
1118094.765	0.892696385
1119807.006	0.893100076
1121519.248	0.893100076
1123231.49	0.893142512
1124943.731	0.893142512
1126655.973	0.893142512
1128368.214	0.893142512
1130080.456	0.893142512
1131792.698	0.893142512
1133504.939	0.893142512
1135217.181	0.893484203
1136929.422	0.893484203
1138641.664	0.893484203
1140353.906	0.893655048
1142066.147	0.89382176
1143778.389	0.89382176
1145490.63	0.89382176
1147202.872	0.89382176
1148915.114	0.894063975
1150627.355	0.894063975
1152339.597	0.894154082
1154051.838	0.89428883
1155764.08	0.89428883
1157476.322	0.894300679
1159188.563	0.894300679
1160900.805	0.894497426
1162613.046	0.894508724
1164325.288	0.894566867
1166037.53	0.894566867
1167749.771	0.894728619
1169462.013	0.894846833
1171174.254	0.894846833
1172886.496	0.895045234
1174598.738	0.895276151
1176310.979	0.895326027
1178023.221	0.895628313
1179735.462	0.895628313
1181447.704	0.895628313
1183159.946	0.895628313
1184872.187	0.89581707
1186584.429	0.89581707
1188296.67	0.89581707
1190008.912	0.89581707
1191721.154	0.89581707
1193433.395	0.895986537
1195145.637	0.895986537
1196857.878	0.896034209
1198570.12	0.896342282
1200282.362	0.89638582
1201994.603	0.89638582
1203706.845	0.89638582
1205419.086	0.89638582
1207131.328	0.89638582
1208843.57	0.896683697
1210555.811	0.896736604
1212268.053	0.89681872
1213980.294	0.89681872
1215692.536	0.89681872
1217404.778	0.89681872
1219117.019	0.89681872
1220829.261	0.89696201
1222541.502	0.897077468
1224253.744	0.897077468
1225965.986	0.897245558
1227678.227	0.897334839
1229390.469	0.897334839
1231102.71	0.89746435
1232814.952	0.897804112
1234527.194	0.897804112
1236239.435	0.897804112
1237951.677	0.897846548
1239663.918	0.897846548
1241376.16	0.897846548
1243088.402	0.897846548
1244800.643	0.897846548
1246512.885	0.897994522
1248225.126	0.897994522
1249937.368	0.897994522
1251649.61	0.897994522
1253361.851	0.897994522
1255074.093	0.898177492
1256786.334	0.898177492
1258498.576	0.898177492
1260210.818	0.898177492
1261923.059	0.898177492
1263635.301	0.898428801
1265347.542	0.898502374
1267059.784	0.898537646
1268772.026	0.898537646
1270484.267	0.898537646
1272196.509	0.898537646
1273908.75	0.898588624
1275620.992	0.898656411
1277333.234	0.898656411
1279045.475	0.89884379
1280757.717	0.89884379
1282469.958	0.899329873
1284182.2	0.899329873
1285894.442	0.899530203
1287606.683	0.899530203
1289318.925	0.899530203
1291031.166	0.899600745
1292743.408	0.899600745
1294455.65	0.899600745
1296167.891	0.899600745
1297880.133	0.899600745
1299592.374	0.899711795
1301304.616	0.899756986
1303016.858	0.899845716
1304729.099	0.899845716
1306441.341	0.900024277
1308153.582	0.900024277
1309865.824	0.900131744
1311578.066	0.900131744
1313290.307	0.900131744
1315002.549	0.900229842
1316714.79	0.900532404
1318427.032	0.900532404
1320139.274	0.900532404
1321851.515	0.900592475
1323563.757	0.900592475
1325275.998	0.900592475
1326988.24	0.900592475
1328700.482	0.900592475
1330412.723	0.900592475
1332124.965	0.900592475
1333837.206	0.900592475
1335549.448	0.900592475
1337261.69	0.900731356
1338973.931	0.900731356
1340686.173	0.90086197
1342398.414	0.90086197
1344110.656	0.90086197
1345822.898	0.90086197
1347535.139	0.901078558
1349247.381	0.901078558
1350959.622	0.901078558
1352671.864	0.901392142
1354384.106	0.901571806
1356096.347	0.901571806
1357808.589	0.901571806
1359520.83	0.901571806
1361233.072	0.901571806
1362945.314	0.901571806
1364657.555	0.901571806
1366369.797	0.901645379
1368082.038	0.901645379
1369794.28	0.901784811
1371506.522	0.901784811
1373218.763	0.901784811
1374931.005	0.901784811
1376643.246	0.901977426
1378355.488	0.902049346
1380067.73	0.902049346
1381779.971	0.902049346
1383492.213	0.902049346
1385204.454	0.902049346
1386916.696	0.902049346
1388628.938	0.902049346
1390341.179	0.902152129
1392053.421	0.90261727
1393765.662	0.90261727
1395477.904	0.90261727
1397190.146	0.90267679
1398902.387	0.90267679
1400614.629	0.90267679
1402326.87	0.90267679
1404039.112	0.90267679
1405751.354	0.90267679
1407463.595	0.90267679
1409175.837	0.90267679
1410888.078	0.90267679
1412600.32	0.90285232
1414312.562	0.90285232
1416024.803	0.90310225
1417737.045	0.90310225
1419449.286	0.90310225
1421161.528	0.90310225
1422873.77	0.903257664
1424586.011	0.903257664
1426298.253	0.903257664
1428010.494	0.903257664
1429722.736	0.903411425
1431434.978	0.903565462
1433147.219	0.903565462
1434859.461	0.903776263
1436571.702	0.903776263
1438283.944	0.903776263
1439996.186	0.903776263
1441708.427	0.903776263
1443420.669	0.903776263
1445132.91	0.903776263
1446845.152	0.903838814
1448557.394	0.903838814
1450269.635	0.903931126
1451981.877	0.903931126
1453694.118	0.903931126
1455406.36	0.904006353
1457118.602	0.904006353
1458830.843	0.904264275
1460543.085	0.904264275
1462255.326	0.904264275
1463967.568	0.904264275
1465679.81	0.904264275
1467392.051	0.904264275
1469104.293	0.904310568
1470816.534	0.904310568
1472528.776	0.904310568
1474241.018	0.904310568
1475953.259	0.904364302
1477665.501	0.904364302
1479377.742	0.904364302
1481089.984	0.904364302
1482802.226	0.904364302
1484514.467	0.904364302
1486226.709	0.904364302
1487938.95	0.904376427
1489651.192	0.904463227
1491363.434	0.904463227
1493075.675	0.904463227
1494787.917	0.904463227
1496500.158	0.904463227
1498212.4	0.904606517
1499924.642	0.90465033
1501636.883	0.90465033
1503349.125	0.904876287
1505061.366	0.904876287
1506773.608	0.905017097
1508485.85	0.905017097
1510198.091	0.905017097
1511910.333	0.905017097
1513622.574	0.905529909
1515334.816	0.905529909
1517047.058	0.905529909
1518759.299	0.905532113
1520471.541	0.905632967
1522183.782	0.905632967
1523896.024	0.905677883
1525608.266	0.905677883
1527320.507	0.905677883
1529032.749	0.905677883
1530744.99	0.905677883
1532457.232	0.905788657
1534169.474	0.905788657
1535881.715	0.905788657
1537593.957	0.905788657
1539306.198	0.905788657
1541018.44	0.905788657
1542730.682	0.905788657
1544442.923	0.905879315
1546155.165	0.905879315
1547867.406	0.906276393
1549579.648	0.90640563
1551291.89	0.90640563
1553004.131	0.90640563
1554716.373	0.90640563
1556428.614	0.90640563
1558140.856	0.90640563
1559853.098	0.90640563
1561565.339	0.90664564
1563277.581	0.90664564
1564989.822	0.906693036
1566702.064	0.906693036
1568414.306	0.906693036
1570126.547	0.906693036
1571838.789	0.906693036
1573551.03	0.906693036
1575263.272	0.906693036
1576975.514	0.906693036
1578687.755	0.906693036
1580399.997	0.906693036
1582112.238	0.906693036
1583824.48	0.906693036
1585536.722	0.906693036
1587248.963	0.906693036
1588961.205	0.906693036
1590673.446	0.906693036
1592385.688	0.906693036
1594097.93	0.906693036
1595810.171	0.906693036
1597522.413	0.906693036
1599234.654	0.906693036
1600946.896	0.906693036
1602659.138	0.907026184
1604371.379	0.907026184
1606083.621	0.90713062
1607795.862	0.90713062
1609508.104	0.907371733
1611220.346	0.907371733
1612932.587	0.907371733
1614644.829	0.907371733
1616357.07	0.907423538
1618069.312	0.907423538
1619781.554	0.907423538
1621493.795	0.907745388
1623206.037	0.907745388
1624918.278	0.907814002
1626630.52	0.907814002
1628342.762	0.907814002
1630055.003	0.907875176
1631767.245	0.908272529
1633479.486	0.908272529
1635191.728	0.908272529
1636903.97	0.908272529
1638616.211	0.908272529
1640328.453	0.908272529
1642040.694	0.908272529
1643752.936	0.908363463
1645465.178	0.908363463
1647177.419	0.908363463
1648889.661	0.908363463
1650601.902	0.908363463
1652314.144	0.908363463
1654026.386	0.908363463
1655738.627	0.908421881
1657450.869	0.908421881
1659163.11	0.908421881
1660875.352	0.908421881
1662587.594	0.908421881
1664299.835	0.908421881
1666012.077	0.908544504
1667724.318	0.908544504
1669436.56	0.908544504
1671148.802	0.908544504
1672861.043	0.908544504
1674573.285	0.908632131
1676285.526	0.908632131
1677997.768	0.908632131
1679710.01	0.908632131
1681422.251	0.908632131
1683134.493	0.908632131
1684846.734	0.908632131
1686558.976	0.908632131
1688271.218	0.908632131
1689983.459	0.908772114
1691695.701	0.908772114
1693407.942	0.908772114
1695120.184	0.909126757
1696832.426	0.909230642
1698544.667	0.909230642
1700256.909	0.909230642
1701969.15	0.909230642
1703681.392	0.909230642
1705393.634	0.909230642
1707105.875	0.909230642
1708818.117	0.909230642
1710530.358	0.909230642
1712242.6	0.909230642
1713954.842	0.909230642
1715667.083	0.909275006
1717379.325	0.909275006
1719091.566	0.909275006
1720803.808	0.909275006
1722516.05	0.909275006
1724228.291	0.909275006
1725940.533	0.909275006
1727652.774	0.909275006
1729365.016	0.909275006
1731077.258	0.909275006
1732789.499	0.909275006
1734501.741	0.909275006
1736213.982	0.909275006
1737926.224	0.909275006
1739638.466	0.909275006
1741350.707	0.909275006
1743062.949	0.909275006
1744775.19	0.909275006
1746487.432	0.909275006
1748199.674	0.909275006
1749911.915	0.909411407
1751624.157	0.909411407
1753336.398	0.909411407
1755048.64	0.90968476
1756760.882	0.90968476
1758473.123	0.90968476
1760185.365	0.90968476
1761897.606	0.90968476
1763609.848	0.90968476
1765322.09	0.90968476
1767034.331	0.90968476
1768746.573	0.90968476
1770458.814	0.90968476
1772171.056	0.90968476
1773883.298	0.90968476
1775595.539	0.90968476
1777307.781	0.909750894
1779020.022	0.909750894
1780732.264	0.909750894
1782444.506	0.909931935
1784156.747	0.909978779
1785868.989	0.910042157
1787581.23	0.910042157
1789293.472	0.910042157
1791005.714	0.910098922
1792717.955	0.910098922
1794430.197	0.910098922
1796142.438	0.910098922
1797854.68	0.910098922
1799566.922	0.910098922
1801279.163	0.910098922
1802991.405	0.910098922
1804703.646	0.910098922
1806415.888	0.910098922
1808128.13	0.910172772
1809840.371	0.910172772
1811552.613	0.910172772
1813264.854	0.910540365
1814977.096	0.910540365
1816689.338	0.910540365
1818401.579	0.910540365
1820113.821	0.910540365
1821826.062	0.910540365
1823538.304	0.910540365
1825250.546	0.910540365
1826962.787	0.910666846
1828675.029	0.910666846
1830387.27	0.911185169
1832099.512	0.911185169
1833811.754	0.911303658
1835523.995	0.911303658
1837236.237	0.911303658
1838948.478	0.911303658
1840660.72	0.911303658
1842372.962	0.911303658
1844085.203	0.911303658
1845797.445	0.911303658
1847509.686	0.911365659
1849221.928	0.911574806
1850934.17	0.911574806
1852646.411	0.911687509
1854358.653	0.911687509
1856070.894	0.911751439
1857783.136	0.911751439
1859495.378	0.911886186
1861207.619	0.911936337
1862919.861	0.911936337
1864632.102	0.912015147
1866344.344	0.912015147
1868056.586	0.912084036
1869768.827	0.912084036
1871481.069	0.912084036
1873193.31	0.912151272
1874905.552	0.912151272
1876617.794	0.912151272
1878330.035	0.912151272
1880042.277	0.912151272
1881754.518	0.912151272
1883466.76	0.912151272
1885179.002	0.912151272
1886891.243	0.912326802
1888603.485	0.912629915
1890315.726	0.912629915
1892027.968	0.912629915
1893740.21	0.912629915
1895452.451	0.912629915
1897164.693	0.912629915
1898876.934	0.912629915
1900589.176	0.912629915
1902301.418	0.912629915
1904013.659	0.912629915
1905725.901	0.912629915
1907438.142	0.912629915
1909150.384	0.912764111
1910862.626	0.912821152
1912574.867	0.912821152
1914287.109	0.912821152
1915999.35	0.912821152
1917711.592	0.912821152
1919423.834	0.913316328
1921136.075	0.913316328
1922848.317	0.913316328
1924560.558	0.913316328
1926272.8	0.913365101
1927985.042	0.913500951
1929697.283	0.913500951
1931409.525	0.913500951
1933121.766	0.913500951
1934834.008	0.913500951
1936546.25	0.913500951
1938258.491	0.913500951
1939970.733	0.913640383
1941682.974	0.913640383
1943395.216	0.913640383
1945107.458	0.913640383
1946819.699	0.913640383
1948531.941	0.913640383
1950244.182	0.913936056
1951956.424	0.913936056
1953668.666	0.913936056
1955380.907	0.913936056
1957093.149	0.913936056
1958805.39	0.913936056
1960517.632	0.913936056
1962229.874	0.913936056
1963942.115	0.913936056
1965654.357	0.913936056
1967366.598	0.913936056
1969078.84	0.913936056
1970791.082	0.913936056
1972503.323	0.913936056
1974215.565	0.913936056
1975927.806	0.913936056
1977640.048	0.913936056
1979352.29	0.913936056
1981064.531	0.913936056
1982776.773	0.913936056
1984489.014	0.913936056
1986201.256	0.913936056
1987913.498	0.913936056
1989625.739	0.913936056
1991337.981	0.913936056
1993050.222	0.914004118
1994762.464	0.914004118
1996474.706	0.914004118
1998186.947	0.914004118
1999899.189	0.914004118
2001611.43	0.914004118
2003323.672	0.914004118
2005035.914	0.914004118
2006748.155	0.914082928
2008460.397	0.914082928
2010172.638	0.914082928
2011884.88	0.914132528
2013597.122	0.914544762
2015309.363	0.914544762
2017021.605	0.914544762
2018733.846	0.914625224
2020446.088	0.914710372
2022158.33	0.914710372
2023870.571	0.914710372
2025582.813	0.914710372
2027295.054	0.914710372
2029007.296	0.914710372
2030719.538	0.914710372
2032431.779	0.914710372
2034144.021	0.914710372
2035856.262	0.914710372
2037568.504	0.914710372
2039280.746	0.914710372
2040992.987	0.914710372
2042705.229	0.914710372
2044417.47	0.914710372
2046129.712	0.914710372
2047841.954	0.915267824
2049554.195	0.915267824
2051266.437	0.915267824
2052978.678	0.915267824
2054690.92	0.915267824
2056403.162	0.915267824
2058115.403	0.915267824
2059827.645	0.915267824
2061539.886	0.915267824
2063252.128	0.915267824
2064964.37	0.915267824
2066676.611	0.915267824
2068388.853	0.915350215
2070101.094	0.915350215
2071813.336	0.915802129
2073525.578	0.915802129
2075237.819	0.915802129
2076950.061	0.915802129
2078662.302	0.916247429
2080374.544	0.916776224
2082086.786	0.916776224
2083799.027	0.916776224
2085511.269	0.916861646
2087223.51	0.916861646
2088935.752	0.916861646
2090647.994	0.916861646
2092360.235	0.916861646
2094072.477	0.916861646
2095784.718	0.916861646
2097496.96	0.916861646
2099209.202	0.916861646
2100921.443	0.916861646
2102633.685	0.916861646
2104345.926	0.916861646
2106058.168	0.916861646
2107770.41	0.916861646
2109482.651	0.916861646
2111194.893	0.916861646
2112907.134	0.916861646
2114619.376	0.916861646
2116331.618	0.916861646
2118043.859	0.916861646
2119756.101	0.916861646
2121468.342	0.916861646
2123180.584	0.916861646
2124892.826	0.916943211
2126605.067	0.917006865
2128317.309	0.917006865
2130029.55	0.917006865
2131741.792	0.917006865
2133454.034	0.917006865
2135166.275	0.917006865
2136878.517	0.917006865
2138590.758	0.917076305
2140303	0.917076305
2142015.242	0.917076305
2143727.483	0.917076305
2145439.725	0.917076305
2147151.966	0.917076305
2148864.208	0.917076305
2150576.45	0.917076305
2152288.691	0.917076305
2154000.933	0.917076305
2155713.174	0.917076305
2157425.416	0.917565144
2159137.658	0.917565144
2160849.899	0.917637615
2162562.141	0.917775118
2164274.382	0.917775118
2165986.624	0.917775118
2167698.866	0.917775118
2169411.107	0.917775118
2171123.349	0.917775118
2172835.59	0.917775118
2174547.832	0.917775118
2176260.074	0.917775118
2177972.315	0.917775118
2179684.557	0.917775118
2181396.798	0.917775118
2183109.04	0.917775118
2184821.282	0.917775118
2186533.523	0.917775118
2188245.765	0.917775118
2189958.006	0.917775118
2191670.248	0.917775118
2193382.49	0.917843457
2195094.731	0.917843457
2196806.973	0.917843457
2198519.214	0.917843457
2200231.456	0.917843457
2201943.698	0.917843457
2203655.939	0.917843457
2205368.181	0.918214081
2207080.422	0.918214081
2208792.664	0.918214081
2210504.906	0.918214081
2212217.147	0.918214081
2213929.389	0.918214081
2215641.63	0.918214081
2217353.872	0.918214081
2219066.114	0.918214081
2220778.355	0.918214081
2222490.597	0.918214081
2224202.838	0.918214081
2225915.08	0.918214081
2227627.322	0.918214081
2229339.563	0.918214081
2231051.805	0.918214081
2232764.046	0.918214081
2234476.288	0.918214081
2236188.53	0.91838658
2237900.771	0.91838658
2239613.013	0.91838658
2241325.254	0.91838658
2243037.496	0.91838658
2244749.738	0.91838658
2246461.979	0.918474758
2248174.221	0.918474758
2249886.462	0.918474758
2251598.704	0.918474758
2253310.946	0.918474758
2255023.187	0.918549985
2256735.429	0.918549985
2258447.67	0.918549985
2260159.912	0.918549985
2261872.154	0.918549985
2263584.395	0.918549985
2265296.637	0.918549985
2267008.878	0.918549985
2268721.12	0.918549985
2270433.362	0.918549985
2272145.603	0.918549985
2273857.845	0.918549985
2275570.086	0.918549985
2277282.328	0.918648635
2278994.57	0.918801293
2280706.811	0.918801293
2282419.053	0.918801293
2284131.294	0.918801293
2285843.536	0.918801293
2287555.778	0.918801293
2289268.019	0.918801293
2290980.261	0.918801293
2292692.502	0.918801293
2294404.744	0.919300327
2296116.986	0.919300327
2297829.227	0.919496524
2299541.469	0.919496524
2301253.71	0.919496524
2302965.952	0.919496524
2304678.194	0.919496524
2306390.435	0.919496524
2308102.677	0.919496524
2309814.918	0.919496524
2311527.16	0.919496524
2313239.402	0.919496524
2314951.643	0.919496524
2316663.885	0.919496524
2318376.126	0.919496524
2320088.368	0.919496524
2321800.61	0.919496524
2323512.851	0.919496524
2325225.093	0.919496524
2326937.334	0.919496524
2328649.576	0.919496524
2330361.818	0.919496524
2332074.059	0.919496524
2333786.301	0.919496524
2335498.542	0.919496524
2337210.784	0.919496524
2338923.026	0.919496524
2340635.267	0.920069407
2342347.509	0.920069407
2344059.75	0.920069407
2345771.992	0.920069407
2347484.234	0.920069407
2349196.475	0.920069407
2350908.717	0.920069407
2352620.958	0.920069407
2354333.2	0.920069407
2356045.442	0.920069407
2357757.683	0.920069407
2359469.925	0.920069407
2361182.166	0.920069407
2362894.408	0.920069407
2364606.65	0.920069407
2366318.891	0.920069407
2368031.133	0.920069407
2369743.374	0.920069407
2371455.616	0.920069407
2373167.858	0.920069407
2374880.099	0.920069407
2376592.341	0.920069407
2378304.582	0.920149319
2380016.824	0.920149319
2381729.066	0.920149319
2383441.307	0.920149319
2385153.549	0.920149319
2386865.79	0.920149319
2388578.032	0.920149319
2390290.274	0.920149319
2392002.515	0.920149319
2393714.757	0.920149319
2395426.998	0.920149319
2397139.24	0.920149319
2398851.482	0.920149319
2400563.723	0.920149319
2402275.965	0.920149319
2403988.206	0.920149319
2405700.448	0.920149319
2407412.69	0.920149319
2409124.931	0.920149319
2410837.173	0.920149319
2412549.414	0.920149319
2414261.656	0.920149319
2415973.898	0.920149319
2417686.139	0.920149319
2419398.381	0.920149319
2421110.622	0.920149319
2422822.864	0.920149319
2424535.106	0.920149319
2426247.347	0.920149319
2427959.589	0.920149319
2429671.83	0.920149319
2431384.072	0.920149319
2433096.314	0.920149319
2434808.555	0.920149319
2436520.797	0.920149319
2438233.038	0.920149319
2439945.28	0.920344965
2441657.522	0.920344965
2443369.763	0.920344965
2445082.005	0.920344965
2446794.246	0.920344965
2448506.488	0.920344965
2450218.73	0.920344965
2451930.971	0.920344965
2453643.213	0.920344965
2455355.454	0.920344965
2457067.696	0.920344965
2458779.938	0.920344965
2460492.179	0.920344965
2462204.421	0.920344965
2463916.662	0.920344965
2465628.904	0.920344965
2467341.146	0.920344965
2469053.387	0.920344965
2470765.629	0.920344965
2472477.87	0.920344965
2474190.112	0.920344965
2475902.354	0.920344965
2477614.595	0.920344965
2479326.837	0.920344965
2481039.078	0.920344965
2482751.32	0.920344965
2484463.562	0.920344965
2486175.803	0.920344965
2487888.045	0.920344965
2489600.286	0.920344965
2491312.528	0.920344965
2493024.77	0.920344965
2494737.011	0.920344965
2496449.253	0.920344965
2498161.494	0.920344965
2499873.736	0.920344965
2501585.978	0.920344965
2503298.219	0.920344965
2505010.461	0.920344965
2506722.702	0.920344965
2508434.944	0.920344965
2510147.186	0.920344965
2511859.427	0.920344965
2513571.669	0.920344965
2515283.91	0.920344965
2516996.152	0.920344965
2518708.394	0.920643117
2520420.635	0.920643117
2522132.877	0.920643117
2523845.118	0.920643117
2525557.36	0.920643117
2527269.602	0.920643117
2528981.843	0.920643117
2530694.085	0.920643117
2532406.326	0.920643117
2534118.568	0.920643117
2535830.81	0.920643117
2537543.051	0.920643117
2539255.293	0.920643117
2540967.534	0.920643117
2542679.776	0.920643117
2544392.018	0.920643117
2546104.259	0.920643117
2547816.501	0.920643117
2549528.742	0.920643117
2551240.984	0.920643117
2552953.226	0.920643117
2554665.467	0.920643117
2556377.709	0.920643117
2558089.95	0.920643117
2559802.192	0.920643117
2561514.434	0.920643117
2563226.675	0.920643117
2564938.917	0.920643117
2566651.158	0.921065822
2568363.4	0.921065822
2570075.642	0.921065822
2571787.883	0.921065822
2573500.125	0.921065822
2575212.366	0.921065822
2576924.608	0.921065822
2578636.85	0.921065822
2580349.091	0.921338348
2582061.333	0.921338348
2583773.574	0.921338348
2585485.816	0.921338348
2587198.058	0.921338348
2588910.299	0.921338348
2590622.541	0.921338348
2592334.782	0.921338348
2594047.024	0.921338348
2595759.266	0.921338348
2597471.507	0.921338348
2599183.749	0.921338348
2600895.99	0.921338348
2602608.232	0.921338348
2604320.474	0.921338348
2606032.715	0.921338348
2607744.957	0.921338348
2609457.198	0.921338348
2611169.44	0.921338348
2612881.682	0.921338348
2614593.923	0.921338348
2616306.165	0.921338348
2618018.406	0.921338348
2619730.648	0.921338348
2621442.89	0.921338348
2623155.131	0.921338348
2624867.373	0.921338348
2626579.614	0.921338348
2628291.856	0.921338348
2630004.098	0.921338348
2631716.339	0.921338348
2633428.581	0.921338348
2635140.822	0.921338348
2636853.064	0.921338348
2638565.306	0.921338348
2640277.547	0.921338348
2641989.789	0.921338348
2643702.03	0.921338348
2645414.272	0.921338348
2647126.514	0.921338348
2648838.755	0.921338348
2650550.997	0.921338348
2652263.238	0.921338348
2653975.48	0.921338348
2655687.722	0.921338348
2657399.963	0.921338348
2659112.205	0.921338348
2660824.446	0.921338348
2662536.688	0.921338348
2664248.93	0.921338348
2665961.171	0.921338348
2667673.413	0.921338348
2669385.654	0.921338348
2671097.896	0.921338348
2672810.138	0.921338348
2674522.379	0.921338348
2676234.621	0.921338348
2677946.862	0.921338348
2679659.104	0.921338348
2681371.346	0.921338348
2683083.587	0.921338348
2684795.829	0.921338348
2686508.07	0.921338348
2688220.312	0.921338348
2689932.554	0.921338348
2691644.795	0.921338348
2693357.037	0.921338348
2695069.278	0.921338348
2696781.52	0.921338348
2698493.762	0.921338348
2700206.003	0.921338348
2701918.245	0.921502856
2703630.486	0.921502856
2705342.728	0.921502856
2707054.97	0.921611701
2708767.211	0.921611701
2710479.453	0.921611701
2712191.694	0.921611701
2713903.936	0.921611701
2715616.178	0.921611701
2717328.419	0.921611701
2719040.661	0.921611701
2720752.902	0.921611701
2722465.144	0.921611701
2724177.386	0.921611701
2725889.627	0.921611701
2727601.869	0.921611701
2729314.11	0.921611701
2731026.352	0.921611701
2732738.594	0.921611701
2734450.835	0.921611701
2736163.077	0.921611701
2737875.318	0.921611701
2739587.56	0.921611701
2741299.802	0.921611701
2743012.043	0.921611701
2744724.285	0.921611701
2746436.526	0.921611701
2748148.768	0.921611701
2749861.01	0.921611701
2751573.251	0.921611701
2753285.493	0.921611701
2754997.734	0.921611701
2756709.976	0.921611701
2758422.218	0.921611701
2760134.459	0.921611701
2761846.701	0.921611701
2763558.942	0.921611701
2765271.184	0.921611701
2766983.426	0.921611701
2768695.667	0.921611701
2770407.909	0.921611701
2772120.15	0.921611701
2773832.392	0.921611701
2775544.634	0.921611701
2777256.875	0.921611701
2778969.117	0.921611701
2780681.358	0.921611701
2782393.6	0.921611701
2784105.842	0.921611701
2785818.083	0.921611701
2787530.325	0.921611701
2789242.566	0.921611701
2790954.808	0.921611701
2792667.05	0.921611701
2794379.291	0.921611701
2796091.533	0.921611701
2797803.774	0.921611701
2799516.016	0.921611701
2801228.258	0.921611701
2802940.499	0.921611701
2804652.741	0.921611701
2806364.982	0.921611701
2808077.224	0.921611701
2809789.466	0.921611701
2811501.707	0.921611701
2813213.949	0.921611701
2814926.19	0.921611701
2816638.432	0.921611701
2818350.674	0.921611701
2820062.915	0.921611701
2821775.157	0.921611701
2823487.398	0.921611701
2825199.64	0.921611701
2826911.882	0.921611701
2828624.123	0.921611701
2830336.365	0.921611701
2832048.606	0.921611701
2833760.848	0.921611701
2835473.09	0.921611701
2837185.331	0.921611701
2838897.573	0.921611701
2840609.814	0.921611701
2842322.056	0.921611701
2844034.298	0.921611701
2845746.539	0.921611701
2847458.781	0.921611701
2849171.022	0.921611701
2850883.264	0.921611701
2852595.506	0.921611701
2854307.747	0.921611701
2856019.989	0.921611701
2857732.23	0.921611701
2859444.472	0.921611701
2861156.714	0.921611701
2862868.955	0.921611701
2864581.197	0.921611701
2866293.438	0.921611701
2868005.68	0.921611701
2869717.922	0.921611701
2871430.163	0.921611701
2873142.405	0.921611701
2874854.646	0.921611701
2876566.888	0.921611701
2878279.13	0.921611701
2879991.371	0.921611701
2881703.613	0.921611701
2883415.854	0.921611701
2885128.096	0.921611701
2886840.338	0.921611701
2888552.579	0.921611701
2890264.821	0.921611701
2891977.062	0.921611701
2893689.304	0.921611701
2895401.546	0.921611701
2897113.787	0.921611701
2898826.029	0.921611701
2900538.27	0.921611701
2902250.512	0.921611701
2903962.754	0.921611701
2905674.995	0.921611701
2907387.237	0.921611701
2909099.478	0.921611701
2910811.72	0.921611701
2912523.962	0.921611701
2914236.203	0.921611701
2915948.445	0.921611701
2917660.686	0.921611701
2919372.928	0.921611701
2921085.17	0.921611701
2922797.411	0.921611701
2924509.653	0.921611701
2926221.894	0.921611701
2927934.136	0.921611701
2929646.378	0.921611701
2931358.619	0.921611701
2933070.861	0.921611701
2934783.102	0.921611701
2936495.344	0.921611701
2938207.586	0.921611701
2939919.827	0.921611701
2941632.069	0.921611701
2943344.31	0.921611701
2945056.552	0.921611701
2946768.794	0.921611701
2948481.035	0.921611701
2950193.277	0.921611701
2951905.518	0.921611701
2953617.76	0.921611701
2955330.002	0.921611701
2957042.243	0.921611701
2958754.485	0.921611701
2960466.726	0.921611701
2962178.968	0.921611701
2963891.21	0.921611701
2965603.451	0.921611701
2967315.693	0.921611701
2969027.934	0.921611701
2970740.176	0.921611701
2972452.418	0.921611701
2974164.659	0.921611701
2975876.901	0.921611701
2977589.142	0.921611701
2979301.384	0.921611701
2981013.626	0.921611701
2982725.867	0.921611701
2984438.109	0.921611701
2986150.35	0.921611701
2987862.592	0.921611701
2989574.834	0.921611701
2991287.075	0.921611701
2992999.317	0.921611701
2994711.558	0.921611701
2996423.8	0.921611701
2998136.042	0.922068023
2999848.283	0.922068023
3001560.525	0.922068023
3003272.766	0.922068023
3004985.008	0.922068023
3006697.25	0.922068023
3008409.491	0.922068023
3010121.733	0.922068023
3011833.974	0.922068023
3013546.216	0.922068023
3015258.458	0.922068023
3016970.699	0.922068023
3018682.941	0.922068023
3020395.182	0.922068023
3022107.424	0.922068023
3023819.666	0.922068023
3025531.907	0.922068023
3027244.149	0.922068023
3028956.39	0.922068023
3030668.632	0.922068023
3032380.874	0.922068023
3034093.115	0.922068023
3035805.357	0.922068023
3037517.598	0.922068023
3039229.84	0.922068023
3040942.082	0.922068023
3042654.323	0.922068023
3044366.565	0.922068023
3046078.806	0.922068023
3047791.048	0.922068023
3049503.29	0.922068023
3051215.531	0.922068023
3052927.773	0.922068023
3054640.014	0.922068023
3056352.256	0.922068023
3058064.498	0.922068023
3059776.739	0.922068023
3061488.981	0.922068023
3063201.222	0.922068023
3064913.464	0.922068023
3066625.706	0.922068023
3068337.947	0.922068023
3070050.189	0.922068023
3071762.43	0.922068023
3073474.672	0.922068023
3075186.914	0.922068023
3076899.155	0.922068023
3078611.397	0.922068023
3080323.638	0.922068023
3082035.88	0.922068023
3083748.122	0.922068023
3085460.363	0.922068023
3087172.605	0.922068023
3088884.846	0.922068023
3090597.088	0.922068023
3092309.33	0.922068023
3094021.571	0.922068023
3095733.813	0.922068023
3097446.054	0.922068023
3099158.296	0.922068023
3100870.538	0.922068023
3102582.779	0.922068023
3104295.021	0.922068023
3106007.262	0.922068023
3107719.504	0.922068023
3109431.746	0.922068023
3111143.987	0.922068023
3112856.229	0.922068023
3114568.47	0.922068023
3116280.712	0.922068023
3117992.954	0.922068023
3119705.195	0.922068023
3121417.437	0.922068023
3123129.678	0.922068023
3124841.92	0.922068023
3126554.162	0.922068023
3128266.403	0.922068023
3129978.645	0.922068023
3131690.886	0.922068023
3133403.128	0.922068023
3135115.37	0.922068023
3136827.611	0.922068023
3138539.853	0.922068023
3140252.094	0.922068023
3141964.336	0.922068023
3143676.578	0.922068023
3145388.819	0.922068023
3147101.061	0.922068023
3148813.302	0.922068023
3150525.544	0.922068023
3152237.786	0.922068023
3153950.027	0.922068023
3155662.269	0.922068023
3157374.51	0.922068023
3159086.752	0.922068023
3160798.994	0.922068023
3162511.235	0.922068023
3164223.477	0.922068023
3165935.718	0.922068023
3167647.96	0.922068023
3169360.202	0.922068023
3171072.443	0.922068023
3172784.685	0.922068023
3174496.926	0.922068023
3176209.168	0.922068023
3177921.41	0.922068023
3179633.651	0.922068023
3181345.893	0.922068023
3183058.134	0.922068023
3184770.376	0.922068023
3186482.618	0.922068023
3188194.859	0.922068023
3189907.101	0.922068023
3191619.342	0.922068023
3193331.584	0.922068023
3195043.826	0.922068023
3196756.067	0.922068023
3198468.309	0.922068023
3200180.55	0.922068023
3201892.792	0.922068023
3203605.034	0.922068023
3205317.275	0.922068023
3207029.517	0.922068023
3208741.758	0.922068023
3210454	0.922068023
3212166.242	0.922068023
3213878.483	0.922068023
3215590.725	0.922068023
3217302.966	0.922068023
3219015.208	0.922068023
3220727.45	0.922068023
3222439.691	0.922068023
3224151.933	0.922068023
3225864.174	0.922068023
3227576.416	0.922068023
3229288.658	0.922068023
3231000.899	0.922068023
3232713.141	0.922068023
3234425.382	0.922068023
3236137.624	0.922068023
3237849.866	0.922068023
3239562.107	0.922068023
3241274.349	0.922558515
3242986.59	0.922558515
3244698.832	0.922558515
3246411.074	0.922558515
3248123.315	0.922558515
3249835.557	0.922558515
3251547.798	0.922558515
3253260.04	0.922558515
3254972.282	0.922558515
3256684.523	0.922558515
3258396.765	0.922558515
3260109.006	0.922558515
3261821.248	0.922558515
3263533.49	0.922558515
3265245.731	0.922558515
3266957.973	0.922558515
3268670.214	0.922558515
3270382.456	0.922558515
3272094.698	0.922558515
3273806.939	0.922558515
3275519.181	0.922558515
3277231.422	0.922558515
3278943.664	0.922558515
3280655.906	0.922558515
3282368.147	0.922558515
3284080.389	0.922558515
3285792.63	0.922558515
3287504.872	0.922558515
3289217.114	0.922558515
3290929.355	0.922558515
3292641.597	0.922558515
3294353.838	0.922558515
3296066.08	0.922558515
3297778.322	0.922558515
3299490.563	0.922558515
3301202.805	0.922558515
3302915.046	0.922558515
3304627.288	0.922558515
3306339.53	0.923030269
3308051.771	0.923030269
3309764.013	0.923030269
3311476.254	0.923030269
3313188.496	0.923030269
3314900.738	0.923030269
3316612.979	0.923441125
3318325.221	0.923441125
3320037.462	0.923441125
3321749.704	0.923441125
3323461.946	0.923441125
3325174.187	0.923441125
3326886.429	0.923441125
3328598.67	0.923441125
3330310.912	0.923441125
3332023.154	0.923441125
3333735.395	0.923441125
3335447.637	0.923441125
3337159.878	0.923441125
3338872.12	0.923441125
3340584.362	0.923441125
3342296.603	0.923441125
3344008.845	0.923441125
3345721.086	0.923441125
3347433.328	0.923441125
3349145.57	0.923441125
3350857.811	0.923441125
3352570.053	0.923441125
3354282.294	0.923441125
3355994.536	0.923441125
3357706.778	0.923441125
3359419.019	0.923441125
3361131.261	0.923441125
3362843.502	0.923441125
3364555.744	0.923441125
3366267.986	0.923441125
3367980.227	0.923441125
3369692.469	0.923441125
3371404.71	0.923441125
3373116.952	0.923441125
3374829.194	0.923441125
3376541.435	0.92398535
3378253.677	0.92398535
3379965.918	0.92398535
3381678.16	0.92398535
3383390.402	0.92398535
3385102.643	0.92398535
3386814.885	0.92398535
3388527.126	0.92398535
3390239.368	0.92398535
3391951.61	0.92398535
3393663.851	0.92398535
3395376.093	0.92398535
3397088.334	0.92398535
3398800.576	0.92398535
3400512.818	0.92398535
3402225.059	0.92398535
3403937.301	0.92398535
3405649.542	0.92398535
3407361.784	0.92398535
3409074.026	0.92398535
3410786.267	0.92398535
3412498.509	0.92398535
3414210.75	0.92398535
3415922.992	0.92398535
3417635.234	0.92398535
3419347.475	0.92398535
3421059.717	0.92398535
3422771.958	0.92398535
3424484.2	0.92398535
3426196.442	0.92398535
3427908.683	0.92398535
3429620.925	0.92398535
3431333.166	0.92398535
3433045.408	0.92398535
3434757.65	0.92398535
3436469.891	0.92398535
3438182.133	0.92398535
3439894.374	0.92398535
3441606.616	0.92398535
3443318.858	0.92398535
3445031.099	0.92398535
3446743.341	0.92398535
3448455.582	0.92398535
3450167.824	0.92398535
3451880.066	0.92398535
3453592.307	0.92398535
3455304.549	0.92398535
3457016.79	0.92398535
3458729.032	0.92398535
3460441.274	0.92398535
3462153.515	0.92398535
3463865.757	0.92398535
3465577.998	0.92398535
3467290.24	0.92398535
3469002.482	0.92398535
3470714.723	0.92398535
3472426.965	0.92398535
3474139.206	0.92398535
3475851.448	0.92398535
3477563.69	0.92398535
3479275.931	0.92398535
3480988.173	0.92398535
3482700.414	0.92398535
3484412.656	0.92398535
3486124.898	0.92398535
3487837.139	0.92398535
3489549.381	0.92398535
3491261.622	0.92398535
3492973.864	0.92398535
3494686.106	0.92398535
3496398.347	0.92398535
3498110.589	0.92398535
3499822.83	0.92398535
3501535.072	0.92398535
3503247.314	0.92398535
3504959.555	0.92398535
3506671.797	0.92398535
3508384.038	0.92398535
3510096.28	0.92398535
3511808.522	0.92398535
3513520.763	0.92398535
3515233.005	0.92398535
3516945.246	0.92398535
3518657.488	0.92398535
3520369.73	0.92398535
3522081.971	0.92398535
3523794.213	0.92398535
3525506.454	0.92398535
3527218.696	0.92398535
3528930.938	0.92398535
3530643.179	0.92398535
3532355.421	0.92398535
3534067.662	0.92398535
3535779.904	0.92398535
3537492.146	0.92398535
3539204.387	0.92398535
3540916.629	0.92398535
3542628.87	0.92398535
3544341.112	0.92398535
3546053.354	0.92398535
3547765.595	0.92398535
3549477.837	0.924424864
3551190.078	0.924424864
3552902.32	0.924424864
3554614.562	0.924424864
3556326.803	0.924424864
3558039.045	0.924424864
3559751.286	0.924424864
3561463.528	0.924424864
3563175.77	0.924424864
3564888.011	0.924424864
3566600.253	0.924424864
3568312.494	0.924424864
3570024.736	0.924424864
3571736.978	0.924424864
3573449.219	0.924424864
3575161.461	0.924424864
3576873.702	0.924424864
3578585.944	0.924424864
3580298.186	0.924424864
3582010.427	0.924424864
3583722.669	0.924424864
3585434.91	0.924424864
3587147.152	0.924424864
3588859.394	0.924424864
3590571.635	0.924424864
3592283.877	0.924424864
3593996.118	0.924424864
3595708.36	0.924424864
3597420.602	0.924424864
3599132.843	0.924424864
3600845.085	0.924424864
3602557.326	0.924424864
3604269.568	0.924424864
3605981.81	0.924424864
3607694.051	0.924424864
3609406.293	0.924424864
3611118.534	0.924424864
3612830.776	0.924424864
3614543.018	0.924424864
3616255.259	0.924424864
3617967.501	0.924424864
3619679.742	0.924424864
3621391.984	0.924876502
3623104.226	0.924876502
3624816.467	0.924876502
3626528.709	0.924876502
3628240.95	0.924876502
3629953.192	0.924876502
3631665.434	0.924876502
3633377.675	0.924876502
3635089.917	0.924876502
3636802.158	0.924876502
3638514.4	0.924876502
3640226.642	0.924876502
3641938.883	0.924876502
3643651.125	0.924876502
3645363.366	0.924876502
3647075.608	0.924876502
3648787.85	0.924876502
3650500.091	0.924876502
3652212.333	0.924876502
3653924.574	0.924876502
3655636.816	0.924876502
3657349.058	0.925292593
3659061.299	0.925292593
3660773.541	0.925292593
3662485.782	0.925292593
3664198.024	0.925780054
3665910.266	0.925780054
3667622.507	0.925780054
3669334.749	0.925780054
3671046.99	0.925780054
3672759.232	0.925780054
3674471.474	0.925780054
3676183.715	0.925780054
3677895.957	0.925780054
3679608.198	0.925780054
3681320.44	0.925780054
3683032.682	0.925780054
3684744.923	0.925780054
3686457.165	0.925780054
3688169.406	0.925780054
3689881.648	0.925780054
3691593.89	0.925780054
3693306.131	0.925780054
3695018.373	0.925780054
3696730.614	0.925780054
3698442.856	0.925780054
3700155.098	0.925780054
3701867.339	0.925780054
3703579.581	0.925780054
3705291.822	0.925780054
3707004.064	0.925780054
3708716.306	0.925780054
3710428.547	0.925780054
3712140.789	0.925780054
3713853.03	0.925780054
3715565.272	0.925780054
3717277.514	0.925780054
3718989.755	0.925780054
3720701.997	0.925780054
3722414.238	0.925780054
3724126.48	0.925780054
3725838.722	0.925780054
3727550.963	0.925780054
3729263.205	0.925780054
3730975.446	0.925780054
3732687.688	0.925780054
3734399.93	0.925780054
3736112.171	0.925780054
3737824.413	0.925780054
3739536.654	0.925780054
3741248.896	0.925780054
3742961.138	0.925780054
3744673.379	0.925780054
3746385.621	0.925780054
3748097.862	0.925780054
3749810.104	0.925780054
3751522.346	0.925780054
3753234.587	0.925780054
3754946.829	0.925780054
3756659.07	0.925780054
3758371.312	0.925780054
3760083.554	0.925780054
3761795.795	0.925780054
3763508.037	0.925780054
3765220.278	0.925780054
3766932.52	0.925780054
3768644.762	0.925780054
3770357.003	0.925780054
3772069.245	0.925780054
3773781.486	0.925780054
3775493.728	0.925780054
3777205.97	0.925780054
3778918.211	0.925780054
3780630.453	0.925780054
3782342.694	0.926586886
3784054.936	0.926586886
3785767.178	0.926586886
3787479.419	0.926586886
3789191.661	0.926586886
3790903.902	0.926586886
3792616.144	0.926586886
3794328.386	0.926586886
3796040.627	0.926586886
3797752.869	0.926586886
3799465.11	0.926586886
3801177.352	0.926586886
3802889.594	0.926586886
3804601.835	0.926586886
3806314.077	0.926586886
3808026.318	0.926586886
3809738.56	0.926586886
3811450.802	0.926586886
3813163.043	0.926586886
3814875.285	0.926586886
3816587.526	0.926586886
3818299.768	0.926586886
3820012.01	0.926586886
3821724.251	0.926586886
3823436.493	0.926586886
3825148.734	0.926586886
3826860.976	0.926586886
3828573.218	0.926586886
3830285.459	0.926586886
3831997.701	0.926586886
3833709.942	0.926586886
3835422.184	0.926586886
3837134.426	0.926586886
3838846.667	0.926586886
3840558.909	0.926586886
3842271.15	0.926586886
3843983.392	0.926586886
3845695.634	0.926586886
3847407.875	0.927091706
3849120.117	0.927091706
3850832.358	0.927091706
3852544.6	0.927091706
3854256.842	0.927091706
3855969.083	0.927091706
3857681.325	0.927838742
3859393.566	0.927838742
3861105.808	0.927838742
3862818.05	0.927838742
3864530.291	0.927838742
3866242.533	0.927838742
3867954.774	0.927838742
3869667.016	0.927838742
3871379.258	0.927838742
3873091.499	0.927838742
3874803.741	0.927838742
3876515.982	0.927838742
3878228.224	0.927838742
3879940.466	0.927838742
3881652.707	0.927838742
3883364.949	0.927838742
3885077.19	0.927838742
3886789.432	0.927838742
3888501.674	0.927838742
3890213.915	0.927838742
3891926.157	0.927838742
3893638.398	0.927838742
3895350.64	0.927838742
3897062.882	0.927838742
3898775.123	0.927838742
3900487.365	0.927838742
3902199.606	0.927838742
3903911.848	0.927838742
3905624.09	0.927838742
3907336.331	0.927838742
3909048.573	0.927838742
3910760.814	0.927838742
3912473.056	0.927838742
3914185.298	0.927838742
3915897.539	0.927838742
3917609.781	0.927838742
3919322.022	0.927838742
3921034.264	0.927838742
3922746.506	0.927838742
3924458.747	0.927838742
3926170.989	0.927838742
3927883.23	0.927838742
3929595.472	0.927838742
3931307.714	0.927838742
3933019.955	0.927838742
3934732.197	0.927838742
3936444.438	0.927838742
3938156.68	0.927838742
3939868.922	0.927838742
3941581.163	0.927838742
3943293.405	0.927838742
3945005.646	0.927838742
3946717.888	0.927838742
3948430.13	0.927838742
3950142.371	0.927838742
3951854.613	0.927838742
3953566.854	0.927838742
3955279.096	0.927838742
3956991.338	0.927838742
3958703.579	0.927838742
3960415.821	0.927838742
3962128.062	0.927838742
3963840.304	0.927838742
3965552.546	0.927838742
3967264.787	0.927838742
3968977.029	0.927838742
3970689.27	0.927838742
3972401.512	0.927838742
3974113.754	0.927838742
3975825.995	0.927838742
3977538.237	0.927838742
3979250.478	0.927838742
3980962.72	0.927838742
3982674.962	0.927838742
3984387.203	0.927838742
3986099.445	0.927838742
3987811.686	0.927838742
3989523.928	0.927838742
3991236.17	0.927838742
3992948.411	0.927838742
3994660.653	0.927838742
3996372.894	0.927838742
3998085.136	0.927838742
3999797.378	0.927838742
4001509.619	0.927838742
4003221.861	0.927838742
4004934.102	0.927838742
4006646.344	0.927838742
4008358.586	0.927838742
4010070.827	0.927838742
4011783.069	0.927838742
4013495.31	0.927838742
4015207.552	0.927838742
4016919.794	0.927838742
4018632.035	0.927838742
4020344.277	0.927838742
4022056.518	0.928293411
4023768.76	0.928293411
4025481.002	0.928293411
4027193.243	0.928293411
4028905.485	0.928293411
4030617.726	0.928293411
4032329.968	0.92923251
4034042.21	0.92923251
4035754.451	0.92923251
4037466.693	0.92923251
4039178.934	0.92923251
4040891.176	0.92923251
4042603.418	0.92923251
4044315.659	0.92923251
4046027.901	0.92923251
4047740.142	0.92923251
4049452.384	0.92923251
4051164.626	0.929640335
4052876.867	0.929640335
4054589.109	0.929640335
4056301.35	0.929640335
4058013.592	0.929640335
4059725.834	0.929640335
4061438.075	0.929640335
4063150.317	0.930489326
4064862.558	0.930489326
4066574.8	0.930489326
4068287.042	0.930489326
4069999.283	0.931036307
4071711.525	0.931036307
4073423.766	0.931036307
4075136.008	0.931036307
4076848.25	0.931036307
4078560.491	0.931036307
4080272.733	0.931036307
4081984.974	0.931036307
4083697.216	0.931036307
4085409.458	0.931036307
4087121.699	0.931036307
4088833.941	0.931036307
4090546.182	0.931036307
4092258.424	0.931036307
4093970.666	0.931036307
4095682.907	0.931036307
4097395.149	0.931036307
4099107.39	0.931036307
4100819.632	0.931036307
4102531.874	0.931036307
4104244.115	0.931036307
4105956.357	0.931852507
4107668.598	0.931852507
4109380.84	0.931852507
4111093.082	0.931852507
4112805.323	0.931852507
4114517.565	0.931852507
4116229.806	0.931852507
4117942.048	0.931852507
4119654.29	0.931852507
4121366.531	0.931852507
4123078.773	0.931852507
4124791.014	0.931852507
4126503.256	0.931852507
4128215.498	0.931852507
4129927.739	0.932378822
4131639.981	0.933180417
4133352.222	0.933180417
4135064.464	0.933180417
4136776.706	0.933180417
4138488.947	0.933715549
4140201.189	0.933715549
4141913.43	0.933715549
4143625.672	0.933715549
4145337.914	0.933715549
4147050.155	0.933715549
4148762.397	0.933715549
4150474.638	0.933715549
4152186.88	0.933715549
4153899.122	0.933715549
4155611.363	0.933715549
4157323.605	0.933715549
4159035.846	0.933715549
4160748.088	0.933715549
4162460.33	0.933715549
4164172.571	0.933715549
4165884.813	0.933715549
4167597.054	0.933715549
4169309.296	0.933715549
4171021.538	0.933715549
4172733.779	0.933715549
4174446.021	0.933715549
4176158.262	0.933715549
4177870.504	0.933715549
4179582.746	0.933715549
4181294.987	0.93462599
4183007.229	0.93462599
4184719.47	0.93462599
4186431.712	0.93462599
4188143.954	0.93462599
4189856.195	0.93462599
4191568.437	0.93462599
4193280.678	0.93462599
4194992.92	0.93462599
4196705.162	0.93462599
4198417.403	0.93462599
4200129.645	0.93462599
4201841.886	0.93462599
4203554.128	0.93462599
4205266.37	0.93462599
4206978.611	0.935444946
4208690.853	0.935444946
4210403.094	0.935444946
4212115.336	0.935444946
4213827.578	0.935444946
4215539.819	0.935444946
4217252.061	0.936165804
4218964.302	0.936165804
4220676.544	0.936165804
4222388.786	0.937051445
4224101.027	0.937051445
4225813.269	0.937051445
4227525.51	0.937051445
4229237.752	0.937051445
4230949.994	0.937051445
4232662.235	0.937051445
4234374.477	0.937051445
4236086.718	0.937051445
4237798.96	0.937051445
4239511.202	0.937900436
4241223.443	0.938656841
4242935.685	0.938656841
4244647.926	0.938656841
4246360.168	0.938656841
4248072.41	0.938656841
4249784.651	0.938656841
4251496.893	0.938656841
4253209.134	0.938656841
4254921.376	0.938656841
4256633.618	0.938656841
4258345.859	0.938656841
4260058.101	0.939283733
4261770.342	0.939283733
4263482.584	0.939283733
4265194.826	0.939283733
4266907.067	0.939283733
4268619.309	0.939283733
4270331.55	0.939283733
4272043.792	0.939283733
4273756.034	0.939283733
4275468.275	0.939283733
4277180.517	0.939283733
4278892.758	0.940999628
4280605	0.940999628
4282317.242	0.940999628
4284029.483	0.940999628
4285741.725	0.940999628
4287453.966	0.940999628
4289166.208	0.940999628
4290878.45	0.940999628
4292590.691	0.942040683
4294302.933	0.942040683
4296015.174	0.942040683
4297727.416	0.942040683
4299439.658	0.942040683
4301151.899	0.942040683
4302864.141	0.942040683
4304576.382	0.942040683
4306288.624	0.942040683
4308000.866	0.942040683
4309713.107	0.942040683
4311425.349	0.942040683
4313137.59	0.942040683
4314849.832	0.942040683
4316562.074	0.942040683
4318274.315	0.943064929
4319986.557	0.943064929
4321698.798	0.943064929
4323411.04	0.943064929
4325123.282	0.943064929
4326835.523	0.943064929
4328547.765	0.943064929
4330260.006	0.943064929
4331972.248	0.943064929
4333684.49	0.943064929
4335396.731	0.943064929
4337108.973	0.943064929
4338821.214	0.943064929
4340533.456	0.943064929
4342245.698	0.943064929
4343957.939	0.943064929
4345670.181	0.943064929
4347382.422	0.943064929
4349094.664	0.943064929
4350806.906	0.943064929
4352519.147	0.943064929
4354231.389	0.943064929
4355943.63	0.943064929
4357655.872	0.943064929
4359368.114	0.943064929
4361080.355	0.943064929
4362792.597	0.943064929
4364504.838	0.943064929
4366217.08	0.943064929
4367929.322	0.943064929
4369641.563	0.943064929
4371353.805	0.943064929
4373066.046	0.943064929
4374778.288	0.943064929
4376490.53	0.943064929
4378202.771	0.943064929
4379915.013	0.943789369
4381627.254	0.943789369
4383339.496	0.943789369
4385051.738	0.943789369
4386763.979	0.943789369
4388476.221	0.944325327
4390188.462	0.944325327
4391900.704	0.945353707
4393612.946	0.945353707
4395325.187	0.945353707
4397037.429	0.945353707
4398749.67	0.945353707
4400461.912	0.945353707
4402174.154	0.945353707
4403886.395	0.945353707
4405598.637	0.945353707
4407310.878	0.945353707
4409023.12	0.945353707
4410735.362	0.945353707
4412447.603	0.945353707
4414159.845	0.945353707
4415872.086	0.945353707
4417584.328	0.945353707
4419296.57	0.945353707
4421008.811	0.945353707
4422721.053	0.945353707
4424433.294	0.945353707
4426145.536	0.945353707
4427857.778	0.945353707
4429570.019	0.945353707
4431282.261	0.946321188
4432994.502	0.946321188
4434706.744	0.946321188
4436418.986	0.946321188
4438131.227	0.946321188
4439843.469	0.946321188
4441555.71	0.946321188
4443267.952	0.946321188
4444980.194	0.946321188
4446692.435	0.946321188
4448404.677	0.947086961
4450116.918	0.947086961
4451829.16	0.947086961
4453541.402	0.947086961
4455253.643	0.947086961
4456965.885	0.947086961
4458678.126	0.947086961
4460390.368	0.947086961
4462102.61	0.947641658
4463814.851	0.947641658
4465527.093	0.947641658
4467239.334	0.947641658
4468951.576	0.947641658
4470663.818	0.947641658
4472376.059	0.947641658
4474088.301	0.947641658
4475800.542	0.947641658
4477512.784	0.947641658
4479225.026	0.947641658
4480937.267	0.947641658
4482649.509	0.947641658
4484361.75	0.947641658
4486073.992	0.947641658
4487786.234	0.947641658
4489498.475	0.947641658
4491210.717	0.947641658
4492922.958	0.947641658
4494635.2	0.947641658
4496347.442	0.947641658
4498059.683	0.947641658
4499771.925	0.948155296
4501484.166	0.948155296
4503196.408	0.948155296
4504908.65	0.948155296
4506620.891	0.948155296
4508333.133	0.948155296
4510045.374	0.948155296
4511757.616	0.948155296
4513469.858	0.948155296
4515182.099	0.948155296
4516894.341	0.948155296
4518606.582	0.948155296
4520318.824	0.948155296
4522031.066	0.948155296
4523743.307	0.948155296
4525455.549	0.948155296
4527167.79	0.948155296
4528880.032	0.948155296
4530592.274	0.948155296
4532304.515	0.948155296
4534016.757	0.948155296
4535728.998	0.948155296
4537441.24	0.949894062
4539153.482	0.949894062
4540865.723	0.949894062
4542577.965	0.949894062
4544290.206	0.949894062
4546002.448	0.949894062
4547714.69	0.949894062
4549426.931	0.949894062
4551139.173	0.949894062
4552851.414	0.949894062
4554563.656	0.949894062
4556275.898	0.949894062
4557988.139	0.949894062
4559700.381	0.949894062
4561412.622	0.949894062
4563124.864	0.949894062
4564837.106	0.949894062
4566549.347	0.949894062
4568261.589	0.949894062
4569973.83	0.949894062
4571686.072	0.949894062
4573398.314	0.949894062
4575110.555	0.949894062
4576822.797	0.949894062
4578535.038	0.950544928
4580247.28	0.950544928
4581959.522	0.950544928
4583671.763	0.950544928
4585384.005	0.950544928
4587096.246	0.950544928
4588808.488	0.951131038
4590520.73	0.951131038
4592232.971	0.951131038
4593945.213	0.951131038
4595657.454	0.9518169
4597369.696	0.9518169
4599081.938	0.9518169
4600794.179	0.9518169
4602506.421	0.9518169
4604218.662	0.9518169
4605930.904	0.9518169
4607643.146	0.9518169
4609355.387	0.9518169
4611067.629	0.9518169
4612779.87	0.9518169
4614492.112	0.9518169
4616204.354	0.9518169
4617916.595	0.9518169
4619628.837	0.9518169
4621341.078	0.9518169
4623053.32	0.9518169
4624765.562	0.9518169
4626477.803	0.9518169
4628190.045	0.9518169
4629902.286	0.9518169
4631614.528	0.9518169
4633326.77	0.9518169
4635039.011	0.9518169
4636751.253	0.9518169
4638463.494	0.9518169
4640175.736	0.9518169
4641887.978	0.9518169
4643600.219	0.9518169
4645312.461	0.9518169
4647024.702	0.9518169
4648736.944	0.9518169
4650449.186	0.9518169
4652161.427	0.9518169
4653873.669	0.9518169
4655585.91	0.9518169
4657298.152	0.9518169
4659010.394	0.9518169
4660722.635	0.9518169
4662434.877	0.9518169
4664147.118	0.9518169
4665859.36	0.9518169
4667571.602	0.9518169
4669283.843	0.9518169
4670996.085	0.9518169
4672708.326	0.9518169
4674420.568	0.952512131
4676132.81	0.952512131
4677845.051	0.952512131
4679557.293	0.952512131
4681269.534	0.952512131
4682981.776	0.952512131
4684694.018	0.952512131
4686406.259	0.952512131
4688118.501	0.952512131
4689830.742	0.952512131
4691542.984	0.952512131
4693255.226	0.953140677
4694967.467	0.953140677
4696679.709	0.953140677
4698391.95	0.953140677
4700104.192	0.953140677
4701816.434	0.953140677
4703528.675	0.953140677
4705240.917	0.953140677
4706953.158	0.953140677
4708665.4	0.953140677
4710377.642	0.953140677
4712089.883	0.953140677
4713802.125	0.953140677
4715514.366	0.953140677
4717226.608	0.953140677
4718938.85	0.953140677
4720651.091	0.953140677
4722363.333	0.953140677
4724075.574	0.953140677
4725787.816	0.953140677
4727500.058	0.953140677
4729212.299	0.953140677
4730924.541	0.953140677
4732636.782	0.953140677
4734349.024	0.953140677
4736061.266	0.953140677
4737773.507	0.953140677
4739485.749	0.953140677
4741197.99	0.953140677
4742910.232	0.953140677
4744622.474	0.953800636
4746334.715	0.953800636
4748046.957	0.953800636
4749759.198	0.953800636
4751471.44	0.953800636
4753183.682	0.953800636
4754895.923	0.953800636
4756608.165	0.953800636
4758320.406	0.953800636
4760032.648	0.953800636
4761744.89	0.953800636
4763457.131	0.953800636
4765169.373	0.953800636
4766881.614	0.953800636
4768593.856	0.953800636
4770306.098	0.953800636
4772018.339	0.953800636
4773730.581	0.953800636
4775442.822	0.953800636
4777155.064	0.953800636
4778867.306	0.953800636
4780579.547	0.953800636
4782291.789	0.953800636
4784004.03	0.954539956
4785716.272	0.954539956
4787428.514	0.954539956
4789140.755	0.954539956
4790852.997	0.954539956
4792565.238	0.954539956
4794277.48	0.954539956
4795989.722	0.954539956
4797701.963	0.954539956
4799414.205	0.954539956
4801126.446	0.954539956
4802838.688	0.95537765
4804550.93	0.95537765
4806263.171	0.95537765
4807975.413	0.95537765
4809687.654	0.95537765
4811399.896	0.95537765
4813112.138	0.95537765
4814824.379	0.95537765
4816536.621	0.95537765
4818248.862	0.95537765
4819961.104	0.95537765
4821673.346	0.95537765
4823385.587	0.95537765
4825097.829	0.95537765
4826810.07	0.95537765
4828522.312	0.95537765
4830234.554	0.95537765
4831946.795	0.95537765
4833659.037	0.95537765
4835371.278	0.95537765
4837083.52	0.95537765
4838795.762	0.95537765
4840508.003	0.95537765
4842220.245	0.95537765
4843932.486	0.95537765
4845644.728	0.95537765
4847356.97	0.95537765
4849069.211	0.95537765
4850781.453	0.95537765
4852493.694	0.95537765
4854205.936	0.95537765
4855918.178	0.95537765
4857630.419	0.95537765
4859342.661	0.95537765
4861054.902	0.95537765
4862767.144	0.95537765
4864479.386	0.95537765
4866191.627	0.95537765
4867903.869	0.95537765
4869616.11	0.95537765
4871328.352	0.95537765
4873040.594	0.95537765
4874752.835	0.95537765
4876465.077	0.95537765
4878177.318	0.95537765
4879889.56	0.956437718
4881601.802	0.956437718
4883314.043	0.956437718
4885026.285	0.956437718
4886738.526	0.956437718
4888450.768	0.956437718
4890163.01	0.956437718
4891875.251	0.956437718
4893587.493	0.956437718
4895299.734	0.956437718
4897011.976	0.956437718
4898724.218	0.956437718
4900436.459	0.956437718
4902148.701	0.957059375
4903860.942	0.957059375
4905573.184	0.957059375
4907285.426	0.957059375
4908997.667	0.957059375
4910709.909	0.957059375
4912422.15	0.957059375
4914134.392	0.957059375
4915846.634	0.957059375
4917558.875	0.957059375
4919271.117	0.957059375
4920983.358	0.957059375
4922695.6	0.957059375
4924407.842	0.957059375
4926120.083	0.957059375
4927832.325	0.957059375
4929544.566	0.957059375
4931256.808	0.957059375
4932969.05	0.957059375
4934681.291	0.957059375
4936393.533	0.957059375
4938105.774	0.957059375
4939818.016	0.957059375
4941530.258	0.957059375
4943242.499	0.957059375
4944954.741	0.957059375
4946666.982	0.957059375
4948379.224	0.957059375
4950091.466	0.957059375
4951803.707	0.957059375
4953515.949	0.957059375
4955228.19	0.957059375
4956940.432	0.957059375
4958652.674	0.957059375
4960364.915	0.957059375
4962077.157	0.957059375
4963789.398	0.957059375
4965501.64	0.957059375
4967213.882	0.957059375
4968926.123	0.957059375
4970638.365	0.957059375
4972350.606	0.957779406
4974062.848	0.957779406
4975775.09	0.957779406
4977487.331	0.957779406
4979199.573	0.958651269
4980911.814	0.958651269
4982624.056	0.958651269
4984336.298	0.958651269
4986048.539	0.958651269
4987760.781	0.959345122
4989473.022	0.959345122
4991185.264	0.959345122
4992897.506	0.959345122
4994609.747	0.959345122
4996321.989	0.959345122
4998034.23	0.959345122
4999746.472	0.959345122
5001458.714	0.959345122
5003170.955	0.959345122
5004883.197	0.959345122
5006595.438	0.959345122
5008307.68	0.959345122
5010019.922	0.959345122
5011732.163	0.959345122
5013444.405	0.959345122
5015156.646	0.959345122
5016868.888	0.959345122
5018581.13	0.959345122
5020293.371	0.959345122
5022005.613	0.959345122
5023717.854	0.959345122
5025430.096	0.959345122
5027142.338	0.959345122
5028854.579	0.959345122
5030566.821	0.959345122
5032279.062	0.959345122
5033991.304	0.959345122
5035703.546	0.959345122
5037415.787	0.959345122
5039128.029	0.959345122
5040840.27	0.959345122
5042552.512	0.959345122
5044264.754	0.959345122
5045976.995	0.959345122
5047689.237	0.959345122
5049401.478	0.959345122
5051113.72	0.959345122
5052825.962	0.959345122
5054538.203	0.959345122
5056250.445	0.960086371
5057962.686	0.960086371
5059674.928	0.960086371
5061387.17	0.960086371
5063099.411	0.960086371
5064811.653	0.960086371
5066523.894	0.960086371
5068236.136	0.960086371
5069948.378	0.960086371
5071660.619	0.960086371
5073372.861	0.960086371
5075085.102	0.960086371
5076797.344	0.960086371
5078509.586	0.960086371
5080221.827	0.960086371
5081934.069	0.960086371
5083646.31	0.960086371
5085358.552	0.960086371
5087070.794	0.960086371
5088783.035	0.960086371
5090495.277	0.96075625
5092207.518	0.96075625
5093919.76	0.96075625
5095632.002	0.96075625
5097344.243	0.96075625
5099056.485	0.96075625
5100768.726	0.96075625
5102480.968	0.96075625
5104193.21	0.96075625
5105905.451	0.96075625
5107617.693	0.96075625
5109329.934	0.96142613
5111042.176	0.96142613
5112754.418	0.96142613
5114466.659	0.96142613
5116178.901	0.96142613
5117891.142	0.96142613
5119603.384	0.96142613
5121315.626	0.96142613
5123027.867	0.96142613
5124740.109	0.96142613
5126452.35	0.96142613
5128164.592	0.96142613
5129876.834	0.96142613
5131589.075	0.96142613
5133301.317	0.96142613
5135013.558	0.96142613
5136725.8	0.96142613
5138438.042	0.96142613
5140150.283	0.96142613
5141862.525	0.96142613
5143574.766	0.96142613
5145287.008	0.96142613
5146999.25	0.96142613
5148711.491	0.96142613
5150423.733	0.96142613
5152135.974	0.96142613
5153848.216	0.96142613
5155560.458	0.96142613
5157272.699	0.96142613
5158984.941	0.96142613
5160697.182	0.96142613
5162409.424	0.96142613
5164121.666	0.96142613
5165833.907	0.96142613
5167546.149	0.96142613
5169258.39	0.96142613
5170970.632	0.96142613
5172682.874	0.96142613
5174395.115	0.96142613
5176107.357	0.96142613
5177819.598	0.96142613
5179531.84	0.96142613
5181244.082	0.96142613
5182956.323	0.96142613
5184668.565	0.96142613
5186380.806	0.96142613
5188093.048	0.96142613
5189805.29	0.962113645
5191517.531	0.962113645
5193229.773	0.962113645
5194942.014	0.962113645
5196654.256	0.962113645
5198366.498	0.962113645
5200078.739	0.962113645
5201790.981	0.962113645
5203503.222	0.962113645
5205215.464	0.962113645
5206927.706	0.962113645
5208639.947	0.962113645
5210352.189	0.962113645
5212064.43	0.962113645
5213776.672	0.962113645
5215488.914	0.962113645
5217201.155	0.962113645
5218913.397	0.962113645
5220625.638	0.962113645
5222337.88	0.962113645
5224050.122	0.962113645
5225762.363	0.962113645
5227474.605	0.962113645
5229186.846	0.962113645
5230899.088	0.962113645
5232611.33	0.962113645
5234323.571	0.962113645
5236035.813	0.962113645
5237748.054	0.962113645
5239460.296	0.962113645
5241172.538	0.962113645
5242884.779	0.962113645
5244597.021	0.962113645
5246309.262	0.962803089
5248021.504	0.962803089
5249733.746	0.962803089
5251445.987	0.962803089
5253158.229	0.962803089
5254870.47	0.962803089
5256582.712	0.962803089
5258294.954	0.962803089
5260007.195	0.962803089
5261719.437	0.962803089
5263431.678	0.962803089
5265143.92	0.962803089
5266856.162	0.962803089
5268568.403	0.962803089
5270280.645	0.962803089
5271992.886	0.962803089
5273705.128	0.962803089
5275417.37	0.962803089
5277129.611	0.962803089
5278841.853	0.962803089
5280554.094	0.962803089
5282266.336	0.962803089
5283978.578	0.962803089
5285690.819	0.962803089
5287403.061	0.962803089
5289115.302	0.962803089
5290827.544	0.962803089
5292539.786	0.962803089
5294252.027	0.962803089
5295964.269	0.962803089
5297676.51	0.962803089
5299388.752	0.963563627
5301100.994	0.963563627
5302813.235	0.963563627
5304525.477	0.963563627
5306237.718	0.963563627
5307949.96	0.963563627
5309662.202	0.963563627
5311374.443	0.963563627
5313086.685	0.963563627
5314798.926	0.963563627
5316511.168	0.963563627
5318223.41	0.963563627
5319935.651	0.963563627
5321647.893	0.963563627
5323360.134	0.963563627
5325072.376	0.963563627
5326784.618	0.963563627
5328496.859	0.963563627
5330209.101	0.963563627
5331921.342	0.963563627
5333633.584	0.963563627
5335345.826	0.963563627
5337058.067	0.963563627
5338770.309	0.963563627
5340482.55	0.963563627
5342194.792	0.963563627
5343907.034	0.963563627
5345619.275	0.963563627
5347331.517	0.963563627
5349043.758	0.963563627
5350756	0.963563627
5352468.242	0.963563627
5354180.483	0.963563627
5355892.725	0.964349516
5357604.966	0.964349516
5359317.208	0.964349516
5361029.45	0.964349516
5362741.691	0.964349516
5364453.933	0.964349516
5366166.174	0.964349516
5367878.416	0.964349516
5369590.658	0.964349516
5371302.899	0.964349516
5373015.141	0.965160756
5374727.382	0.965160756
5376439.624	0.965160756
5378151.866	0.965160756
5379864.107	0.965160756
5381576.349	0.965160756
5383288.59	0.965160756
5385000.832	0.965160756
5386713.074	0.965160756
5388425.315	0.965160756
5390137.557	0.965952432
5391849.798	0.965952432
5393562.04	0.965952432
5395274.282	0.965952432
5396986.523	0.965952432
5398698.765	0.965952432
5400411.006	0.965952432
5402123.248	0.965952432
5403835.49	0.965952432
5405547.731	0.965952432
5407259.973	0.965952432
5408972.214	0.965952432
5410684.456	0.965952432
5412396.698	0.965952432
5414108.939	0.965952432
5415821.181	0.965952432
5417533.422	0.965952432
5419245.664	0.965952432
5420957.906	0.965952432
5422670.147	0.965952432
5424382.389	0.965952432
5426094.63	0.965952432
5427806.872	0.965952432
5429519.114	0.965952432
5431231.355	0.966739423
5432943.597	0.966739423
5434655.838	0.966739423
5436368.08	0.966739423
5438080.322	0.966739423
5439792.563	0.966739423
5441504.805	0.966739423
5443217.046	0.966739423
5444929.288	0.966739423
5446641.53	0.966739423
5448353.771	0.966739423
5450066.013	0.966739423
5451778.254	0.966739423
5453490.496	0.966739423
5455202.738	0.966739423
5456914.979	0.966739423
5458627.221	0.966739423
5460339.462	0.966739423
5462051.704	0.966739423
5463763.946	0.966739423
5465476.187	0.966739423
5467188.429	0.966739423
5468900.67	0.966739423
5470612.912	0.966739423
5472325.154	0.966739423
5474037.395	0.967488663
5475749.637	0.968338206
5477461.878	0.968338206
5479174.12	0.968338206
5480886.362	0.969000645
5482598.603	0.969000645
5484310.845	0.969000645
5486023.086	0.969000645
5487735.328	0.969000645
5489447.57	0.969000645
5491159.811	0.969000645
5492872.053	0.969000645
5494584.294	0.969757876
5496296.536	0.969757876
5498008.778	0.969757876
5499721.019	0.969757876
5501433.261	0.969757876
5503145.502	0.969757876
5504857.744	0.969757876
5506569.986	0.969757876
5508282.227	0.969757876
5509994.469	0.969757876
5511706.71	0.970473498
5513418.952	0.970473498
5515131.194	0.970473498
5516843.435	0.970473498
5518555.677	0.970473498
5520267.918	0.970473498
5521980.16	0.970473498
5523692.402	0.970473498
5525404.643	0.970473498
5527116.885	0.970473498
5528829.126	0.970473498
5530541.368	0.970473498
5532253.61	0.970473498
5533965.851	0.970473498
5535678.093	0.970473498
5537390.334	0.970473498
5539102.576	0.970473498
5540814.818	0.970473498
5542527.059	0.970473498
5544239.301	0.970473498
5545951.542	0.970473498
5547663.784	0.970473498
5549376.026	0.970473498
5551088.267	0.970473498
5552800.509	0.970473498
5554512.75	0.970473498
5556224.992	0.970473498
5557937.234	0.970473498
5559649.475	0.970473498
5561361.717	0.970473498
5563073.958	0.970473498
5564786.2	0.970473498
5566498.442	0.970473498
5568210.683	0.970473498
5569922.925	0.970473498
5571635.166	0.970473498
5573347.408	0.970473498
5575059.65	0.970473498
5576771.891	0.970473498
5578484.133	0.970473498
5580196.374	0.971399646
5581908.616	0.972196282
5583620.858	0.972196282
5585333.099	0.972196282
5587045.341	0.972196282
5588757.582	0.972196282
5590469.824	0.972196282
5592182.066	0.972196282
5593894.307	0.972196282
5595606.549	0.972196282
5597318.79	0.972196282
5599031.032	0.972196282
5600743.274	0.972196282
5602455.515	0.972196282
5604167.757	0.972196282
5605879.998	0.972196282
5607592.24	0.972196282
5609304.482	0.972196282
5611016.723	0.972196282
5612728.965	0.972910801
5614441.206	0.972910801
5616153.448	0.972910801
5617865.69	0.972910801
5619577.931	0.972910801
5621290.173	0.972910801
5623002.414	0.972910801
5624714.656	0.972910801
5626426.898	0.972910801
5628139.139	0.972910801
5629851.381	0.972910801
5631563.622	0.972910801
5633275.864	0.972910801
5634988.106	0.972910801
5636700.347	0.972910801
5638412.589	0.972910801
5640124.83	0.972910801
5641837.072	0.972910801
5643549.314	0.972910801
5645261.555	0.972910801
5646973.797	0.972910801
5648686.038	0.972910801
5650398.28	0.972910801
5652110.522	0.972910801
5653822.763	0.972910801
5655535.005	0.972910801
5657247.246	0.972910801
5658959.488	0.972910801
5660671.73	0.972910801
5662383.971	0.972910801
5664096.213	0.972910801
5665808.454	0.972910801
5667520.696	0.972910801
5669232.938	0.972910801
5670945.179	0.972910801
5672657.421	0.972910801
5674369.662	0.972910801
5676081.904	0.972910801
5677794.146	0.972910801
5679506.387	0.972910801
5681218.629	0.972910801
5682930.87	0.972910801
5684643.112	0.972910801
5686355.354	0.972910801
5688067.595	0.972910801
5689779.837	0.972910801
5691492.078	0.972910801
5693204.32	0.972910801
5694916.562	0.972910801
5696628.803	0.972910801
5698341.045	0.972910801
5700053.286	0.972910801
5701765.528	0.972910801
5703477.77	0.972910801
5705190.011	0.972910801
5706902.253	0.972910801
5708614.494	0.972910801
5710326.736	0.972910801
5712038.978	0.973781011
5713751.219	0.973781011
5715463.461	0.973781011
5717175.702	0.973781011
5718887.944	0.973781011
5720600.186	0.973781011
5722312.427	0.973781011
5724024.669	0.974643229
5725736.91	0.974643229
5727449.152	0.974643229
5729161.394	0.974643229
5730873.635	0.974643229
5732585.877	0.974643229
5734298.118	0.974643229
5736010.36	0.974643229
5737722.602	0.974643229
5739434.843	0.974643229
5741147.085	0.974643229
5742859.326	0.974643229
5744571.568	0.974643229
5746283.81	0.974643229
5747996.051	0.974643229
5749708.293	0.974643229
5751420.534	0.974643229
5753132.776	0.974643229
5754845.018	0.974643229
5756557.259	0.974643229
5758269.501	0.974643229
5759981.742	0.974643229
5761693.984	0.974643229
5763406.226	0.975531626
5765118.467	0.975531626
5766830.709	0.975531626
5768542.95	0.975531626
5770255.192	0.975531626
5771967.434	0.975531626
5773679.675	0.975531626
5775391.917	0.975531626
5777104.158	0.975531626
5778816.4	0.975531626
5780528.642	0.975531626
5782240.883	0.975531626
5783953.125	0.975531626
5785665.366	0.975531626
5787377.608	0.975531626
5789089.85	0.975531626
5790802.091	0.975531626
5792514.333	0.975531626
5794226.574	0.975531626
5795938.816	0.975531626
5797651.058	0.975531626
5799363.299	0.975531626
5801075.541	0.975531626
5802787.782	0.975531626
5804500.024	0.975531626
5806212.266	0.975531626
5807924.507	0.975531626
5809636.749	0.975531626
5811348.99	0.975531626
5813061.232	0.975531626
5814773.474	0.975531626
5816485.715	0.975531626
5818197.957	0.975531626
5819910.198	0.975531626
5821622.44	0.975531626
5823334.682	0.975531626
5825046.923	0.975531626
5826759.165	0.975531626
5828471.406	0.975531626
5830183.648	0.975531626
5831895.89	0.975531626
5833608.131	0.975531626
5835320.373	0.975531626
5837032.614	0.975531626
5838744.856	0.975531626
5840457.098	0.975531626
5842169.339	0.975531626
5843881.581	0.975531626
5845593.822	0.975531626
5847306.064	0.975531626
5849018.306	0.975531626
5850730.547	0.975531626
5852442.789	0.975531626
5854155.03	0.975531626
5855867.272	0.975531626
5857579.514	0.975531626
5859291.755	0.975531626
5861003.997	0.975531626
5862716.238	0.975531626
5864428.48	0.975531626
5866140.722	0.975531626
5867852.963	0.975531626
5869565.205	0.975531626
5871277.446	0.975531626
5872989.688	0.975531626
5874701.93	0.975531626
5876414.171	0.975531626
5878126.413	0.975531626
5879838.654	0.975531626
5881550.896	0.975531626
5883263.138	0.975531626
5884975.379	0.975531626
5886687.621	0.975531626
5888399.862	0.975531626
5890112.104	0.976445373
5891824.346	0.976445373
5893536.587	0.976445373
5895248.829	0.976445373
5896961.07	0.976445373
5898673.312	0.976445373
5900385.554	0.976445373
5902097.795	0.976445373
5903810.037	0.977474028
5905522.278	0.977474028
5907234.52	0.977474028
5908946.762	0.977474028
5910659.003	0.977474028
5912371.245	0.977474028
5914083.486	0.977474028
5915795.728	0.977474028
5917507.97	0.977474028
5919220.211	0.977474028
5920932.453	0.977474028
5922644.694	0.977474028
5924356.936	0.977474028
5926069.178	0.977474028
5927781.419	0.977474028
5929493.661	0.977474028
5931205.902	0.977474028
5932918.144	0.977474028
5934630.386	0.977474028
5936342.627	0.977474028
5938054.869	0.977474028
5939767.11	0.977474028
5941479.352	0.977474028
5943191.594	0.977474028
5944903.835	0.977474028
5946616.077	0.977474028
5948328.318	0.977474028
5950040.56	0.977474028
5951752.802	0.977474028
5953465.043	0.977474028
5955177.285	0.977474028
5956889.526	0.977474028
5958601.768	0.977474028
5960314.01	0.977474028
5962026.251	0.977474028
5963738.493	0.977474028
5965450.734	0.977474028
5967162.976	0.977474028
5968875.218	0.977474028
5970587.459	0.977474028
5972299.701	0.977474028
5974011.942	0.977474028
5975724.184	0.977474028
5977436.426	0.977474028
5979148.667	0.977474028
5980860.909	0.977474028
5982573.15	0.977474028
5984285.392	0.977474028
5985997.634	0.977474028
5987709.875	0.977474028
5989422.117	0.977474028
5991134.358	0.977474028
5992846.6	0.977474028
5994558.842	0.977474028
5996271.083	0.977474028
5997983.325	0.977474028
5999695.566	0.977474028
6001407.808	0.977474028
6003120.05	0.977474028
6004832.291	0.977474028
6006544.533	0.977474028
6008256.774	0.977474028
6009969.016	0.977474028
6011681.258	0.977474028
6013393.499	0.977474028
6015105.741	0.978403207
6016817.982	0.978403207
6018530.224	0.978403207
6020242.466	0.978403207
6021954.707	0.978403207
6023666.949	0.978403207
6025379.19	0.978403207
6027091.432	0.978403207
6028803.674	0.978403207
6030515.915	0.978403207
6032228.157	0.978403207
6033940.398	0.978403207
6035652.64	0.978403207
6037364.882	0.978403207
6039077.123	0.978403207
6040789.365	0.978403207
6042501.606	0.978403207
6044213.848	0.978403207
6045926.09	0.978403207
6047638.331	0.978403207
6049350.573	0.978403207
6051062.814	0.978403207
6052775.056	0.978403207
6054487.298	0.978403207
6056199.539	0.978403207
6057911.781	0.978403207
6059624.022	0.978403207
6061336.264	0.978403207
6063048.506	0.978403207
6064760.747	0.978403207
6066472.989	0.978403207
6068185.23	0.978403207
6069897.472	0.978403207
6071609.714	0.978403207
6073321.955	0.978403207
6075034.197	0.978403207
6076746.438	0.978403207
6078458.68	0.978403207
6080170.922	0.978403207
6081883.163	0.978403207
6083595.405	0.978403207
6085307.646	0.978403207
6087019.888	0.978403207
6088732.13	0.978403207
6090444.371	0.978403207
6092156.613	0.978403207
6093868.854	0.978403207
6095581.096	0.978403207
6097293.338	0.978403207
6099005.579	0.978403207
6100717.821	0.978403207
6102430.062	0.979426626
6104142.304	0.979426626
6105854.546	0.979426626
6107566.787	0.979426626
6109279.029	0.979426626
6110991.27	0.979426626
6112703.512	0.979426626
6114415.754	0.979426626
6116127.995	0.979426626
6117840.237	0.979426626
6119552.478	0.979426626
6121264.72	0.979426626
6122976.962	0.979426626
6124689.203	0.979426626
6126401.445	0.979426626
6128113.686	0.979426626
6129825.928	0.979426626
6131538.17	0.979426626
6133250.411	0.979426626
6134962.653	0.979426626
6136674.894	0.979426626
6138387.136	0.979426626
6140099.378	0.979426626
6141811.619	0.979426626
6143523.861	0.979426626
6145236.102	0.979426626
6146948.344	0.979426626
6148660.586	0.979426626
6150372.827	0.979426626
6152085.069	0.979426626
6153797.31	0.979426626
6155509.552	0.979426626
6157221.794	0.979426626
6158934.035	0.979426626
6160646.277	0.979426626
6162358.518	0.979426626
6164070.76	0.979426626
6165783.002	0.979426626
6167495.243	0.979426626
6169207.485	0.979426626
6170919.726	0.979426626
6172631.968	0.979426626
6174344.21	0.979426626
6176056.451	0.979426626
6177768.693	0.979426626
6179480.934	0.979426626
6181193.176	0.979426626
6182905.418	0.979426626
6184617.659	0.979426626
6186329.901	0.979426626
6188042.142	0.979426626
6189754.384	0.979426626
6191466.626	0.979426626
6193178.867	0.979426626
6194891.109	0.979426626
6196603.35	0.979426626
6198315.592	0.979426626
6200027.834	0.979426626
6201740.075	0.979426626
6203452.317	0.979426626
6205164.558	0.979426626
6206876.8	0.979426626
6208589.042	0.979426626
6210301.283	0.979426626
6212013.525	0.979426626
6213725.766	0.979426626
6215438.008	0.979426626
6217150.25	0.979426626
6218862.491	0.979426626
6220574.733	0.979426626
6222286.974	0.979426626
6223999.216	0.979426626
6225711.458	0.979426626
6227423.699	0.979426626
6229135.941	0.979426626
6230848.182	0.979426626
6232560.424	0.979426626
6234272.666	0.979426626
6235984.907	0.979426626
6237697.149	0.979426626
6239409.39	0.979426626
6241121.632	0.979426626
6242833.874	0.979426626
6244546.115	0.979426626
6246258.357	0.979426626
6247970.598	0.979426626
6249682.84	0.979426626
6251395.082	0.979426626
6253107.323	0.979426626
6254819.565	0.979426626
6256531.806	0.979426626
6258244.048	0.979426626
6259956.29	0.979426626
6261668.531	0.979426626
6263380.773	0.979426626
6265093.014	0.979426626
6266805.256	0.979426626
6268517.498	0.979426626
6270229.739	0.979426626
6271941.981	0.979426626
6273654.222	0.979426626
6275366.464	0.979426626
6277078.706	0.979426626
6278790.947	0.979426626
6280503.189	0.979426626
6282215.43	0.979426626
6283927.672	0.979426626
6285639.914	0.979426626
6287352.155	0.979426626
6289064.397	0.979426626
6290776.638	0.979426626
6292488.88	0.979426626
6294201.122	0.979426626
6295913.363	0.979426626
6297625.605	0.979426626
6299337.846	0.979426626
6301050.088	0.979426626
6302762.33	0.979426626
6304474.571	0.979426626
6306186.813	0.979426626
6307899.054	0.980496339
6309611.296	0.980496339
6311323.538	0.980496339
6313035.779	0.980496339
6314748.021	0.980496339
6316460.262	0.980496339
6318172.504	0.980496339
6319884.746	0.980496339
6321596.987	0.980496339
6323309.229	0.980496339
6325021.47	0.980496339
6326733.712	0.980496339
6328445.954	0.980496339
6330158.195	0.980496339
6331870.437	0.980496339
6333582.678	0.980496339
6335294.92	0.980496339
6337007.162	0.980496339
6338719.403	0.980496339
6340431.645	0.980496339
6342143.886	0.980496339
6343856.128	0.980496339
6345568.37	0.980496339
6347280.611	0.980496339
6348992.853	0.980496339
6350705.094	0.980496339
6352417.336	0.980496339
6354129.578	0.980496339
6355841.819	0.980496339
6357554.061	0.980496339
6359266.302	0.980496339
6360978.544	0.980496339
6362690.786	0.980496339
6364403.027	0.980496339
6366115.269	0.980496339
6367827.51	0.980496339
6369539.752	0.980496339
6371251.994	0.980496339
6372964.235	0.980496339
6374676.477	0.980496339
6376388.718	0.980496339
6378100.96	0.980496339
6379813.202	0.980496339
6381525.443	0.980496339
6383237.685	0.980496339
6384949.926	0.980496339
6386662.168	0.980496339
6388374.41	0.980496339
6390086.651	0.980496339
6391798.893	0.980496339
6393511.134	0.980496339
6395223.376	0.980496339
6396935.618	0.980496339
6398647.859	0.980496339
6400360.101	0.980496339
6402072.342	0.980496339
6403784.584	0.980496339
6405496.826	0.980496339
6407209.067	0.980496339
6408921.309	0.980496339
6410633.55	0.980496339
6412345.792	0.980496339
6414058.034	0.980496339
6415770.275	0.980496339
6417482.517	0.980496339
6419194.758	0.980496339
6420907	0.980496339
6422619.242	0.980496339
6424331.483	0.980496339
6426043.725	0.980496339
6427755.966	0.980496339
6429468.208	0.980496339
6431180.45	0.980496339
6432892.691	0.980496339
6434604.933	0.980496339
6436317.174	0.981509012
6438029.416	0.981509012
6439741.658	0.981509012
6441453.899	0.981509012
6443166.141	0.981509012
6444878.382	0.981509012
6446590.624	0.981509012
6448302.866	0.981509012
6450015.107	0.981509012
6451727.349	0.981509012
6453439.59	0.981509012
6455151.832	0.981509012
6456864.074	0.981509012
6458576.315	0.981509012
6460288.557	0.981509012
6462000.798	0.981509012
6463713.04	0.981509012
6465425.282	0.981509012
6467137.523	0.981509012
6468849.765	0.981509012
6470562.006	0.981509012
6472274.248	0.981509012
6473986.49	0.981509012
6475698.731	0.981509012
6477410.973	0.981509012
6479123.214	0.981509012
6480835.456	0.981509012
6482547.698	0.981509012
6484259.939	0.981509012
6485972.181	0.981509012
6487684.422	0.981509012
6489396.664	0.981509012
6491108.906	0.981509012
6492821.147	0.981509012
6494533.389	0.981509012
6496245.63	0.981509012
6497957.872	0.981509012
6499670.114	0.981509012
6501382.355	0.981509012
6503094.597	0.981509012
6504806.838	0.981509012
6506519.08	0.981509012
6508231.322	0.981509012
6509943.563	0.981509012
6511655.805	0.981509012
6513368.046	0.981509012
6515080.288	0.981509012
6516792.53	0.981509012
6518504.771	0.981509012
6520217.013	0.981509012
6521929.254	0.981509012
6523641.496	0.981509012
6525353.738	0.981509012
6527065.979	0.981509012
6528778.221	0.981509012
6530490.462	0.981509012
6532202.704	0.981509012
6533914.946	0.981509012
6535627.187	0.981509012
6537339.429	0.981509012
6539051.67	0.981509012
6540763.912	0.981509012
6542476.154	0.981509012
6544188.395	0.981509012
6545900.637	0.981509012
6547612.878	0.981509012
6549325.12	0.981509012
6551037.362	0.981509012
6552749.603	0.981509012
6554461.845	0.981509012
6556174.086	0.981509012
6557886.328	0.981509012
6559598.57	0.981509012
6561310.811	0.981509012
6563023.053	0.981509012
6564735.294	0.981509012
6566447.536	0.981509012
6568159.778	0.981509012
6569872.019	0.981509012
6571584.261	0.981509012
6573296.502	0.981509012
6575008.744	0.981509012
6576720.986	0.981509012
6578433.227	0.981509012
6580145.469	0.981509012
6581857.71	0.981509012
6583569.952	0.981509012
6585282.194	0.981509012
6586994.435	0.981509012
6588706.677	0.981509012
6590418.918	0.981509012
6592131.16	0.981509012
6593843.402	0.981509012
6595555.643	0.981509012
6597267.885	0.981509012
6598980.126	0.981509012
6600692.368	0.981509012
6602404.61	0.981509012
6604116.851	0.981509012
6605829.093	0.981509012
6607541.334	0.981509012
6609253.576	0.981509012
6610965.818	0.981509012
6612678.059	0.981509012
6614390.301	0.981509012
6616102.542	0.981509012
6617814.784	0.981509012
6619527.026	0.981509012
6621239.267	0.981509012
6622951.509	0.981509012
6624663.75	0.981509012
6626375.992	0.981509012
6628088.234	0.981509012
6629800.475	0.981509012
6631512.717	0.981509012
6633224.958	0.981509012
6634937.2	0.981509012
6636649.442	0.981509012
6638361.683	0.981509012
6640073.925	0.981509012
6641786.166	0.981509012
6643498.408	0.981509012
6645210.65	0.981509012
6646922.891	0.981509012
6648635.133	0.981509012
6650347.374	0.981509012
6652059.616	0.981509012
6653771.858	0.981509012
6655484.099	0.981509012
6657196.341	0.981509012
6658908.582	0.981509012
6660620.824	0.981509012
6662333.066	0.981509012
6664045.307	0.981509012
6665757.549	0.981509012
6667469.79	0.981509012
6669182.032	0.981509012
6670894.274	0.981509012
6672606.515	0.981509012
6674318.757	0.981509012
6676030.998	0.981509012
6677743.24	0.981509012
6679455.482	0.981509012
6681167.723	0.981509012
6682879.965	0.981509012
6684592.206	0.981509012
6686304.448	0.981509012
6688016.69	0.981509012
6689728.931	0.981509012
6691441.173	0.981509012
6693153.414	0.981509012
6694865.656	0.981509012
6696577.898	0.981509012
6698290.139	0.981509012
6700002.381	0.981509012
6701714.622	0.981509012
6703426.864	0.981509012
6705139.106	0.981509012
6706851.347	0.981509012
6708563.589	0.981509012
6710275.83	0.981509012
6711988.072	0.981509012
6713700.314	0.981509012
6715412.555	0.981509012
6717124.797	0.981509012
6718837.038	0.981509012
6720549.28	0.981509012
6722261.522	0.981509012
6723973.763	0.981509012
6725686.005	0.981509012
6727398.246	0.981509012
6729110.488	0.981509012
6730822.73	0.981509012
6732534.971	0.981509012
6734247.213	0.981509012
6735959.454	0.981509012
6737671.696	0.981509012
6739383.938	0.981509012
6741096.179	0.981509012
6742808.421	0.981509012
6744520.662	0.981509012
6746232.904	0.981509012
6747945.146	0.981509012
6749657.387	0.981509012
6751369.629	0.981509012
6753081.87	0.981509012
6754794.112	0.981509012
6756506.354	0.981509012
6758218.595	0.981509012
6759930.837	0.981509012
6761643.078	0.981509012
6763355.32	0.981509012
6765067.562	0.981509012
6766779.803	0.981509012
6768492.045	0.981509012
6770204.286	0.981509012
6771916.528	0.981509012
6773628.77	0.981509012
6775341.011	0.981509012
6777053.253	0.981509012
6778765.494	0.981509012
6780477.736	0.981509012
6782189.978	0.981509012
6783902.219	0.981509012
6785614.461	0.981509012
6787326.702	0.981509012
6789038.944	0.981509012
6790751.186	0.981509012
6792463.427	0.981509012
6794175.669	0.981509012
6795887.91	0.981509012
6797600.152	0.981509012
6799312.394	0.981509012
6801024.635	0.981509012
6802736.877	0.981509012
6804449.118	0.981509012
6806161.36	0.981509012
6807873.602	0.981509012
6809585.843	0.981509012
6811298.085	0.981509012
6813010.326	0.981509012
6814722.568	0.981509012
6816434.81	0.981509012
6818147.051	0.981509012
6819859.293	0.981509012
6821571.534	0.981509012
6823283.776	0.981509012
6824996.018	0.981509012
6826708.259	0.981509012
6828420.501	0.981509012
6830132.742	0.981509012
6831844.984	0.981509012
6833557.226	0.981509012
6835269.467	0.981509012
6836981.709	0.981509012
6838693.95	0.981509012
6840406.192	0.981509012
6842118.434	0.981509012
6843830.675	0.981509012
6845542.917	0.981509012
6847255.158	0.981509012
6848967.4	0.981509012
6850679.642	0.981509012
6852391.883	0.981509012
6854104.125	0.981509012
6855816.366	0.981509012
6857528.608	0.981509012
6859240.85	0.981509012
6860953.091	0.981509012
6862665.333	0.981509012
6864377.574	0.981509012
6866089.816	0.981509012
6867802.058	0.981509012
6869514.299	0.981509012
6871226.541	0.981509012
6872938.782	0.981509012
6874651.024	0.981509012
6876363.266	0.981509012
6878075.507	0.981509012
6879787.749	0.981509012
6881499.99	0.981509012
6883212.232	0.981509012
6884924.474	0.981509012
6886636.715	0.981509012
6888348.957	0.981509012
6890061.198	0.981509012
6891773.44	0.981509012
6893485.682	0.981509012
6895197.923	0.981509012
6896910.165	0.981509012
6898622.406	0.981509012
6900334.648	0.981509012
6902046.89	0.981509012
6903759.131	0.981509012
6905471.373	0.981509012
6907183.614	0.981509012
6908895.856	0.981509012
6910608.098	0.981509012
6912320.339	0.981509012
6914032.581	0.981509012
6915744.822	0.981509012
6917457.064	0.981509012
6919169.306	0.981509012
6920881.547	0.981509012
6922593.789	0.981509012
6924306.03	0.981509012
6926018.272	0.981509012
6927730.514	0.981509012
6929442.755	0.981509012
6931154.997	0.981509012
6932867.238	0.981509012
6934579.48	0.981509012
6936291.722	0.981509012
6938003.963	0.981509012
6939716.205	0.981509012
6941428.446	0.981509012
6943140.688	0.981509012
6944852.93	0.981509012
6946565.171	0.981509012
6948277.413	0.981509012
6949989.654	0.981509012
6951701.896	0.981509012
6953414.138	0.981509012
6955126.379	0.981509012
6956838.621	0.981509012
6958550.862	0.981509012
6960263.104	0.981509012
6961975.346	0.981509012
6963687.587	0.981509012
6965399.829	0.981509012
6967112.07	0.981509012
6968824.312	0.981509012
6970536.554	0.981509012
6972248.795	0.981509012
6973961.037	0.981509012
6975673.278	0.981509012
6977385.52	0.981509012
6979097.762	0.981509012
6980810.003	0.981509012
6982522.245	0.981509012
6984234.486	0.981509012
6985946.728	0.981509012
6987658.97	0.981509012
6989371.211	0.981509012
6991083.453	0.981509012
6992795.694	0.981509012
6994507.936	0.981509012
6996220.178	0.981509012
6997932.419	0.981509012
6999644.661	0.981509012
7001356.902	0.981509012
7003069.144	0.981509012
7004781.386	0.981509012
7006493.627	0.981509012
7008205.869	0.981509012
7009918.11	0.981509012
7011630.352	0.981509012
7013342.594	0.981509012
7015054.835	0.981509012
7016767.077	0.981509012
7018479.318	0.981509012
7020191.56	0.981509012
7021903.802	0.981509012
7023616.043	0.981509012
7025328.285	0.981509012
7027040.526	0.981509012
7028752.768	0.981509012
7030465.01	0.981509012
7032177.251	0.981509012
7033889.493	0.981509012
7035601.734	0.981509012
7037313.976	0.981509012
7039026.218	0.981509012
7040738.459	0.981509012
7042450.701	0.981509012
7044162.942	0.981509012
7045875.184	0.981509012
7047587.426	0.981509012
7049299.667	0.981509012
7051011.909	0.981509012
7052724.15	0.981509012
7054436.392	0.981509012
7056148.634	0.981509012
7057860.875	0.981509012
7059573.117	0.982765552
7061285.358	0.982765552
7062997.6	0.982765552
7064709.842	0.982765552
7066422.083	0.982765552
7068134.325	0.984032013
7069846.566	0.984032013
7071558.808	0.984032013
7073271.05	0.984032013
7074983.291	0.984032013
7076695.533	0.984032013
7078407.774	0.984032013
7080120.016	0.984032013
7081832.258	0.984032013
7083544.499	0.984032013
7085256.741	0.984032013
7086968.982	0.984032013
7088681.224	0.984032013
7090393.466	0.984032013
7092105.707	0.984032013
7093817.949	0.984032013
7095530.19	0.984032013
7097242.432	0.984032013
7098954.674	0.984032013
7100666.915	0.984032013
7102379.157	0.984032013
7104091.398	0.984032013
7105803.64	0.984032013
7107515.882	0.984032013
7109228.123	0.984032013
7110940.365	0.984032013
7112652.606	0.984032013
7114364.848	0.984032013
7116077.09	0.984032013
7117789.331	0.984032013
7119501.573	0.984032013
7121213.814	0.984032013
7122926.056	0.984032013
7124638.298	0.984032013
7126350.539	0.984032013
7128062.781	0.984032013
7129775.022	0.984032013
7131487.264	0.984032013
7133199.506	0.984032013
7134911.747	0.984032013
7136623.989	0.984032013
7138336.23	0.984032013
7140048.472	0.984032013
7141760.714	0.984032013
7143472.955	0.984032013
7145185.197	0.984032013
7146897.438	0.984032013
7148609.68	0.984032013
7150321.922	0.984032013
7152034.163	0.984032013
7153746.405	0.984032013
7155458.646	0.984032013
7157170.888	0.984032013
7158883.13	0.984032013
7160595.371	0.986033936
7162307.613	0.986033936
7164019.854	0.986033936
7165732.096	0.986033936
7167444.338	0.986033936
7169156.579	0.986033936
7170868.821	0.986033936
7172581.062	0.986033936
7174293.304	0.986033936
7176005.546	0.986033936
7177717.787	0.986033936
7179430.029	0.986033936
7181142.27	0.986033936
7182854.512	0.986033936
7184566.754	0.986033936
7186278.995	0.987971654
7187991.237	0.987971654
7189703.478	0.987971654
7191415.72	0.987971654
7193127.962	0.987971654
7194840.203	0.987971654
7196552.445	0.987971654
7198264.686	0.987971654
7199976.928	0.987971654
7201689.17	0.987971654
7203401.411	0.987971654
7205113.653	0.987971654
7206825.894	0.987971654
7208538.136	0.987971654
7210250.378	0.987971654
7211962.619	0.987971654
7213674.861	0.987971654
7215387.102	0.987971654
7217099.344	0.987971654
7218811.586	0.987971654
7220523.827	0.987971654
7222236.069	0.987971654
7223948.31	0.987971654
7225660.552	0.987971654
7227372.794	0.987971654
7229085.035	0.987971654
7230797.277	0.987971654
7232509.518	0.987971654
7234221.76	0.987971654
7235934.002	0.987971654
7237646.243	0.987971654
7239358.485	0.987971654
7241070.726	0.987971654
7242782.968	0.987971654
7244495.21	0.987971654
7246207.451	0.987971654
7247919.693	0.987971654
7249631.934	0.987971654
7251344.176	0.987971654
7253056.418	0.987971654
7254768.659	0.987971654
7256480.901	0.987971654
7258193.142	0.987971654
7259905.384	0.987971654
7261617.626	0.987971654
7263329.867	0.987971654
7265042.109	0.987971654
7266754.35	0.987971654
7268466.592	0.987971654
7270178.834	0.987971654
7271891.075	0.987971654
7273603.317	0.987971654
7275315.558	0.987971654
7277027.8	0.987971654
7278740.042	0.987971654
7280452.283	0.987971654
7282164.525	0.987971654
7283876.766	0.987971654
7285589.008	0.987971654
7287301.25	0.987971654
7289013.491	0.987971654
7290725.733	0.987971654
7292437.974	0.987971654
7294150.216	0.987971654
7295862.458	0.987971654
7297574.699	0.987971654
7299286.941	0.987971654
7300999.182	0.987971654
7302711.424	0.987971654
7304423.666	0.987971654
7306135.907	0.987971654
7307848.149	0.987971654
7309560.39	0.987971654
7311272.632	0.987971654
7312984.874	0.987971654
7314697.115	0.987971654
7316409.357	0.987971654
7318121.598	0.987971654
7319833.84	0.987971654
7321546.082	0.987971654
7323258.323	0.987971654
7324970.565	0.987971654
7326682.806	0.987971654
7328395.048	0.987971654
7330107.29	0.987971654
7331819.531	0.989205875
7333531.773	0.989205875
7335244.014	0.989205875
7336956.256	0.990519456
7338668.498	0.990519456
7340380.739	0.990519456
7342092.981	0.990519456
7343805.222	0.990519456
7345517.464	0.990519456
7347229.706	0.990519456
7348941.947	0.990519456
7350654.189	0.990519456
7352366.43	0.990519456
7354078.672	0.990519456
7355790.914	0.990519456
7357503.155	0.990519456
7359215.397	0.990519456
7360927.638	0.990519456
7362639.88	0.990519456
7364352.122	0.990519456
7366064.363	0.990519456
7367776.605	0.990519456
7369488.846	0.990519456
7371201.088	0.990519456
7372913.33	0.990519456
7374625.571	0.990519456
7376337.813	0.990519456
7378050.054	0.990519456
7379762.296	0.990519456
7381474.538	0.990519456
7383186.779	0.990519456
7384899.021	0.990519456
7386611.262	0.990519456
7388323.504	0.990519456
7390035.746	0.990519456
7391747.987	0.990519456
7393460.229	0.990519456
7395172.47	0.990519456
7396884.712	0.990519456
7398596.954	0.990519456
7400309.195	0.990519456
7402021.437	0.990519456
7403733.678	0.990519456
7405445.92	0.990519456
7407158.162	0.990519456
7408870.403	0.990519456
7410582.645	0.990519456
7412294.886	0.990519456
7414007.128	0.990519456
7415719.37	0.990519456
7417431.611	0.990519456
7419143.853	0.990519456
7420856.094	0.990519456
7422568.336	0.990519456
7424280.578	0.990519456
7425992.819	0.990519456
7427705.061	0.990519456
7429417.302	0.990519456
7431129.544	0.990519456
7432841.786	0.990519456
7434554.027	0.990519456
7436266.269	0.990519456
7437978.51	0.990519456
7439690.752	0.990519456
7441402.994	0.990519456
7443115.235	0.990519456
7444827.477	0.990519456
7446539.718	0.990519456
7448251.96	0.990519456
7449964.202	0.990519456
7451676.443	0.990519456
7453388.685	0.990519456
7455100.926	0.990519456
7456813.168	0.990519456
7458525.41	0.990519456
7460237.651	0.990519456
7461949.893	0.990519456
7463662.134	0.990519456
7465374.376	0.990519456
7467086.618	0.990519456
7468798.859	0.990519456
7470511.101	0.990519456
7472223.342	0.990519456
7473935.584	0.990519456
7475647.826	0.990519456
7477360.067	0.990519456
7479072.309	0.990519456
7480784.55	0.990519456
7482496.792	0.990519456
7484209.034	0.990519456
7485921.275	0.990519456
7487633.517	0.990519456
7489345.758	0.990519456
7491058	0.990519456
7492770.242	0.990519456
7494482.483	0.990519456
7496194.725	0.990519456
7497906.966	0.990519456
7499619.208	0.990519456
7501331.45	0.990519456
7503043.691	0.990519456
7504755.933	0.990519456
7506468.174	0.990519456
7508180.416	0.990519456
7509892.658	0.990519456
7511604.899	0.990519456
7513317.141	0.990519456
7515029.382	0.990519456
7516741.624	0.990519456
7518453.866	0.990519456
7520166.107	0.990519456
7521878.349	0.990519456
7523590.59	0.990519456
7525302.832	0.990519456
7527015.074	0.990519456
7528727.315	0.990519456
7530439.557	0.990519456
7532151.798	0.990519456
7533864.04	0.990519456
7535576.282	0.990519456
7537288.523	0.990519456
7539000.765	0.990519456
7540713.006	0.990519456
7542425.248	0.990519456
7544137.49	0.990519456
7545849.731	0.990519456
7547561.973	0.990519456
7549274.214	0.990519456
7550986.456	0.990519456
7552698.698	0.990519456
7554410.939	0.990519456
7556123.181	0.990519456
7557835.422	0.990519456
7559547.664	0.990519456
7561259.906	0.990519456
7562972.147	0.990519456
7564684.389	0.990519456
7566396.63	0.990519456
7568108.872	0.990519456
7569821.114	0.990519456
7571533.355	0.990519456
7573245.597	0.990519456
7574957.838	0.990519456
7576670.08	0.990519456
7578382.322	0.990519456
7580094.563	0.992503192
7581806.805	0.992503192
7583519.046	0.992503192
7585231.288	0.992503192
7586943.53	0.992503192
7588655.771	0.992503192
7590368.013	0.992503192
7592080.254	0.992503192
7593792.496	0.992503192
7595504.738	0.992503192
7597216.979	0.992503192
7598929.221	0.992503192
7600641.462	0.992503192
7602353.704	0.992503192
7604065.946	0.992503192
7605778.187	0.992503192
7607490.429	0.992503192
7609202.67	0.992503192
7610914.912	0.992503192
7612627.154	0.992503192
7614339.395	0.992503192
7616051.637	0.992503192
7617763.878	0.992503192
7619476.12	0.992503192
7621188.362	0.992503192
7622900.603	0.992503192
7624612.845	0.992503192
7626325.086	0.992503192
7628037.328	0.992503192
7629749.57	0.992503192
7631461.811	0.992503192
7633174.053	0.992503192
7634886.294	0.992503192
7636598.536	0.992503192
7638310.778	0.992503192
7640023.019	0.992503192
7641735.261	0.992503192
7643447.502	0.992503192
7645159.744	0.992503192
7646871.986	0.992503192
7648584.227	0.992503192
7650296.469	0.992503192
7652008.71	0.992503192
7653720.952	0.992503192
7655433.194	0.992503192
7657145.435	0.992503192
7658857.677	0.992503192
7660569.918	0.992503192
7662282.16	0.992503192
7663994.402	0.992503192
7665706.643	0.992503192
7667418.885	0.992503192
7669131.126	0.992503192
7670843.368	0.992503192
7672555.61	0.992503192
7674267.851	0.992503192
7675980.093	0.992503192
7677692.334	0.992503192
7679404.576	0.992503192
7681116.818	0.992503192
7682829.059	0.992503192
7684541.301	0.992503192
7686253.542	0.992503192
7687965.784	0.992503192
7689678.026	0.992503192
7691390.267	0.992503192
7693102.509	0.992503192
7694814.75	0.992503192
7696526.992	0.992503192
7698239.234	0.992503192
7699951.475	0.992503192
7701663.717	0.992503192
7703375.958	0.992503192
7705088.2	0.992503192
7706800.442	0.992503192
7708512.683	0.992503192
7710224.925	0.992503192
7711937.166	0.992503192
7713649.408	0.992503192
7715361.65	0.992503192
7717073.891	0.992503192
7718786.133	0.992503192
7720498.374	0.992503192
7722210.616	0.992503192
7723922.858	0.992503192
7725635.099	0.994239202
7727347.341	0.994239202
7729059.582	0.994239202
7730771.824	0.994239202
7732484.066	0.994239202
7734196.307	0.994239202
7735908.549	0.994239202
7737620.79	0.994239202
7739333.032	0.994239202
7741045.274	0.994239202
7742757.515	0.994239202
7744469.757	0.994239202
7746181.998	0.994239202
7747894.24	0.994239202
7749606.482	0.994239202
7751318.723	0.994239202
7753030.965	0.994239202
7754743.206	0.994239202
7756455.448	0.994239202
7758167.69	0.994239202
7759879.931	0.994239202
7761592.173	0.994239202
7763304.414	0.994239202
7765016.656	0.994239202
7766728.898	0.994239202
7768441.139	0.994239202
7770153.381	0.994239202
7771865.622	0.994239202
7773577.864	0.994239202
7775290.106	0.994239202
7777002.347	0.994239202
7778714.589	0.994239202
7780426.83	0.994239202
7782139.072	0.994239202
7783851.314	0.994239202
7785563.555	0.994239202
7787275.797	0.994239202
7788988.038	0.994239202
7790700.28	0.994239202
7792412.522	0.994239202
7794124.763	0.994239202
7795837.005	0.994239202
7797549.246	0.994239202
7799261.488	0.994239202
7800973.73	0.994239202
7802685.971	0.994239202
7804398.213	0.994239202
7806110.454	0.994239202
7807822.696	0.994239202
7809534.938	0.994239202
7811247.179	0.994239202
7812959.421	0.994239202
7814671.662	0.994239202
7816383.904	0.994239202
7818096.146	0.994239202
7819808.387	0.994239202
7821520.629	0.994239202
7823232.87	0.994239202
7824945.112	0.994239202
7826657.354	0.994239202
7828369.595	0.994239202
7830081.837	0.994239202
7831794.078	0.994239202
7833506.32	0.994239202
7835218.562	0.994239202
7836930.803	0.994239202
7838643.045	0.994239202
7840355.286	0.994239202
7842067.528	0.994239202
7843779.77	0.994239202
7845492.011	0.994239202
7847204.253	0.994239202
7848916.494	0.994239202
7850628.736	0.994239202
7852340.978	0.994239202
7854053.219	0.994239202
7855765.461	0.994239202
7857477.702	0.994239202
7859189.944	0.994239202
7860902.186	0.994239202
7862614.427	0.994239202
7864326.669	0.994239202
7866038.91	0.994239202
7867751.152	0.994239202
7869463.394	0.994239202
7871175.635	0.994239202
7872887.877	0.994239202
7874600.118	0.994239202
7876312.36	0.994239202
7878024.602	0.994239202
7879736.843	0.994239202
7881449.085	0.994239202
7883161.326	0.994239202
7884873.568	0.994239202
7886585.81	0.994239202
7888298.051	0.994239202
7890010.293	0.994239202
7891722.534	0.994239202
7893434.776	0.994239202
7895147.018	0.994239202
7896859.259	0.994239202
7898571.501	0.994239202
7900283.742	0.994239202
7901995.984	0.994239202
7903708.226	0.994239202
7905420.467	0.994239202
7907132.709	0.994239202
7908844.95	0.994239202
7910557.192	0.994239202
7912269.434	0.994239202
7913981.675	0.994239202
7915693.917	0.994239202
7917406.158	0.994239202
7919118.4	0.994239202
7920830.642	0.994239202
7922542.883	0.994239202
7924255.125	0.994239202
7925967.366	0.994239202
7927679.608	0.994239202
7929391.85	0.994239202
7931104.091	0.994239202
7932816.333	0.994239202
7934528.574	0.994239202
7936240.816	0.994239202
7937953.058	0.994239202
7939665.299	0.994239202
7941377.541	0.994239202
7943089.782	0.994239202
7944802.024	0.994239202
7946514.266	0.994239202
7948226.507	0.994239202
7949938.749	0.994239202
7951650.99	0.994239202
7953363.232	0.994239202
7955075.474	0.994239202
7956787.715	0.994239202
7958499.957	0.994239202
7960212.198	0.994239202
7961924.44	0.994239202
7963636.682	0.994239202
7965348.923	0.994239202
7967061.165	0.994239202
7968773.406	0.994239202
7970485.648	0.994239202
7972197.89	0.994239202
7973910.131	0.996174715
7975622.373	0.996174715
7977334.614	0.996174715
7979046.856	0.996174715
7980759.098	0.996174715
7982471.339	0.996174715
7984183.581	0.996174715
7985895.822	0.996174715
7987608.064	0.996174715
7989320.306	0.996174715
7991032.547	0.996174715
7992744.789	0.996174715
7994457.03	0.996174715
7996169.272	0.996174715
7997881.514	0.996174715
7999593.755	0.996174715
8001305.997	0.996174715
8003018.238	0.996174715
8004730.48	0.996174715
8006442.722	0.996174715
8008154.963	0.996174715
8009867.205	0.996174715
8011579.446	0.996174715
8013291.688	0.996174715
8015003.93	0.996174715
8016716.171	0.996174715
8018428.413	0.996174715
8020140.654	0.996174715
8021852.896	0.996174715
8023565.138	0.996174715
8025277.379	0.996174715
8026989.621	0.996174715
8028701.862	0.996174715
8030414.104	0.996174715
8032126.346	0.996174715
8033838.587	0.996174715
8035550.829	0.996174715
8037263.07	0.996174715
8038975.312	0.996174715
8040687.554	0.996174715
8042399.795	0.996174715
8044112.037	0.996174715
8045824.278	0.996174715
8047536.52	0.996174715
8049248.762	0.996174715
8050961.003	0.996174715
8052673.245	0.996174715
8054385.486	0.996174715
8056097.728	0.996174715
8057809.97	0.996174715
8059522.211	0.996174715
8061234.453	0.996174715
8062946.694	0.996174715
8064658.936	0.996174715
8066371.178	0.996174715
8068083.419	0.996174715
8069795.661	0.996174715
8071507.902	0.996174715
8073220.144	0.996174715
8074932.386	0.996174715
8076644.627	0.996174715
8078356.869	0.996174715
8080069.11	0.996174715
8081781.352	0.996174715
8083493.594	0.996174715
8085205.835	0.996174715
8086918.077	0.996174715
8088630.318	0.996174715
8090342.56	0.996174715
8092054.802	0.996174715
8093767.043	0.996174715
8095479.285	0.996174715
8097191.526	0.996174715
8098903.768	0.996174715
8100616.01	0.996174715
8102328.251	0.996174715
8104040.493	0.996174715
8105752.734	0.996174715
8107464.976	0.996174715
8109177.218	0.996174715
8110889.459	0.996174715
8112601.701	0.996174715
8114313.942	0.996174715
8116026.184	0.996174715
8117738.426	0.996174715
8119450.667	0.996174715
8121162.909	0.996174715
8122875.15	0.996174715
8124587.392	0.996174715
8126299.634	0.996174715
8128011.875	0.996174715
8129724.117	0.996174715
8131436.358	0.996174715
8133148.6	0.996174715
8134860.842	0.996174715
8136573.083	0.996174715
8138285.325	0.996174715
8139997.566	0.996174715
8141709.808	0.996174715
8143422.05	0.996174715
8145134.291	0.996174715
8146846.533	0.996174715
8148558.774	0.996174715
8150271.016	0.996174715
8151983.258	0.996174715
8153695.499	0.996174715
8155407.741	0.996174715
8157119.982	0.996174715
8158832.224	0.996174715
8160544.466	0.996174715
8162256.707	0.996174715
8163968.949	0.996174715
8165681.19	0.996174715
8167393.432	0.996174715
8169105.674	0.996174715
8170817.915	0.996174715
8172530.157	0.996174715
8174242.398	0.996174715
8175954.64	0.996174715
8177666.882	0.996174715
8179379.123	0.996174715
8181091.365	0.996174715
8182803.606	0.996174715
8184515.848	0.996174715
8186228.09	0.996174715
8187940.331	0.996174715
8189652.573	0.996174715
8191364.814	0.996174715
8193077.056	0.996174715
8194789.298	0.996174715
8196501.539	0.996174715
8198213.781	0.996174715
8199926.022	0.996174715
8201638.264	0.996174715
8203350.506	0.996174715
8205062.747	0.996174715
8206774.989	0.996174715
8208487.23	0.996174715
8210199.472	0.996174715
8211911.714	0.996174715
8213623.955	0.996174715
8215336.197	0.996174715
8217048.438	0.996174715
8218760.68	0.996174715
8220472.922	0.996174715
8222185.163	0.996174715
8223897.405	0.996174715
8225609.646	0.996174715
8227321.888	0.996174715
8229034.13	0.996174715
8230746.371	0.996174715
8232458.613	0.996174715
8234170.854	0.996174715
8235883.096	0.996174715
8237595.338	0.996174715
8239307.579	0.996174715
8241019.821	0.996174715
8242732.062	0.996174715
8244444.304	0.996174715
8246156.546	0.996174715
8247868.787	0.996174715
8249581.029	0.996174715
8251293.27	0.996174715
8253005.512	0.998091491
8254717.754	0.998091491
8256429.995	0.998091491
8258142.237	0.998091491
8259854.478	0.998091491
8261566.72	0.998091491
8263278.962	0.998091491
8264991.203	0.998091491
8266703.445	0.998091491
8268415.686	0.998091491
8270127.928	0.998091491
8271840.17	0.998091491
8273552.411	0.998091491
8275264.653	0.998091491
8276976.894	0.998091491
8278689.136	0.998091491
8280401.378	0.998091491
8282113.619	0.998091491
8283825.861	0.998091491
8285538.102	0.998091491
8287250.344	0.998091491
8288962.586	0.998091491
8290674.827	0.998091491
8292387.069	0.998091491
8294099.31	0.998091491
8295811.552	0.998091491
8297523.794	0.998091491
8299236.035	0.998091491
8300948.277	0.998091491
8302660.518	0.998091491
8304372.76	0.998091491
8306085.002	0.998091491
8307797.243	0.998091491
8309509.485	0.998091491
8311221.726	0.998091491
8312933.968	0.998091491
8314646.21	0.998091491
8316358.451	0.998091491
8318070.693	0.998091491
8319782.934	0.998091491
8321495.176	0.998091491
8323207.418	0.998091491
8324919.659	0.998091491
8326631.901	0.998091491
8328344.142	0.998091491
8330056.384	0.998091491
8331768.626	0.998091491
8333480.867	0.998091491
8335193.109	0.998091491
8336905.35	0.998091491
8338617.592	0.998091491
8340329.834	0.998091491
8342042.075	0.998091491
8343754.317	0.998091491
8345466.558	0.998091491
8347178.8	0.998091491
8348891.042	0.998091491
8350603.283	0.998091491
8352315.525	0.998091491
8354027.766	0.998091491
8355740.008	0.998091491
8357452.25	0.998091491
8359164.491	0.998091491
8360876.733	0.998091491
8362588.974	0.998091491
8364301.216	0.998091491
8366013.458	0.998091491
8367725.699	0.998091491
8369437.941	0.998091491
8371150.182	0.998091491
8372862.424	0.998091491
8374574.666	0.998091491
8376286.907	0.998091491
8377999.149	0.998091491
8379711.39	0.998091491
8381423.632	0.998091491
8383135.874	0.998091491
8384848.115	0.998091491
8386560.357	0.998091491
8388272.598	0.998091491
8389984.84	0.998091491
8391697.082	0.998091491
8393409.323	0.998091491
8395121.565	0.998091491
8396833.806	0.998091491
8398546.048	0.998091491
8400258.29	0.998091491
8401970.531	0.998091491
8403682.773	0.998091491
8405395.014	0.998091491
8407107.256	0.998091491
8408819.498	0.998091491
8410531.739	0.998091491
8412243.981	0.998091491
8413956.222	0.998091491
8415668.464	0.998091491
8417380.706	0.998091491
8419092.947	0.998091491
8420805.189	0.998091491
8422517.43	0.998091491
8424229.672	0.998091491
8425941.914	0.998091491
8427654.155	0.998091491
8429366.397	0.998091491
8431078.638	0.998091491
8432790.88	0.998091491
8434503.122	0.998091491
8436215.363	0.998091491
8437927.605	0.998091491
8439639.846	0.998091491
8441352.088	0.998091491
8443064.33	0.998091491
8444776.571	0.998091491
8446488.813	0.998091491
8448201.054	0.998091491
8449913.296	0.998091491
8451625.538	0.998091491
8453337.779	0.998091491
8455050.021	0.998091491
8456762.262	0.998091491
8458474.504	0.998091491
8460186.746	0.998091491
8461898.987	0.998091491
8463611.229	0.998091491
8465323.47	0.998091491
8467035.712	0.998091491
8468747.954	0.998091491
8470460.195	0.998091491
8472172.437	0.998091491
8473884.678	0.998091491
8475596.92	0.998091491
8477309.162	0.998091491
8479021.403	0.998091491
8480733.645	0.998091491
8482445.886	0.998091491
8484158.128	0.998091491
8485870.37	0.998091491
8487582.611	0.998091491
8489294.853	0.998091491
8491007.094	0.998091491
8492719.336	0.998091491
8494431.578	0.998091491
8496143.819	0.998091491
8497856.061	0.998091491
8499568.302	0.998091491
8501280.544	0.998091491
8502992.786	0.998091491
8504705.027	0.998091491
8506417.269	0.998091491
8508129.51	0.998091491
8509841.752	0.998091491
8511553.994	0.998091491
8513266.235	0.998091491
8514978.477	0.998091491
8516690.718	0.998091491
8518402.96	0.998091491
8520115.202	0.998091491
8521827.443	0.998091491
8523539.685	0.998091491
8525251.926	0.998091491
8526964.168	0.998091491
8528676.41	0.998091491
8530388.651	0.998091491
8532100.893	0.998091491
8533813.134	0.998091491
8535525.376	0.998091491
8537237.618	0.998091491
8538949.859	0.998091491
8540662.101	0.998091491
8542374.342	0.998091491
8544086.584	0.998091491
8545798.826	0.998091491
8547511.067	0.998091491
8549223.309	0.998091491
8550935.55	0.998091491
8552647.792	0.998091491
8554360.034	0.998091491
8556072.275	0.998091491
8557784.517	0.998091491
8559496.758	0.998091491
8561209	1

}{\afterlinking}
% bin_start	cdf

% source: after_linked_subreddit_size_distribution.csv
\pgfplotstableread{
bin_start	cdf
0           0
1712.2418	0.251550905
3424.4836	0.327566932
5136.7254	0.378589373
6848.9672	0.41434016
8561.209	0.445356049
10273.4508	0.469377194
11985.6926	0.488489564
13697.9344	0.507319212
15410.1762	0.523250274
17122.418	0.537865275
18834.6598	0.551460164
20546.9016	0.563838743
22259.1434	0.574952239
23971.3852	0.585701173
25683.627	0.595245922
27395.8688	0.604655649
29108.1106	0.613027902
30820.3524	0.620822037
32532.5942	0.628560509
34244.836	0.636176082
35957.0778	0.643766304
37669.3196	0.650916737
39381.5614	0.656698753
41093.8032	0.663229183
42806.045	0.669228062
44518.2868	0.675339645
46230.5286	0.680989945
47942.7704	0.686177859
49655.0122	0.692036756
51367.254	0.696509876
53079.4958	0.70097776
54791.7376	0.705371243
56503.9794	0.709767207
58216.2212	0.71428414
59928.463	0.718710966
61640.7048	0.722878217
63352.9466	0.727304216
65065.1884	0.730942397
66777.4302	0.734537316
68489.672	0.737755273
70201.9138	0.741449117
71914.1556	0.74484839
73626.3974	0.74816224
75338.6392	0.751613869
77050.881	0.755020583
78763.1228	0.757884724
80475.3646	0.760383752
82187.6064	0.763546873
83899.8482	0.765824628
85612.09	0.768434981
87324.3318	0.771223344
89036.5736	0.773544638
90748.8154	0.776057168
92461.0572	0.778022993
94173.299	0.77962894
95885.5408	0.781755966
97597.7826	0.78352835
99310.0244	0.78529164
101022.2662	0.787224122
102734.508	0.78907256
104446.7498	0.791398263
106158.9916	0.792916031
107871.2334	0.794657002
109583.4752	0.797249443
111295.717	0.79909981
113007.9588	0.800859242
114720.2006	0.802220219
116432.4424	0.804005554
118144.6842	0.805764436
119856.926	0.807451948
121569.1678	0.808842409
123281.4096	0.81031168
124993.6514	0.811328486
126705.8932	0.812379461
128418.135	0.81386003
130130.3768	0.815224313
131842.6186	0.816521361
133554.8604	0.817772941
135267.1022	0.818926975
136979.344	0.8201014
138691.5858	0.821398723
140403.8276	0.822683095
142116.0694	0.823922275
143828.3112	0.825033873
145540.553	0.826146573
147252.7948	0.827469798
148965.0366	0.828542542
150677.2784	0.829534273
152389.5202	0.830622172
154101.762	0.831499822
155814.0038	0.832478601
157526.2456	0.833799898
159238.4874	0.835258697
160950.7292	0.836254285
162662.971	0.837363954
164375.2128	0.838183185
166087.4546	0.839274116
167799.6964	0.839944822
169511.9382	0.840887228
171224.18	0.841836798
172936.4218	0.84281723
174648.6636	0.843832107
176360.9054	0.844638663
178073.1472	0.845708101
179785.389	0.846356487
181497.6308	0.8470429
183209.8726	0.847853864
184922.1144	0.84856618
186634.3562	0.849520985
188346.598	0.850552671
190058.8398	0.85149921
191771.0816	0.852480745
193483.3234	0.853577187
195195.5652	0.854114799
196907.807	0.855245134
198620.0488	0.856027166
200332.2906	0.85682573
202044.5324	0.857196906
203756.7742	0.858158876
205469.016	0.858619056
207181.2578	0.859521506
208893.4996	0.860091909
210605.7414	0.860713291
212317.9832	0.861221418
214030.225	0.862132135
215742.4668	0.863273492
217454.7086	0.863835078
219166.9504	0.864772248
220879.1922	0.865683791
222591.434	0.866196603
224303.6758	0.866799522
226015.9176	0.867591198
227728.1594	0.868259424
229440.4012	0.868841401
231152.643	0.870140102
232864.8848	0.87066862
234577.1266	0.871442385
236289.3684	0.872451751
238001.6102	0.872902838
239713.852	0.873318929
241426.0938	0.8736507
243138.3356	0.874287237
244850.5774	0.874670813
246562.8192	0.875037028
248275.061	0.875374034
249987.3028	0.875810241
251699.5446	0.876165159
253411.7864	0.876557552
255124.0282	0.877072844
256836.27	0.877882431
258548.5118	0.878667494
260260.7536	0.879163772
261972.9954	0.879878843
263685.2372	0.880510144
265397.479	0.880736101
267109.7208	0.881159633
268821.9626	0.881401572
270534.2044	0.88179121
272246.4462	0.88218195
273958.688	0.882553676
275670.9298	0.882906665
277383.1716	0.883123253
279095.4134	0.883685941
280807.6552	0.884156593
282519.897	0.884672436
284232.1388	0.884801672
285944.3806	0.885351408
287656.6224	0.88554237
289368.8642	0.885731677
291081.106	0.885884612
292793.3478	0.886135093
294505.5896	0.886673256
296217.8314	0.886989871
297930.0732	0.887353056
299642.315	0.887722302
301354.5568	0.887962864
303066.7986	0.888307035
304779.0404	0.888677935
306491.2822	0.888960105
308203.524	0.889360765
309915.7658	0.889666083
311628.0076	0.889997302
313340.2494	0.89023373
315052.4912	0.89055007
316764.733	0.890987104
318476.9748	0.891248607
320189.2166	0.891474564
321901.4584	0.891658912
323613.7002	0.891946043
325325.942	0.892351663
327038.1838	0.892768305
328750.4256	0.893011898
330462.6674	0.893167312
332174.9092	0.893423305
333887.151	0.893846836
335599.3928	0.894184945
337311.6346	0.894367639
339023.8764	0.89449412
340736.1182	0.894988745
342448.36	0.895251902
344160.6018	0.895659175
345872.8436	0.896052396
347585.0854	0.896376175
349297.3272	0.896535998
351009.569	0.896722551
352721.8108	0.897041646
354434.0526	0.897323541
356146.2944	0.897545364
357858.5362	0.897744317
359570.778	0.897908549
361283.0198	0.898057625
362995.2616	0.898373138
364707.5034	0.8986509
366419.7452	0.898987079
368131.987	0.899193196
369844.2288	0.899386362
371556.4706	0.899557483
373268.7124	0.899736044
374980.9542	0.900353292
376693.196	0.900549213
378405.4378	0.900846539
380117.6796	0.90103502
381829.9214	0.901078007
383542.1632	0.901473156
385254.405	0.901605148
386966.6468	0.901906883
388678.8886	0.902118511
390391.1304	0.902394344
392103.3722	0.902629945
393815.614	0.902962818
395527.8558	0.903299274
397240.0976	0.903414732
398952.3394	0.903691943
400664.5812	0.903892548
402376.823	0.904111616
404089.0648	0.90442272
405801.3066	0.904700757
407513.5484	0.905247187
409225.7902	0.905408939
410938.032	0.905544789
412650.2738	0.905897502
414362.5156	0.90614137
416074.7574	0.906243877
417786.9992	0.906538448
419499.241	0.906968593
421211.4828	0.907124834
422923.7246	0.907254346
424635.9664	0.907586668
426348.2082	0.908282449
428060.45	0.908705981
429772.6918	0.908918986
431484.9336	0.909267566
433197.1754	0.909335078
434909.4172	0.909615319
436621.659	0.910074949
438333.9008	0.910425733
440046.1426	0.910495449
441758.3844	0.910903825
443470.6262	0.911616416
445182.868	0.911720576
446895.1098	0.911781199
448607.3516	0.912099467
450319.5934	0.912216855
452031.8352	0.912530439
453744.077	0.912623577
455456.3188	0.91271892
457168.5606	0.912838236
458880.8024	0.913286843
460593.0442	0.913449697
462305.286	0.913493787
464017.5278	0.913831895
465729.7696	0.914031123
467442.0114	0.914198937
469154.2532	0.914269204
470866.495	0.914452726
472578.7368	0.914547242
474290.9786	0.91485807
476003.2204	0.915297033
477715.4622	0.915429851
479427.704	0.915606483
481139.9458	0.91595837
482852.1876	0.91605261
484564.4294	0.916518302
486276.6712	0.916927229
487988.913	0.917082643
489701.1548	0.917212982
491413.3966	0.917331471
493125.6384	0.917448859
494837.8802	0.917668753
496550.122	0.917769607
498262.3638	0.917913999
499974.6056	0.918166685
501686.8474	0.918283521
503399.0892	0.918511958
505111.331	0.918610608
506823.5728	0.918818653
508535.8146	0.919169989
510248.0564	0.919281865
511960.2982	0.919573956
513672.54	0.919684178
515384.7818	0.91979633
517097.0236	0.92003386
518809.2654	0.920244662
520521.5072	0.920575606
522233.749	0.920955048
523945.9908	0.921101093
525658.2326	0.921338348
527370.4744	0.921455735
529082.7162	0.92173515
530794.958	0.922031099
532507.1998	0.922216824
534219.4416	0.92236783
535931.6834	0.922902962
537643.9252	0.923099434
539356.167	0.923267799
541068.4088	0.92356733
542780.6506	0.923627677
544492.8924	0.924120098
546205.1342	0.924188436
547917.376	0.924455175
549629.6178	0.924763248
551341.8596	0.924987276
553054.1014	0.9252835
554766.3432	0.925583031
556478.585	0.925704276
558190.8268	0.925924171
559903.0686	0.926154261
561615.3104	0.926325933
563327.5522	0.926842051
565039.794	0.926951999
566752.0358	0.927242712
568464.2776	0.927546376
570176.5194	0.927723283
571888.7612	0.927789417
573601.003	0.927951996
575313.2448	0.928184015
577025.4866	0.928263651
578737.7284	0.928500906
580449.9702	0.928780045
582162.212	0.928892472
583874.4538	0.92893353
585586.6956	0.92893353
587298.9374	0.929256208
589011.1792	0.92940556
590723.421	0.929501454
592435.6628	0.929604237
594147.9046	0.930097484
595860.1464	0.930356232
597572.3882	0.930801257
599284.63	0.930942342
600996.8718	0.931351545
602709.1136	0.931675875
604421.3554	0.932432831
606133.5972	0.932678077
607845.839	0.932760193
609558.0808	0.933242418
611270.3226	0.933347956
612982.5644	0.933435032
614694.8062	0.933864901
616407.048	0.933942884
618119.2898	0.934193641
619831.5316	0.934354567
621543.7734	0.934649413
623256.0152	0.934941228
624968.257	0.935289532
626680.4988	0.935365861
628392.7406	0.935642245
630104.9824	0.935642796
631817.2242	0.935988345
633529.466	0.936161395
635241.7078	0.936599255
636953.9496	0.937437776
638666.1914	0.937891618
640378.4332	0.93818426
642090.675	0.938373568
643802.9168	0.938845046
645515.1586	0.939347387
647227.4004	0.939518508
648939.6422	0.939785798
650651.884	0.94017709
652364.1258	0.940344904
654076.3676	0.940693484
655788.6094	0.941030766
657500.8512	0.941301638
659213.093	0.941598138
660925.3348	0.941855508
662637.5766	0.942032416
664349.8184	0.942422329
666062.0602	0.942577468
667774.302	0.942845034
669486.5438	0.943041782
671198.7856	0.943084769
672911.0274	0.943377962
674623.2692	0.943450709
676335.511	0.943450709
678047.7528	0.943482398
679759.9946	0.943568923
681472.2364	0.943850267
683184.4782	0.943919431
684896.72	0.944015601
686608.9618	0.944060517
688321.2036	0.944271042
690033.4454	0.944352056
691745.6872	0.944690165
693457.929	0.944802041
695170.1708	0.944916397
696882.4126	0.945078149
698594.6544	0.945184239
700306.8962	0.945211795
702019.138	0.945436649
703731.3798	0.945630642
705443.6216	0.945788811
707155.8634	0.945871754
708868.1052	0.945989968
710580.347	0.94606492
712292.5888	0.94640413
714004.8306	0.946467509
715717.0724	0.946635047
717429.3142	0.946794871
719141.556	0.94707401
720853.7978	0.947285087
722566.0396	0.947342954
724278.2814	0.947436643
725990.5232	0.947624022
727702.765	0.947780263
729415.0068	0.947816361
731127.2486	0.94790013
732839.4904	0.948235208
734551.7322	0.94828839
736263.974	0.948493405
737976.2158	0.948501121
739688.4576	0.948578828
741400.6994	0.948753806
743112.9412	0.948895443
744825.183	0.948959923
746537.4248	0.948981417
748249.6666	0.949139035
749961.9084	0.949139035
751674.1502	0.949247605
753386.392	0.949387588
755098.6338	0.949598665
756810.8756	0.949612443
758523.1174	0.949770612
760235.3592	0.950176784
761947.601	0.950202686
763659.8428	0.950315113
765372.0846	0.950372154
767084.3264	0.950568626
768796.5682	0.950568626
770508.81	0.950700067
772221.0518	0.95081029
773933.2936	0.95093677
775645.5354	0.951232443
777357.7772	0.951249803
779070.019	0.951414035
780782.2608	0.951632001
782494.5026	0.951733131
784206.7444	0.952133515
785918.9862	0.952296094
787631.228	0.952692896
789343.4698	0.952908382
791055.7116	0.952908382
792767.9534	0.953164375
794480.1952	0.953554563
796192.437	0.953726787
797904.6788	0.953814965
799616.9206	0.95391637
801329.1624	0.954099064
803041.4042	0.954269083
804753.646	0.954522871
806465.8878	0.954954118
808178.1296	0.955032652
809890.3714	0.955213693
811602.6132	0.955334387
813314.855	0.955507988
815027.0968	0.95560774
816739.3386	0.955649625
818451.5804	0.956132401
820163.8222	0.956203495
821876.064	0.956272384
823588.3058	0.956608288
825300.5476	0.956641906
827012.7894	0.95670556
828725.0312	0.956869241
830437.273	0.957138736
832149.5148	0.957197705
833861.7566	0.957259981
835573.9984	0.957417324
837286.2402	0.957576596
838998.482	0.957638045
840710.7238	0.957845264
842422.9656	0.95807067
844135.2074	0.958544904
845847.4492	0.958710238
847559.691	0.958969813
849271.9328	0.959155814
850984.1746	0.959344571
852696.4164	0.959635559
854408.6582	0.960072593
856120.9	0.960129358
857833.1418	0.960285047
859545.3836	0.960362754
861257.6254	0.960362754
862969.8672	0.960364959
864682.109	0.960432746
866394.3508	0.960750188
868106.5926	0.960850766
869818.8344	0.961150021
871531.0762	0.961274022
873243.318	0.961433019
874955.5598	0.961526984
876667.8016	0.961832301
878380.0434	0.961988542
880092.2852	0.962266579
881804.527	0.962372393
883516.7688	0.962600003
885229.0106	0.962691764
886941.2524	0.963102068
888653.4942	0.963438799
890365.736	0.963458915
892077.9778	0.963712427
893790.2196	0.963974482
895502.4614	0.964118874
897214.7032	0.964258031
898926.945	0.964276217
900639.1868	0.964327471
902351.4286	0.964339871
904063.6704	0.964400769
905775.9122	0.964490876
907488.154	0.964564175
909200.3958	0.964564175
910912.6376	0.964690931
912624.8794	0.965008097
914337.1212	0.965008097
916049.363	0.965041991
917761.6048	0.965120525
919473.8466	0.965293574
921186.0884	0.965524216
922898.3302	0.966093241
924610.572	0.966266291
926322.8138	0.966513466
928035.0556	0.966667227
929747.2974	0.96684689
931459.5392	0.96691578
933171.781	0.967297426
934884.0228	0.967376787
936596.2646	0.967649588
938308.5064	0.96781134
940020.7482	0.967854052
941732.99	0.967854052
943445.2318	0.967887119
945157.4736	0.968052453
946869.7154	0.968052453
948581.9572	0.968491967
950294.199	0.96852834
952006.4408	0.968561683
953718.6826	0.968561683
955430.9244	0.968823186
957143.1662	0.968943054
958855.408	0.969061268
960567.6498	0.969127952
962279.8916	0.969153028
963992.1334	0.969280887
965704.3752	0.96940847
967416.617	0.969550657
969128.8588	0.969586204
970841.1006	0.969662258
972553.3424	0.969767245
974265.5842	0.969940846
975977.826	0.970011664
977690.0678	0.970169559
979402.3096	0.970242857
981114.5514	0.970242857
982826.7932	0.970242857
984539.035	0.970242857
986251.2768	0.970246439
987963.5186	0.970359142
989675.7604	0.970434093
991388.0022	0.97044236
993100.244	0.97044236
994812.4858	0.970746575
996524.7276	0.97075126
998236.9694	0.970804993
999949.2112	0.970960683
1001661.453	0.971009732
1003373.695	0.971009732
1005085.937	0.971009732
1006798.178	0.971031777
1008510.42	0.971225769
1010222.662	0.971443735
1011934.904	0.971627532
1013647.146	0.971657016
1015359.387	0.97174299
1017071.629	0.971752359
1018783.871	0.97176531
1020496.113	0.971994298
1022208.355	0.972153846
1023920.596	0.972153846
1025632.838	0.972197108
1027345.08	0.972197108
1029057.322	0.972458612
1030769.564	0.972458612
1032481.805	0.972458612
1034194.047	0.972458612
1035906.289	0.972488372
1037618.531	0.972511243
1039330.773	0.972511243
1041043.014	0.97253191
1042755.256	0.97253191
1044467.498	0.972564702
1046179.74	0.972653706
1047891.982	0.972737751
1049604.223	0.972737751
1051316.465	0.972737751
1053028.707	0.972825654
1054740.949	0.973206199
1056453.191	0.973237061
1058165.432	0.973237061
1059877.674	0.973406253
1061589.916	0.973428022
1063302.158	0.973504076
1065014.4	0.973660868
1066726.641	0.973660868
1068438.883	0.973768611
1070151.125	0.973847696
1071863.367	0.974135653
1073575.609	0.974291894
1075287.85	0.974364917
1077000.092	0.974364917
1078712.334	0.97443105
1080424.576	0.97443105
1082136.818	0.97443105
1083849.059	0.974487539
1085561.301	0.974520882
1087273.543	0.974847693
1088985.785	0.974847693
1090698.027	0.974847693
1092410.268	0.974912449
1094122.51	0.974948271
1095834.752	0.974990982
1097546.994	0.974990982
1099259.236	0.975185526
1100971.477	0.975233748
1102683.719	0.975405696
1104395.961	0.975405696
1106108.203	0.975449234
1107820.445	0.975622559
1109532.686	0.975622559
1111244.928	0.975640471
1112957.17	0.975640471
1114669.412	0.975738569
1116381.654	0.975738569
1118093.895	0.975839147
1119806.137	0.976068411
1121518.379	0.976068411
1123230.621	0.976100651
1124942.863	0.976100651
1126655.104	0.976100651
1128367.346	0.976100651
1130079.588	0.976100651
1131791.83	0.976100651
1133504.072	0.976100651
1135216.313	0.97617202
1136928.555	0.97617202
1138640.797	0.97617202
1140353.039	0.976262403
1142065.281	0.976347826
1143777.522	0.976347826
1145489.764	0.976347826
1147202.006	0.976347826
1148914.248	0.97645116
1150626.49	0.97645116
1152338.731	0.976631099
1154050.973	0.976678494
1155763.215	0.976678494
1157475.457	0.976788717
1159187.699	0.976788717
1160899.94	0.976904176
1162612.182	0.977035341
1164324.424	0.977121039
1166036.666	0.977121039
1167748.908	0.977236222
1169461.149	0.977352783
1171173.391	0.977352783
1172885.633	0.977417263
1174597.875	0.977508748
1176310.117	0.977672154
1178022.358	0.97776915
1179734.6	0.97776915
1181446.842	0.97776915
1183159.084	0.97776915
1184871.326	0.97797196
1186583.567	0.97797196
1188295.809	0.97797196
1190008.051	0.97797196
1191720.293	0.97797196
1193432.535	0.978005578
1195144.776	0.978005578
1196857.018	0.978039747
1198569.26	0.978183863
1200281.502	0.978234015
1201993.744	0.978234015
1203705.985	0.978234015
1205418.227	0.978234015
1207130.469	0.978234015
1208842.711	0.978303455
1210554.953	0.978369038
1212267.194	0.978416985
1213979.436	0.978416985
1215691.678	0.978416985
1217403.92	0.978416985
1219116.162	0.978416985
1220828.403	0.978490007
1222540.645	0.978533821
1224252.887	0.978533821
1225965.129	0.97863495
1227677.371	0.978638257
1229389.612	0.978638257
1231101.854	0.978648177
1232814.096	0.978757573
1234526.338	0.978757573
1236238.58	0.978757573
1237950.821	0.978812134
1239663.063	0.978812134
1241375.305	0.978812134
1243087.547	0.978812134
1244799.789	0.978812134
1246512.03	0.978887361
1248224.272	0.978887361
1249936.514	0.978887361
1251648.756	0.978887361
1253360.998	0.978887361
1255073.239	0.978986561
1256785.481	0.978986561
1258497.723	0.978986561
1260209.965	0.978986561
1261922.207	0.978986561
1263634.448	0.979118553
1265346.69	0.979138669
1267058.932	0.979207007
1268771.174	0.979207007
1270483.416	0.979207007
1272195.657	0.979207007
1273907.899	0.979258536
1275620.141	0.979279754
1277332.383	0.979279754
1279044.625	0.979403204
1280756.866	0.979403204
1282469.108	0.979607116
1284181.35	0.979607116
1285893.592	0.979732495
1287605.834	0.979732495
1289318.075	0.979732495
1291030.317	0.979746824
1292742.559	0.979746824
1294454.801	0.979746824
1296167.043	0.979746824
1297879.284	0.979746824
1299591.526	0.979775206
1301303.768	0.979916567
1303016.01	0.979942469
1304728.252	0.979942469
1306440.493	0.980038363
1308152.735	0.980038363
1309864.977	0.980179173
1311577.219	0.980179173
1313289.461	0.980179173
1315001.702	0.980324116
1316713.944	0.980383085
1318426.186	0.980383085
1320138.428	0.980383085
1321850.67	0.980458312
1323562.911	0.980458312
1325275.153	0.980458312
1326987.395	0.980458312
1328699.637	0.980458312
1330411.879	0.980458312
1332124.12	0.980458312
1333836.362	0.980458312
1335548.604	0.980458312
1337260.846	0.980498544
1338973.088	0.980498544
1340685.329	0.980677931
1342397.571	0.980677931
1344109.813	0.980677931
1345822.055	0.980677931
1347534.297	0.980807719
1349246.538	0.980807719
1350958.78	0.980807719
1352671.022	0.981030644
1354383.264	0.981130672
1356095.506	0.981130672
1357807.747	0.981130672
1359519.989	0.981130672
1361232.231	0.981130672
1362944.473	0.981130672
1364656.715	0.981130672
1366368.956	0.981150236
1368081.198	0.981150236
1369793.44	0.981183854
1371505.682	0.981183854
1373217.924	0.981183854
1374930.165	0.981183854
1376642.407	0.981290219
1378354.649	0.981479252
1380066.891	0.981479252
1381779.133	0.981479252
1383491.374	0.981479252
1385203.616	0.981479252
1386915.858	0.981479252
1388628.1	0.981479252
1390340.342	0.981666079
1392052.583	0.981859245
1393764.825	0.981859245
1395477.067	0.981859245
1397189.309	0.981896996
1398901.551	0.981896996
1400613.792	0.981896996
1402326.034	0.981896996
1404038.276	0.981896996
1405750.518	0.981896996
1407462.76	0.981896996
1409175.001	0.981896996
1410887.243	0.981896996
1412599.485	0.98199537
1414311.727	0.98199537
1416023.969	0.982107246
1417736.21	0.982107246
1419448.452	0.982107246
1421160.694	0.982107246
1422872.936	0.982327141
1424585.178	0.982327141
1426297.419	0.982327141
1428009.661	0.982327141
1429721.903	0.982492751
1431434.145	0.982515071
1433146.387	0.982515071
1434858.628	0.982638521
1436570.87	0.982638521
1438283.112	0.982638521
1439995.354	0.982638521
1441707.596	0.982638521
1443419.837	0.982638521
1445132.079	0.982638521
1446844.321	0.982741303
1448556.563	0.982741303
1450268.805	0.98280165
1451981.046	0.98280165
1453693.288	0.98280165
1455405.53	0.982846566
1457117.772	0.982846566
1458830.014	0.982968362
1460542.255	0.982968362
1462254.497	0.982968362
1463966.739	0.982968362
1465678.981	0.982968362
1467391.223	0.982968362
1469103.464	0.983005287
1470815.706	0.983005287
1472527.948	0.983005287
1474240.19	0.983005287
1475952.432	0.983074176
1477664.673	0.983074176
1479376.915	0.983074176
1481089.157	0.983074176
1482801.399	0.983074176
1484513.641	0.983074176
1486225.882	0.983074176
1487938.124	0.983247226
1489650.366	0.98327616
1491362.608	0.98327616
1493074.85	0.98327616
1494787.091	0.98327616
1496499.333	0.98327616
1498211.575	0.983441494
1499923.817	0.983472632
1501636.059	0.983472632
1503348.3	0.983531326
1505060.542	0.983531326
1506772.784	0.983632731
1508485.026	0.983632731
1510197.268	0.983632731
1511909.509	0.983632731
1513621.751	0.983770234
1515333.993	0.983770234
1517046.235	0.983770234
1518758.477	0.983779052
1520470.718	0.983905808
1522182.96	0.983905808
1523895.202	0.983970564
1525607.444	0.983970564
1527319.686	0.983970564
1529031.927	0.983970564
1530744.169	0.983970564
1532456.411	0.984055711
1534168.653	0.984055711
1535880.895	0.984055711
1537593.136	0.984055711
1539305.378	0.984055711
1541017.62	0.984055711
1542729.862	0.984055711
1544442.104	0.984140858
1546154.345	0.984140858
1547866.587	0.984231517
1549578.829	0.984330717
1551291.071	0.984330717
1553003.313	0.984330717
1554715.554	0.984330717
1556427.796	0.984330717
1558140.038	0.984330717
1559852.28	0.984330717
1561564.522	0.984393544
1563276.763	0.984393544
1564989.005	0.984446176
1566701.247	0.984446176
1568413.489	0.984446176
1570125.731	0.984446176
1571837.972	0.984446176
1573550.214	0.984446176
1575262.456	0.984446176
1576974.698	0.984446176
1578686.94	0.984446176
1580399.181	0.984446176
1582111.423	0.984446176
1583823.665	0.984446176
1585535.907	0.984446176
1587248.149	0.984446176
1588960.39	0.984446176
1590672.632	0.984446176
1592384.874	0.984446176
1594097.116	0.984446176
1595809.358	0.984446176
1597521.599	0.984446176
1599233.841	0.984446176
1600946.083	0.984446176
1602658.325	0.984524985
1604370.567	0.984524985
1606082.808	0.984595803
1607795.05	0.984595803
1609507.292	0.984661386
1611219.534	0.984661386
1612931.776	0.984661386
1614644.017	0.984661386
1616356.259	0.984704648
1618068.501	0.984704648
1619780.743	0.984704648
1621492.985	0.984951823
1623205.226	0.984951823
1624917.468	0.98506673
1626629.71	0.98506673
1628341.952	0.98506673
1630054.194	0.985183842
1631766.435	0.985280838
1633478.677	0.985280838
1635190.919	0.985280838
1636903.161	0.985280838
1638615.403	0.985280838
1640327.644	0.985280838
1642039.886	0.985280838
1643752.128	0.985407595
1645464.37	0.985407595
1647176.612	0.985407595
1648888.853	0.985407595
1650601.095	0.985407595
1652313.337	0.985407595
1654025.579	0.985407595
1655737.821	0.985533249
1657450.062	0.985533249
1659162.304	0.985533249
1660874.546	0.985533249
1662586.788	0.985533249
1664299.03	0.985533249
1666011.271	0.985693347
1667723.513	0.985693347
1669435.755	0.985693347
1671147.997	0.985693347
1672860.239	0.985693347
1674572.48	0.985745703
1676284.722	0.985745703
1677996.964	0.985745703
1679709.206	0.985745703
1681421.448	0.985745703
1683133.689	0.985745703
1684845.931	0.985745703
1686558.173	0.985745703
1688270.415	0.985745703
1689982.657	0.985952371
1691694.898	0.985952371
1693407.14	0.985952371
1695119.382	0.986039723
1696831.624	0.986044132
1698543.866	0.986044132
1700256.107	0.986044132
1701968.349	0.986044132
1703680.591	0.986044132
1705392.833	0.986044132
1707105.075	0.986044132
1708817.316	0.986044132
1710529.558	0.986044132
1712241.8	0.986044132
1713954.042	0.986044132
1715666.284	0.986163172
1717378.525	0.986163172
1719090.767	0.986163172
1720803.009	0.986163172
1722515.251	0.986163172
1724227.493	0.986163172
1725939.734	0.986163172
1727651.976	0.986163172
1729364.218	0.986163172
1731076.46	0.986163172
1732788.702	0.986163172
1734500.943	0.986163172
1736213.185	0.986163172
1737925.427	0.986163172
1739637.669	0.986163172
1741349.911	0.986163172
1743062.152	0.986163172
1744774.394	0.986163172
1746486.636	0.986163172
1748198.878	0.986163172
1749911.12	0.986481716
1751623.361	0.986481716
1753335.603	0.986481716
1755047.845	0.986810456
1756760.087	0.986810456
1758472.329	0.986810456
1760184.57	0.986810456
1761896.812	0.986810456
1763609.054	0.986810456
1765321.296	0.986810456
1767033.538	0.986810456
1768745.779	0.986810456
1770458.021	0.986810456
1772170.263	0.986810456
1773882.505	0.986810456
1775594.747	0.986810456
1777306.988	0.986953195
1779019.23	0.986953195
1780731.472	0.986953195
1782443.714	0.987205605
1784155.956	0.987251072
1785868.197	0.987437624
1787580.439	0.987437624
1789292.681	0.987437624
1791004.923	0.98753462
1792717.165	0.98753462
1794429.406	0.98753462
1796141.648	0.98753462
1797853.89	0.98753462
1799566.132	0.98753462
1801278.374	0.98753462
1802990.615	0.98753462
1804702.857	0.98753462
1806415.099	0.98753462
1808127.341	0.987697199
1809839.583	0.987697199
1811551.824	0.987697199
1813264.066	0.987812382
1814976.308	0.987812382
1816688.55	0.987812382
1818400.792	0.987812382
1820113.033	0.987812382
1821825.275	0.987812382
1823537.517	0.987812382
1825249.759	0.987812382
1826962.001	0.987820649
1828674.242	0.987820649
1830386.484	0.988053219
1832098.726	0.988053219
1833810.968	0.9881797
1835523.21	0.9881797
1837235.451	0.9881797
1838947.693	0.9881797
1840659.935	0.9881797
1842372.177	0.9881797
1844084.419	0.9881797
1845796.66	0.9881797
1847508.902	0.988224891
1849221.144	0.989066443
1850933.386	0.989066443
1852645.628	0.989072229
1854357.869	0.989072229
1856070.111	0.98917143
1857782.353	0.98917143
1859494.595	0.989178043
1861206.837	0.989271457
1862919.078	0.989271457
1864631.32	0.989424942
1866343.562	0.989424942
1868055.804	0.989548668
1869768.046	0.989548668
1871480.287	0.989548668
1873192.529	0.989693611
1874904.771	0.989693611
1876617.013	0.989693611
1878329.255	0.989693611
1880041.496	0.989693611
1881753.738	0.989693611
1883465.98	0.989693611
1885178.222	0.989693611
1886890.464	0.989929488
1888602.705	0.990061755
1890314.947	0.990061755
1892027.189	0.990061755
1893739.431	0.990061755
1895451.673	0.990061755
1897163.914	0.990061755
1898876.156	0.990061755
1900588.398	0.990061755
1902300.64	0.990061755
1904012.882	0.990061755
1905725.123	0.990061755
1907437.365	0.990061755
1909149.607	0.990193747
1910861.849	0.99033869
1912574.091	0.99033869
1914286.332	0.99033869
1915998.574	0.99033869
1917710.816	0.99033869
1919423.058	0.990446157
1921135.3	0.990446157
1922847.541	0.990446157
1924559.783	0.990446157
1926272.025	0.99050926
1927984.267	0.990520007
1929696.509	0.990520007
1931408.75	0.990520007
1933120.992	0.990520007
1934833.234	0.990520007
1936545.476	0.990520007
1938257.718	0.990520007
1939969.959	0.990528825
1941682.201	0.990528825
1943394.443	0.990528825
1945106.685	0.990528825
1946818.927	0.990528825
1948531.168	0.990528825
1950243.41	0.990609838
1951955.652	0.990609838
1953667.894	0.990609838
1955380.136	0.990609838
1957092.377	0.990609838
1958804.619	0.990609838
1960516.861	0.990609838
1962229.103	0.990609838
1963941.345	0.990609838
1965653.586	0.990609838
1967365.828	0.990609838
1969078.07	0.990609838
1970790.312	0.990609838
1972502.554	0.990609838
1974214.795	0.990609838
1975927.037	0.990609838
1977639.279	0.990609838
1979351.521	0.990609838
1981063.763	0.990609838
1982776.004	0.990609838
1984488.246	0.990609838
1986200.488	0.990609838
1987912.73	0.990609838
1989624.972	0.990609838
1991337.213	0.990609838
1993049.455	0.990762497
1994761.697	0.990762497
1996473.939	0.990762497
1998186.181	0.990762497
1999898.422	0.990762497
2001610.664	0.990762497
2003322.906	0.990762497
2005035.148	0.990762497
2006747.39	0.990889804
2008459.631	0.990889804
2010171.873	0.990889804
2011884.115	0.990889804
2013596.357	0.990975778
2015308.599	0.990975778
2017020.84	0.990975778
2018733.082	0.991213309
2020445.324	0.991365967
2022157.566	0.991365967
2023869.808	0.991365967
2025582.049	0.991365967
2027294.291	0.991365967
2029006.533	0.991365967
2030718.775	0.991365967
2032431.017	0.991365967
2034143.258	0.991365967
2035855.5	0.991365967
2037567.742	0.991365967
2039279.984	0.991365967
2040992.226	0.991365967
2042704.467	0.991365967
2044416.709	0.991365967
2046128.951	0.991365967
2047841.193	0.991522208
2049553.435	0.991522208
2051265.676	0.991522208
2052977.918	0.991522208
2054690.16	0.991522208
2056402.402	0.991522208
2058114.644	0.991522208
2059826.885	0.991522208
2061539.127	0.991522208
2063251.369	0.991522208
2064963.611	0.991522208
2066675.853	0.991522208
2068388.094	0.991650067
2070100.336	0.991650067
2071812.578	0.991771036
2073524.82	0.991771036
2075237.062	0.991771036
2076949.303	0.991771036
2078661.545	0.992027029
2080373.787	0.992150478
2082086.029	0.992150478
2083798.271	0.992150478
2085510.512	0.992313333
2087222.754	0.992313333
2088934.996	0.992313333
2090647.238	0.992313333
2092359.48	0.992313333
2094071.721	0.992313333
2095783.963	0.992313333
2097496.205	0.992313333
2099208.447	0.992313333
2100920.689	0.992313333
2102632.93	0.992313333
2104345.172	0.992313333
2106057.414	0.992313333
2107769.656	0.992313333
2109481.898	0.992313333
2111194.139	0.992313333
2112906.381	0.992313333
2114618.623	0.992313333
2116330.865	0.992313333
2118043.107	0.992313333
2119755.348	0.992313333
2121467.59	0.992313333
2123179.832	0.992313333
2124892.074	0.992487209
2126604.316	0.992682579
2128316.557	0.992682579
2130028.799	0.992682579
2131741.041	0.992682579
2133453.283	0.992682579
2135165.525	0.992682579
2136877.766	0.992682579
2138590.008	0.99268313
2140302.25	0.99268313
2142014.492	0.99268313
2143726.734	0.99268313
2145438.975	0.99268313
2147151.217	0.99268313
2148863.459	0.99268313
2150575.701	0.99268313
2152287.943	0.99268313
2154000.184	0.99268313
2155712.426	0.99268313
2157424.668	0.99283882
2159136.91	0.99283882
2160849.152	0.992955932
2162561.393	0.992964199
2164273.635	0.992964199
2165985.877	0.992964199
2167698.119	0.992964199
2169410.361	0.992964199
2171122.602	0.992964199
2172834.844	0.992964199
2174547.086	0.992964199
2176259.328	0.992964199
2177971.57	0.992964199
2179683.811	0.992964199
2181396.053	0.992964199
2183108.295	0.992964199
2184820.537	0.992964199
2186532.779	0.992964199
2188245.02	0.992964199
2189957.262	0.992964199
2191669.504	0.992964199
2193381.746	0.993094537
2195093.988	0.993094537
2196806.229	0.993094537
2198518.471	0.993094537
2200230.713	0.993094537
2201942.955	0.993094537
2203655.197	0.993094537
2205367.438	0.99320724
2207079.68	0.99320724
2208791.922	0.99320724
2210504.164	0.99320724
2212216.406	0.99320724
2213928.647	0.99320724
2215640.889	0.99320724
2217353.131	0.99320724
2219065.373	0.99320724
2220777.615	0.99320724
2222489.856	0.99320724
2224202.098	0.99320724
2225914.34	0.99320724
2227626.582	0.99320724
2229338.824	0.99320724
2231051.065	0.99320724
2232763.307	0.99320724
2234475.549	0.99320724
2236187.791	0.993215231
2237900.033	0.993215231
2239612.274	0.993215231
2241324.516	0.993215231
2243036.758	0.993215231
2244749	0.993215231
2246461.242	0.993400406
2248173.483	0.993400406
2249885.725	0.993400406
2251597.967	0.993400406
2253310.209	0.993400406
2255022.451	0.993580345
2256734.692	0.993580345
2258446.934	0.993580345
2260159.176	0.993580345
2261871.418	0.993580345
2263583.66	0.993580345
2265295.901	0.993580345
2267008.143	0.993580345
2268720.385	0.993580345
2270432.627	0.993580345
2272144.869	0.993580345
2273857.11	0.993580345
2275569.352	0.993580345
2277281.594	0.993843226
2278993.836	0.994117681
2280706.078	0.994117681
2282418.319	0.994117681
2284130.561	0.994117681
2285842.803	0.994117681
2287555.045	0.994117681
2289267.287	0.994117681
2290979.528	0.994117681
2292691.77	0.994117681
2294404.012	0.994208891
2296116.254	0.994208891
2297828.496	0.994452759
2299540.737	0.994452759
2301252.979	0.994452759
2302965.221	0.994452759
2304677.463	0.994452759
2306389.705	0.994452759
2308101.946	0.994452759
2309814.188	0.994452759
2311526.43	0.994452759
2313238.672	0.994452759
2314950.914	0.994452759
2316663.155	0.994452759
2318375.397	0.994452759
2320087.639	0.994452759
2321799.881	0.994452759
2323512.123	0.994452759
2325224.364	0.994452759
2326936.606	0.994452759
2328648.848	0.994452759
2330361.09	0.994452759
2332073.332	0.994452759
2333785.573	0.994452759
2335497.815	0.994452759
2337210.057	0.994452759
2338922.299	0.994452759
2340634.541	0.994610377
2342346.782	0.994610377
2344059.024	0.994610377
2345771.266	0.994610377
2347483.508	0.994610377
2349195.75	0.994610377
2350907.991	0.994610377
2352620.233	0.994610377
2354332.475	0.994610377
2356044.717	0.994610377
2357756.959	0.994610377
2359469.2	0.994610377
2361181.442	0.994610377
2362893.684	0.994610377
2364605.926	0.994610377
2366318.168	0.994610377
2368030.409	0.994610377
2369742.651	0.994610377
2371454.893	0.994610377
2373167.135	0.994610377
2374879.377	0.994610377
2376591.618	0.994610377
2378303.86	0.994766343
2380016.102	0.994766343
2381728.344	0.994766343
2383440.586	0.994766343
2385152.827	0.994766343
2386865.069	0.994766343
2388577.311	0.994766343
2390289.553	0.994766343
2392001.795	0.994766343
2393714.036	0.994766343
2395426.278	0.994766343
2397138.52	0.994766343
2398850.762	0.994766343
2400563.004	0.994766343
2402275.245	0.994766343
2403987.487	0.994766343
2405699.729	0.994766343
2407411.971	0.994766343
2409124.213	0.994766343
2410836.454	0.994766343
2412548.696	0.994766343
2414260.938	0.994766343
2415973.18	0.994766343
2417685.422	0.994766343
2419397.663	0.994766343
2421109.905	0.994766343
2422822.147	0.994766343
2424534.389	0.994766343
2426246.631	0.994766343
2427958.872	0.994766343
2429671.114	0.994766343
2431383.356	0.994766343
2433095.598	0.994766343
2434807.84	0.994766343
2436520.081	0.994766343
2438232.323	0.994766343
2439944.565	0.994773507
2441656.807	0.994773507
2443369.049	0.994773507
2445081.29	0.994773507
2446793.532	0.994773507
2448505.774	0.994773507
2450218.016	0.994773507
2451930.258	0.994773507
2453642.499	0.994773507
2455354.741	0.994773507
2457066.983	0.994773507
2458779.225	0.994773507
2460491.467	0.994773507
2462203.708	0.994773507
2463915.95	0.994773507
2465628.192	0.994773507
2467340.434	0.994773507
2469052.676	0.994773507
2470764.917	0.994773507
2472477.159	0.994773507
2474189.401	0.994773507
2475901.643	0.994773507
2477613.885	0.994773507
2479326.126	0.994773507
2481038.368	0.994773507
2482750.61	0.994773507
2484462.852	0.994773507
2486175.094	0.994773507
2487887.335	0.994773507
2489599.577	0.994773507
2491311.819	0.994773507
2493024.061	0.994773507
2494736.303	0.994773507
2496448.544	0.994773507
2498160.786	0.994773507
2499873.028	0.994773507
2501585.27	0.994773507
2503297.512	0.994773507
2505009.753	0.994773507
2506721.995	0.994773507
2508434.237	0.994773507
2510146.479	0.994773507
2511858.721	0.994773507
2513570.962	0.994773507
2515283.204	0.994773507
2516995.446	0.994773507
2518707.688	0.995463502
2520419.93	0.995463502
2522132.171	0.995463502
2523844.413	0.995463502
2525556.655	0.995463502
2527268.897	0.995463502
2528981.139	0.995463502
2530693.38	0.995463502
2532405.622	0.995463502
2534117.864	0.995463502
2535830.106	0.995463502
2537542.348	0.995463502
2539254.589	0.995463502
2540966.831	0.995463502
2542679.073	0.995463502
2544391.315	0.995463502
2546103.557	0.995463502
2547815.798	0.995463502
2549528.04	0.995463502
2551240.282	0.995463502
2552952.524	0.995463502
2554664.766	0.995463502
2556377.007	0.995463502
2558089.249	0.995463502
2559801.491	0.995463502
2561513.733	0.995463502
2563225.975	0.995463502
2564938.216	0.995463502
2566650.458	0.995576205
2568362.7	0.995576205
2570074.942	0.995576205
2571787.184	0.995576205
2573499.425	0.995576205
2575211.667	0.995576205
2576923.909	0.995576205
2578636.151	0.995576205
2580348.393	0.995589707
2582060.634	0.995589707
2583772.876	0.995589707
2585485.118	0.995589707
2587197.36	0.995589707
2588909.602	0.995589707
2590621.843	0.995589707
2592334.085	0.995589707
2594046.327	0.995589707
2595758.569	0.995589707
2597470.811	0.995589707
2599183.052	0.995589707
2600895.294	0.995589707
2602607.536	0.995589707
2604319.778	0.995589707
2606032.02	0.995589707
2607744.261	0.995589707
2609456.503	0.995589707
2611168.745	0.995589707
2612880.987	0.995589707
2614593.229	0.995589707
2616305.47	0.995589707
2618017.712	0.995589707
2619729.954	0.995589707
2621442.196	0.995589707
2623154.438	0.995589707
2624866.679	0.995589707
2626578.921	0.995589707
2628291.163	0.995589707
2630003.405	0.995589707
2631715.647	0.995589707
2633427.888	0.995589707
2635140.13	0.995589707
2636852.372	0.995589707
2638564.614	0.995589707
2640276.856	0.995589707
2641989.097	0.995589707
2643701.339	0.995589707
2645413.581	0.995589707
2647125.823	0.995589707
2648838.065	0.995589707
2650550.306	0.995589707
2652262.548	0.995589707
2653974.79	0.995589707
2655687.032	0.995589707
2657399.274	0.995589707
2659111.515	0.995589707
2660823.757	0.995589707
2662535.999	0.995589707
2664248.241	0.995589707
2665960.483	0.995589707
2667672.724	0.995589707
2669384.966	0.995589707
2671097.208	0.995589707
2672809.45	0.995589707
2674521.692	0.995589707
2676233.933	0.995589707
2677946.175	0.995589707
2679658.417	0.995589707
2681370.659	0.995589707
2683082.901	0.995589707
2684795.142	0.995589707
2686507.384	0.995589707
2688219.626	0.995589707
2689931.868	0.995589707
2691644.11	0.995589707
2693356.351	0.995589707
2695068.593	0.995589707
2696780.835	0.995589707
2698493.077	0.995589707
2700205.319	0.995589707
2701917.56	0.995753388
2703629.802	0.995753388
2705342.044	0.995753388
2707054.286	0.995965292
2708766.528	0.995965292
2710478.769	0.995965292
2712191.011	0.995965292
2713903.253	0.995965292
2715615.495	0.995965292
2717327.737	0.995965292
2719039.978	0.995965292
2720752.22	0.995965292
2722464.462	0.995965292
2724176.704	0.995965292
2725888.946	0.995965292
2727601.187	0.995965292
2729313.429	0.995965292
2731025.671	0.995965292
2732737.913	0.995965292
2734450.155	0.995965292
2736162.396	0.995965292
2737874.638	0.995965292
2739586.88	0.995965292
2741299.122	0.995965292
2743011.364	0.995965292
2744723.605	0.995965292
2746435.847	0.995965292
2748148.089	0.995965292
2749860.331	0.995965292
2751572.573	0.995965292
2753284.814	0.995965292
2754997.056	0.995965292
2756709.298	0.995965292
2758421.54	0.995965292
2760133.782	0.995965292
2761846.023	0.995965292
2763558.265	0.995965292
2765270.507	0.995965292
2766982.749	0.995965292
2768694.991	0.995965292
2770407.232	0.995965292
2772119.474	0.995965292
2773831.716	0.995965292
2775543.958	0.995965292
2777256.2	0.995965292
2778968.441	0.995965292
2780680.683	0.995965292
2782392.925	0.995965292
2784105.167	0.995965292
2785817.409	0.995965292
2787529.65	0.995965292
2789241.892	0.995965292
2790954.134	0.995965292
2792666.376	0.995965292
2794378.618	0.995965292
2796090.859	0.995965292
2797803.101	0.995965292
2799515.343	0.995965292
2801227.585	0.995965292
2802939.827	0.995965292
2804652.068	0.995965292
2806364.31	0.995965292
2808076.552	0.995965292
2809788.794	0.995965292
2811501.036	0.995965292
2813213.277	0.995965292
2814925.519	0.995965292
2816637.761	0.995965292
2818350.003	0.995965292
2820062.245	0.995965292
2821774.486	0.995965292
2823486.728	0.995965292
2825198.97	0.995965292
2826911.212	0.995965292
2828623.454	0.995965292
2830335.695	0.995965292
2832047.937	0.995965292
2833760.179	0.995965292
2835472.421	0.995965292
2837184.663	0.995965292
2838896.904	0.995965292
2840609.146	0.995965292
2842321.388	0.995965292
2844033.63	0.995965292
2845745.872	0.995965292
2847458.113	0.995965292
2849170.355	0.995965292
2850882.597	0.995965292
2852594.839	0.995965292
2854307.081	0.995965292
2856019.322	0.995965292
2857731.564	0.995965292
2859443.806	0.995965292
2861156.048	0.995965292
2862868.29	0.995965292
2864580.531	0.995965292
2866292.773	0.995965292
2868005.015	0.995965292
2869717.257	0.995965292
2871429.499	0.995965292
2873141.74	0.995965292
2874853.982	0.995965292
2876566.224	0.995965292
2878278.466	0.995965292
2879990.708	0.995965292
2881702.949	0.995965292
2883415.191	0.995965292
2885127.433	0.995965292
2886839.675	0.995965292
2888551.917	0.995965292
2890264.158	0.995965292
2891976.4	0.995965292
2893688.642	0.995965292
2895400.884	0.995965292
2897113.126	0.995965292
2898825.367	0.995965292
2900537.609	0.995965292
2902249.851	0.995965292
2903962.093	0.995965292
2905674.335	0.995965292
2907386.576	0.995965292
2909098.818	0.995965292
2910811.06	0.995965292
2912523.302	0.995965292
2914235.544	0.995965292
2915947.785	0.995965292
2917660.027	0.995965292
2919372.269	0.995965292
2921084.511	0.995965292
2922796.753	0.995965292
2924508.994	0.995965292
2926221.236	0.995965292
2927933.478	0.995965292
2929645.72	0.995965292
2931357.962	0.995965292
2933070.203	0.995965292
2934782.445	0.995965292
2936494.687	0.995965292
2938206.929	0.995965292
2939919.171	0.995965292
2941631.412	0.995965292
2943343.654	0.995965292
2945055.896	0.995965292
2946768.138	0.995965292
2948480.38	0.995965292
2950192.621	0.995965292
2951904.863	0.995965292
2953617.105	0.995965292
2955329.347	0.995965292
2957041.589	0.995965292
2958753.83	0.995965292
2960466.072	0.995965292
2962178.314	0.995965292
2963890.556	0.995965292
2965602.798	0.995965292
2967315.039	0.995965292
2969027.281	0.995965292
2970739.523	0.995965292
2972451.765	0.995965292
2974164.007	0.995965292
2975876.248	0.995965292
2977588.49	0.995965292
2979300.732	0.995965292
2981012.974	0.995965292
2982725.216	0.995965292
2984437.457	0.995965292
2986149.699	0.995965292
2987861.941	0.995965292
2989574.183	0.995965292
2991286.425	0.995965292
2992998.666	0.995965292
2994710.908	0.995965292
2996423.15	0.995965292
2998135.392	0.995984856
2999847.634	0.995984856
3001559.875	0.995984856
3003272.117	0.995984856
3004984.359	0.995984856
3006696.601	0.995984856
3008408.843	0.995984856
3010121.084	0.995984856
3011833.326	0.995984856
3013545.568	0.995984856
3015257.81	0.995984856
3016970.052	0.995984856
3018682.293	0.995984856
3020394.535	0.995984856
3022106.777	0.995984856
3023819.019	0.995984856
3025531.261	0.995984856
3027243.502	0.995984856
3028955.744	0.995984856
3030667.986	0.995984856
3032380.228	0.995984856
3034092.47	0.995984856
3035804.711	0.995984856
3037516.953	0.995984856
3039229.195	0.995984856
3040941.437	0.995984856
3042653.679	0.995984856
3044365.92	0.995984856
3046078.162	0.995984856
3047790.404	0.995984856
3049502.646	0.995984856
3051214.888	0.995984856
3052927.129	0.995984856
3054639.371	0.995984856
3056351.613	0.995984856
3058063.855	0.995984856
3059776.097	0.995984856
3061488.338	0.995984856
3063200.58	0.995984856
3064912.822	0.995984856
3066625.064	0.995984856
3068337.306	0.995984856
3070049.547	0.995984856
3071761.789	0.995984856
3073474.031	0.995984856
3075186.273	0.995984856
3076898.515	0.995984856
3078610.756	0.995984856
3080322.998	0.995984856
3082035.24	0.995984856
3083747.482	0.995984856
3085459.724	0.995984856
3087171.965	0.995984856
3088884.207	0.995984856
3090596.449	0.995984856
3092308.691	0.995984856
3094020.933	0.995984856
3095733.174	0.995984856
3097445.416	0.995984856
3099157.658	0.995984856
3100869.9	0.995984856
3102582.142	0.995984856
3104294.383	0.995984856
3106006.625	0.995984856
3107718.867	0.995984856
3109431.109	0.995984856
3111143.351	0.995984856
3112855.592	0.995984856
3114567.834	0.995984856
3116280.076	0.995984856
3117992.318	0.995984856
3119704.56	0.995984856
3121416.801	0.995984856
3123129.043	0.995984856
3124841.285	0.995984856
3126553.527	0.995984856
3128265.769	0.995984856
3129978.01	0.995984856
3131690.252	0.995984856
3133402.494	0.995984856
3135114.736	0.995984856
3136826.978	0.995984856
3138539.219	0.995984856
3140251.461	0.995984856
3141963.703	0.995984856
3143675.945	0.995984856
3145388.187	0.995984856
3147100.428	0.995984856
3148812.67	0.995984856
3150524.912	0.995984856
3152237.154	0.995984856
3153949.396	0.995984856
3155661.637	0.995984856
3157373.879	0.995984856
3159086.121	0.995984856
3160798.363	0.995984856
3162510.605	0.995984856
3164222.846	0.995984856
3165935.088	0.995984856
3167647.33	0.995984856
3169359.572	0.995984856
3171071.814	0.995984856
3172784.055	0.995984856
3174496.297	0.995984856
3176208.539	0.995984856
3177920.781	0.995984856
3179633.023	0.995984856
3181345.264	0.995984856
3183057.506	0.995984856
3184769.748	0.995984856
3186481.99	0.995984856
3188194.232	0.995984856
3189906.473	0.995984856
3191618.715	0.995984856
3193330.957	0.995984856
3195043.199	0.995984856
3196755.441	0.995984856
3198467.682	0.995984856
3200179.924	0.995984856
3201892.166	0.995984856
3203604.408	0.995984856
3205316.65	0.995984856
3207028.891	0.995984856
3208741.133	0.995984856
3210453.375	0.995984856
3212165.617	0.995984856
3213877.859	0.995984856
3215590.1	0.995984856
3217302.342	0.995984856
3219014.584	0.995984856
3220726.826	0.995984856
3222439.068	0.995984856
3224151.309	0.995984856
3225863.551	0.995984856
3227575.793	0.995984856
3229288.035	0.995984856
3231000.277	0.995984856
3232712.518	0.995984856
3234424.76	0.995984856
3236137.002	0.995984856
3237849.244	0.995984856
3239561.486	0.995984856
3241273.727	0.996005523
3242985.969	0.996005523
3244698.211	0.996005523
3246410.453	0.996005523
3248122.695	0.996005523
3249834.936	0.996005523
3251547.178	0.996005523
3253259.42	0.996005523
3254971.662	0.996005523
3256683.904	0.996005523
3258396.145	0.996005523
3260108.387	0.996005523
3261820.629	0.996005523
3263532.871	0.996005523
3265245.113	0.996005523
3266957.354	0.996005523
3268669.596	0.996005523
3270381.838	0.996005523
3272094.08	0.996005523
3273806.322	0.996005523
3275518.563	0.996005523
3277230.805	0.996005523
3278943.047	0.996005523
3280655.289	0.996005523
3282367.531	0.996005523
3284079.772	0.996005523
3285792.014	0.996005523
3287504.256	0.996005523
3289216.498	0.996005523
3290928.74	0.996005523
3292640.981	0.996005523
3294353.223	0.996005523
3296065.465	0.996005523
3297777.707	0.996005523
3299489.949	0.996005523
3301202.19	0.996005523
3302914.432	0.996005523
3304626.674	0.996005523
3306338.916	0.996019301
3308051.158	0.996019301
3309763.399	0.996019301
3311475.641	0.996019301
3313187.883	0.996019301
3314900.125	0.996019301
3316612.367	0.996037212
3318324.608	0.996037212
3320036.85	0.996037212
3321749.092	0.996037212
3323461.334	0.996037212
3325173.576	0.996037212
3326885.817	0.996037212
3328598.059	0.996037212
3330310.301	0.996037212
3332022.543	0.996037212
3333734.785	0.996037212
3335447.026	0.996037212
3337159.268	0.996037212
3338871.51	0.996037212
3340583.752	0.996037212
3342295.994	0.996037212
3344008.235	0.996037212
3345720.477	0.996037212
3347432.719	0.996037212
3349144.961	0.996037212
3350857.203	0.996037212
3352569.444	0.996037212
3354281.686	0.996037212
3355993.928	0.996037212
3357706.17	0.996037212
3359418.412	0.996037212
3361130.653	0.996037212
3362842.895	0.996037212
3364555.137	0.996037212
3366267.379	0.996037212
3367979.621	0.996037212
3369691.862	0.996037212
3371404.104	0.996037212
3373116.346	0.996037212
3374828.588	0.996037212
3376540.83	0.996061737
3378253.071	0.996061737
3379965.313	0.996061737
3381677.555	0.996061737
3383389.797	0.996061737
3385102.039	0.996061737
3386814.28	0.996061737
3388526.522	0.996061737
3390238.764	0.996061737
3391951.006	0.996061737
3393663.248	0.996061737
3395375.489	0.996061737
3397087.731	0.996061737
3398799.973	0.996061737
3400512.215	0.996061737
3402224.457	0.996061737
3403936.698	0.996061737
3405648.94	0.996061737
3407361.182	0.996061737
3409073.424	0.996061737
3410785.666	0.996061737
3412497.907	0.996061737
3414210.149	0.996061737
3415922.391	0.996061737
3417634.633	0.996061737
3419346.875	0.996061737
3421059.116	0.996061737
3422771.358	0.996061737
3424483.6	0.996061737
3426195.842	0.996061737
3427908.084	0.996061737
3429620.325	0.996061737
3431332.567	0.996061737
3433044.809	0.996061737
3434757.051	0.996061737
3436469.293	0.996061737
3438181.534	0.996061737
3439893.776	0.996061737
3441606.018	0.996061737
3443318.26	0.996061737
3445030.502	0.996061737
3446742.743	0.996061737
3448454.985	0.996061737
3450167.227	0.996061737
3451879.469	0.996061737
3453591.711	0.996061737
3455303.952	0.996061737
3457016.194	0.996061737
3458728.436	0.996061737
3460440.678	0.996061737
3462152.92	0.996061737
3463865.161	0.996061737
3465577.403	0.996061737
3467289.645	0.996061737
3469001.887	0.996061737
3470714.129	0.996061737
3472426.37	0.996061737
3474138.612	0.996061737
3475850.854	0.996061737
3477563.096	0.996061737
3479275.338	0.996061737
3480987.579	0.996061737
3482699.821	0.996061737
3484412.063	0.996061737
3486124.305	0.996061737
3487836.547	0.996061737
3489548.788	0.996061737
3491261.03	0.996061737
3492973.272	0.996061737
3494685.514	0.996061737
3496397.756	0.996061737
3498109.997	0.996061737
3499822.239	0.996061737
3501534.481	0.996061737
3503246.723	0.996061737
3504958.965	0.996061737
3506671.206	0.996061737
3508383.448	0.996061737
3510095.69	0.996061737
3511807.932	0.996061737
3513520.174	0.996061737
3515232.415	0.996061737
3516944.657	0.996061737
3518656.899	0.996061737
3520369.141	0.996061737
3522081.383	0.996061737
3523793.624	0.996061737
3525505.866	0.996061737
3527218.108	0.996061737
3528930.35	0.996061737
3530642.592	0.996061737
3532354.833	0.996061737
3534067.075	0.996061737
3535779.317	0.996061737
3537491.559	0.996061737
3539203.801	0.996061737
3540916.042	0.996061737
3542628.284	0.996061737
3544340.526	0.996061737
3546052.768	0.996061737
3547765.01	0.996061737
3549477.251	0.99608571
3551189.493	0.99608571
3552901.735	0.99608571
3554613.977	0.99608571
3556326.219	0.99608571
3558038.46	0.99608571
3559750.702	0.99608571
3561462.944	0.99608571
3563175.186	0.99608571
3564887.428	0.99608571
3566599.669	0.99608571
3568311.911	0.99608571
3570024.153	0.99608571
3571736.395	0.99608571
3573448.637	0.99608571
3575160.878	0.99608571
3576873.12	0.99608571
3578585.362	0.99608571
3580297.604	0.99608571
3582009.846	0.99608571
3583722.087	0.99608571
3585434.329	0.99608571
3587146.571	0.99608571
3588858.813	0.99608571
3590571.055	0.99608571
3592283.296	0.99608571
3593995.538	0.99608571
3595707.78	0.99608571
3597420.022	0.99608571
3599132.264	0.99608571
3600844.505	0.99608571
3602556.747	0.99608571
3604268.989	0.99608571
3605981.231	0.99608571
3607693.473	0.99608571
3609405.714	0.99608571
3611117.956	0.99608571
3612830.198	0.99608571
3614542.44	0.99608571
3616254.682	0.99608571
3617966.923	0.99608571
3619679.165	0.99608571
3621391.407	0.996108857
3623103.649	0.996108857
3624815.891	0.996108857
3626528.132	0.996108857
3628240.374	0.996108857
3629952.616	0.996108857
3631664.858	0.996108857
3633377.1	0.996108857
3635089.341	0.996108857
3636801.583	0.996108857
3638513.825	0.996108857
3640226.067	0.996108857
3641938.309	0.996108857
3643650.55	0.996108857
3645362.792	0.996108857
3647075.034	0.996108857
3648787.276	0.996108857
3650499.518	0.996108857
3652211.759	0.996108857
3653924.001	0.996108857
3655636.243	0.996108857
3657348.485	0.996130075
3659060.727	0.996130075
3660772.968	0.996130075
3662485.21	0.996130075
3664197.452	0.996157355
3665909.694	0.996157355
3667621.936	0.996157355
3669334.177	0.996157355
3671046.419	0.996157355
3672758.661	0.996157355
3674470.903	0.996157355
3676183.145	0.996157355
3677895.386	0.996157355
3679607.628	0.996157355
3681319.87	0.996157355
3683032.112	0.996157355
3684744.354	0.996157355
3686456.595	0.996157355
3688168.837	0.996157355
3689881.079	0.996157355
3691593.321	0.996157355
3693305.563	0.996157355
3695017.804	0.996157355
3696730.046	0.996157355
3698442.288	0.996157355
3700154.53	0.996157355
3701866.772	0.996157355
3703579.013	0.996157355
3705291.255	0.996157355
3707003.497	0.996157355
3708715.739	0.996157355
3710427.981	0.996157355
3712140.222	0.996157355
3713852.464	0.996157355
3715564.706	0.996157355
3717276.948	0.996157355
3718989.19	0.996157355
3720701.431	0.996157355
3722413.673	0.996157355
3724125.915	0.996157355
3725838.157	0.996157355
3727550.399	0.996157355
3729262.64	0.996157355
3730974.882	0.996157355
3732687.124	0.996157355
3734399.366	0.996157355
3736111.608	0.996157355
3737823.849	0.996157355
3739536.091	0.996157355
3741248.333	0.996157355
3742960.575	0.996157355
3744672.817	0.996157355
3746385.058	0.996157355
3748097.3	0.996157355
3749809.542	0.996157355
3751521.784	0.996157355
3753234.026	0.996157355
3754946.267	0.996157355
3756658.509	0.996157355
3758370.751	0.996157355
3760082.993	0.996157355
3761795.235	0.996157355
3763507.476	0.996157355
3765219.718	0.996157355
3766931.96	0.996157355
3768644.202	0.996157355
3770356.444	0.996157355
3772068.685	0.996157355
3773780.927	0.996157355
3775493.169	0.996157355
3777205.411	0.996157355
3778917.653	0.996157355
3780629.894	0.996157355
3782342.136	0.996188493
3784054.378	0.996188493
3785766.62	0.996188493
3787478.862	0.996188493
3789191.103	0.996188493
3790903.345	0.996188493
3792615.587	0.996188493
3794327.829	0.996188493
3796040.071	0.996188493
3797752.312	0.996188493
3799464.554	0.996188493
3801176.796	0.996188493
3802889.038	0.996188493
3804601.28	0.996188493
3806313.521	0.996188493
3808025.763	0.996188493
3809738.005	0.996188493
3811450.247	0.996188493
3813162.489	0.996188493
3814874.73	0.996188493
3816586.972	0.996188493
3818299.214	0.996188493
3820011.456	0.996188493
3821723.698	0.996188493
3823435.939	0.996188493
3825148.181	0.996188493
3826860.423	0.996188493
3828572.665	0.996188493
3830284.907	0.996188493
3831997.148	0.996188493
3833709.39	0.996188493
3835421.632	0.996188493
3837133.874	0.996188493
3838846.116	0.996188493
3840558.357	0.996188493
3842270.599	0.996188493
3843982.841	0.996188493
3845695.083	0.996188493
3847407.325	0.996217427
3849119.566	0.996217427
3850831.808	0.996217427
3852544.05	0.996217427
3854256.292	0.996217427
3855968.534	0.996217427
3857680.775	0.996255454
3859393.017	0.996255454
3861105.259	0.996255454
3862817.501	0.996255454
3864529.743	0.996255454
3866241.984	0.996255454
3867954.226	0.996255454
3869666.468	0.996255454
3871378.71	0.996255454
3873090.952	0.996255454
3874803.193	0.996255454
3876515.435	0.996255454
3878227.677	0.996255454
3879939.919	0.996255454
3881652.161	0.996255454
3883364.402	0.996255454
3885076.644	0.996255454
3886788.886	0.996255454
3888501.128	0.996255454
3890213.37	0.996255454
3891925.611	0.996255454
3893637.853	0.996255454
3895350.095	0.996255454
3897062.337	0.996255454
3898774.579	0.996255454
3900486.82	0.996255454
3902199.062	0.996255454
3903911.304	0.996255454
3905623.546	0.996255454
3907335.788	0.996255454
3909048.029	0.996255454
3910760.271	0.996255454
3912472.513	0.996255454
3914184.755	0.996255454
3915896.997	0.996255454
3917609.238	0.996255454
3919321.48	0.996255454
3921033.722	0.996255454
3922745.964	0.996255454
3924458.206	0.996255454
3926170.447	0.996255454
3927882.689	0.996255454
3929594.931	0.996255454
3931307.173	0.996255454
3933019.415	0.996255454
3934731.656	0.996255454
3936443.898	0.996255454
3938156.14	0.996255454
3939868.382	0.996255454
3941580.624	0.996255454
3943292.865	0.996255454
3945005.107	0.996255454
3946717.349	0.996255454
3948429.591	0.996255454
3950141.833	0.996255454
3951854.074	0.996255454
3953566.316	0.996255454
3955278.558	0.996255454
3956990.8	0.996255454
3958703.042	0.996255454
3960415.283	0.996255454
3962127.525	0.996255454
3963839.767	0.996255454
3965552.009	0.996255454
3967264.251	0.996255454
3968976.492	0.996255454
3970688.734	0.996255454
3972400.976	0.996255454
3974113.218	0.996255454
3975825.46	0.996255454
3977537.701	0.996255454
3979249.943	0.996255454
3980962.185	0.996255454
3982674.427	0.996255454
3984386.669	0.996255454
3986098.91	0.996255454
3987811.152	0.996255454
3989523.394	0.996255454
3991235.636	0.996255454
3992947.878	0.996255454
3994660.119	0.996255454
3996372.361	0.996255454
3998084.603	0.996255454
3999796.845	0.996255454
4001509.087	0.996255454
4003221.328	0.996255454
4004933.57	0.996255454
4006645.812	0.996255454
4008358.054	0.996255454
4010070.296	0.996255454
4011782.537	0.996255454
4013494.779	0.996255454
4015207.021	0.996255454
4016919.263	0.996255454
4018631.505	0.996255454
4020343.746	0.996255454
4022055.988	0.99628356
4023768.23	0.99628356
4025480.472	0.99628356
4027192.714	0.99628356
4028904.955	0.99628356
4030617.197	0.99628356
4032329.439	0.996314974
4034041.681	0.996314974
4035753.923	0.996314974
4037466.164	0.996314974
4039178.406	0.996314974
4040890.648	0.996314974
4042602.89	0.996314974
4044315.132	0.996314974
4046027.373	0.996314974
4047739.615	0.996314974
4049451.857	0.996314974
4051164.099	0.996339499
4052876.341	0.996339499
4054588.582	0.996339499
4056300.824	0.996339499
4058013.066	0.996339499
4059725.308	0.996339499
4061437.55	0.996339499
4063149.791	0.996383312
4064862.033	0.996383312
4066574.275	0.996383312
4068286.517	0.996383312
4069998.759	0.996410317
4071711	0.996410317
4073423.242	0.996410317
4075135.484	0.996410317
4076847.726	0.996410317
4078559.968	0.996410317
4080272.209	0.996410317
4081984.451	0.996410317
4083696.693	0.996410317
4085408.935	0.996410317
4087121.177	0.996410317
4088833.418	0.996410317
4090545.66	0.996410317
4092257.902	0.996410317
4093970.144	0.996410317
4095682.386	0.996410317
4097394.627	0.996410317
4099106.869	0.996410317
4100819.111	0.996410317
4102531.353	0.996410317
4104243.595	0.996410317
4105955.836	0.996445313
4107668.078	0.996445313
4109380.32	0.996445313
4111092.562	0.996445313
4112804.804	0.996445313
4114517.045	0.996445313
4116229.287	0.996445313
4117941.529	0.996445313
4119653.771	0.996445313
4121366.013	0.996445313
4123078.254	0.996445313
4124790.496	0.996445313
4126502.738	0.996445313
4128214.98	0.996445313
4129927.222	0.996465979
4131639.463	0.996499873
4133351.705	0.996499873
4135063.947	0.996499873
4136776.189	0.996499873
4138488.431	0.996525224
4140200.672	0.996525224
4141912.914	0.996525224
4143625.156	0.996525224
4145337.398	0.996525224
4147049.64	0.996525224
4148761.881	0.996525224
4150474.123	0.996525224
4152186.365	0.996525224
4153898.607	0.996525224
4155610.849	0.996525224
4157323.09	0.996525224
4159035.332	0.996525224
4160747.574	0.996525224
4162459.816	0.996525224
4164172.058	0.996525224
4165884.299	0.996525224
4167596.541	0.996525224
4169308.783	0.996525224
4171021.025	0.996525224
4172733.267	0.996525224
4174445.508	0.996525224
4176157.75	0.996525224
4177869.992	0.996525224
4179582.234	0.996525224
4181294.476	0.996558567
4183006.717	0.996558567
4184718.959	0.996558567
4186431.201	0.996558567
4188143.443	0.996558567
4189855.685	0.996558567
4191567.926	0.996558567
4193280.168	0.996558567
4194992.41	0.996558567
4196704.652	0.996558567
4198416.894	0.996558567
4200129.135	0.996558567
4201841.377	0.996558567
4203553.619	0.996558567
4205265.861	0.996558567
4206978.103	0.996583918
4208690.344	0.996583918
4210402.586	0.996583918
4212114.828	0.996583918
4213827.07	0.996583918
4215539.312	0.996583918
4217251.553	0.996622496
4218963.795	0.996622496
4220676.037	0.996622496
4222388.279	0.996652532
4224100.521	0.996652532
4225812.762	0.996652532
4227525.004	0.996652532
4229237.246	0.996652532
4230949.488	0.996652532
4232661.73	0.996652532
4234373.971	0.996652532
4236086.213	0.996652532
4237798.455	0.996652532
4239510.697	0.99669111
4241222.939	0.996716185
4242935.18	0.996716185
4244647.422	0.996716185
4246359.664	0.996716185
4248071.906	0.996716185
4249784.148	0.996716185
4251496.389	0.996716185
4253208.631	0.996716185
4254920.873	0.996716185
4256633.115	0.996716185
4258345.357	0.996716185
4260057.598	0.996742639
4261769.84	0.996742639
4263482.082	0.996742639
4265194.324	0.996742639
4266906.566	0.996742639
4268618.807	0.996742639
4270331.049	0.996742639
4272043.291	0.996742639
4273755.533	0.996742639
4275467.775	0.996742639
4277180.016	0.996742639
4278892.258	0.99681263
4280604.5	0.99681263
4282316.742	0.99681263
4284028.984	0.99681263
4285741.225	0.99681263
4287453.467	0.99681263
4289165.709	0.99681263
4290877.951	0.99681263
4292590.193	0.996844595
4294302.434	0.996844595
4296014.676	0.996844595
4297726.918	0.996844595
4299439.16	0.996844595
4301151.402	0.996844595
4302863.643	0.996844595
4304575.885	0.996844595
4306288.127	0.996844595
4308000.369	0.996844595
4309712.611	0.996844595
4311424.852	0.996844595
4313137.094	0.996844595
4314849.336	0.996844595
4316561.578	0.996844595
4318273.82	0.996883173
4319986.061	0.996883173
4321698.303	0.996883173
4323410.545	0.996883173
4325122.787	0.996883173
4326835.029	0.996883173
4328547.27	0.996883173
4330259.512	0.996883173
4331971.754	0.996883173
4333683.996	0.996883173
4335396.238	0.996883173
4337108.479	0.996883173
4338820.721	0.996883173
4340532.963	0.996883173
4342245.205	0.996883173
4343957.447	0.996883173
4345669.688	0.996883173
4347381.93	0.996883173
4349094.172	0.996883173
4350806.414	0.996883173
4352518.656	0.996883173
4354230.897	0.996883173
4355943.139	0.996883173
4357655.381	0.996883173
4359367.623	0.996883173
4361079.865	0.996883173
4362792.106	0.996883173
4364504.348	0.996883173
4366216.59	0.996883173
4367928.832	0.996883173
4369641.074	0.996883173
4371353.315	0.996883173
4373065.557	0.996883173
4374777.799	0.996883173
4376490.041	0.996883173
4378202.283	0.996883173
4379914.524	0.99692368
4381626.766	0.99692368
4383339.008	0.99692368
4385051.25	0.99692368
4386763.492	0.99692368
4388475.733	0.99694848
4390187.975	0.99694848
4391900.217	0.996987885
4393612.459	0.996987885
4395324.701	0.996987885
4397036.942	0.996987885
4398749.184	0.996987885
4400461.426	0.996987885
4402173.668	0.996987885
4403885.91	0.996987885
4405598.151	0.996987885
4407310.393	0.996987885
4409022.635	0.996987885
4410734.877	0.996987885
4412447.119	0.996987885
4414159.36	0.996987885
4415871.602	0.996987885
4417583.844	0.996987885
4419296.086	0.996987885
4421008.328	0.996987885
4422720.569	0.996987885
4424432.811	0.996987885
4426145.053	0.996987885
4427857.295	0.996987885
4429569.537	0.996987885
4431281.778	0.997016267
4432994.02	0.997016267
4434706.262	0.997016267
4436418.504	0.997016267
4438130.746	0.997016267
4439842.987	0.997016267
4441555.229	0.997016267
4443267.471	0.997016267
4444979.713	0.997016267
4446691.955	0.997016267
4448404.196	0.997056774
4450116.438	0.997056774
4451828.68	0.997056774
4453540.922	0.997056774
4455253.164	0.997056774
4456965.405	0.997056774
4458677.647	0.997056774
4460389.889	0.997056774
4462102.131	0.997085156
4463814.373	0.997085156
4465526.614	0.997085156
4467238.856	0.997085156
4468951.098	0.997085156
4470663.34	0.997085156
4472375.582	0.997085156
4474087.823	0.997085156
4475800.065	0.997085156
4477512.307	0.997085156
4479224.549	0.997085156
4480936.791	0.997085156
4482649.032	0.997085156
4484361.274	0.997085156
4486073.516	0.997085156
4487785.758	0.997085156
4489498	0.997085156
4491210.241	0.997085156
4492922.483	0.997085156
4494634.725	0.997085156
4496346.967	0.997085156
4498059.209	0.997085156
4499771.45	0.997117121
4501483.692	0.997117121
4503195.934	0.997117121
4504908.176	0.997117121
4506620.418	0.997117121
4508332.659	0.997117121
4510044.901	0.997117121
4511757.143	0.997117121
4513469.385	0.997117121
4515181.627	0.997117121
4516893.868	0.997117121
4518606.11	0.997117121
4520318.352	0.997117121
4522030.594	0.997117121
4523742.836	0.997117121
4525455.077	0.997117121
4527167.319	0.997117121
4528879.561	0.997117121
4530591.803	0.997117121
4532304.045	0.997117121
4534016.286	0.997117121
4535728.528	0.997117121
4537440.77	0.997210535
4539153.012	0.997210535
4540865.254	0.997210535
4542577.495	0.997210535
4544289.737	0.997210535
4546001.979	0.997210535
4547714.221	0.997210535
4549426.463	0.997210535
4551138.704	0.997210535
4552850.946	0.997210535
4554563.188	0.997210535
4556275.43	0.997210535
4557987.672	0.997210535
4559699.913	0.997210535
4561412.155	0.997210535
4563124.397	0.997210535
4564836.639	0.997210535
4566548.881	0.997210535
4568261.122	0.997210535
4569973.364	0.997210535
4571685.606	0.997210535
4573397.848	0.997210535
4575110.09	0.997210535
4576822.331	0.997210535
4578534.573	0.997232028
4580246.815	0.997232028
4581959.057	0.997232028
4583671.299	0.997232028
4585383.54	0.997232028
4587095.782	0.997232028
4588808.024	0.997258482
4590520.266	0.997258482
4592232.508	0.997258482
4593944.749	0.997258482
4595656.991	0.997287966
4597369.233	0.997287966
4599081.475	0.997287966
4600793.717	0.997287966
4602505.958	0.997287966
4604218.2	0.997287966
4605930.442	0.997287966
4607642.684	0.997287966
4609354.926	0.997287966
4611067.167	0.997287966
4612779.409	0.997287966
4614491.651	0.997287966
4616203.893	0.997287966
4617916.135	0.997287966
4619628.376	0.997287966
4621340.618	0.997287966
4623052.86	0.997287966
4624765.102	0.997287966
4626477.344	0.997287966
4628189.585	0.997287966
4629901.827	0.997287966
4631614.069	0.997287966
4633326.311	0.997287966
4635038.553	0.997287966
4636750.794	0.997287966
4638463.036	0.997287966
4640175.278	0.997287966
4641887.52	0.997287966
4643599.762	0.997287966
4645312.003	0.997287966
4647024.245	0.997287966
4648736.487	0.997287966
4650448.729	0.997287966
4652160.971	0.997287966
4653873.212	0.997287966
4655585.454	0.997287966
4657297.696	0.997287966
4659009.938	0.997287966
4660722.18	0.997287966
4662434.421	0.997287966
4664146.663	0.997287966
4665858.905	0.997287966
4667571.147	0.997287966
4669283.389	0.997287966
4670995.63	0.997287966
4672707.872	0.997287966
4674420.114	0.997313318
4676132.356	0.997313318
4677844.598	0.997313318
4679556.839	0.997313318
4681269.081	0.997313318
4682981.323	0.997313318
4684693.565	0.997313318
4686405.807	0.997313318
4688118.048	0.997313318
4689830.29	0.997313318
4691542.532	0.997313318
4693254.774	0.997341149
4694967.016	0.997341149
4696679.257	0.997341149
4698391.499	0.997341149
4700103.741	0.997341149
4701815.983	0.997341149
4703528.225	0.997341149
4705240.466	0.997341149
4706952.708	0.997341149
4708664.95	0.997341149
4710377.192	0.997341149
4712089.434	0.997341149
4713801.675	0.997341149
4715513.917	0.997341149
4717226.159	0.997341149
4718938.401	0.997341149
4720650.643	0.997341149
4722362.884	0.997341149
4724075.126	0.997341149
4725787.368	0.997341149
4727499.61	0.997341149
4729211.852	0.997341149
4730924.093	0.997341149
4732636.335	0.997341149
4734348.577	0.997341149
4736060.819	0.997341149
4737773.061	0.997341149
4739485.302	0.997341149
4741197.544	0.997341149
4742909.786	0.997341149
4744622.028	0.997364847
4746334.27	0.997364847
4748046.511	0.997364847
4749758.753	0.997364847
4751470.995	0.997364847
4753183.237	0.997364847
4754895.479	0.997364847
4756607.72	0.997364847
4758319.962	0.997364847
4760032.204	0.997364847
4761744.446	0.997364847
4763456.688	0.997364847
4765168.929	0.997364847
4766881.171	0.997364847
4768593.413	0.997364847
4770305.655	0.997364847
4772017.897	0.997364847
4773730.138	0.997364847
4775442.38	0.997364847
4777154.622	0.997364847
4778866.864	0.997364847
4780579.106	0.997364847
4782291.347	0.997364847
4784003.589	0.997404527
4785715.831	0.997404527
4787428.073	0.997404527
4789140.315	0.997404527
4790852.556	0.997404527
4792564.798	0.997404527
4794277.04	0.997404527
4795989.282	0.997404527
4797701.524	0.997404527
4799413.765	0.997404527
4801126.007	0.997404527
4802838.249	0.997441452
4804550.491	0.997441452
4806262.733	0.997441452
4807974.974	0.997441452
4809687.216	0.997441452
4811399.458	0.997441452
4813111.7	0.997441452
4814823.942	0.997441452
4816536.183	0.997441452
4818248.425	0.997441452
4819960.667	0.997441452
4821672.909	0.997441452
4823385.151	0.997441452
4825097.392	0.997441452
4826809.634	0.997441452
4828521.876	0.997441452
4830234.118	0.997441452
4831946.36	0.997441452
4833658.601	0.997441452
4835370.843	0.997441452
4837083.085	0.997441452
4838795.327	0.997441452
4840507.569	0.997441452
4842219.81	0.997441452
4843932.052	0.997441452
4845644.294	0.997441452
4847356.536	0.997441452
4849068.778	0.997441452
4850781.019	0.997441452
4852493.261	0.997441452
4854205.503	0.997441452
4855917.745	0.997441452
4857629.987	0.997441452
4859342.228	0.997441452
4861054.47	0.997441452
4862766.712	0.997441452
4864478.954	0.997441452
4866191.196	0.997441452
4867903.437	0.997441452
4869615.679	0.997441452
4871327.921	0.997441452
4873040.163	0.997441452
4874752.405	0.997441452
4876464.646	0.997441452
4878176.888	0.997441452
4879889.13	0.997478927
4881601.372	0.997478927
4883313.614	0.997478927
4885025.855	0.997478927
4886738.097	0.997478927
4888450.339	0.997478927
4890162.581	0.997478927
4891874.823	0.997478927
4893587.064	0.997478927
4895299.306	0.997478927
4897011.548	0.997478927
4898723.79	0.997478927
4900436.032	0.997478927
4902148.273	0.997518057
4903860.515	0.997518057
4905572.757	0.997518057
4907284.999	0.997518057
4908997.241	0.997518057
4910709.482	0.997518057
4912421.724	0.997518057
4914133.966	0.997518057
4915846.208	0.997518057
4917558.45	0.997518057
4919270.691	0.997518057
4920982.933	0.997518057
4922695.175	0.997518057
4924407.417	0.997518057
4926119.659	0.997518057
4927831.9	0.997518057
4929544.142	0.997518057
4931256.384	0.997518057
4932968.626	0.997518057
4934680.868	0.997518057
4936393.109	0.997518057
4938105.351	0.997518057
4939817.593	0.997518057
4941529.835	0.997518057
4943242.077	0.997518057
4944954.318	0.997518057
4946666.56	0.997518057
4948378.802	0.997518057
4950091.044	0.997518057
4951803.286	0.997518057
4953515.527	0.997518057
4955227.769	0.997518057
4956940.011	0.997518057
4958652.253	0.997518057
4960364.495	0.997518057
4962076.736	0.997518057
4963788.978	0.997518057
4965501.22	0.997518057
4967213.462	0.997518057
4968925.704	0.997518057
4970637.945	0.997518057
4972350.187	0.997544235
4974062.429	0.997544235
4975774.671	0.997544235
4977486.913	0.997544235
4979199.154	0.997571515
4980911.396	0.997571515
4982623.638	0.997571515
4984335.88	0.997571515
4986048.122	0.997571515
4987760.363	0.997595213
4989472.605	0.997595213
4991184.847	0.997595213
4992897.089	0.997595213
4994609.331	0.997595213
4996321.572	0.997595213
4998033.814	0.997595213
4999746.056	0.997595213
5001458.298	0.997595213
5003170.54	0.997595213
5004882.781	0.997595213
5006595.023	0.997595213
5008307.265	0.997595213
5010019.507	0.997595213
5011731.749	0.997595213
5013443.99	0.997595213
5015156.232	0.997595213
5016868.474	0.997595213
5018580.716	0.997595213
5020292.958	0.997595213
5022005.199	0.997595213
5023717.441	0.997595213
5025429.683	0.997595213
5027141.925	0.997595213
5028854.167	0.997595213
5030566.408	0.997595213
5032278.65	0.997595213
5033990.892	0.997595213
5035703.134	0.997595213
5037415.376	0.997595213
5039127.617	0.997595213
5040839.859	0.997595213
5042552.101	0.997595213
5044264.343	0.997595213
5045976.585	0.997595213
5047688.826	0.997595213
5049401.068	0.997595213
5051113.31	0.997595213
5052825.552	0.997595213
5054537.794	0.997595213
5056250.035	0.997622493
5057962.277	0.997622493
5059674.519	0.997622493
5061386.761	0.997622493
5063099.003	0.997622493
5064811.244	0.997622493
5066523.486	0.997622493
5068235.728	0.997622493
5069947.97	0.997622493
5071660.212	0.997622493
5073372.453	0.997622493
5075084.695	0.997622493
5076796.937	0.997622493
5078509.179	0.997622493
5080221.421	0.997622493
5081933.662	0.997622493
5083645.904	0.997622493
5085358.146	0.997622493
5087070.388	0.997622493
5088782.63	0.997622493
5090494.871	0.997652528
5092207.113	0.997652528
5093919.355	0.997652528
5095631.597	0.997652528
5097343.839	0.997652528
5099056.08	0.997652528
5100768.322	0.997652528
5102480.564	0.997652528
5104192.806	0.997652528
5105905.048	0.997652528
5107617.289	0.997652528
5109329.531	0.997681738
5111041.773	0.997681738
5112754.015	0.997681738
5114466.257	0.997681738
5116178.498	0.997681738
5117890.74	0.997681738
5119602.982	0.997681738
5121315.224	0.997681738
5123027.466	0.997681738
5124739.707	0.997681738
5126451.949	0.997681738
5128164.191	0.997681738
5129876.433	0.997681738
5131588.675	0.997681738
5133300.916	0.997681738
5135013.158	0.997681738
5136725.4	0.997681738
5138437.642	0.997681738
5140149.884	0.997681738
5141862.125	0.997681738
5143574.367	0.997681738
5145286.609	0.997681738
5146998.851	0.997681738
5148711.093	0.997681738
5150423.334	0.997681738
5152135.576	0.997681738
5153847.818	0.997681738
5155560.06	0.997681738
5157272.302	0.997681738
5158984.543	0.997681738
5160696.785	0.997681738
5162409.027	0.997681738
5164121.269	0.997681738
5165833.511	0.997681738
5167545.752	0.997681738
5169257.994	0.997681738
5170970.236	0.997681738
5172682.478	0.997681738
5174394.72	0.997681738
5176106.961	0.997681738
5177819.203	0.997681738
5179531.445	0.997681738
5181243.687	0.997681738
5182955.929	0.997681738
5184668.17	0.997681738
5186380.412	0.997681738
5188092.654	0.997681738
5189804.896	0.997716458
5191517.138	0.997716458
5193229.379	0.997716458
5194941.621	0.997716458
5196653.863	0.997716458
5198366.105	0.997716458
5200078.347	0.997716458
5201790.588	0.997716458
5203502.83	0.997716458
5205215.072	0.997716458
5206927.314	0.997716458
5208639.556	0.997716458
5210351.797	0.997716458
5212064.039	0.997716458
5213776.281	0.997716458
5215488.523	0.997716458
5217200.765	0.997716458
5218913.006	0.997716458
5220625.248	0.997716458
5222337.49	0.997716458
5224049.732	0.997716458
5225761.974	0.997716458
5227474.215	0.997716458
5229186.457	0.997716458
5230898.699	0.997716458
5232610.941	0.997716458
5234323.183	0.997716458
5236035.424	0.997716458
5237747.666	0.997716458
5239459.908	0.997716458
5241172.15	0.997716458
5242884.392	0.997716458
5244596.633	0.997716458
5246308.875	0.997746769
5248021.117	0.997746769
5249733.359	0.997746769
5251445.601	0.997746769
5253157.842	0.997746769
5254870.084	0.997746769
5256582.326	0.997746769
5258294.568	0.997746769
5260006.81	0.997746769
5261719.051	0.997746769
5263431.293	0.997746769
5265143.535	0.997746769
5266855.777	0.997746769
5268568.019	0.997746769
5270280.26	0.997746769
5271992.502	0.997746769
5273704.744	0.997746769
5275416.986	0.997746769
5277129.228	0.997746769
5278841.469	0.997746769
5280553.711	0.997746769
5282265.953	0.997746769
5283978.195	0.997746769
5285690.437	0.997746769
5287402.678	0.997746769
5289114.92	0.997746769
5290827.162	0.997746769
5292539.404	0.997746769
5294251.646	0.997746769
5295963.887	0.997746769
5297676.129	0.997746769
5299388.371	0.997777356
5301100.613	0.997777356
5302812.855	0.997777356
5304525.096	0.997777356
5306237.338	0.997777356
5307949.58	0.997777356
5309661.822	0.997777356
5311374.064	0.997777356
5313086.305	0.997777356
5314798.547	0.997777356
5316510.789	0.997777356
5318223.031	0.997777356
5319935.273	0.997777356
5321647.514	0.997777356
5323359.756	0.997777356
5325071.998	0.997777356
5326784.24	0.997777356
5328496.482	0.997777356
5330208.723	0.997777356
5331920.965	0.997777356
5333633.207	0.997777356
5335345.449	0.997777356
5337057.691	0.997777356
5338769.932	0.997777356
5340482.174	0.997777356
5342194.416	0.997777356
5343906.658	0.997777356
5345618.9	0.997777356
5347331.141	0.997777356
5349043.383	0.997777356
5350755.625	0.997777356
5352467.867	0.997777356
5354180.109	0.997777356
5355892.35	0.997809045
5357604.592	0.997809045
5359316.834	0.997809045
5361029.076	0.997809045
5362741.318	0.997809045
5364453.559	0.997809045
5366165.801	0.997809045
5367878.043	0.997809045
5369590.285	0.997809045
5371302.527	0.997809045
5373014.768	0.997837152
5374727.01	0.997837152
5376439.252	0.997837152
5378151.494	0.997837152
5379863.736	0.997837152
5381575.977	0.997837152
5383288.219	0.997837152
5385000.461	0.997837152
5386712.703	0.997837152
5388424.945	0.997837152
5390137.186	0.997871045
5391849.428	0.997871045
5393561.67	0.997871045
5395273.912	0.997871045
5396986.154	0.997871045
5398698.395	0.997871045
5400410.637	0.997871045
5402122.879	0.997871045
5403835.121	0.997871045
5405547.363	0.997871045
5407259.604	0.997871045
5408971.846	0.997871045
5410684.088	0.997871045
5412396.33	0.997871045
5414108.572	0.997871045
5415820.813	0.997871045
5417533.055	0.997871045
5419245.297	0.997871045
5420957.539	0.997871045
5422669.781	0.997871045
5424382.022	0.997871045
5426094.264	0.997871045
5427806.506	0.997871045
5429518.748	0.997871045
5431230.99	0.997906041
5432943.231	0.997906041
5434655.473	0.997906041
5436367.715	0.997906041
5438079.957	0.997906041
5439792.199	0.997906041
5441504.44	0.997906041
5443216.682	0.997906041
5444928.924	0.997906041
5446641.166	0.997906041
5448353.408	0.997906041
5450065.649	0.997906041
5451777.891	0.997906041
5453490.133	0.997906041
5455202.375	0.997906041
5456914.617	0.997906041
5458626.858	0.997906041
5460339.1	0.997906041
5462051.342	0.997906041
5463763.584	0.997906041
5465475.826	0.997906041
5467188.067	0.997906041
5468900.309	0.997906041
5470612.551	0.997906041
5472324.793	0.997906041
5474037.035	0.99793525
5475749.276	0.997985677
5477461.518	0.997985677
5479173.76	0.997985677
5480886.002	0.998018468
5482598.244	0.998018468
5484310.485	0.998018468
5486022.727	0.998018468
5487734.969	0.998018468
5489447.211	0.998018468
5491159.453	0.998018468
5492871.694	0.998018468
5494583.936	0.998053464
5496296.178	0.998053464
5498008.42	0.998053464
5499720.662	0.998053464
5501432.903	0.998053464
5503145.145	0.998053464
5504857.387	0.998053464
5506569.629	0.998053464
5508281.871	0.998053464
5509994.112	0.998053464
5511706.354	0.998104167
5513418.596	0.998104167
5515130.838	0.998104167
5516843.08	0.998104167
5518555.321	0.998104167
5520267.563	0.998104167
5521979.805	0.998104167
5523692.047	0.998104167
5525404.289	0.998104167
5527116.53	0.998104167
5528828.772	0.998104167
5530541.014	0.998104167
5532253.256	0.998104167
5533965.498	0.998104167
5535677.739	0.998104167
5537389.981	0.998104167
5539102.223	0.998104167
5540814.465	0.998104167
5542526.707	0.998104167
5544238.948	0.998104167
5545951.19	0.998104167
5547663.432	0.998104167
5549375.674	0.998104167
5551087.916	0.998104167
5552800.157	0.998104167
5554512.399	0.998104167
5556224.641	0.998104167
5557936.883	0.998104167
5559649.125	0.998104167
5561361.366	0.998104167
5563073.608	0.998104167
5564785.85	0.998104167
5566498.092	0.998104167
5568210.334	0.998104167
5569922.575	0.998104167
5571634.817	0.998104167
5573347.059	0.998104167
5575059.301	0.998104167
5576771.543	0.998104167
5578483.784	0.998104167
5580196.026	0.998141091
5581908.268	0.998384408
5583620.51	0.998384408
5585332.752	0.998384408
5587044.993	0.998384408
5588757.235	0.998384408
5590469.477	0.998384408
5592181.719	0.998384408
5593893.961	0.998384408
5595606.202	0.998384408
5597318.444	0.998384408
5599030.686	0.998384408
5600742.928	0.998384408
5602455.17	0.998384408
5604167.411	0.998384408
5605879.653	0.998384408
5607591.895	0.998384408
5609304.137	0.998384408
5611016.379	0.998384408
5612728.62	0.998415546
5614440.862	0.998415546
5616153.104	0.998415546
5617865.346	0.998415546
5619577.588	0.998415546
5621289.829	0.998415546
5623002.071	0.998415546
5624714.313	0.998415546
5626426.555	0.998415546
5628138.797	0.998415546
5629851.038	0.998415546
5631563.28	0.998415546
5633275.522	0.998415546
5634987.764	0.998415546
5636700.006	0.998415546
5638412.247	0.998415546
5640124.489	0.998415546
5641836.731	0.998415546
5643548.973	0.998415546
5645261.215	0.998415546
5646973.456	0.998415546
5648685.698	0.998415546
5650397.94	0.998415546
5652110.182	0.998415546
5653822.424	0.998415546
5655534.665	0.998415546
5657246.907	0.998415546
5658959.149	0.998415546
5660671.391	0.998415546
5662383.633	0.998415546
5664095.874	0.998415546
5665808.116	0.998415546
5667520.358	0.998415546
5669232.6	0.998415546
5670944.842	0.998415546
5672657.083	0.998415546
5674369.325	0.998415546
5676081.567	0.998415546
5677793.809	0.998415546
5679506.051	0.998415546
5681218.292	0.998415546
5682930.534	0.998415546
5684642.776	0.998415546
5686355.018	0.998415546
5688067.26	0.998415546
5689779.501	0.998415546
5691491.743	0.998415546
5693203.985	0.998415546
5694916.227	0.998415546
5696628.469	0.998415546
5698340.71	0.998415546
5700052.952	0.998415546
5701765.194	0.998415546
5703477.436	0.998415546
5705189.678	0.998415546
5706901.919	0.998415546
5708614.161	0.998415546
5710326.403	0.998415546
5712038.645	0.998453849
5713750.887	0.998453849
5715463.128	0.998453849
5717175.37	0.998453849
5718887.612	0.998453849
5720599.854	0.998453849
5722312.096	0.998453849
5724024.337	0.998484987
5725736.579	0.998484987
5727448.821	0.998484987
5729161.063	0.998484987
5730873.305	0.998484987
5732585.546	0.998484987
5734297.788	0.998484987
5736010.03	0.998484987
5737722.272	0.998484987
5739434.514	0.998484987
5741146.755	0.998484987
5742858.997	0.998484987
5744571.239	0.998484987
5746283.481	0.998484987
5747995.723	0.998484987
5749707.964	0.998484987
5751420.206	0.998484987
5753132.448	0.998484987
5754844.69	0.998484987
5756556.932	0.998484987
5758269.173	0.998484987
5759981.415	0.998484987
5761693.657	0.998484987
5763405.899	0.998595761
5765118.141	0.998595761
5766830.382	0.998595761
5768542.624	0.998595761
5770254.866	0.998595761
5771967.108	0.998595761
5773679.35	0.998595761
5775391.591	0.998595761
5777103.833	0.998595761
5778816.075	0.998595761
5780528.317	0.998595761
5782240.559	0.998595761
5783952.8	0.998595761
5785665.042	0.998595761
5787377.284	0.998595761
5789089.526	0.998595761
5790801.768	0.998595761
5792514.009	0.998595761
5794226.251	0.998595761
5795938.493	0.998595761
5797650.735	0.998595761
5799362.977	0.998595761
5801075.218	0.998595761
5802787.46	0.998595761
5804499.702	0.998595761
5806211.944	0.998595761
5807924.186	0.998595761
5809636.427	0.998595761
5811348.669	0.998595761
5813060.911	0.998595761
5814773.153	0.998595761
5816485.395	0.998595761
5818197.636	0.998595761
5819909.878	0.998595761
5821622.12	0.998595761
5823334.362	0.998595761
5825046.604	0.998595761
5826758.845	0.998595761
5828471.087	0.998595761
5830183.329	0.998595761
5831895.571	0.998595761
5833607.813	0.998595761
5835320.054	0.998595761
5837032.296	0.998595761
5838744.538	0.998595761
5840456.78	0.998595761
5842169.022	0.998595761
5843881.263	0.998595761
5845593.505	0.998595761
5847305.747	0.998595761
5849017.989	0.998595761
5850730.231	0.998595761
5852442.472	0.998595761
5854154.714	0.998595761
5855866.956	0.998595761
5857579.198	0.998595761
5859291.44	0.998595761
5861003.681	0.998595761
5862715.923	0.998595761
5864428.165	0.998595761
5866140.407	0.998595761
5867852.649	0.998595761
5869564.89	0.998595761
5871277.132	0.998595761
5872989.374	0.998595761
5874701.616	0.998595761
5876413.858	0.998595761
5878126.099	0.998595761
5879838.341	0.998595761
5881550.583	0.998595761
5883262.825	0.998595761
5884975.067	0.998595761
5886687.308	0.998595761
5888399.55	0.998595761
5890111.792	0.998642881
5891824.034	0.998642881
5893536.276	0.998642881
5895248.517	0.998642881
5896960.759	0.998642881
5898673.001	0.998642881
5900385.243	0.998642881
5902097.485	0.998642881
5903809.726	0.998945443
5905521.968	0.998945443
5907234.21	0.998945443
5908946.452	0.998945443
5910658.694	0.998945443
5912370.935	0.998945443
5914083.177	0.998945443
5915795.419	0.998945443
5917507.661	0.998945443
5919219.903	0.998945443
5920932.144	0.998945443
5922644.386	0.998945443
5924356.628	0.998945443
5926068.87	0.998945443
5927781.112	0.998945443
5929493.353	0.998945443
5931205.595	0.998945443
5932917.837	0.998945443
5934630.079	0.998945443
5936342.321	0.998945443
5938054.562	0.998945443
5939766.804	0.998945443
5941479.046	0.998945443
5943191.288	0.998945443
5944903.53	0.998945443
5946615.771	0.998945443
5948328.013	0.998945443
5950040.255	0.998945443
5951752.497	0.998945443
5953464.739	0.998945443
5955176.98	0.998945443
5956889.222	0.998945443
5958601.464	0.998945443
5960313.706	0.998945443
5962025.948	0.998945443
5963738.189	0.998945443
5965450.431	0.998945443
5967162.673	0.998945443
5968874.915	0.998945443
5970587.157	0.998945443
5972299.398	0.998945443
5974011.64	0.998945443
5975723.882	0.998945443
5977436.124	0.998945443
5979148.366	0.998945443
5980860.607	0.998945443
5982572.849	0.998945443
5984285.091	0.998945443
5985997.333	0.998945443
5987709.575	0.998945443
5989421.816	0.998945443
5991134.058	0.998945443
5992846.3	0.998945443
5994558.542	0.998945443
5996270.784	0.998945443
5997983.025	0.998945443
5999695.267	0.998945443
6001407.509	0.998945443
6003119.751	0.998945443
6004831.993	0.998945443
6006544.234	0.998945443
6008256.476	0.998945443
6009968.718	0.998945443
6011680.96	0.998945443
6013393.202	0.998945443
6015105.443	0.9991962
6016817.685	0.9991962
6018529.927	0.9991962
6020242.169	0.9991962
6021954.411	0.9991962
6023666.652	0.9991962
6025378.894	0.9991962
6027091.136	0.9991962
6028803.378	0.9991962
6030515.62	0.9991962
6032227.861	0.9991962
6033940.103	0.9991962
6035652.345	0.9991962
6037364.587	0.9991962
6039076.829	0.9991962
6040789.07	0.9991962
6042501.312	0.9991962
6044213.554	0.9991962
6045925.796	0.9991962
6047638.038	0.9991962
6049350.279	0.9991962
6051062.521	0.9991962
6052774.763	0.9991962
6054487.005	0.9991962
6056199.247	0.9991962
6057911.488	0.9991962
6059623.73	0.9991962
6061335.972	0.9991962
6063048.214	0.9991962
6064760.456	0.9991962
6066472.697	0.9991962
6068184.939	0.9991962
6069897.181	0.9991962
6071609.423	0.9991962
6073321.665	0.9991962
6075033.906	0.9991962
6076746.148	0.9991962
6078458.39	0.9991962
6080170.632	0.9991962
6081882.874	0.9991962
6083595.115	0.9991962
6085307.357	0.9991962
6087019.599	0.9991962
6088731.841	0.9991962
6090444.083	0.9991962
6092156.324	0.9991962
6093868.566	0.9991962
6095580.808	0.9991962
6097293.05	0.9991962
6099005.292	0.9991962
6100717.533	0.9991962
6102429.775	0.999241667
6104142.017	0.999241667
6105854.259	0.999241667
6107566.501	0.999241667
6109278.742	0.999241667
6110990.984	0.999241667
6112703.226	0.999241667
6114415.468	0.999241667
6116127.71	0.999241667
6117839.951	0.999241667
6119552.193	0.999241667
6121264.435	0.999241667
6122976.677	0.999241667
6124688.919	0.999241667
6126401.16	0.999241667
6128113.402	0.999241667
6129825.644	0.999241667
6131537.886	0.999241667
6133250.128	0.999241667
6134962.369	0.999241667
6136674.611	0.999241667
6138386.853	0.999241667
6140099.095	0.999241667
6141811.337	0.999241667
6143523.578	0.999241667
6145235.82	0.999241667
6146948.062	0.999241667
6148660.304	0.999241667
6150372.546	0.999241667
6152084.787	0.999241667
6153797.029	0.999241667
6155509.271	0.999241667
6157221.513	0.999241667
6158933.755	0.999241667
6160645.996	0.999241667
6162358.238	0.999241667
6164070.48	0.999241667
6165782.722	0.999241667
6167494.964	0.999241667
6169207.205	0.999241667
6170919.447	0.999241667
6172631.689	0.999241667
6174343.931	0.999241667
6176056.173	0.999241667
6177768.414	0.999241667
6179480.656	0.999241667
6181192.898	0.999241667
6182905.14	0.999241667
6184617.382	0.999241667
6186329.623	0.999241667
6188041.865	0.999241667
6189754.107	0.999241667
6191466.349	0.999241667
6193178.591	0.999241667
6194890.832	0.999241667
6196603.074	0.999241667
6198315.316	0.999241667
6200027.558	0.999241667
6201739.8	0.999241667
6203452.041	0.999241667
6205164.283	0.999241667
6206876.525	0.999241667
6208588.767	0.999241667
6210301.009	0.999241667
6212013.25	0.999241667
6213725.492	0.999241667
6215437.734	0.999241667
6217149.976	0.999241667
6218862.218	0.999241667
6220574.459	0.999241667
6222286.701	0.999241667
6223998.943	0.999241667
6225711.185	0.999241667
6227423.427	0.999241667
6229135.668	0.999241667
6230847.91	0.999241667
6232560.152	0.999241667
6234272.394	0.999241667
6235984.636	0.999241667
6237696.877	0.999241667
6239409.119	0.999241667
6241121.361	0.999241667
6242833.603	0.999241667
6244545.845	0.999241667
6246258.086	0.999241667
6247970.328	0.999241667
6249682.57	0.999241667
6251394.812	0.999241667
6253107.054	0.999241667
6254819.295	0.999241667
6256531.537	0.999241667
6258243.779	0.999241667
6259956.021	0.999241667
6261668.263	0.999241667
6263380.504	0.999241667
6265092.746	0.999241667
6266804.988	0.999241667
6268517.23	0.999241667
6270229.472	0.999241667
6271941.713	0.999241667
6273653.955	0.999241667
6275366.197	0.999241667
6277078.439	0.999241667
6278790.681	0.999241667
6280502.922	0.999241667
6282215.164	0.999241667
6283927.406	0.999241667
6285639.648	0.999241667
6287351.89	0.999241667
6289064.131	0.999241667
6290776.373	0.999241667
6292488.615	0.999241667
6294200.857	0.999241667
6295913.099	0.999241667
6297625.34	0.999241667
6299337.582	0.999241667
6301049.824	0.999241667
6302762.066	0.999241667
6304474.308	0.999241667
6306186.549	0.999241667
6307898.791	0.999288511
6309611.033	0.999288511
6311323.275	0.999288511
6313035.517	0.999288511
6314747.758	0.999288511
6316460	0.999288511
6318172.242	0.999288511
6319884.484	0.999288511
6321596.726	0.999288511
6323308.967	0.999288511
6325021.209	0.999288511
6326733.451	0.999288511
6328445.693	0.999288511
6330157.935	0.999288511
6331870.176	0.999288511
6333582.418	0.999288511
6335294.66	0.999288511
6337006.902	0.999288511
6338719.144	0.999288511
6340431.385	0.999288511
6342143.627	0.999288511
6343855.869	0.999288511
6345568.111	0.999288511
6347280.353	0.999288511
6348992.594	0.999288511
6350704.836	0.999288511
6352417.078	0.999288511
6354129.32	0.999288511
6355841.562	0.999288511
6357553.803	0.999288511
6359266.045	0.999288511
6360978.287	0.999288511
6362690.529	0.999288511
6364402.771	0.999288511
6366115.012	0.999288511
6367827.254	0.999288511
6369539.496	0.999288511
6371251.738	0.999288511
6372963.98	0.999288511
6374676.221	0.999288511
6376388.463	0.999288511
6378100.705	0.999288511
6379812.947	0.999288511
6381525.189	0.999288511
6383237.43	0.999288511
6384949.672	0.999288511
6386661.914	0.999288511
6388374.156	0.999288511
6390086.398	0.999288511
6391798.639	0.999288511
6393510.881	0.999288511
6395223.123	0.999288511
6396935.365	0.999288511
6398647.607	0.999288511
6400359.848	0.999288511
6402072.09	0.999288511
6403784.332	0.999288511
6405496.574	0.999288511
6407208.816	0.999288511
6408921.057	0.999288511
6410633.299	0.999288511
6412345.541	0.999288511
6414057.783	0.999288511
6415770.025	0.999288511
6417482.266	0.999288511
6419194.508	0.999288511
6420906.75	0.999288511
6422618.992	0.999288511
6424331.234	0.999288511
6426043.475	0.999288511
6427755.717	0.999288511
6429467.959	0.999288511
6431180.201	0.999288511
6432892.443	0.999288511
6434604.684	0.999288511
6436316.926	0.999329294
6438029.168	0.999329294
6439741.41	0.999329294
6441453.652	0.999329294
6443165.893	0.999329294
6444878.135	0.999329294
6446590.377	0.999329294
6448302.619	0.999329294
6450014.861	0.999329294
6451727.102	0.999329294
6453439.344	0.999329294
6455151.586	0.999329294
6456863.828	0.999329294
6458576.07	0.999329294
6460288.311	0.999329294
6462000.553	0.999329294
6463712.795	0.999329294
6465425.037	0.999329294
6467137.279	0.999329294
6468849.52	0.999329294
6470561.762	0.999329294
6472274.004	0.999329294
6473986.246	0.999329294
6475698.488	0.999329294
6477410.729	0.999329294
6479122.971	0.999329294
6480835.213	0.999329294
6482547.455	0.999329294
6484259.697	0.999329294
6485971.938	0.999329294
6487684.18	0.999329294
6489396.422	0.999329294
6491108.664	0.999329294
6492820.906	0.999329294
6494533.147	0.999329294
6496245.389	0.999329294
6497957.631	0.999329294
6499669.873	0.999329294
6501382.115	0.999329294
6503094.356	0.999329294
6504806.598	0.999329294
6506518.84	0.999329294
6508231.082	0.999329294
6509943.324	0.999329294
6511655.565	0.999329294
6513367.807	0.999329294
6515080.049	0.999329294
6516792.291	0.999329294
6518504.533	0.999329294
6520216.774	0.999329294
6521929.016	0.999329294
6523641.258	0.999329294
6525353.5	0.999329294
6527065.742	0.999329294
6528777.983	0.999329294
6530490.225	0.999329294
6532202.467	0.999329294
6533914.709	0.999329294
6535626.951	0.999329294
6537339.192	0.999329294
6539051.434	0.999329294
6540763.676	0.999329294
6542475.918	0.999329294
6544188.16	0.999329294
6545900.401	0.999329294
6547612.643	0.999329294
6549324.885	0.999329294
6551037.127	0.999329294
6552749.369	0.999329294
6554461.61	0.999329294
6556173.852	0.999329294
6557886.094	0.999329294
6559598.336	0.999329294
6561310.578	0.999329294
6563022.819	0.999329294
6564735.061	0.999329294
6566447.303	0.999329294
6568159.545	0.999329294
6569871.787	0.999329294
6571584.028	0.999329294
6573296.27	0.999329294
6575008.512	0.999329294
6576720.754	0.999329294
6578432.996	0.999329294
6580145.237	0.999329294
6581857.479	0.999329294
6583569.721	0.999329294
6585281.963	0.999329294
6586994.205	0.999329294
6588706.446	0.999329294
6590418.688	0.999329294
6592130.93	0.999329294
6593843.172	0.999329294
6595555.414	0.999329294
6597267.655	0.999329294
6598979.897	0.999329294
6600692.139	0.999329294
6602404.381	0.999329294
6604116.623	0.999329294
6605828.864	0.999329294
6607541.106	0.999329294
6609253.348	0.999329294
6610965.59	0.999329294
6612677.832	0.999329294
6614390.073	0.999329294
6616102.315	0.999329294
6617814.557	0.999329294
6619526.799	0.999329294
6621239.041	0.999329294
6622951.282	0.999329294
6624663.524	0.999329294
6626375.766	0.999329294
6628088.008	0.999329294
6629800.25	0.999329294
6631512.491	0.999329294
6633224.733	0.999329294
6634936.975	0.999329294
6636649.217	0.999329294
6638361.459	0.999329294
6640073.7	0.999329294
6641785.942	0.999329294
6643498.184	0.999329294
6645210.426	0.999329294
6646922.668	0.999329294
6648634.909	0.999329294
6650347.151	0.999329294
6652059.393	0.999329294
6653771.635	0.999329294
6655483.877	0.999329294
6657196.118	0.999329294
6658908.36	0.999329294
6660620.602	0.999329294
6662332.844	0.999329294
6664045.086	0.999329294
6665757.327	0.999329294
6667469.569	0.999329294
6669181.811	0.999329294
6670894.053	0.999329294
6672606.295	0.999329294
6674318.536	0.999329294
6676030.778	0.999329294
6677743.02	0.999329294
6679455.262	0.999329294
6681167.504	0.999329294
6682879.745	0.999329294
6684591.987	0.999329294
6686304.229	0.999329294
6688016.471	0.999329294
6689728.713	0.999329294
6691440.954	0.999329294
6693153.196	0.999329294
6694865.438	0.999329294
6696577.68	0.999329294
6698289.922	0.999329294
6700002.163	0.999329294
6701714.405	0.999329294
6703426.647	0.999329294
6705138.889	0.999329294
6706851.131	0.999329294
6708563.372	0.999329294
6710275.614	0.999329294
6711987.856	0.999329294
6713700.098	0.999329294
6715412.34	0.999329294
6717124.581	0.999329294
6718836.823	0.999329294
6720549.065	0.999329294
6722261.307	0.999329294
6723973.549	0.999329294
6725685.79	0.999329294
6727398.032	0.999329294
6729110.274	0.999329294
6730822.516	0.999329294
6732534.758	0.999329294
6734246.999	0.999329294
6735959.241	0.999329294
6737671.483	0.999329294
6739383.725	0.999329294
6741095.967	0.999329294
6742808.208	0.999329294
6744520.45	0.999329294
6746232.692	0.999329294
6747944.934	0.999329294
6749657.176	0.999329294
6751369.417	0.999329294
6753081.659	0.999329294
6754793.901	0.999329294
6756506.143	0.999329294
6758218.385	0.999329294
6759930.626	0.999329294
6761642.868	0.999329294
6763355.11	0.999329294
6765067.352	0.999329294
6766779.594	0.999329294
6768491.835	0.999329294
6770204.077	0.999329294
6771916.319	0.999329294
6773628.561	0.999329294
6775340.803	0.999329294
6777053.044	0.999329294
6778765.286	0.999329294
6780477.528	0.999329294
6782189.77	0.999329294
6783902.012	0.999329294
6785614.253	0.999329294
6787326.495	0.999329294
6789038.737	0.999329294
6790750.979	0.999329294
6792463.221	0.999329294
6794175.462	0.999329294
6795887.704	0.999329294
6797599.946	0.999329294
6799312.188	0.999329294
6801024.43	0.999329294
6802736.671	0.999329294
6804448.913	0.999329294
6806161.155	0.999329294
6807873.397	0.999329294
6809585.639	0.999329294
6811297.88	0.999329294
6813010.122	0.999329294
6814722.364	0.999329294
6816434.606	0.999329294
6818146.848	0.999329294
6819859.089	0.999329294
6821571.331	0.999329294
6823283.573	0.999329294
6824995.815	0.999329294
6826708.057	0.999329294
6828420.298	0.999329294
6830132.54	0.999329294
6831844.782	0.999329294
6833557.024	0.999329294
6835269.266	0.999329294
6836981.507	0.999329294
6838693.749	0.999329294
6840405.991	0.999329294
6842118.233	0.999329294
6843830.475	0.999329294
6845542.716	0.999329294
6847254.958	0.999329294
6848967.2	0.999329294
6850679.442	0.999329294
6852391.684	0.999329294
6854103.925	0.999329294
6855816.167	0.999329294
6857528.409	0.999329294
6859240.651	0.999329294
6860952.893	0.999329294
6862665.134	0.999329294
6864377.376	0.999329294
6866089.618	0.999329294
6867801.86	0.999329294
6869514.102	0.999329294
6871226.343	0.999329294
6872938.585	0.999329294
6874650.827	0.999329294
6876363.069	0.999329294
6878075.311	0.999329294
6879787.552	0.999329294
6881499.794	0.999329294
6883212.036	0.999329294
6884924.278	0.999329294
6886636.52	0.999329294
6888348.761	0.999329294
6890061.003	0.999329294
6891773.245	0.999329294
6893485.487	0.999329294
6895197.729	0.999329294
6896909.97	0.999329294
6898622.212	0.999329294
6900334.454	0.999329294
6902046.696	0.999329294
6903758.938	0.999329294
6905471.179	0.999329294
6907183.421	0.999329294
6908895.663	0.999329294
6910607.905	0.999329294
6912320.147	0.999329294
6914032.388	0.999329294
6915744.63	0.999329294
6917456.872	0.999329294
6919169.114	0.999329294
6920881.356	0.999329294
6922593.597	0.999329294
6924305.839	0.999329294
6926018.081	0.999329294
6927730.323	0.999329294
6929442.565	0.999329294
6931154.806	0.999329294
6932867.048	0.999329294
6934579.29	0.999329294
6936291.532	0.999329294
6938003.774	0.999329294
6939716.015	0.999329294
6941428.257	0.999329294
6943140.499	0.999329294
6944852.741	0.999329294
6946564.983	0.999329294
6948277.224	0.999329294
6949989.466	0.999329294
6951701.708	0.999329294
6953413.95	0.999329294
6955126.192	0.999329294
6956838.433	0.999329294
6958550.675	0.999329294
6960262.917	0.999329294
6961975.159	0.999329294
6963687.401	0.999329294
6965399.642	0.999329294
6967111.884	0.999329294
6968824.126	0.999329294
6970536.368	0.999329294
6972248.61	0.999329294
6973960.851	0.999329294
6975673.093	0.999329294
6977385.335	0.999329294
6979097.577	0.999329294
6980809.819	0.999329294
6982522.06	0.999329294
6984234.302	0.999329294
6985946.544	0.999329294
6987658.786	0.999329294
6989371.028	0.999329294
6991083.269	0.999329294
6992795.511	0.999329294
6994507.753	0.999329294
6996219.995	0.999329294
6997932.237	0.999329294
6999644.478	0.999329294
7001356.72	0.999329294
7003068.962	0.999329294
7004781.204	0.999329294
7006493.446	0.999329294
7008205.687	0.999329294
7009917.929	0.999329294
7011630.171	0.999329294
7013342.413	0.999329294
7015054.655	0.999329294
7016766.896	0.999329294
7018479.138	0.999329294
7020191.38	0.999329294
7021903.622	0.999329294
7023615.864	0.999329294
7025328.105	0.999329294
7027040.347	0.999329294
7028752.589	0.999329294
7030464.831	0.999329294
7032177.073	0.999329294
7033889.314	0.999329294
7035601.556	0.999329294
7037313.798	0.999329294
7039026.04	0.999329294
7040738.282	0.999329294
7042450.523	0.999329294
7044162.765	0.999329294
7045875.007	0.999329294
7047587.249	0.999329294
7049299.491	0.999329294
7051011.732	0.999329294
7052723.974	0.999329294
7054436.216	0.999329294
7056148.458	0.999329294
7057860.7	0.999329294
7059572.941	0.999397632
7061285.183	0.999397632
7062997.425	0.999397632
7064709.667	0.999397632
7066421.909	0.999397632
7068134.15	0.999452468
7069846.392	0.999452468
7071558.634	0.999452468
7073270.876	0.999452468
7074983.118	0.999452468
7076695.359	0.999452468
7078407.601	0.999452468
7080119.843	0.999452468
7081832.085	0.999452468
7083544.327	0.999452468
7085256.568	0.999452468
7086968.81	0.999452468
7088681.052	0.999452468
7090393.294	0.999452468
7092105.536	0.999452468
7093817.777	0.999452468
7095530.019	0.999452468
7097242.261	0.999452468
7098954.503	0.999452468
7100666.745	0.999452468
7102378.986	0.999452468
7104091.228	0.999452468
7105803.47	0.999452468
7107515.712	0.999452468
7109227.954	0.999452468
7110940.195	0.999452468
7112652.437	0.999452468
7114364.679	0.999452468
7116076.921	0.999452468
7117789.163	0.999452468
7119501.404	0.999452468
7121213.646	0.999452468
7122925.888	0.999452468
7124638.13	0.999452468
7126350.372	0.999452468
7128062.613	0.999452468
7129774.855	0.999452468
7131487.097	0.999452468
7133199.339	0.999452468
7134911.581	0.999452468
7136623.822	0.999452468
7138336.064	0.999452468
7140048.306	0.999452468
7141760.548	0.999452468
7143472.79	0.999452468
7145185.031	0.999452468
7146897.273	0.999452468
7148609.515	0.999452468
7150321.757	0.999452468
7152033.999	0.999452468
7153746.24	0.999452468
7155458.482	0.999452468
7157170.724	0.999452468
7158882.966	0.999452468
7160595.208	0.999517775
7162307.449	0.999517775
7164019.691	0.999517775
7165731.933	0.999517775
7167444.175	0.999517775
7169156.417	0.999517775
7170868.658	0.999517775
7172580.9	0.999517775
7174293.142	0.999517775
7176005.384	0.999517775
7177717.626	0.999517775
7179429.867	0.999517775
7181142.109	0.999517775
7182854.351	0.999517775
7184566.593	0.999517775
7186278.835	0.99956958
7187991.076	0.99956958
7189703.318	0.99956958
7191415.56	0.99956958
7193127.802	0.99956958
7194840.044	0.99956958
7196552.285	0.99956958
7198264.527	0.99956958
7199976.769	0.99956958
7201689.011	0.99956958
7203401.253	0.99956958
7205113.494	0.99956958
7206825.736	0.99956958
7208537.978	0.99956958
7210250.22	0.99956958
7211962.462	0.99956958
7213674.703	0.99956958
7215386.945	0.99956958
7217099.187	0.99956958
7218811.429	0.99956958
7220523.671	0.99956958
7222235.912	0.99956958
7223948.154	0.99956958
7225660.396	0.99956958
7227372.638	0.99956958
7229084.88	0.99956958
7230797.121	0.99956958
7232509.363	0.99956958
7234221.605	0.99956958
7235933.847	0.99956958
7237646.089	0.99956958
7239358.33	0.99956958
7241070.572	0.99956958
7242782.814	0.99956958
7244495.056	0.99956958
7246207.298	0.99956958
7247919.539	0.99956958
7249631.781	0.99956958
7251344.023	0.99956958
7253056.265	0.99956958
7254768.507	0.99956958
7256480.748	0.99956958
7258192.99	0.99956958
7259905.232	0.99956958
7261617.474	0.99956958
7263329.716	0.99956958
7265041.957	0.99956958
7266754.199	0.99956958
7268466.441	0.99956958
7270178.683	0.99956958
7271890.925	0.99956958
7273603.166	0.99956958
7275315.408	0.99956958
7277027.65	0.99956958
7278739.892	0.99956958
7280452.134	0.99956958
7282164.375	0.99956958
7283876.617	0.99956958
7285588.859	0.99956958
7287301.101	0.99956958
7289013.343	0.99956958
7290725.584	0.99956958
7292437.826	0.99956958
7294150.068	0.99956958
7295862.31	0.99956958
7297574.552	0.99956958
7299286.793	0.99956958
7300999.035	0.99956958
7302711.277	0.99956958
7304423.519	0.99956958
7306135.761	0.99956958
7307848.002	0.99956958
7309560.244	0.99956958
7311272.486	0.99956958
7312984.728	0.99956958
7314696.97	0.99956958
7316409.211	0.99956958
7318121.453	0.99956958
7319833.695	0.99956958
7321545.937	0.99956958
7323258.179	0.99956958
7324970.42	0.99956958
7326682.662	0.99956958
7328394.904	0.99956958
7330107.146	0.99956958
7331819.388	0.999637367
7333531.629	0.999637367
7335243.871	0.999637367
7336956.113	0.999693029
7338668.355	0.999693029
7340380.597	0.999693029
7342092.838	0.999693029
7343805.08	0.999693029
7345517.322	0.999693029
7347229.564	0.999693029
7348941.806	0.999693029
7350654.047	0.999693029
7352366.289	0.999693029
7354078.531	0.999693029
7355790.773	0.999693029
7357503.015	0.999693029
7359215.256	0.999693029
7360927.498	0.999693029
7362639.74	0.999693029
7364351.982	0.999693029
7366064.224	0.999693029
7367776.465	0.999693029
7369488.707	0.999693029
7371200.949	0.999693029
7372913.191	0.999693029
7374625.433	0.999693029
7376337.674	0.999693029
7378049.916	0.999693029
7379762.158	0.999693029
7381474.4	0.999693029
7383186.642	0.999693029
7384898.883	0.999693029
7386611.125	0.999693029
7388323.367	0.999693029
7390035.609	0.999693029
7391747.851	0.999693029
7393460.092	0.999693029
7395172.334	0.999693029
7396884.576	0.999693029
7398596.818	0.999693029
7400309.06	0.999693029
7402021.301	0.999693029
7403733.543	0.999693029
7405445.785	0.999693029
7407158.027	0.999693029
7408870.269	0.999693029
7410582.51	0.999693029
7412294.752	0.999693029
7414006.994	0.999693029
7415719.236	0.999693029
7417431.478	0.999693029
7419143.719	0.999693029
7420855.961	0.999693029
7422568.203	0.999693029
7424280.445	0.999693029
7425992.687	0.999693029
7427704.928	0.999693029
7429417.17	0.999693029
7431129.412	0.999693029
7432841.654	0.999693029
7434553.896	0.999693029
7436266.137	0.999693029
7437978.379	0.999693029
7439690.621	0.999693029
7441402.863	0.999693029
7443115.105	0.999693029
7444827.346	0.999693029
7446539.588	0.999693029
7448251.83	0.999693029
7449964.072	0.999693029
7451676.314	0.999693029
7453388.555	0.999693029
7455100.797	0.999693029
7456813.039	0.999693029
7458525.281	0.999693029
7460237.523	0.999693029
7461949.764	0.999693029
7463662.006	0.999693029
7465374.248	0.999693029
7467086.49	0.999693029
7468798.732	0.999693029
7470510.973	0.999693029
7472223.215	0.999693029
7473935.457	0.999693029
7475647.699	0.999693029
7477359.941	0.999693029
7479072.182	0.999693029
7480784.424	0.999693029
7482496.666	0.999693029
7484208.908	0.999693029
7485921.15	0.999693029
7487633.391	0.999693029
7489345.633	0.999693029
7491057.875	0.999693029
7492770.117	0.999693029
7494482.359	0.999693029
7496194.6	0.999693029
7497906.842	0.999693029
7499619.084	0.999693029
7501331.326	0.999693029
7503043.568	0.999693029
7504755.809	0.999693029
7506468.051	0.999693029
7508180.293	0.999693029
7509892.535	0.999693029
7511604.777	0.999693029
7513317.018	0.999693029
7515029.26	0.999693029
7516741.502	0.999693029
7518453.744	0.999693029
7520165.986	0.999693029
7521878.227	0.999693029
7523590.469	0.999693029
7525302.711	0.999693029
7527014.953	0.999693029
7528727.195	0.999693029
7530439.436	0.999693029
7532151.678	0.999693029
7533863.92	0.999693029
7535576.162	0.999693029
7537288.404	0.999693029
7539000.645	0.999693029
7540712.887	0.999693029
7542425.129	0.999693029
7544137.371	0.999693029
7545849.613	0.999693029
7547561.854	0.999693029
7549274.096	0.999693029
7550986.338	0.999693029
7552698.58	0.999693029
7554410.822	0.999693029
7556123.063	0.999693029
7557835.305	0.999693029
7559547.547	0.999693029
7561259.789	0.999693029
7562972.031	0.999693029
7564684.272	0.999693029
7566396.514	0.999693029
7568108.756	0.999693029
7569820.998	0.999693029
7571533.24	0.999693029
7573245.481	0.999693029
7574957.723	0.999693029
7576669.965	0.999693029
7578382.207	0.999693029
7580094.449	0.999746763
7581806.69	0.999746763
7583518.932	0.999746763
7585231.174	0.999746763
7586943.416	0.999746763
7588655.658	0.999746763
7590367.899	0.999746763
7592080.141	0.999746763
7593792.383	0.999746763
7595504.625	0.999746763
7597216.867	0.999746763
7598929.108	0.999746763
7600641.35	0.999746763
7602353.592	0.999746763
7604065.834	0.999746763
7605778.076	0.999746763
7607490.317	0.999746763
7609202.559	0.999746763
7610914.801	0.999746763
7612627.043	0.999746763
7614339.285	0.999746763
7616051.526	0.999746763
7617763.768	0.999746763
7619476.01	0.999746763
7621188.252	0.999746763
7622900.494	0.999746763
7624612.735	0.999746763
7626324.977	0.999746763
7628037.219	0.999746763
7629749.461	0.999746763
7631461.703	0.999746763
7633173.944	0.999746763
7634886.186	0.999746763
7636598.428	0.999746763
7638310.67	0.999746763
7640022.912	0.999746763
7641735.153	0.999746763
7643447.395	0.999746763
7645159.637	0.999746763
7646871.879	0.999746763
7648584.121	0.999746763
7650296.362	0.999746763
7652008.604	0.999746763
7653720.846	0.999746763
7655433.088	0.999746763
7657145.33	0.999746763
7658857.571	0.999746763
7660569.813	0.999746763
7662282.055	0.999746763
7663994.297	0.999746763
7665706.539	0.999746763
7667418.78	0.999746763
7669131.022	0.999746763
7670843.264	0.999746763
7672555.506	0.999746763
7674267.748	0.999746763
7675979.989	0.999746763
7677692.231	0.999746763
7679404.473	0.999746763
7681116.715	0.999746763
7682828.957	0.999746763
7684541.198	0.999746763
7686253.44	0.999746763
7687965.682	0.999746763
7689677.924	0.999746763
7691390.166	0.999746763
7693102.407	0.999746763
7694814.649	0.999746763
7696526.891	0.999746763
7698239.133	0.999746763
7699951.375	0.999746763
7701663.616	0.999746763
7703375.858	0.999746763
7705088.1	0.999746763
7706800.342	0.999746763
7708512.584	0.999746763
7710224.825	0.999746763
7711937.067	0.999746763
7713649.309	0.999746763
7715361.551	0.999746763
7717073.793	0.999746763
7718786.034	0.999746763
7720498.276	0.999746763
7722210.518	0.999746763
7723922.76	0.999746763
7725635.002	0.999806008
7727347.243	0.999806008
7729059.485	0.999806008
7730771.727	0.999806008
7732483.969	0.999806008
7734196.211	0.999806008
7735908.452	0.999806008
7737620.694	0.999806008
7739332.936	0.999806008
7741045.178	0.999806008
7742757.42	0.999806008
7744469.661	0.999806008
7746181.903	0.999806008
7747894.145	0.999806008
7749606.387	0.999806008
7751318.629	0.999806008
7753030.87	0.999806008
7754743.112	0.999806008
7756455.354	0.999806008
7758167.596	0.999806008
7759879.838	0.999806008
7761592.079	0.999806008
7763304.321	0.999806008
7765016.563	0.999806008
7766728.805	0.999806008
7768441.047	0.999806008
7770153.288	0.999806008
7771865.53	0.999806008
7773577.772	0.999806008
7775290.014	0.999806008
7777002.256	0.999806008
7778714.497	0.999806008
7780426.739	0.999806008
7782138.981	0.999806008
7783851.223	0.999806008
7785563.465	0.999806008
7787275.706	0.999806008
7788987.948	0.999806008
7790700.19	0.999806008
7792412.432	0.999806008
7794124.674	0.999806008
7795836.915	0.999806008
7797549.157	0.999806008
7799261.399	0.999806008
7800973.641	0.999806008
7802685.883	0.999806008
7804398.124	0.999806008
7806110.366	0.999806008
7807822.608	0.999806008
7809534.85	0.999806008
7811247.092	0.999806008
7812959.333	0.999806008
7814671.575	0.999806008
7816383.817	0.999806008
7818096.059	0.999806008
7819808.301	0.999806008
7821520.542	0.999806008
7823232.784	0.999806008
7824945.026	0.999806008
7826657.268	0.999806008
7828369.51	0.999806008
7830081.751	0.999806008
7831793.993	0.999806008
7833506.235	0.999806008
7835218.477	0.999806008
7836930.719	0.999806008
7838642.96	0.999806008
7840355.202	0.999806008
7842067.444	0.999806008
7843779.686	0.999806008
7845491.928	0.999806008
7847204.169	0.999806008
7848916.411	0.999806008
7850628.653	0.999806008
7852340.895	0.999806008
7854053.137	0.999806008
7855765.378	0.999806008
7857477.62	0.999806008
7859189.862	0.999806008
7860902.104	0.999806008
7862614.346	0.999806008
7864326.587	0.999806008
7866038.829	0.999806008
7867751.071	0.999806008
7869463.313	0.999806008
7871175.555	0.999806008
7872887.796	0.999806008
7874600.038	0.999806008
7876312.28	0.999806008
7878024.522	0.999806008
7879736.764	0.999806008
7881449.005	0.999806008
7883161.247	0.999806008
7884873.489	0.999806008
7886585.731	0.999806008
7888297.973	0.999806008
7890010.214	0.999806008
7891722.456	0.999806008
7893434.698	0.999806008
7895146.94	0.999806008
7896859.182	0.999806008
7898571.423	0.999806008
7900283.665	0.999806008
7901995.907	0.999806008
7903708.149	0.999806008
7905420.391	0.999806008
7907132.632	0.999806008
7908844.874	0.999806008
7910557.116	0.999806008
7912269.358	0.999806008
7913981.6	0.999806008
7915693.841	0.999806008
7917406.083	0.999806008
7919118.325	0.999806008
7920830.567	0.999806008
7922542.809	0.999806008
7924255.05	0.999806008
7925967.292	0.999806008
7927679.534	0.999806008
7929391.776	0.999806008
7931104.018	0.999806008
7932816.259	0.999806008
7934528.501	0.999806008
7936240.743	0.999806008
7937952.985	0.999806008
7939665.227	0.999806008
7941377.468	0.999806008
7943089.71	0.999806008
7944801.952	0.999806008
7946514.194	0.999806008
7948226.436	0.999806008
7949938.677	0.999806008
7951650.919	0.999806008
7953363.161	0.999806008
7955075.403	0.999806008
7956787.645	0.999806008
7958499.886	0.999806008
7960212.128	0.999806008
7961924.37	0.999806008
7963636.612	0.999806008
7965348.854	0.999806008
7967061.095	0.999806008
7968773.337	0.999806008
7970485.579	0.999806008
7972197.821	0.999806008
7973910.063	0.999874621
7975622.304	0.999874621
7977334.546	0.999874621
7979046.788	0.999874621
7980759.03	0.999874621
7982471.272	0.999874621
7984183.513	0.999874621
7985895.755	0.999874621
7987607.997	0.999874621
7989320.239	0.999874621
7991032.481	0.999874621
7992744.722	0.999874621
7994456.964	0.999874621
7996169.206	0.999874621
7997881.448	0.999874621
7999593.69	0.999874621
8001305.931	0.999874621
8003018.173	0.999874621
8004730.415	0.999874621
8006442.657	0.999874621
8008154.899	0.999874621
8009867.14	0.999874621
8011579.382	0.999874621
8013291.624	0.999874621
8015003.866	0.999874621
8016716.108	0.999874621
8018428.349	0.999874621
8020140.591	0.999874621
8021852.833	0.999874621
8023565.075	0.999874621
8025277.317	0.999874621
8026989.558	0.999874621
8028701.8	0.999874621
8030414.042	0.999874621
8032126.284	0.999874621
8033838.526	0.999874621
8035550.767	0.999874621
8037263.009	0.999874621
8038975.251	0.999874621
8040687.493	0.999874621
8042399.735	0.999874621
8044111.976	0.999874621
8045824.218	0.999874621
8047536.46	0.999874621
8049248.702	0.999874621
8050960.944	0.999874621
8052673.185	0.999874621
8054385.427	0.999874621
8056097.669	0.999874621
8057809.911	0.999874621
8059522.153	0.999874621
8061234.394	0.999874621
8062946.636	0.999874621
8064658.878	0.999874621
8066371.12	0.999874621
8068083.362	0.999874621
8069795.603	0.999874621
8071507.845	0.999874621
8073220.087	0.999874621
8074932.329	0.999874621
8076644.571	0.999874621
8078356.812	0.999874621
8080069.054	0.999874621
8081781.296	0.999874621
8083493.538	0.999874621
8085205.78	0.999874621
8086918.021	0.999874621
8088630.263	0.999874621
8090342.505	0.999874621
8092054.747	0.999874621
8093766.989	0.999874621
8095479.23	0.999874621
8097191.472	0.999874621
8098903.714	0.999874621
8100615.956	0.999874621
8102328.198	0.999874621
8104040.439	0.999874621
8105752.681	0.999874621
8107464.923	0.999874621
8109177.165	0.999874621
8110889.407	0.999874621
8112601.648	0.999874621
8114313.89	0.999874621
8116026.132	0.999874621
8117738.374	0.999874621
8119450.616	0.999874621
8121162.857	0.999874621
8122875.099	0.999874621
8124587.341	0.999874621
8126299.583	0.999874621
8128011.825	0.999874621
8129724.066	0.999874621
8131436.308	0.999874621
8133148.55	0.999874621
8134860.792	0.999874621
8136573.034	0.999874621
8138285.275	0.999874621
8139997.517	0.999874621
8141709.759	0.999874621
8143422.001	0.999874621
8145134.243	0.999874621
8146846.484	0.999874621
8148558.726	0.999874621
8150270.968	0.999874621
8151983.21	0.999874621
8153695.452	0.999874621
8155407.693	0.999874621
8157119.935	0.999874621
8158832.177	0.999874621
8160544.419	0.999874621
8162256.661	0.999874621
8163968.902	0.999874621
8165681.144	0.999874621
8167393.386	0.999874621
8169105.628	0.999874621
8170817.87	0.999874621
8172530.111	0.999874621
8174242.353	0.999874621
8175954.595	0.999874621
8177666.837	0.999874621
8179379.079	0.999874621
8181091.32	0.999874621
8182803.562	0.999874621
8184515.804	0.999874621
8186228.046	0.999874621
8187940.288	0.999874621
8189652.529	0.999874621
8191364.771	0.999874621
8193077.013	0.999874621
8194789.255	0.999874621
8196501.497	0.999874621
8198213.738	0.999874621
8199925.98	0.999874621
8201638.222	0.999874621
8203350.464	0.999874621
8205062.706	0.999874621
8206774.947	0.999874621
8208487.189	0.999874621
8210199.431	0.999874621
8211911.673	0.999874621
8213623.915	0.999874621
8215336.156	0.999874621
8217048.398	0.999874621
8218760.64	0.999874621
8220472.882	0.999874621
8222185.124	0.999874621
8223897.365	0.999874621
8225609.607	0.999874621
8227321.849	0.999874621
8229034.091	0.999874621
8230746.333	0.999874621
8232458.574	0.999874621
8234170.816	0.999874621
8235883.058	0.999874621
8237595.3	0.999874621
8239307.542	0.999874621
8241019.783	0.999874621
8242732.025	0.999874621
8244444.267	0.999874621
8246156.509	0.999874621
8247868.751	0.999874621
8249580.992	0.999874621
8251293.234	0.999874621
8253005.476	0.999936622
8254717.718	0.999936622
8256429.96	0.999936622
8258142.201	0.999936622
8259854.443	0.999936622
8261566.685	0.999936622
8263278.927	0.999936622
8264991.169	0.999936622
8266703.41	0.999936622
8268415.652	0.999936622
8270127.894	0.999936622
8271840.136	0.999936622
8273552.378	0.999936622
8275264.619	0.999936622
8276976.861	0.999936622
8278689.103	0.999936622
8280401.345	0.999936622
8282113.587	0.999936622
8283825.828	0.999936622
8285538.07	0.999936622
8287250.312	0.999936622
8288962.554	0.999936622
8290674.796	0.999936622
8292387.037	0.999936622
8294099.279	0.999936622
8295811.521	0.999936622
8297523.763	0.999936622
8299236.005	0.999936622
8300948.246	0.999936622
8302660.488	0.999936622
8304372.73	0.999936622
8306084.972	0.999936622
8307797.214	0.999936622
8309509.455	0.999936622
8311221.697	0.999936622
8312933.939	0.999936622
8314646.181	0.999936622
8316358.423	0.999936622
8318070.664	0.999936622
8319782.906	0.999936622
8321495.148	0.999936622
8323207.39	0.999936622
8324919.632	0.999936622
8326631.873	0.999936622
8328344.115	0.999936622
8330056.357	0.999936622
8331768.599	0.999936622
8333480.841	0.999936622
8335193.082	0.999936622
8336905.324	0.999936622
8338617.566	0.999936622
8340329.808	0.999936622
8342042.05	0.999936622
8343754.291	0.999936622
8345466.533	0.999936622
8347178.775	0.999936622
8348891.017	0.999936622
8350603.259	0.999936622
8352315.5	0.999936622
8354027.742	0.999936622
8355739.984	0.999936622
8357452.226	0.999936622
8359164.468	0.999936622
8360876.709	0.999936622
8362588.951	0.999936622
8364301.193	0.999936622
8366013.435	0.999936622
8367725.677	0.999936622
8369437.918	0.999936622
8371150.16	0.999936622
8372862.402	0.999936622
8374574.644	0.999936622
8376286.886	0.999936622
8377999.127	0.999936622
8379711.369	0.999936622
8381423.611	0.999936622
8383135.853	0.999936622
8384848.095	0.999936622
8386560.336	0.999936622
8388272.578	0.999936622
8389984.82	0.999936622
8391697.062	0.999936622
8393409.304	0.999936622
8395121.545	0.999936622
8396833.787	0.999936622
8398546.029	0.999936622
8400258.271	0.999936622
8401970.513	0.999936622
8403682.754	0.999936622
8405394.996	0.999936622
8407107.238	0.999936622
8408819.48	0.999936622
8410531.722	0.999936622
8412243.963	0.999936622
8413956.205	0.999936622
8415668.447	0.999936622
8417380.689	0.999936622
8419092.931	0.999936622
8420805.172	0.999936622
8422517.414	0.999936622
8424229.656	0.999936622
8425941.898	0.999936622
8427654.14	0.999936622
8429366.381	0.999936622
8431078.623	0.999936622
8432790.865	0.999936622
8434503.107	0.999936622
8436215.349	0.999936622
8437927.59	0.999936622
8439639.832	0.999936622
8441352.074	0.999936622
8443064.316	0.999936622
8444776.558	0.999936622
8446488.799	0.999936622
8448201.041	0.999936622
8449913.283	0.999936622
8451625.525	0.999936622
8453337.767	0.999936622
8455050.008	0.999936622
8456762.25	0.999936622
8458474.492	0.999936622
8460186.734	0.999936622
8461898.976	0.999936622
8463611.217	0.999936622
8465323.459	0.999936622
8467035.701	0.999936622
8468747.943	0.999936622
8470460.185	0.999936622
8472172.426	0.999936622
8473884.668	0.999936622
8475596.91	0.999936622
8477309.152	0.999936622
8479021.394	0.999936622
8480733.635	0.999936622
8482445.877	0.999936622
8484158.119	0.999936622
8485870.361	0.999936622
8487582.603	0.999936622
8489294.844	0.999936622
8491007.086	0.999936622
8492719.328	0.999936622
8494431.57	0.999936622
8496143.812	0.999936622
8497856.053	0.999936622
8499568.295	0.999936622
8501280.537	0.999936622
8502992.779	0.999936622
8504705.021	0.999936622
8506417.262	0.999936622
8508129.504	0.999936622
8509841.746	0.999936622
8511553.988	0.999936622
8513266.23	0.999936622
8514978.471	0.999936622
8516690.713	0.999936622
8518402.955	0.999936622
8520115.197	0.999936622
8521827.439	0.999936622
8523539.68	0.999936622
8525251.922	0.999936622
8526964.164	0.999936622
8528676.406	0.999936622
8530388.648	0.999936622
8532100.889	0.999936622
8533813.131	0.999936622
8535525.373	0.999936622
8537237.615	0.999936622
8538949.857	0.999936622
8540662.098	0.999936622
8542374.34	0.999936622
8544086.582	0.999936622
8545798.824	0.999936622
8547511.066	0.999936622
8549223.307	0.999936622
8550935.549	0.999936622
8552647.791	0.999936622
8554360.033	0.999936622
8556072.275	0.999936622
8557784.516	0.999936622
8559496.758	0.999936622
8561209	1

}{\afterlinked}
% bin_start	cdf



\begin{tikzpicture}

\begin{axis} [
    width=8.0cm,
    height=2.0in, 
    xticklabel/.append style={
        /pgf/number format/.cd,%
        scaled x ticks = false,
        set thousands separator={},
        fixed
        },
    xmode=log,
    ymode=log,
    % xmin=-144,
    % xmax=144,    
    xlabel={Subreddit Monthly Contributions},
    xlabel near ticks,
    % xticklabels={},
    % ymin=-0.051796550427371, 
    % ymax=.57693942341841,
    scaled y ticks=false,
    ylabel={CDF},
    ytick pos=left,
    legend pos=outer north east,
]


\addplot [color=burnt_orange, dashed, thick] table [x=bin_start, y=cdf] {\beforelinking};

\addplot [color=burnt_orange, dotted, thick] table [x=bin_start, y=cdf] {\beforelinked};

\addplot [color=burnt_blue, dashed, thick] table [x=bin_start, y=cdf] {\afterlinking};

\addplot [color=burnt_blue, dotted, thick] table [x=bin_start, y=cdf] {\afterlinked};



\legend{before linking, before linked, after linking, after linked}

\end{axis}


\end{tikzpicture}



==> plots/link_partition_pdf.tex <==

% comparing promo link partition/category
% links with more activity before link vs more activity after
% distribution of subreddit sizes


% source: before_linking_subreddit_size_distribution.csv
\pgfplotstableread{
bin_start	pdf
1713.2416	0.11777334
3425.4832	0.052232109
5137.7248	0.037709363
6849.9664	0.031721616
8562.208	0.030340319
10274.4496	0.029366981
11986.6912	0.016818626
13698.9328	0.017195545
15411.1744	0.014580946
17123.416	0.014825667
18835.6576	0.014636376
20547.8992	0.012460223
22260.1408	0.01143977
23972.3824	0.011489102
25684.624	0.011189229
27396.8656	0.01062884
29109.1072	0.009671299
30821.3488	0.012208851
32533.5904	0.00814062
34245.832	0.008413609
35958.0736	0.007946617
37670.3152	0.007693583
39382.5568	0.005786539
41094.7984	0.006759599
42807.04	0.005509669
44519.2816	0.005384399
46231.5232	0.00614378
47943.7648	0.005330633
49656.0064	0.005461169
51368.248	0.004359235
53080.4896	0.004582892
54792.7312	0.004468153
56504.9728	0.00444321
58217.2144	0.004475913
59929.456	0.003843743
61641.6976	0.004155255
63353.9392	0.004403024
65066.1808	0.003712652
66778.4224	0.003511998
68490.664	0.003317719
70202.9056	0.00362646
71915.1472	0.003413889
73627.3888	0.003500358
75339.6304	0.003488164
77051.872	0.003280304
78764.1136	0.004085969
80476.3552	0.002781164
82188.5968	0.003081867
83900.8384	0.002556952
85613.08	0.003297764
87325.3216	0.003124825
89037.5632	0.002730169
90749.8048	0.002929437
92462.0464	0.002433899
94174.288	0.003329913
95886.5296	0.002227979
97598.7712	0.002385676
99311.0128	0.002266226
101023.2544	0.0031797
102735.496	0.002473531
104447.7376	0.002589378
106159.9792	0.002627347
107872.2208	0.002074163
109584.4624	0.002319992
111296.704	0.002180033
113008.9456	0.001815863
114721.1872	0.002224654
116433.4288	0.00218807
118145.6704	0.003012858
119857.912	0.002289229
121570.1536	0.002319992
123282.3952	0.002115181
124994.6368	0.001613269
126706.8784	0.002451914
128419.12	0.002408956
130131.3616	0.002607116
131843.6032	0.002175599
133555.8448	0.001852169
135268.0864	0.002315281
136980.328	0.00182972
138692.5696	0.002296435
140404.8112	0.002345212
142117.0528	0.002099938
143829.2944	0.001536499
145541.536	0.001721633
147253.7776	0.002346598
148966.0192	0.001653178
150678.2608	0.001862423
152390.5024	0.001601074
154102.744	0.001421484
155814.9856	0.001449475
157527.2272	0.002010142
159239.4688	0.001585
160951.7104	0.001593591
162663.952	0.001552851
164376.1936	0.00112854
166088.4352	0.001462778
167800.6768	0.001379357
169512.9184	0.001580843
171225.16	0.001194224
172937.4016	0.001492156
174649.6432	0.001520979
176361.8848	0.001312842
178074.1264	0.001579457
179786.368	0.000878831
181498.6096	0.000894351
183210.8512	0.001393215
184923.0928	0.001000775
186635.3344	0.001439221
188347.576	0.001274596
190059.8176	0.00093232
191772.0592	0.001058976
193484.3008	0.001289008
195196.5424	0.000892966
196908.784	0.001250207
198621.0256	0.00103625
200333.2672	0.000705337
202045.5088	0.000534615
203757.7504	0.001032924
205469.992	0.00077989
207182.2336	0.000824233
208894.4752	0.000799013
210606.7168	0.000730281
212318.9584	0.000757995
214031.2	0.001060639
215743.4416	0.001123551
217455.6832	0.000647137
219167.9248	0.000820907
220880.1664	0.000890194
222592.408	0.000771575
224304.6496	0.000639377
226016.8912	0.000734715
227729.1328	0.001067568
229441.3744	0.000952829
231153.616	0.000848068
232865.8576	0.000581176
234578.0992	0.000601408
236290.3408	0.000749404
238002.5824	0.000583947
239714.824	0.000604456
241427.0656	0.000594479
243139.3072	0.000683166
244851.5488	0.000598636
246563.7904	0.000683443
248276.032	0.000762152
249988.2736	0.000779058
251700.5152	0.000535447
253412.7568	0.00057009
255124.9984	0.000526855
256837.24	0.000974724
258549.4816	0.000616651
260261.7232	0.000753561
261973.9648	0.000743029
263686.2064	0.000465329
265398.448	0.000275483
267110.6896	0.000511335
268822.9312	0.000384679
270535.1728	0.000721689
272247.4144	0.000488886
273959.656	0.000370545
275671.8976	0.00042154
277384.1392	0.000261626
279096.3808	0.000734438
280808.6224	0.000599745
282520.864	0.000623025
284233.1056	0.000208414
285945.3472	0.000466992
287657.5888	0.000348096
289369.8304	0.000291281
291082.072	0.000299318
292794.3136	0.000461172
294506.5552	0.000334793
296218.7968	0.00046616
297931.0384	0.000620808
299643.28	0.000316501
301355.5216	0.000414057
303067.7632	0.000393271
304780.0048	0.000515215
306492.2464	0.000346156
308204.488	0.003539713
309916.7296	0.000409068
311628.9712	0.000488609
313341.2128	0.000370268
315053.4544	0.000363339
316765.696	0.000612216
318477.9376	0.000517987
320190.1792	0.000315115
321902.4208	0.000300981
323614.6624	0.00036805
325326.904	0.000693697
327039.1456	0.000669586
328751.3872	0.000440663
330463.6288	0.000449531
332175.8704	0.000376365
333888.112	0.000784324
335600.3536	0.000386065
337312.5952	0.000458677
339024.8368	0.000157696
340737.0784	0.000807604
342449.32	0.000521867
344161.5616	0.000422094
345873.8032	0.000279364
347586.0448	0.000412394
349298.2864	0.000272989
351010.528	0.000484452
352722.7696	0.000515769
354435.0112	0.00045064
356147.2528	0.000322598
357859.4944	0.000404911
359571.736	0.00025442
361283.9776	0.000263289
362996.2192	0.000272712
364708.4608	0.000427914
366420.7024	0.000388005
368132.944	0.000330358
369845.1856	0.000433457
371557.4272	0.000552353
373269.6688	0.000283521
374981.9104	0.000635774
376694.152	0.00035059
378406.3936	0.000776841
380118.6352	0.000405188
381830.8768	8.97954E-05
383543.1184	0.000195388
385255.36	0.000376642
386967.6016	0.000499141
388679.8432	0.000405465
390392.0848	0.000500803
392104.3264	0.000425697
393816.568	0.00036999
395528.8096	0.000578127
397241.0512	0.000218391
398953.2928	0.00030791
400665.5344	0.000254975
402377.776	0.000361676
404090.0176	0.000375256
405802.2592	0.000268278
407514.5008	0.000314561
409226.7424	0.00036611
410938.984	0.000332021
412651.2256	0.000502466
414363.4672	0.000376365
416075.7088	0.000175156
417787.9504	0.000305138
419500.192	0.000468377
421212.4336	0.000245552
422924.6752	0.000201485
424636.9168	0.000447314
426349.1584	0.000394656
428061.4	0.000426805
429773.6416	0.000286569
431485.8832	0.000523807
433198.1248	0.00012139
434910.3664	0.000292389
436622.608	0.000318718
438334.8496	0.000429854
440047.0912	0.00011557
441759.3328	0.000547364
443471.5744	0.000420985
445183.816	0.000272712
446896.0576	0.000153262
448608.2992	0.000470317
450320.5408	0.000205088
452032.7824	0.000390222
453745.024	0.000198437
455457.2656	0.000210908
457169.5072	0.000301812
458881.7488	0.000337841
460593.9904	0.000309295
462306.232	9.17354E-05
464018.4736	0.000409899
465730.7152	0.000333684
467442.9568	0.000364725
469155.1984	0.00011751
470867.44	0.000272435
472579.6816	0.000366387
474291.9232	0.000242503
476004.1648	0.000602239
477716.4064	0.000378859
479428.648	0.000352253
481140.8896	0.000295161
482853.1312	0.000209523
484565.3728	0.0004681
486277.6144	0.000376365
487989.856	0.000295438
489702.0976	0.000222549
491414.3392	0.000173494
493126.5808	0.00020204
494838.8224	0.000376365
496551.064	0.000170999
498263.3056	0.000192617
499975.5472	0.000318441
501687.7888	0.000247215
503400.0304	0.00032537
505112.272	9.20126E-05
506824.5136	0.00059337
508536.7552	0.000450363
510248.9968	0.000152708
511961.2384	0.000274929
513673.48	0.000195111
515385.7216	0.000218668
517097.9632	0.000247215
518810.2048	0.000382462
520522.4464	0.000501912
522234.688	0.000315947
523946.9296	0.000277146
525659.1712	0.000366665
527371.4128	0.000317333
529083.6544	0.000350313
530795.896	0.000414057
532508.1376	0.000245275
534220.3792	0.000368882
535932.6208	0.00023308
537644.8624	0.000276315
539357.104	0.00024084
541069.3456	0.000316778
542781.5872	0.000107533
544493.8288	0.000317055
546206.0704	0.000204534
547918.312	0.00036223
549630.5536	0.000316778
551342.7952	0.000232526
553055.0368	0.000323984
554767.2784	0.000275483
556479.52	0.000282135
558191.7616	0.00035641
559904.0032	0.000335624
561616.2448	0.000175434
563328.4864	0.000509118
565040.728	0.000285184
566752.9696	0.000332298
568465.2112	0.000140513
570177.4528	0.0002486
571889.6944	0.000255252
573601.936	0.00026024
575314.1776	0.000310127
577026.4192	0.000138573
578738.6608	0.000465883
580450.9024	0.000405742
582163.144	0.000411008
583875.3856	8.28668E-05
585587.6272	0
587299.8688	0.00057397
589012.1104	0.000218668
590724.352	0.00013497
592436.5936	0.000169614
594148.8352	0.000623856
595861.0768	0.000236683
597573.3184	0.000384956
599285.56	0.000342276
600997.8016	0.000537941
602710.0432	0.000401862
604422.2848	0.000977495
606134.5264	0.000352253
607846.768	0.000160468
609559.0096	0.000633834
611271.2512	0.000371653
612983.4928	0.000136079
614695.7344	0.000848068
616407.976	7.17809E-05
618120.2176	0.00020204
619832.4592	0.000286292
621544.7008	0.000652125
623256.9424	0.000424588
624969.184	0.000509672
626681.4256	0.000203703
628393.6672	0.000351699
630105.9088	1.10859E-06
631818.1504	0.000302921
633530.392	0.000360013
635242.6336	0.000495261
636954.8752	0.000412394
638667.1168	0.000418491
640379.3584	0.000443157
642091.6	0.000194002
643803.8416	0.000514384
645516.0832	0.000310404
647228.3248	0.000288509
648940.5664	0.000263843
650652.808	0.000498863
652365.0496	0.000173771
654077.2912	0.000447591
655789.5328	0.000150213
657501.7744	0.000276592
659214.016	0.00059531
660926.2576	0.000286015
662638.4992	0.000259132
664350.7408	0.000471703
666062.9824	0.000313175
667775.224	0.000408514
669487.4656	0.000250263
671199.7072	5.59836E-05
672911.9488	0.000403802
674624.1904	0.000253035
676336.432	0
678048.6736	5.37664E-05
679760.9152	0.000132476
681473.1568	0.000368327
683185.3984	0.000171276
684897.64	0.000355302
686609.8816	7.5661E-05
688322.1232	0.000536555
690034.3648	0.000117787
691746.6064	0.000286015
693458.848	8.06496E-05
695171.0896	0.000101713
696883.3312	0.000253866
698595.5728	0.000283244
700307.8144	3.04861E-05
702020.056	0.000242226
703732.2976	0.000221163
705444.5392	0.000268001
707156.7808	9.0904E-05
708869.0224	0.000200654
710581.264	0.000157419
712293.5056	0.00089158
714005.7472	4.85006E-05
715717.9888	0.000271049
717430.2304	0.000290449
719142.472	0.000335901
720854.7136	0.000413225
722566.9552	0.000167674
724279.1968	0.000154093
725991.4384	0.000156033
727703.68	0.00015243
729415.9216	2.10631E-05
731128.1632	0.000141345
732840.4048	0.000316224
734552.6464	0.00010005
736264.888	0.000208691
737977.1296	2.77146E-07
739689.3712	0.000141345
741401.6128	0.000843356
743113.8544	0.000457569
744826.096	0.000149659
746538.3376	2.49432E-05
748250.5792	0.000756332
749962.8208	0
751675.0624	0.000241394
753387.304	0.000171276
755099.5456	0.000168505
756811.7872	5.95865E-05
758524.0288	0.000245552
760236.2704	0.000612771
761948.512	6.90094E-05
763660.7536	0.00020592
765372.9952	0.00010975
767085.2368	0.000142176
768797.4784	0
770509.72	0.000139682
772221.9616	0.000237514
773934.2032	0.000322044
775646.4448	0.00045064
777358.6864	9.72784E-05
779070.928	0.000214788
780783.1696	0.000258855
782495.4112	0.0001904
784207.6528	0.000404634
785919.8944	0.000226429
787632.136	0.000173494
789344.3776	0.00018846
791056.6192	0
792768.8608	0.000173494
794481.1024	0.000272712
796193.344	0.000170722
797905.5856	0.000227814
799617.8272	0.000164348
801330.0688	0.000746078
803042.3104	0.000189845
804754.552	0.00037775
806466.7936	0.000195111
808179.0352	0.000128319
809891.2768	0.000465883
811603.5184	0.000150213
813315.76	9.61698E-05
815028.0016	0.000259409
816740.2432	3.82462E-05
818452.4848	0.000501635
820164.7264	0.000202871
821876.968	0.000179314
823589.2096	0.000520204
825301.4512	0.000141622
827013.6928	0.000185965
828725.9344	0.000415997
830438.176	0.000271049
832150.4176	9.67241E-05
833862.6592	0.000194002
835574.9008	0.000163793
837287.1424	0.000274929
838999.384	0.00014661
840711.6256	4.85006E-05
842423.8672	0.000127764
844136.1088	0.000128319
845848.3504	4.51749E-05
847560.592	0.000247769
849272.8336	6.20808E-05
850985.0752	5.59836E-05
852697.3168	0.000413779
854409.5584	0.000184025
856121.8	0.000100881
857834.0416	0.000137742
859546.2832	0.000149382
861258.5248	0
862970.7664	2.63289E-05
864683.008	8.59154E-05
866395.2496	0.000345324
868107.4912	0.000301535
869819.7328	0.000164902
871531.9744	0.000220608
873244.216	5.23807E-05
874956.4576	0.000199268
876668.6992	0.000395765
878380.9408	0.000318441
880093.1824	0.000134416
881805.424	0.000260518
883517.6656	0.000137187
885229.9072	0.000128873
886942.1488	0.000197051
888654.3904	0.000242226
890366.632	2.21717E-05
892078.8736	0.00034477
893791.1152	0.000129982
895503.3568	8.56382E-05
897215.5984	0.000242503
898927.84	4.12948E-05
900640.0816	0.000128596
902352.3232	0.000127764
904064.5648	0.000226983
905776.8064	0.000182085
907489.048	0.000212294
909201.2896	0
910913.5312	9.14583E-05
912625.7728	0.000287401
914338.0144	0
916050.256	3.4089E-05
917762.4976	0.000147996
919474.7392	7.84324E-05
921186.9808	0.000180977
922899.2224	0.000422371
924611.464	0.000232803
926323.7056	9.42298E-05
928035.9472	6.37437E-05
929748.1888	0.000344216
931460.4304	0.000162685
933172.672	0.000396596
934884.9136	0.000154648
936597.1552	0.000354747
938309.3968	5.82007E-05
940021.6384	3.6029E-05
941733.88	0
943446.1216	2.68832E-05
945158.3632	0.000241117
946870.6048	0
948582.8464	0.000155756
950295.088	3.4089E-05
952007.3296	0.000158805
953719.5712	0
955431.8128	0.000580622
957144.0544	4.62834E-05
958856.296	0.000184302
960568.5376	0.000126933
962280.7792	4.43434E-05
963993.0208	0.000195942
965705.2624	0.000308464
967417.504	0.000287401
969129.7456	0.00010199
970841.9872	0.000304584
972554.2288	0.000173216
974266.4704	0.000120282
975978.712	0.000145779
977690.9536	5.04406E-05
979403.1952	0.000112521
981115.4368	0
982827.6784	0
984539.92	0
986252.1616	7.67695E-05
987964.4032	0.000187628
989676.6448	0.000213126
991388.8864	3.32576E-06
993101.128	0
994813.3696	0.00019622
996525.6112	6.70694E-05
998237.8528	7.2058E-05
999950.0944	0.000187351
1001662.336	3.65833E-05
1003374.578	0
1005086.819	0
1006799.061	4.18491E-05
1008511.302	0.000143562
1010223.544	0.000567873
1011935.786	0.000179591
1013648.027	4.71149E-05
1015360.269	0.000124439
1017072.51	3.74148E-05
1018784.752	5.32121E-05
1020496.994	8.34211E-05
1022209.235	6.45751E-05
1023921.477	0
1025633.718	0.000120836
1027345.96	0
1029058.202	0.000182085
1030770.443	0
1032482.685	0
1034194.926	0
1035907.168	4.18491E-05
1037619.41	3.04861E-05
1039331.651	0
1041043.893	3.57519E-05
1042756.134	0
1044468.376	7.78781E-05
1046180.618	0.00022144
1047892.859	0.000241117
1049605.101	0
1051317.342	0
1053029.584	0.000144393
1054741.826	0.000577019
1056454.067	5.73693E-05
1058166.309	0
1059878.55	0.000181531
1061590.792	4.5452E-05
1063303.034	9.64469E-05
1065015.275	0.000340059
1066727.517	0
1068439.758	0.000230309
1070152	0.000289064
1071864.242	0.000116401
1073576.483	0.000135525
1075288.725	0.000289064
1077000.966	0
1078713.208	4.24034E-05
1080425.45	0
1082137.691	0
1083849.933	0.00014467
1085562.174	3.46433E-05
1087274.416	0.000388559
1088986.658	0
1090698.899	0
1092411.141	2.88232E-05
1094123.382	8.34211E-05
1095835.624	6.23579E-05
1097547.866	0
1099260.107	1.69059E-05
1100972.349	3.43661E-05
1102684.59	0.000294052
1104396.832	0
1106109.074	0.000124162
1107821.315	6.92866E-05
1109533.557	0
1111245.798	0.000105316
1112958.04	0
1114670.282	5.12721E-05
1116382.523	0
1118094.765	5.6815E-05
1119807.006	0.000345324
1121519.248	0
1123231.49	5.79236E-05
1124943.731	0
1126655.973	0
1128368.214	0
1130080.456	0
1131792.698	0
1133504.939	0
1135217.181	0.000360567
1136929.422	0
1138641.664	0
1140353.906	0.000163516
1142066.147	0.000160191
1143778.389	0
1145490.63	0
1147202.872	0
1148915.114	0.000228369
1150627.355	0
1152339.597	8.42525E-05
1154051.838	0.000133307
1155764.08	0
1157476.322	1.02544E-05
1159188.563	0
1160900.805	0.000189568
1162613.046	1.35802E-05
1164325.288	6.01408E-05
1166037.53	0
1167749.771	0.00019234
1169462.013	0.000124716
1171174.254	0
1172886.496	0.000202317
1174598.738	0.000220886
1176310.979	5.23807E-05
1178023.221	0.000314561
1179735.462	0
1181447.704	0
1183159.946	0
1184872.187	0.000192062
1186584.429	0
1188296.67	0
1190008.912	0
1191721.154	0
1193433.395	0.000182917
1195145.637	0
1196857.878	4.60063E-05
1198570.12	0.000295161
1200282.362	3.13175E-05
1201994.603	0
1203706.845	0
1205419.086	0
1207131.328	0
1208843.57	0.000315115
1210555.811	4.76692E-05
1212268.053	6.90094E-05
1213980.294	0
1215692.536	0
1217404.778	0
1219117.019	0
1220829.261	0.000136633
1222541.502	0.000115847
1224253.744	0
1225965.986	0.000162131
1227678.227	6.6238E-05
1229390.469	0
1231102.71	0.000129982
1232814.952	0.00035253
1234527.194	0
1236239.435	0
1237951.677	4.10177E-05
1239663.918	0
1241376.16	0
1243088.402	0
1244800.643	0
1246512.885	0.000173771
1248225.126	0
1249937.368	0
1251649.61	0
1253361.851	0
1255074.093	0.000181531
1256786.334	0
1258498.576	0
1260210.818	0
1261923.059	0
1263635.301	0.000295161
1265347.542	7.28895E-05
1267059.784	4.46206E-05
1268772.026	0
1270484.267	0
1272196.509	0
1273908.75	5.40435E-05
1275620.992	8.53611E-05
1277333.234	0
1279045.475	0.000162685
1280757.717	0
1282469.958	0.000526301
1284182.2	0
1285894.442	0.000194834
1287606.683	0
1289318.925	0
1291031.166	8.67468E-05
1292743.408	0
1294455.65	0
1296167.891	0
1297880.133	0
1299592.374	0.000136356
1301304.616	5.21035E-05
1303016.858	9.11811E-05
1304729.099	0
1306441.341	0.000194557
1308153.582	0
1309865.824	8.59154E-05
1311578.066	0
1313290.307	0
1315002.549	0.00010781
1316714.79	0.000277146
1318427.032	0
1320139.274	0
1321851.515	5.70921E-05
1323563.757	0
1325275.998	0
1326988.24	0
1328700.482	0
1330412.723	0
1332124.965	0
1333837.206	0
1335549.448	0
1337261.69	0.000135247
1338973.931	0
1340686.173	0.000102821
1342398.414	0
1344110.656	0
1345822.898	0
1347535.139	0.000212294
1349247.381	0
1350959.622	0
1352671.864	0.000294052
1354384.106	0.000168505
1356096.347	0
1357808.589	0
1359520.83	0
1361233.072	0
1362945.314	0
1364657.555	0
1366369.797	8.81325E-05
1368082.038	0
1369794.28	0.000448146
1371506.522	0
1373218.763	0
1374931.005	0
1376643.246	0.000194002
1378355.488	0.000124716
1380067.73	0
1381779.971	0
1383492.213	0
1385204.454	0
1386916.696	0
1388628.938	0
1390341.179	9.70012E-05
1392053.421	0.000418768
1393765.662	0
1395477.904	0
1397190.146	7.51067E-05
1398902.387	0
1400614.629	0
1402326.87	0
1404039.112	0
1405751.354	0
1407463.595	0
1409175.837	0
1410888.078	0
1412600.32	0.000189568
1414312.562	0
1416024.803	0.000252203
1417737.045	0
1419449.286	0
1421161.528	0
1422873.77	0.000147165
1424586.011	0
1426298.253	0
1428010.494	0
1429722.736	0.000172385
1431434.978	0.000153816
1433147.219	0
1434859.461	0.000209245
1436571.702	0
1438283.944	0
1439996.186	0
1441708.427	0
1443420.669	0
1445132.91	0
1446845.152	6.59608E-05
1448557.394	0
1450269.635	9.56155E-05
1451981.877	0
1453694.118	0
1455406.36	8.23125E-05
1457118.602	0
1458830.843	0.000251649
1460543.085	0
1462255.326	0
1463967.568	0
1465679.81	0
1467392.051	0
1469104.293	5.73693E-05
1470816.534	0
1472528.776	0
1474241.018	0
1475953.259	5.07178E-05
1477665.501	0
1479377.742	0
1481089.984	0
1482802.226	0
1484514.467	0
1486226.709	0
1487938.95	1.16401E-05
1489651.192	0.00010587
1491363.434	0
1493075.675	0
1494787.917	0
1496500.158	0
1498212.4	0.00012527
1499924.642	5.65379E-05
1501636.883	0
1503349.125	0.000224489
1505061.366	0
1506773.608	0.000106424
1508485.85	0
1510198.091	0
1511910.333	0
1513622.574	0.000418768
1515334.816	0
1517047.058	0
1518759.299	1.66288E-06
1520471.541	0.000103376
1522183.782	0
1523896.024	4.76692E-05
1525608.266	0
1527320.507	0
1529032.749	0
1530744.99	0
1532457.232	0.000113076
1534169.474	0
1535881.715	0
1537593.957	0
1539306.198	0
1541018.44	0
1542730.682	0
1544442.923	0.000106701
1546155.165	0
1547867.406	0.000415997
1549579.648	0.000151045
1551291.89	0
1553004.131	0
1554716.373	0
1556428.614	0
1558140.856	0
1559853.098	0
1561565.339	0.000241394
1563277.581	0
1564989.822	5.01635E-05
1566702.064	0
1568414.306	0
1570126.547	0
1571838.789	0
1573551.03	0
1575263.272	0
1576975.514	0
1578687.755	0
1580399.997	0
1582112.238	0
1583824.48	0
1585536.722	0
1587248.963	0
1588961.205	0
1590673.446	0
1592385.688	0
1594097.93	0
1595810.171	0
1597522.413	0
1599234.654	0
1600946.896	0
1602659.138	0.000322598
1604371.379	0
1606083.621	0.000133862
1607795.862	0
1609508.104	0.000230031
1611220.346	0
1612932.587	0
1614644.829	0
1616357.07	7.28895E-05
1618069.312	0
1619781.554	0
1621493.795	0.000271326
1623206.037	0
1624918.278	7.0118E-05
1626630.52	0
1628342.762	0
1630055.003	5.98636E-05
1631767.245	0.000390776
1633479.486	0
1635191.728	0
1636903.97	0
1638616.211	0
1640328.453	0
1642040.694	0
1643752.936	9.89412E-05
1645465.178	0
1647177.419	0
1648889.661	0
1650601.902	0
1652314.144	0
1654026.386	0
1655738.627	6.0695E-05
1657450.869	0
1659163.11	0
1660875.352	0
1662587.594	0
1664299.835	0
1666012.077	0.000141345
1667724.318	0
1669436.56	0
1671148.802	0
1672861.043	0
1674573.285	8.7024E-05
1676285.526	0
1677997.768	0
1679710.01	0
1681422.251	0
1683134.493	0
1684846.734	0
1686558.976	0
1688271.218	0
1689983.459	0.000143839
1691695.701	0
1693407.942	0
1695120.184	0.000337564
1696832.426	8.42525E-05
1698544.667	0
1700256.909	0
1701969.15	0
1703681.392	0
1705393.634	0
1707105.875	0
1708818.117	0
1710530.358	0
1712242.6	0
1713954.842	0
1715667.083	6.01408E-05
1717379.325	0
1719091.566	0
1720803.808	0
1722516.05	0
1724228.291	0
1725940.533	0
1727652.774	0
1729365.016	0
1731077.258	0
1732789.499	0
1734501.741	0
1736213.982	0
1737926.224	0
1739638.466	0
1741350.707	0
1743062.949	0
1744775.19	0
1746487.432	0
1748199.674	0
1749911.915	0.000123607
1751624.157	0
1753336.398	0
1755048.64	0.000214234
1756760.882	0
1758473.123	0
1760185.365	0
1761897.606	0
1763609.848	0
1765322.09	0
1767034.331	0
1768746.573	0
1770458.814	0
1772171.056	0
1773883.298	0
1775595.539	0
1777307.781	8.00953E-05
1779020.022	0
1780732.264	0
1782444.506	0.000171554
1784156.747	6.04179E-05
1785868.989	6.34665E-05
1787581.23	0
1789293.472	0
1791005.714	6.37437E-05
1792717.955	0
1794430.197	0
1796142.438	0
1797854.68	0
1799566.922	0
1801279.163	0
1802991.405	0
1804703.646	0
1806415.888	0
1808128.13	7.17809E-05
1809840.371	0
1811552.613	0
1813264.854	0.00035059
1814977.096	0
1816689.338	0
1818401.579	0
1820113.821	0
1821826.062	0
1823538.304	0
1825250.546	0
1826962.787	0.000126379
1828675.029	0
1830387.27	0.000540158
1832099.512	0
1833811.754	0.00013885
1835523.995	0
1837236.237	0
1838948.478	0
1840660.72	0
1842372.962	0
1844085.203	0
1845797.445	0
1847509.686	6.59608E-05
1849221.928	0.000174048
1850934.17	0
1852646.411	0.000114739
1854358.653	0
1856070.894	6.76237E-05
1857783.136	0
1859495.378	0.000119173
1861207.619	4.76692E-05
1862919.861	0
1864632.102	8.03724E-05
1866344.344	0
1868056.586	7.31666E-05
1869768.827	0
1871481.069	0
1873193.31	7.15038E-05
1874905.552	0
1876617.794	0
1878330.035	0
1880042.277	0
1881754.518	0
1883466.76	0
1885179.002	0
1886891.243	0.000200931
1888603.485	0.000306801
1890315.726	0
1892027.968	0
1893740.21	0
1895452.451	0
1897164.693	0
1898876.934	0
1900589.176	0
1902301.418	0
1904013.659	0
1905725.901	0
1907438.142	0
1909150.384	0.00012915
1910862.626	5.70921E-05
1912574.867	0
1914287.109	0
1915999.35	0
1917711.592	0
1919423.834	0.000468932
1921136.075	0
1922848.317	0
1924560.558	0
1926272.8	6.18036E-05
1927985.042	0.000134416
1929697.283	0
1931409.525	0
1933121.766	0
1934834.008	0
1936546.25	0
1938258.491	0
1939970.733	0.000132476
1941682.974	0
1943395.216	0
1945107.458	0
1946819.699	0
1948531.941	0
1950244.182	0.000302921
1951956.424	0
1953668.666	0
1955380.907	0
1957093.149	0
1958805.39	0
1960517.632	0
1962229.874	0
1963942.115	0
1965654.357	0
1967366.598	0
1969078.84	0
1970791.082	0
1972503.323	0
1974215.565	0
1975927.806	0
1977640.048	0
1979352.29	0
1981064.531	0
1982776.773	0
1984489.014	0
1986201.256	0
1987913.498	0
1989625.739	0
1991337.981	0
1993050.222	8.67468E-05
1994762.464	0
1996474.706	0
1998186.947	0
1999899.189	0
2001611.43	0
2003323.672	0
2005035.914	0
2006748.155	8.84097E-05
2008460.397	0
2010172.638	0
2011884.88	5.45978E-05
2013597.122	0.000420708
2015309.363	0
2017021.605	0
2018733.846	9.64469E-05
2020446.088	9.14583E-05
2022158.33	0
2023870.571	0
2025582.813	0
2027295.054	0
2029007.296	0
2030719.538	0
2032431.779	0
2034144.021	0
2035856.262	0
2037568.504	0
2039280.746	0
2040992.987	0
2042705.229	0
2044417.47	0
2046129.712	0
2047841.954	0.000645474
2049554.195	0
2051266.437	0
2052978.678	0
2054690.92	0
2056403.162	0
2058115.403	0
2059827.645	0
2061539.886	0
2063252.128	0
2064964.37	0
2066676.611	0
2068388.853	7.17809E-05
2070101.094	0
2071813.336	0.000438446
2073525.578	0
2075237.819	0
2076950.061	0
2078662.302	0.000457846
2080374.544	0.000508009
2082086.786	0
2083799.027	0
2085511.269	8.67468E-05
2087223.51	0
2088935.752	0
2090647.994	0
2092360.235	2.77146E-07
2094072.477	0
2095784.718	0
2097496.96	0
2099209.202	0
2100921.443	0
2102633.685	0
2104345.926	0
2106058.168	0
2107770.41	0
2109482.651	0
2111194.893	0
2112907.134	0
2114619.376	0
2116331.618	0
2118043.859	0
2119756.101	0
2121468.342	0
2123180.584	0
2124892.826	8.31439E-05
2126605.067	7.28895E-05
2128317.309	0
2130029.55	0
2131741.792	0
2133454.034	0
2135166.275	0
2136878.517	0
2138590.758	5.2935E-05
2140303	0
2142015.242	0
2143727.483	0
2145439.725	0
2147151.966	0
2148864.208	0
2150576.45	0
2152288.691	0
2154000.933	0
2155713.174	0
2157425.416	0.000491103
2159137.658	0
2160849.899	5.95865E-05
2162562.141	0.000122499
2164274.382	0
2165986.624	0
2167698.866	0
2169411.107	0
2171123.349	0
2172835.59	0
2174547.832	0
2176260.074	0
2177972.315	0
2179684.557	0
2181396.798	0
2183109.04	0
2184821.282	0
2186533.523	0
2188245.765	0
2189958.006	0
2191670.248	0
2193382.49	7.12266E-05
2195094.731	0
2196806.973	0
2198519.214	0
2200231.456	0
2201943.698	0
2203655.939	0
2205368.181	0.000397705
2207080.422	0
2208792.664	0
2210504.906	0
2212217.147	0
2213929.389	0
2215641.63	0
2217353.872	0
2219066.114	0
2220778.355	0
2222490.597	0
2224202.838	0
2225915.08	0
2227627.322	0
2229339.563	0
2231051.805	0
2232764.046	0
2234476.288	0
2236188.53	0.000174602
2237900.771	0
2239613.013	0
2241325.254	0
2243037.496	0
2244749.738	0
2246461.979	8.12039E-05
2248174.221	0
2249886.462	0
2251598.704	0
2253310.946	0
2255023.187	8.48068E-05
2256735.429	0
2258447.67	0
2260159.912	0
2261872.154	0
2263584.395	0
2265296.637	0
2267008.878	0
2268721.12	0
2270433.362	0
2272145.603	0
2273857.845	0
2275570.086	0
2277282.328	9.31212E-05
2278994.57	0.000149936
2280706.811	0
2282419.053	0
2284131.294	0
2285843.536	0
2287555.778	0
2289268.019	0
2290980.261	0
2292692.502	0
2294404.744	0.000526855
2296116.986	0
2297829.227	0.000156311
2299541.469	0
2301253.71	0
2302965.952	0
2304678.194	0
2306390.435	0
2308102.677	0
2309814.918	0
2311527.16	0
2313239.402	0
2314951.643	0
2316663.885	0
2318376.126	0
2320088.368	0
2321800.61	0
2323512.851	0
2325225.093	0
2326937.334	0
2328649.576	0
2330361.818	0
2332074.059	0
2333786.301	0
2335498.542	0
2337210.784	0
2338923.026	0
2340635.267	0.000540158
2342347.509	0
2344059.75	0
2345771.992	0
2347484.234	0
2349196.475	0
2350908.717	0
2352620.958	0
2354333.2	0
2356045.442	0
2357757.683	0
2359469.925	0
2361182.166	0
2362894.408	0
2364606.65	0
2366318.891	0
2368031.133	0
2369743.374	0
2371455.616	0
2373167.858	0
2374880.099	0
2376592.341	0
2378304.582	8.34211E-05
2380016.824	0
2381729.066	0
2383441.307	0
2385153.549	0
2386865.79	0
2388578.032	0
2390290.274	0
2392002.515	0
2393714.757	0
2395426.998	0
2397139.24	0
2398851.482	0
2400563.723	0
2402275.965	0
2403988.206	0
2405700.448	0
2407412.69	0
2409124.931	0
2410837.173	0
2412549.414	0
2414261.656	0
2415973.898	0
2417686.139	0
2419398.381	0
2421110.622	0
2422822.864	0
2424535.106	0
2426247.347	0
2427959.589	0
2429671.83	0
2431384.072	0
2433096.314	0
2434808.555	0
2436520.797	0
2438233.038	0
2439945.28	0.000173216
2441657.522	0
2443369.763	0
2445082.005	0
2446794.246	0
2448506.488	0
2450218.73	0
2451930.971	0
2453643.213	0
2455355.454	0
2457067.696	0
2458779.938	0
2460492.179	0
2462204.421	0
2463916.662	0
2465628.904	0
2467341.146	0
2469053.387	0
2470765.629	0
2472477.87	0
2474190.112	0
2475902.354	0
2477614.595	0
2479326.837	0
2481039.078	0
2482751.32	0
2484463.562	0
2486175.803	0
2487888.045	0
2489600.286	0
2491312.528	0
2493024.77	0
2494737.011	0
2496449.253	0
2498161.494	0
2499873.736	0
2501585.978	0
2503298.219	0
2505010.461	0
2506722.702	0
2508434.944	0
2510147.186	0
2511859.427	0
2513571.669	0
2515283.91	0
2516996.152	0
2518708.394	0.000386896
2520420.635	0
2522132.877	0
2523845.118	0
2525557.36	0
2527269.602	0
2528981.843	0
2530694.085	0
2532406.326	0
2534118.568	0
2535830.81	0
2537543.051	0
2539255.293	0
2540967.534	0
2542679.776	0
2544392.018	0
2546104.259	0
2547816.501	0
2549528.742	0
2551240.984	0
2552953.226	0
2554665.467	0
2556377.709	0
2558089.95	0
2559802.192	0
2561514.434	0
2563226.675	0
2564938.917	0
2566651.158	0.000414057
2568363.4	0
2570075.642	0
2571787.883	0
2573500.125	0
2575212.366	0
2576924.608	0
2578636.85	0
2580349.091	0.000226429
2582061.333	0
2583773.574	0
2585485.816	0
2587198.058	0
2588910.299	0
2590622.541	0
2592334.782	0
2594047.024	0
2595759.266	0
2597471.507	0
2599183.749	0
2600895.99	0
2602608.232	0
2604320.474	0
2606032.715	0
2607744.957	0
2609457.198	0
2611169.44	0
2612881.682	0
2614593.923	0
2616306.165	0
2618018.406	0
2619730.648	0
2621442.89	0
2623155.131	0
2624867.373	0
2626579.614	0
2628291.856	0
2630004.098	0
2631716.339	0
2633428.581	0
2635140.822	0
2636853.064	0
2638565.306	0
2640277.547	0
2641989.789	0
2643702.03	0
2645414.272	0
2647126.514	0
2648838.755	0
2650550.997	0
2652263.238	0
2653975.48	0
2655687.722	0
2657399.963	0
2659112.205	0
2660824.446	0
2662536.688	0
2664248.93	0
2665961.171	0
2667673.413	0
2669385.654	0
2671097.896	0
2672810.138	0
2674522.379	0
2676234.621	0
2677946.862	0
2679659.104	0
2681371.346	0
2683083.587	0
2684795.829	0
2686508.07	0
2688220.312	0
2689932.554	0
2691644.795	0
2693357.037	0
2695069.278	0
2696781.52	0
2698493.762	0
2700206.003	0
2701918.245	0.000166565
2703630.486	0
2705342.728	0
2707054.97	9.8387E-05
2708767.211	0
2710479.453	0
2712191.694	0
2713903.936	0
2715616.178	0
2717328.419	0
2719040.661	0
2720752.902	0
2722465.144	0
2724177.386	0
2725889.627	0
2727601.869	0
2729314.11	0
2731026.352	0
2732738.594	0
2734450.835	0
2736163.077	0
2737875.318	0
2739587.56	0
2741299.802	0
2743012.043	0
2744724.285	0
2746436.526	0
2748148.768	0
2749861.01	0
2751573.251	0
2753285.493	0
2754997.734	0
2756709.976	0
2758422.218	0
2760134.459	0
2761846.701	0
2763558.942	0
2765271.184	0
2766983.426	0
2768695.667	0
2770407.909	0
2772120.15	0
2773832.392	0
2775544.634	0
2777256.875	0
2778969.117	0
2780681.358	0
2782393.6	0
2784105.842	0
2785818.083	0
2787530.325	0
2789242.566	0
2790954.808	0
2792667.05	0
2794379.291	0
2796091.533	0
2797803.774	0
2799516.016	0
2801228.258	0
2802940.499	0
2804652.741	0
2806364.982	0
2808077.224	0
2809789.466	0
2811501.707	0
2813213.949	0
2814926.19	0
2816638.432	0
2818350.674	0
2820062.915	0
2821775.157	0
2823487.398	0
2825199.64	0
2826911.882	0
2828624.123	0
2830336.365	0
2832048.606	0
2833760.848	0
2835473.09	0
2837185.331	0
2838897.573	0
2840609.814	0
2842322.056	0
2844034.298	0
2845746.539	0
2847458.781	0
2849171.022	0
2850883.264	0
2852595.506	0
2854307.747	0
2856019.989	0
2857732.23	0
2859444.472	0
2861156.714	0
2862868.955	0
2864581.197	0
2866293.438	0
2868005.68	0
2869717.922	0
2871430.163	0
2873142.405	0
2874854.646	0
2876566.888	0
2878279.13	0
2879991.371	0
2881703.613	0
2883415.854	0
2885128.096	0
2886840.338	0
2888552.579	0
2890264.821	0
2891977.062	0
2893689.304	0
2895401.546	0
2897113.787	0
2898826.029	0
2900538.27	0
2902250.512	0
2903962.754	0
2905674.995	0
2907387.237	0
2909099.478	0
2910811.72	0
2912523.962	0
2914236.203	0
2915948.445	0
2917660.686	0
2919372.928	0
2921085.17	0
2922797.411	0
2924509.653	0
2926221.894	0
2927934.136	0
2929646.378	0
2931358.619	0
2933070.861	0
2934783.102	0
2936495.344	0
2938207.586	0
2939919.827	0
2941632.069	0
2943344.31	0
2945056.552	0
2946768.794	0
2948481.035	0
2950193.277	0
2951905.518	0
2953617.76	0
2955330.002	0
2957042.243	0
2958754.485	0
2960466.726	0
2962178.968	0
2963891.21	0
2965603.451	0
2967315.693	0
2969027.934	0
2970740.176	0
2972452.418	0
2974164.659	0
2975876.901	0
2977589.142	0
2979301.384	0
2981013.626	0
2982725.867	0
2984438.109	0
2986150.35	0
2987862.592	0
2989574.834	0
2991287.075	0
2992999.317	0
2994711.558	0
2996423.8	0
2998136.042	0.000395765
2999848.283	0
3001560.525	0
3003272.766	0
3004985.008	0
3006697.25	0
3008409.491	0
3010121.733	0
3011833.974	0
3013546.216	0
3015258.458	0
3016970.699	0
3018682.941	0
3020395.182	0
3022107.424	0
3023819.666	0
3025531.907	0
3027244.149	0
3028956.39	0
3030668.632	0
3032380.874	0
3034093.115	0
3035805.357	0
3037517.598	0
3039229.84	0
3040942.082	0
3042654.323	0
3044366.565	0
3046078.806	0
3047791.048	0
3049503.29	0
3051215.531	0
3052927.773	0
3054640.014	0
3056352.256	0
3058064.498	0
3059776.739	0
3061488.981	0
3063201.222	0
3064913.464	0
3066625.706	0
3068337.947	0
3070050.189	0
3071762.43	0
3073474.672	0
3075186.914	0
3076899.155	0
3078611.397	0
3080323.638	0
3082035.88	0
3083748.122	0
3085460.363	0
3087172.605	0
3088884.846	0
3090597.088	0
3092309.33	0
3094021.571	0
3095733.813	0
3097446.054	0
3099158.296	0
3100870.538	0
3102582.779	0
3104295.021	0
3106007.262	0
3107719.504	0
3109431.746	0
3111143.987	0
3112856.229	0
3114568.47	0
3116280.712	0
3117992.954	0
3119705.195	0
3121417.437	0
3123129.678	0
3124841.92	0
3126554.162	0
3128266.403	0
3129978.645	0
3131690.886	0
3133403.128	0
3135115.37	0
3136827.611	0
3138539.853	0
3140252.094	0
3141964.336	0
3143676.578	0
3145388.819	0
3147101.061	0
3148813.302	0
3150525.544	0
3152237.786	0
3153950.027	0
3155662.269	0
3157374.51	0
3159086.752	0
3160798.994	0
3162511.235	0
3164223.477	0
3165935.718	0
3167647.96	0
3169360.202	0
3171072.443	0
3172784.685	0
3174496.926	0
3176209.168	0
3177921.41	0
3179633.651	0
3181345.893	0
3183058.134	0
3184770.376	0
3186482.618	0
3188194.859	0
3189907.101	0
3191619.342	0
3193331.584	0
3195043.826	0
3196756.067	0
3198468.309	0
3200180.55	0
3201892.792	0
3203605.034	0
3205317.275	0
3207029.517	0
3208741.758	0
3210454	0
3212166.242	0
3213878.483	0
3215590.725	0
3217302.966	0
3219015.208	0
3220727.45	0
3222439.691	0
3224151.933	0
3225864.174	0
3227576.416	0
3229288.658	0
3231000.899	0
3232713.141	0
3234425.382	0
3236137.624	0
3237849.866	0
3239562.107	0
3241274.349	0.000480572
3242986.59	0
3244698.832	0
3246411.074	0
3248123.315	0
3249835.557	0
3251547.798	0
3253260.04	0
3254972.282	0
3256684.523	0
3258396.765	0
3260109.006	0
3261821.248	0
3263533.49	0
3265245.731	0
3266957.973	0
3268670.214	0
3270382.456	0
3272094.698	0
3273806.939	0
3275519.181	0
3277231.422	0
3278943.664	0
3280655.906	0
3282368.147	0
3284080.389	0
3285792.63	0
3287504.872	0
3289217.114	0
3290929.355	0
3292641.597	0
3294353.838	0
3296066.08	0
3297778.322	0
3299490.563	0
3301202.805	0
3302915.046	0
3304627.288	0
3306339.53	0.000459509
3308051.771	0
3309764.013	0
3311476.254	0
3313188.496	0
3314900.738	0
3316612.979	0.000387451
3318325.221	0
3320037.462	0
3321749.704	0
3323461.946	0
3325174.187	0
3326886.429	0
3328598.67	0
3330310.912	0
3332023.154	0
3333735.395	0
3335447.637	0
3337159.878	0
3338872.12	0
3340584.362	0
3342296.603	0
3344008.845	0
3345721.086	0
3347433.328	0
3349145.57	0
3350857.811	0
3352570.053	0
3354282.294	0
3355994.536	0
3357706.778	0
3359419.019	0
3361131.261	0
3362843.502	0
3364555.744	0
3366267.986	0
3367980.227	0
3369692.469	0
3371404.71	0
3373116.952	0
3374829.194	0
3376541.435	0.000488609
3378253.677	0
3379965.918	0
3381678.16	0
3383390.402	0
3385102.643	0
3386814.885	0
3388527.126	0
3390239.368	0
3391951.61	0
3393663.851	0
3395376.093	0
3397088.334	0
3398800.576	0
3400512.818	0
3402225.059	0
3403937.301	0
3405649.542	0
3407361.784	0
3409074.026	0
3410786.267	0
3412498.509	0
3414210.75	0
3415922.992	0
3417635.234	0
3419347.475	0
3421059.717	0
3422771.958	0
3424484.2	0
3426196.442	0
3427908.683	0
3429620.925	0
3431333.166	0
3433045.408	0
3434757.65	0
3436469.891	0
3438182.133	0
3439894.374	0
3441606.616	0
3443318.858	0
3445031.099	0
3446743.341	0
3448455.582	0
3450167.824	0
3451880.066	0
3453592.307	0
3455304.549	0
3457016.79	0
3458729.032	0
3460441.274	0
3462153.515	0
3463865.757	0
3465577.998	0
3467290.24	0
3469002.482	0
3470714.723	0
3472426.965	0
3474139.206	0
3475851.448	0
3477563.69	0
3479275.931	0
3480988.173	0
3482700.414	0
3484412.656	0
3486124.898	0
3487837.139	0
3489549.381	0
3491261.622	0
3492973.864	0
3494686.106	0
3496398.347	0
3498110.589	0
3499822.83	0
3501535.072	0
3503247.314	0
3504959.555	0
3506671.797	0
3508384.038	0
3510096.28	0
3511808.522	0
3513520.763	0
3515233.005	0
3516945.246	0
3518657.488	0
3520369.73	0
3522081.971	0
3523794.213	0
3525506.454	0
3527218.696	0
3528930.938	0
3530643.179	0
3532355.421	0
3534067.662	0
3535779.904	0
3537492.146	0
3539204.387	0
3540916.629	0
3542628.87	0
3544341.112	0
3546053.354	0
3547765.595	0
3549477.837	0.000416274
3551190.078	0
3552902.32	0
3554614.562	0
3556326.803	0
3558039.045	0
3559751.286	0
3561463.528	0
3563175.77	0
3564888.011	0
3566600.253	0
3568312.494	0
3570024.736	0
3571736.978	0
3573449.219	0
3575161.461	0
3576873.702	0
3578585.944	0
3580298.186	0
3582010.427	0
3583722.669	0
3585434.91	0
3587147.152	0
3588859.394	0
3590571.635	0
3592283.877	0
3593996.118	0
3595708.36	0
3597420.602	0
3599132.843	0
3600845.085	0
3602557.326	0
3604269.568	0
3605981.81	0
3607694.051	0
3609406.293	0
3611118.534	0
3612830.776	0
3614543.018	0
3616255.259	0
3617967.501	0
3619679.742	0
3621391.984	0.000476137
3623104.226	0
3624816.467	0
3626528.709	0
3628240.95	0
3629953.192	0
3631665.434	0
3633377.675	0
3635089.917	0
3636802.158	0
3638514.4	0
3640226.642	0
3641938.883	0
3643651.125	0
3645363.366	0
3647075.608	0
3648787.85	0
3650500.091	0
3652212.333	0
3653924.574	0
3655636.816	0
3657349.058	0.000387451
3659061.299	0
3660773.541	0
3662485.782	0
3664198.024	0.000478632
3665910.266	0
3667622.507	0
3669334.749	0
3671046.99	0
3672759.232	0
3674471.474	0
3676183.715	0
3677895.957	0
3679608.198	0
3681320.44	0
3683032.682	0
3684744.923	0
3686457.165	0
3688169.406	0
3689881.648	0
3691593.89	0
3693306.131	0
3695018.373	0
3696730.614	0
3698442.856	0
3700155.098	0
3701867.339	0
3703579.581	0
3705291.822	0
3707004.064	0
3708716.306	0
3710428.547	0
3712140.789	0
3713853.03	0
3715565.272	0
3717277.514	0
3718989.755	0
3720701.997	0
3722414.238	0
3724126.48	0
3725838.722	0
3727550.963	0
3729263.205	0
3730975.446	0
3732687.688	0
3734399.93	0
3736112.171	0
3737824.413	0
3739536.654	0
3741248.896	0
3742961.138	0
3744673.379	0
3746385.621	0
3748097.862	0
3749810.104	0
3751522.346	0
3753234.587	0
3754946.829	0
3756659.07	0
3758371.312	0
3760083.554	0
3761795.795	0
3763508.037	0
3765220.278	0
3766932.52	0
3768644.762	0
3770357.003	0
3772069.245	0
3773781.486	0
3775493.728	0
3777205.97	0
3778918.211	0
3780630.453	0
3782342.694	0.000818413
3784054.936	0
3785767.178	0
3787479.419	0
3789191.661	0
3790903.902	0
3792616.144	0
3794328.386	0
3796040.627	0
3797752.869	0
3799465.11	0
3801177.352	0
3802889.594	0
3804601.835	0
3806314.077	0
3808026.318	0
3809738.56	0
3811450.802	0
3813163.043	0
3814875.285	0
3816587.526	0
3818299.768	0
3820012.01	0
3821724.251	0
3823436.493	0
3825148.734	0
3826860.976	0
3828573.218	0
3830285.459	0
3831997.701	0
3833709.942	0
3835422.184	0
3837134.426	0
3838846.667	0
3840558.909	0
3842271.15	0
3843983.392	0
3845695.634	0
3847407.875	0.000469763
3849120.117	0
3850832.358	0
3852544.6	0
3854256.842	0
3855969.083	0
3857681.325	0.000799844
3859393.566	0
3861105.808	0
3862818.05	0
3864530.291	0
3866242.533	0
3867954.774	0
3869667.016	0
3871379.258	0
3873091.499	0
3874803.741	0
3876515.982	0
3878228.224	0
3879940.466	0
3881652.707	0
3883364.949	0
3885077.19	0
3886789.432	0
3888501.674	0
3890213.915	0
3891926.157	0
3893638.398	0
3895350.64	0
3897062.882	0
3898775.123	0
3900487.365	0
3902199.606	0
3903911.848	0
3905624.09	0
3907336.331	0
3909048.573	0
3910760.814	0
3912473.056	0
3914185.298	0
3915897.539	0
3917609.781	0
3919322.022	0
3921034.264	0
3922746.506	0
3924458.747	0
3926170.989	0
3927883.23	0
3929595.472	0
3931307.714	0
3933019.955	0
3934732.197	0
3936444.438	0
3938156.68	0
3939868.922	0
3941581.163	0
3943293.405	0
3945005.646	0
3946717.888	0
3948430.13	0
3950142.371	0
3951854.613	0
3953566.854	0
3955279.096	0
3956991.338	0
3958703.579	0
3960415.821	0
3962128.062	0
3963840.304	0
3965552.546	0
3967264.787	0
3968977.029	0
3970689.27	0
3972401.512	0
3974113.754	0
3975825.995	0
3977538.237	0
3979250.478	0
3980962.72	0
3982674.962	0
3984387.203	0
3986099.445	0
3987811.686	0
3989523.928	0
3991236.17	0
3992948.411	0
3994660.653	0
3996372.894	0
3998085.136	0
3999797.378	0
4001509.619	0
4003221.861	0
4004934.102	0
4006646.344	0
4008358.586	0
4010070.827	0
4011783.069	0
4013495.31	0
4015207.552	0
4016919.794	0
4018632.035	0
4020344.277	0
4022056.518	0.00046422
4023768.76	0
4025481.002	0
4027193.243	0
4028905.485	0
4030617.726	0
4032329.968	0.000969458
4034042.21	0
4035754.451	0
4037466.693	0
4039178.934	0
4040891.176	0
4042603.418	0
4044315.659	0
4046027.901	0
4047740.142	0
4049452.384	0
4051164.626	0.000439554
4052876.867	0
4054589.109	0
4056301.35	0
4058013.592	0
4059725.834	0
4061438.075	0
4063150.317	0.000894351
4064862.558	0
4066574.8	0
4068287.042	0
4069999.283	0.000619145
4071711.525	0
4073423.766	0
4075136.008	0
4076848.25	0
4078560.491	0
4080272.733	0
4081984.974	0
4083697.216	0
4085409.458	0
4087121.699	0
4088833.941	0
4090546.182	0
4092258.424	0
4093970.666	0
4095682.907	0
4097395.149	0
4099107.39	0
4100819.632	0
4102531.874	0
4104244.115	0
4105956.357	0.000864142
4107668.598	0
4109380.84	0
4111093.082	0
4112805.323	0
4114517.565	0
4116229.806	0
4117942.048	0
4119654.29	0
4121366.531	0
4123078.773	0
4124791.014	0
4126503.256	0
4128215.498	0
4129927.739	0.000554293
4131639.981	0.000746909
4133352.222	0
4135064.464	0
4136776.706	0
4138488.947	0.000570367
4140201.189	0
4141913.43	0
4143625.672	0
4145337.914	0
4147050.155	0
4148762.397	0
4150474.638	0
4152186.88	0
4153899.122	0
4155611.363	0
4157323.605	0
4159035.846	0
4160748.088	0
4162460.33	0
4164172.571	0
4165884.813	0
4167597.054	0
4169309.296	0
4171021.538	0
4172733.779	0
4174446.021	0
4176158.262	0
4177870.504	0
4179582.746	0
4181294.987	0.000925946
4183007.229	0
4184719.47	0
4186431.712	0
4188143.954	0
4189856.195	0
4191568.437	0
4193280.678	0
4194992.92	0
4196705.162	0
4198417.403	0
4200129.645	0
4201841.886	0
4203554.128	0
4205266.37	0
4206978.611	0.000795964
4208690.853	0
4210403.094	0
4212115.336	0
4213827.578	0
4215539.819	0
4217252.061	0.00068372
4218964.302	0
4220676.544	0
4222388.786	0.000952275
4224101.027	0
4225813.269	0
4227525.51	0
4229237.752	0
4230949.994	0
4232662.235	0
4234374.477	0
4236086.718	0
4237798.96	0
4239511.202	0.000853056
4241223.443	0.000702289
4242935.685	0
4244647.926	0
4246360.168	0
4248072.41	0
4249784.651	0
4251496.893	0
4253209.134	0
4254921.376	0
4256633.618	0
4258345.859	0
4260058.101	0.000649354
4261770.342	0
4263482.584	0
4265194.826	0
4266907.067	0
4268619.309	0
4270331.55	0
4272043.792	0
4273756.034	0
4275468.275	0
4277180.517	0
4278892.758	0.001616317
4280605	0
4282317.242	0
4284029.483	0
4285741.725	0
4287453.966	0
4289166.208	0
4290878.45	0
4292590.691	0.001032647
4294302.933	0
4296015.174	0
4297727.416	0
4299439.658	0
4301151.899	0
4302864.141	0
4304576.382	0
4306288.624	0
4308000.866	0
4309713.107	0
4311425.349	0
4313137.59	0
4314849.832	0
4316562.074	0
4318274.315	0.001025996
4319986.557	0
4321698.798	0
4323411.04	0
4325123.282	0
4326835.523	0
4328547.765	0
4330260.006	0
4331972.248	0
4333684.49	0
4335396.731	0
4337108.973	0
4338821.214	0
4340533.456	0
4342245.698	0
4343957.939	0
4345670.181	0
4347382.422	0
4349094.664	0
4350806.906	0
4352519.147	0
4354231.389	0
4355943.63	0
4357655.872	0
4359368.114	0
4361080.355	0
4362792.597	0
4364504.838	0
4366217.08	0
4367929.322	0
4369641.563	0
4371353.805	0
4373066.046	0
4374778.288	0
4376490.53	0
4378202.771	0
4379915.013	0.000740535
4381627.254	0
4383339.496	0
4385051.738	0
4386763.979	0
4388476.221	0.000545424
4390188.462	0
4391900.704	0.001053156
4393612.946	0
4395325.187	0
4397037.429	0
4398749.67	0
4400461.912	0
4402174.154	0
4403886.395	0
4405598.637	0
4407310.878	0
4409023.12	0
4410735.362	0
4412447.603	0
4414159.845	0
4415872.086	0
4417584.328	0
4419296.57	0
4421008.811	0
4422721.053	0
4424433.294	0
4426145.536	0
4427857.778	0
4429570.019	0
4431282.261	0.00093038
4432994.502	0
4434706.744	0
4436418.986	0
4438131.227	0
4439843.469	0
4441555.71	0
4443267.952	0
4444980.194	0
4446692.435	0
4448404.677	0.000733606
4450116.918	0
4451829.16	0
4453541.402	0
4455253.643	0
4456965.885	0
4458678.126	0
4460390.368	0
4462102.61	0.000501081
4463814.851	0
4465527.093	0
4467239.334	0
4468951.576	0
4470663.818	0
4472376.059	0
4474088.301	0
4475800.542	0
4477512.784	0
4479225.026	0
4480937.267	0
4482649.509	0
4484361.75	0
4486073.992	0
4487786.234	0
4489498.475	0
4491210.717	0
4492922.958	0
4494635.2	0
4496347.442	0
4498059.683	0
4499771.925	0.000473366
4501484.166	0
4503196.408	0
4504908.65	0
4506620.891	0
4508333.133	0
4510045.374	0
4511757.616	0
4513469.858	0
4515182.099	0
4516894.341	0
4518606.582	0
4520318.824	0
4522031.066	0
4523743.307	0
4525455.549	0
4527167.79	0
4528880.032	0
4530592.274	0
4532304.515	0
4534016.757	0
4535728.998	0
4537441.24	0.001718307
4539153.482	0
4540865.723	0
4542577.965	0
4544290.206	0
4546002.448	0
4547714.69	0
4549426.931	0
4551139.173	0
4552851.414	0
4554563.656	0
4556275.898	0
4557988.139	0
4559700.381	0
4561412.622	0
4563124.864	0
4564837.106	0
4566549.347	0
4568261.589	0
4569973.83	0
4571686.072	0
4573398.314	0
4575110.555	0
4576822.797	0
4578535.038	0.000637437
4580247.28	0
4581959.522	0
4583671.763	0
4585384.005	0
4587096.246	0
4588808.488	0.000609445
4590520.73	0
4592232.971	0
4593945.213	0
4595657.454	0.000712266
4597369.696	0
4599081.938	0
4600794.179	0
4602506.421	0
4604218.662	0
4605930.904	0
4607643.146	0
4609355.387	0
4611067.629	0
4612779.87	0
4614492.112	0
4616204.354	0
4617916.595	0
4619628.837	0
4621341.078	0
4623053.32	0
4624765.562	0
4626477.803	0
4628190.045	0
4629902.286	0
4631614.528	0
4633326.77	0
4635039.011	0
4636751.253	0
4638463.494	0
4640175.736	0
4641887.978	0
4643600.219	0
4645312.461	0
4647024.702	0
4648736.944	0
4650449.186	0
4652161.427	0
4653873.669	0
4655585.91	0
4657298.152	0
4659010.394	0
4660722.635	0
4662434.877	0
4664147.118	0
4665859.36	0
4667571.602	0
4669283.843	0
4670996.085	0
4672708.326	0
4674420.568	0.000708109
4676132.81	0
4677845.051	0
4679557.293	0
4681269.534	0
4682981.776	0
4684694.018	0
4686406.259	0
4688118.501	0
4689830.742	0
4691542.984	0
4693255.226	0.000608059
4694967.467	0
4696679.709	0
4698391.95	0
4700104.192	0
4701816.434	0
4703528.675	0
4705240.917	0
4706953.158	0
4708665.4	0
4710377.642	0
4712089.883	0
4713802.125	0
4715514.366	0
4717226.608	0
4718938.85	0
4720651.091	0
4722363.333	0
4724075.574	0
4725787.816	0
4727500.058	0
4729212.299	0
4730924.541	0
4732636.782	0
4734349.024	0
4736061.266	0
4737773.507	0
4739485.749	0
4741197.99	0
4742910.232	0
4744622.474	0.000710326
4746334.715	0
4748046.957	0
4749759.198	0
4751471.44	0
4753183.682	0
4754895.923	0
4756608.165	0
4758320.406	0
4760032.648	0
4761744.89	0
4763457.131	0
4765169.373	0
4766881.614	0
4768593.856	0
4770306.098	0
4772018.339	0
4773730.581	0
4775442.822	0
4777155.064	0
4778867.306	0
4780579.547	0
4782291.789	0
4784004.03	0.000707277
4785716.272	0
4787428.514	0
4789140.755	0
4790852.997	0
4792565.238	0
4794277.48	0
4795989.722	0
4797701.963	0
4799414.205	0
4801126.446	0
4802838.688	0.000884097
4804550.93	0
4806263.171	0
4807975.413	0
4809687.654	0
4811399.896	0
4813112.138	0
4814824.379	0
4816536.621	0
4818248.862	0
4819961.104	0
4821673.346	0
4823385.587	0
4825097.829	0
4826810.07	0
4828522.312	0
4830234.554	0
4831946.795	0
4833659.037	0
4835371.278	0
4837083.52	0
4838795.762	0
4840508.003	0
4842220.245	0
4843932.486	0
4845644.728	0
4847356.97	0
4849069.211	0
4850781.453	0
4852493.694	0
4854205.936	0
4855918.178	0
4857630.419	0
4859342.661	0
4861054.902	0
4862767.144	0
4864479.386	0
4866191.627	0
4867903.869	0
4869616.11	0
4871328.352	0
4873040.594	0
4874752.835	0
4876465.077	0
4878177.318	0
4879889.56	0.001058422
4881601.802	0
4883314.043	0
4885026.285	0
4886738.526	0
4888450.768	0
4890163.01	0
4891875.251	0
4893587.493	0
4895299.734	0
4897011.976	0
4898724.218	0
4900436.459	0
4902148.701	0.000588382
4903860.942	0
4905573.184	0
4907285.426	0
4908997.667	0
4910709.909	0
4912422.15	0
4914134.392	0
4915846.634	0
4917558.875	0
4919271.117	0
4920983.358	0
4922695.6	0
4924407.842	0
4926120.083	0
4927832.325	0
4929544.566	0
4931256.808	0
4932969.05	0
4934681.291	0
4936393.533	0
4938105.774	0
4939818.016	0
4941530.258	0
4943242.499	0
4944954.741	0
4946666.982	0
4948379.224	0
4950091.466	0
4951803.707	0
4953515.949	0
4955228.19	0
4956940.432	0
4958652.674	0
4960364.915	0
4962077.157	0
4963789.398	0
4965501.64	0
4967213.882	0
4968926.123	0
4970638.365	0
4972350.606	0.00071864
4974062.848	0
4975775.09	0
4977487.331	0
4979199.573	0.000844742
4980911.814	0
4982624.056	0
4984336.298	0
4986048.539	0
4987760.781	0.000702289
4989473.022	0
4991185.264	0
4992897.506	0
4994609.747	0
4996321.989	0
4998034.23	0
4999746.472	0
5001458.714	0
5003170.955	0
5004883.197	0
5006595.438	0
5008307.68	0
5010019.922	0
5011732.163	0
5013444.405	0
5015156.646	0
5016868.888	0
5018581.13	0
5020293.371	0
5022005.613	0
5023717.854	0
5025430.096	0
5027142.338	0
5028854.579	0
5030566.821	0
5032279.062	0
5033991.304	0
5035703.546	0
5037415.787	0
5039128.029	0
5040840.27	0
5042552.512	0
5044264.754	0
5045976.995	0
5047689.237	0
5049401.478	0
5051113.72	0
5052825.962	0
5054538.203	0
5056250.445	0.000750789
5057962.686	0
5059674.928	0
5061387.17	0
5063099.411	0
5064811.653	0
5066523.894	0
5068236.136	0
5069948.378	0
5071660.619	0
5073372.861	0
5075085.102	0
5076797.344	0
5078509.586	0
5080221.827	0
5081934.069	0
5083646.31	0
5085358.552	0
5087070.794	0
5088783.035	0
5090495.277	0.000679563
5092207.518	0
5093919.76	0
5095632.002	0
5097344.243	0
5099056.485	0
5100768.726	0
5102480.968	0
5104193.21	0
5105905.451	0
5107617.693	0
5109329.934	0.00071282
5111042.176	0
5112754.418	0
5114466.659	0
5116178.901	0
5117891.142	0
5119603.384	0
5121315.626	0
5123027.867	0
5124740.109	0
5126452.35	0
5128164.592	0
5129876.834	0
5131589.075	0
5133301.317	0
5135013.558	0
5136725.8	0
5138438.042	0
5140150.283	0
5141862.525	0
5143574.766	0
5145287.008	0
5146999.25	0
5148711.491	0
5150423.733	0
5152135.974	0
5153848.216	0
5155560.458	0
5157272.699	0
5158984.941	0
5160697.182	0
5162409.424	0
5164121.666	0
5165833.907	0
5167546.149	0
5169258.39	0
5170970.632	0
5172682.874	0
5174395.115	0
5176107.357	0
5177819.598	0
5179531.84	0
5181244.082	0
5182956.323	0
5184668.565	0
5186380.806	0
5188093.048	0
5189805.29	0.000696746
5191517.531	0
5193229.773	0
5194942.014	0
5196654.256	0
5198366.498	0
5200078.739	0
5201790.981	0
5203503.222	0
5205215.464	0
5206927.706	0
5208639.947	0
5210352.189	0
5212064.43	0
5213776.672	0
5215488.914	0
5217201.155	0
5218913.397	0
5220625.638	0
5222337.88	0
5224050.122	0
5225762.363	0
5227474.605	0
5229186.846	0
5230899.088	0
5232611.33	0
5234323.571	0
5236035.813	0
5237748.054	0
5239460.296	0
5241172.538	0
5242884.779	0
5244597.021	0
5246309.262	0.000656837
5248021.504	0
5249733.746	0
5251445.987	0
5253158.229	0
5254870.47	0
5256582.712	0
5258294.954	0
5260007.195	0
5261719.437	0
5263431.678	0
5265143.92	0
5266856.162	0
5268568.403	0
5270280.645	0
5271992.886	0
5273705.128	0
5275417.37	0
5277129.611	0
5278841.853	0
5280554.094	0
5282266.336	0
5283978.578	0
5285690.819	0
5287403.061	0
5289115.302	0
5290827.544	0
5292539.786	0
5294252.027	0
5295964.269	0
5297676.51	0
5299388.752	0.00079735
5301100.994	0
5302813.235	0
5304525.477	0
5306237.718	0
5307949.96	0
5309662.202	0
5311374.443	0
5313086.685	0
5314798.926	0
5316511.168	0
5318223.41	0
5319935.651	0
5321647.893	0
5323360.134	0
5325072.376	0
5326784.618	0
5328496.859	0
5330209.101	0
5331921.342	0
5333633.584	0
5335345.826	0
5337058.067	0
5338770.309	0
5340482.55	0
5342194.792	0
5343907.034	0
5345619.275	0
5347331.517	0
5349043.758	0
5350756	0
5352468.242	0
5354180.483	0
5355892.725	0.000769358
5357604.966	0
5359317.208	0
5361029.45	0
5362741.691	0
5364453.933	0
5366166.174	0
5367878.416	0
5369590.658	0
5371302.899	0
5373015.141	0.000822293
5374727.382	0
5376439.624	0
5378151.866	0
5379864.107	0
5381576.349	0
5383288.59	0
5385000.832	0
5386713.074	0
5388425.315	0
5390137.557	0.000807882
5391849.798	0
5393562.04	0
5395274.282	0
5396986.523	0
5398698.765	0
5400411.006	0
5402123.248	0
5403835.49	0
5405547.731	0
5407259.973	0
5408972.214	0
5410684.456	0
5412396.698	0
5414108.939	0
5415821.181	0
5417533.422	0
5419245.664	0
5420957.906	0
5422670.147	0
5424382.389	0
5426094.63	0
5427806.872	0
5429519.114	0
5431231.355	0.000779613
5432943.597	0
5434655.838	0
5436368.08	0
5438080.322	0
5439792.563	0
5441504.805	0
5443217.046	0
5444929.288	0
5446641.53	0
5448353.771	0
5450066.013	0
5451778.254	0
5453490.496	0
5455202.738	0
5456914.979	0
5458627.221	0
5460339.462	0
5462051.704	0
5463763.946	0
5465476.187	0
5467188.429	0
5468900.67	0
5470612.912	0
5472325.154	0
5474037.395	0.000820076
5475749.637	0.000867745
5477461.878	0
5479174.12	0
5480886.362	0.000736932
5482598.603	0
5484310.845	0
5486023.086	0
5487735.328	0
5489447.57	0
5491159.811	0
5492872.053	0
5494584.294	0.000799567
5496296.536	0
5498008.778	0
5499721.019	0
5501433.261	0
5503145.502	0
5504857.744	0
5506569.986	0
5508282.227	0
5509994.469	0
5511706.71	0.000734438
5513418.952	0
5515131.194	0
5516843.435	0
5518555.677	0
5520267.918	0
5521980.16	0
5523692.402	0
5525404.643	0
5527116.885	0
5528829.126	0
5530541.368	0
5532253.61	0
5533965.851	0
5535678.093	0
5537390.334	0
5539102.576	0
5540814.818	0
5542527.059	0
5544239.301	0
5545951.542	0
5547663.784	0
5549376.026	0
5551088.267	0
5552800.509	0
5554512.75	0
5556224.992	0
5557937.234	0
5559649.475	0
5561361.717	0
5563073.958	0
5564786.2	0
5566498.442	0
5568210.683	0
5569922.925	0
5571635.166	0
5573347.408	0
5575059.65	0
5576771.891	0
5578484.133	0
5580196.374	0.000870794
5581908.616	0.000812039
5583620.858	0
5585333.099	0
5587045.341	0
5588757.582	0
5590469.824	0
5592182.066	0
5593894.307	0
5595606.549	0
5597318.79	0
5599031.032	0
5600743.274	0
5602455.515	0
5604167.757	0
5605879.998	0
5607592.24	0
5609304.482	0
5611016.723	0
5612728.965	0.000739981
5614441.206	0
5616153.448	0
5617865.69	0
5619577.931	0
5621290.173	0
5623002.414	0
5624714.656	0
5626426.898	0
5628139.139	0
5629851.381	0
5631563.622	0
5633275.864	0
5634988.106	0
5636700.347	0
5638412.589	0
5640124.83	0
5641837.072	0
5643549.314	0
5645261.555	0
5646973.797	0
5648686.038	0
5650398.28	0
5652110.522	0
5653822.763	0
5655535.005	0
5657247.246	0
5658959.488	0
5660671.73	0
5662383.971	0
5664096.213	0
5665808.454	0
5667520.696	0
5669232.938	0
5670945.179	0
5672657.421	0
5674369.662	0
5676081.904	0
5677794.146	0
5679506.387	0
5681218.629	0
5682930.87	0
5684643.112	0
5686355.354	0
5688067.595	0
5689779.837	0
5691492.078	0
5693204.32	0
5694916.562	0
5696628.803	0
5698341.045	0
5700053.286	0
5701765.528	0
5703477.77	0
5705190.011	0
5706902.253	0
5708614.494	0
5710326.736	0
5712038.978	0.000924837
5713751.219	0
5715463.461	0
5717175.702	0
5718887.944	0
5720600.186	0
5722312.427	0
5724024.669	0.000837259
5725736.91	0
5727449.152	0
5729161.394	0
5730873.635	0
5732585.877	0
5734298.118	0
5736010.36	0
5737722.602	0
5739434.843	0
5741147.085	0
5742859.326	0
5744571.568	0
5746283.81	0
5747996.051	0
5749708.293	0
5751420.534	0
5753132.776	0
5754845.018	0
5756557.259	0
5758269.501	0
5759981.742	0
5761693.984	0
5763406.226	0.000920126
5765118.467	0
5766830.709	0
5768542.95	0
5770255.192	0
5771967.434	0
5773679.675	0
5775391.917	0
5777104.158	0
5778816.4	0
5780528.642	0
5782240.883	0
5783953.125	0
5785665.366	0
5787377.608	0
5789089.85	0
5790802.091	0
5792514.333	0
5794226.574	0
5795938.816	0
5797651.058	0
5799363.299	0
5801075.541	0
5802787.782	0
5804500.024	0
5806212.266	0
5807924.507	0
5809636.749	0
5811348.99	0
5813061.232	0
5814773.474	0
5816485.715	0
5818197.957	0
5819910.198	0
5821622.44	0
5823334.682	0
5825046.923	0
5826759.165	0
5828471.406	0
5830183.648	0
5831895.89	0
5833608.131	0
5835320.373	0
5837032.614	0
5838744.856	0
5840457.098	0
5842169.339	0
5843881.581	0
5845593.822	0
5847306.064	0
5849018.306	0
5850730.547	0
5852442.789	0
5854155.03	0
5855867.272	0
5857579.514	0
5859291.755	0
5861003.997	0
5862716.238	0
5864428.48	0
5866140.722	0
5867852.963	0
5869565.205	0
5871277.446	0
5872989.688	0
5874701.93	0
5876414.171	0
5878126.413	0
5879838.654	0
5881550.896	0
5883263.138	0
5884975.379	0
5886687.621	0
5888399.862	0
5890112.104	0.000946732
5891824.346	0
5893536.587	0
5895248.829	0
5896961.07	0
5898673.312	0
5900385.554	0
5902097.795	0
5903810.037	0.001057313
5905522.278	0
5907234.52	0
5908946.762	0
5910659.003	0
5912371.245	0
5914083.486	0
5915795.728	0
5917507.97	0
5919220.211	0
5920932.453	0
5922644.694	0
5924356.936	0
5926069.178	0
5927781.419	0
5929493.661	0
5931205.902	0
5932918.144	0
5934630.386	0
5936342.627	0
5938054.869	0
5939767.11	0
5941479.352	0
5943191.594	0
5944903.835	0
5946616.077	0
5948328.318	0
5950040.56	0
5951752.802	0
5953465.043	0
5955177.285	0
5956889.526	0
5958601.768	0
5960314.01	0
5962026.251	0
5963738.493	0
5965450.734	0
5967162.976	0
5968875.218	0
5970587.459	0
5972299.701	0
5974011.942	0
5975724.184	0
5977436.426	0
5979148.667	0
5980860.909	0
5982573.15	0
5984285.392	0
5985997.634	0
5987709.875	0
5989422.117	0
5991134.358	0
5992846.6	0
5994558.842	0
5996271.083	0
5997983.325	0
5999695.566	0
6001407.808	0
6003120.05	0
6004832.291	0
6006544.533	0
6008256.774	0
6009969.016	0
6011681.258	0
6013393.499	0
6015105.741	0.000964746
6016817.982	0
6018530.224	0
6020242.466	0
6021954.707	0
6023666.949	0
6025379.19	0
6027091.432	0
6028803.674	0
6030515.915	0
6032228.157	0
6033940.398	0
6035652.64	0
6037364.882	0
6039077.123	0
6040789.365	0
6042501.606	0
6044213.848	0
6045926.09	0
6047638.331	0
6049350.573	0
6051062.814	0
6052775.056	0
6054487.298	0
6056199.539	0
6057911.781	0
6059624.022	0
6061336.264	0
6063048.506	0
6064760.747	0
6066472.989	0
6068185.23	0
6069897.472	0
6071609.714	0
6073321.955	0
6075034.197	0
6076746.438	0
6078458.68	0
6080170.922	0
6081883.163	0
6083595.405	0
6085307.646	0
6087019.888	0
6088732.13	0
6090444.371	0
6092156.613	0
6093868.854	0
6095581.096	0
6097293.338	0
6099005.579	0
6100717.821	0
6102430.062	0.000976664
6104142.304	0
6105854.546	0
6107566.787	0
6109279.029	0
6110991.27	0
6112703.512	0
6114415.754	0
6116127.995	0
6117840.237	0
6119552.478	0
6121264.72	0
6122976.962	0
6124689.203	0
6126401.445	0
6128113.686	0
6129825.928	0
6131538.17	0
6133250.411	0
6134962.653	0
6136674.894	0
6138387.136	0
6140099.378	0
6141811.619	0
6143523.861	0
6145236.102	0
6146948.344	0
6148660.586	0
6150372.827	0
6152085.069	0
6153797.31	0
6155509.552	0
6157221.794	0
6158934.035	0
6160646.277	0
6162358.518	0
6164070.76	0
6165783.002	0
6167495.243	0
6169207.485	0
6170919.726	0
6172631.968	0
6174344.21	0
6176056.451	0
6177768.693	0
6179480.934	0
6181193.176	0
6182905.418	0
6184617.659	0
6186329.901	0
6188042.142	0
6189754.384	0
6191466.626	0
6193178.867	0
6194891.109	0
6196603.35	0
6198315.592	0
6200027.834	0
6201740.075	0
6203452.317	0
6205164.558	0
6206876.8	0
6208589.042	0
6210301.283	0
6212013.525	0
6213725.766	0
6215438.008	0
6217150.25	0
6218862.491	0
6220574.733	0
6222286.974	0
6223999.216	0
6225711.458	0
6227423.699	0
6229135.941	0
6230848.182	0
6232560.424	0
6234272.666	0
6235984.907	0
6237697.149	0
6239409.39	0
6241121.632	0
6242833.874	0
6244546.115	0
6246258.357	0
6247970.598	0
6249682.84	0
6251395.082	0
6253107.323	0
6254819.565	0
6256531.806	0
6258244.048	0
6259956.29	0
6261668.531	0
6263380.773	0
6265093.014	0
6266805.256	0
6268517.498	0
6270229.739	0
6271941.981	0
6273654.222	0
6275366.464	0
6277078.706	0
6278790.947	0
6280503.189	0
6282215.43	0
6283927.672	0
6285639.914	0
6287352.155	0
6289064.397	0
6290776.638	0
6292488.88	0
6294201.122	0
6295913.363	0
6297625.605	0
6299337.846	0
6301050.088	0
6302762.33	0
6304474.571	0
6306186.813	0
6307899.054	0.001042625
6309611.296	0
6311323.538	0
6313035.779	0
6314748.021	0
6316460.262	0
6318172.504	0
6319884.746	0
6321596.987	0
6323309.229	0
6325021.47	0
6326733.712	0
6328445.954	0
6330158.195	0
6331870.437	0
6333582.678	0
6335294.92	0
6337007.162	0
6338719.403	0
6340431.645	0
6342143.886	0
6343856.128	0
6345568.37	0
6347280.611	0
6348992.853	0
6350705.094	0
6352417.336	0
6354129.578	0
6355841.819	0
6357554.061	0
6359266.302	0
6360978.544	0
6362690.786	0
6364403.027	0
6366115.269	0
6367827.51	0
6369539.752	0
6371251.994	0
6372964.235	0
6374676.477	0
6376388.718	0
6378100.96	0
6379813.202	0
6381525.443	0
6383237.685	0
6384949.926	0
6386662.168	0
6388374.41	0
6390086.651	0
6391798.893	0
6393511.134	0
6395223.376	0
6396935.618	0
6398647.859	0
6400360.101	0
6402072.342	0
6403784.584	0
6405496.826	0
6407209.067	0
6408921.309	0
6410633.55	0
6412345.792	0
6414058.034	0
6415770.275	0
6417482.517	0
6419194.758	0
6420907	0
6422619.242	0
6424331.483	0
6426043.725	0
6427755.966	0
6429468.208	0
6431180.45	0
6432892.691	0
6434604.933	0
6436317.174	0.001091402
6438029.416	0
6439741.658	0
6441453.899	0
6443166.141	0
6444878.382	0
6446590.624	0
6448302.866	0
6450015.107	0
6451727.349	0
6453439.59	0
6455151.832	0
6456864.074	0
6458576.315	0
6460288.557	0
6462000.798	0
6463713.04	0
6465425.282	0
6467137.523	0
6468849.765	0
6470562.006	0
6472274.248	0
6473986.49	0
6475698.731	0
6477410.973	0
6479123.214	0
6480835.456	0
6482547.698	0
6484259.939	0
6485972.181	0
6487684.422	0
6489396.664	0
6491108.906	0
6492821.147	0
6494533.389	0
6496245.63	0
6497957.872	0
6499670.114	0
6501382.355	0
6503094.597	0
6504806.838	0
6506519.08	0
6508231.322	0
6509943.563	0
6511655.805	0
6513368.046	0
6515080.288	0
6516792.53	0
6518504.771	0
6520217.013	0
6521929.254	0
6523641.496	0
6525353.738	0
6527065.979	0
6528778.221	0
6530490.462	0
6532202.704	0
6533914.946	0
6535627.187	0
6537339.429	0
6539051.67	0
6540763.912	0
6542476.154	0
6544188.395	0
6545900.637	0
6547612.878	0
6549325.12	0
6551037.362	0
6552749.603	0
6554461.845	0
6556174.086	0
6557886.328	0
6559598.57	0
6561310.811	0
6563023.053	0
6564735.294	0
6566447.536	0
6568159.778	0
6569872.019	0
6571584.261	0
6573296.502	0
6575008.744	0
6576720.986	0
6578433.227	0
6580145.469	0
6581857.71	0
6583569.952	0
6585282.194	0
6586994.435	0
6588706.677	0
6590418.918	0
6592131.16	0
6593843.402	0
6595555.643	0
6597267.885	0
6598980.126	0
6600692.368	0
6602404.61	0
6604116.851	0
6605829.093	0
6607541.334	0
6609253.576	0
6610965.818	0
6612678.059	0
6614390.301	0
6616102.542	0
6617814.784	0
6619527.026	0
6621239.267	0
6622951.509	0
6624663.75	0
6626375.992	0
6628088.234	0
6629800.475	0
6631512.717	0
6633224.958	0
6634937.2	0
6636649.442	0
6638361.683	0
6640073.925	0
6641786.166	0
6643498.408	0
6645210.65	0
6646922.891	0
6648635.133	0
6650347.374	0
6652059.616	0
6653771.858	0
6655484.099	0
6657196.341	0
6658908.582	0
6660620.824	0
6662333.066	0
6664045.307	0
6665757.549	0
6667469.79	0
6669182.032	0
6670894.274	0
6672606.515	0
6674318.757	0
6676030.998	0
6677743.24	0
6679455.482	0
6681167.723	0
6682879.965	0
6684592.206	0
6686304.448	0
6688016.69	0
6689728.931	0
6691441.173	0
6693153.414	0
6694865.656	0
6696577.898	0
6698290.139	0
6700002.381	0
6701714.622	0
6703426.864	0
6705139.106	0
6706851.347	0
6708563.589	0
6710275.83	0
6711988.072	0
6713700.314	0
6715412.555	0
6717124.797	0
6718837.038	0
6720549.28	0
6722261.522	0
6723973.763	0
6725686.005	0
6727398.246	0
6729110.488	0
6730822.73	0
6732534.971	0
6734247.213	0
6735959.454	0
6737671.696	0
6739383.938	0
6741096.179	0
6742808.421	0
6744520.662	0
6746232.904	0
6747945.146	0
6749657.387	0
6751369.629	0
6753081.87	0
6754794.112	0
6756506.354	0
6758218.595	0
6759930.837	0
6761643.078	0
6763355.32	0
6765067.562	0
6766779.803	0
6768492.045	0
6770204.286	0
6771916.528	0
6773628.77	0
6775341.011	0
6777053.253	0
6778765.494	0
6780477.736	0
6782189.978	0
6783902.219	0
6785614.461	0
6787326.702	0
6789038.944	0
6790751.186	0
6792463.427	0
6794175.669	0
6795887.91	0
6797600.152	0
6799312.394	0
6801024.635	0
6802736.877	0
6804449.118	0
6806161.36	0
6807873.602	0
6809585.843	0
6811298.085	0
6813010.326	0
6814722.568	0
6816434.81	0
6818147.051	0
6819859.293	0
6821571.534	0
6823283.776	0
6824996.018	0
6826708.259	0
6828420.501	0
6830132.742	0
6831844.984	0
6833557.226	0
6835269.467	0
6836981.709	0
6838693.95	0
6840406.192	0
6842118.434	0
6843830.675	0
6845542.917	0
6847255.158	0
6848967.4	0
6850679.642	0
6852391.883	0
6854104.125	0
6855816.366	0
6857528.608	0
6859240.85	0
6860953.091	0
6862665.333	0
6864377.574	0
6866089.816	0
6867802.058	0
6869514.299	0
6871226.541	0
6872938.782	0
6874651.024	0
6876363.266	0
6878075.507	0
6879787.749	0
6881499.99	0
6883212.232	0
6884924.474	0
6886636.715	0
6888348.957	0
6890061.198	0
6891773.44	0
6893485.682	0
6895197.923	0
6896910.165	0
6898622.406	0
6900334.648	0
6902046.89	0
6903759.131	0
6905471.373	0
6907183.614	0
6908895.856	0
6910608.098	0
6912320.339	0
6914032.581	0
6915744.822	0
6917457.064	0
6919169.306	0
6920881.547	0
6922593.789	0
6924306.03	0
6926018.272	0
6927730.514	0
6929442.755	0
6931154.997	0
6932867.238	0
6934579.48	0
6936291.722	0
6938003.963	0
6939716.205	0
6941428.446	0
6943140.688	0
6944852.93	0
6946565.171	0
6948277.413	0
6949989.654	0
6951701.896	0
6953414.138	0
6955126.379	0
6956838.621	0
6958550.862	0
6960263.104	0
6961975.346	0
6963687.587	0
6965399.829	0
6967112.07	0
6968824.312	0
6970536.554	0
6972248.795	0
6973961.037	0
6975673.278	0
6977385.52	0
6979097.762	0
6980810.003	0
6982522.245	0
6984234.486	0
6985946.728	0
6987658.97	0
6989371.211	0
6991083.453	0
6992795.694	0
6994507.936	0
6996220.178	0
6997932.419	0
6999644.661	0
7001356.902	0
7003069.144	0
7004781.386	0
7006493.627	0
7008205.869	0
7009918.11	0
7011630.352	0
7013342.594	0
7015054.835	0
7016767.077	0
7018479.318	0
7020191.56	0
7021903.802	0
7023616.043	0
7025328.285	0
7027040.526	0
7028752.768	0
7030465.01	0
7032177.251	0
7033889.493	0
7035601.734	0
7037313.976	0
7039026.218	0
7040738.459	0
7042450.701	0
7044162.942	0
7045875.184	0
7047587.426	0
7049299.667	0
7051011.909	0
7052724.15	0
7054436.392	0
7056148.634	0
7057860.875	0
7059573.117	0.001258244
7061285.358	0
7062997.6	0
7064709.842	0
7066422.083	0
7068134.325	0.001224433
7069846.566	0
7071558.808	0
7073271.05	0
7074983.291	0
7076695.533	0
7078407.774	0
7080120.016	0
7081832.258	0
7083544.499	0
7085256.741	0
7086968.982	0
7088681.224	0
7090393.466	0
7092105.707	0
7093817.949	0
7095530.19	0
7097242.432	0
7098954.674	0
7100666.915	0
7102379.157	0
7104091.398	0
7105803.64	0
7107515.882	0
7109228.123	0
7110940.365	0
7112652.606	0
7114364.848	0
7116077.09	0
7117789.331	0
7119501.573	0
7121213.814	0
7122926.056	0
7124638.298	0
7126350.539	0
7128062.781	0
7129775.022	0
7131487.264	0
7133199.506	0
7134911.747	0
7136623.989	0
7138336.23	0
7140048.472	0
7141760.714	0
7143472.955	0
7145185.197	0
7146897.438	0
7148609.68	0
7150321.922	0
7152034.163	0
7153746.405	0
7155458.646	0
7157170.888	0
7158883.13	0
7160595.371	0.001996839
7162307.613	0
7164019.854	0
7165732.096	0
7167444.338	0
7169156.579	0
7170868.821	0
7172581.062	0
7174293.304	0
7176005.546	0
7177717.787	0
7179430.029	0
7181142.27	0
7182854.512	0
7184566.754	0
7186278.995	0.001842469
7187991.237	0
7189703.478	0
7191415.72	0
7193127.962	0
7194840.203	0
7196552.445	0
7198264.686	0
7199976.928	0
7201689.17	0
7203401.411	0
7205113.653	0
7206825.894	0
7208538.136	0
7210250.378	0
7211962.619	0
7213674.861	0
7215387.102	0
7217099.344	0
7218811.586	0
7220523.827	0
7222236.069	0
7223948.31	0
7225660.552	0
7227372.794	0
7229085.035	0
7230797.277	0
7232509.518	0
7234221.76	0
7235934.002	0
7237646.243	0
7239358.485	0
7241070.726	0
7242782.968	0
7244495.21	0
7246207.451	0
7247919.693	0
7249631.934	0
7251344.176	0
7253056.418	0
7254768.659	0
7256480.901	0
7258193.142	0
7259905.384	0
7261617.626	0
7263329.867	0
7265042.109	0
7266754.35	0
7268466.592	0
7270178.834	0
7271891.075	0
7273603.317	0
7275315.558	0
7277027.8	0
7278740.042	0
7280452.283	0
7282164.525	0
7283876.766	0
7285589.008	0
7287301.25	0
7289013.491	0
7290725.733	0
7292437.974	0
7294150.216	0
7295862.458	0
7297574.699	0
7299286.941	0
7300999.182	0
7302711.424	0
7304423.666	0
7306135.907	0
7307848.149	0
7309560.39	0
7311272.632	0
7312984.874	0
7314697.115	0
7316409.357	0
7318121.598	0
7319833.84	0
7321546.082	0
7323258.323	0
7324970.565	0
7326682.806	0
7328395.048	0
7330107.29	0
7331819.531	0.001290393
7333531.773	0
7335244.014	0
7336956.256	0.001286236
7338668.498	0
7340380.739	0
7342092.981	0
7343805.222	0
7345517.464	0
7347229.706	0
7348941.947	0
7350654.189	0
7352366.43	0
7354078.672	0
7355790.914	0
7357503.155	0
7359215.397	0
7360927.638	0
7362639.88	0
7364352.122	0
7366064.363	0
7367776.605	0
7369488.846	0
7371201.088	0
7372913.33	0
7374625.571	0
7376337.813	0
7378050.054	0
7379762.296	0
7381474.538	0
7383186.779	0
7384899.021	0
7386611.262	0
7388323.504	0
7390035.746	0
7391747.987	0
7393460.229	0
7395172.47	0
7396884.712	0
7398596.954	0
7400309.195	0
7402021.437	0
7403733.678	0
7405445.92	0
7407158.162	0
7408870.403	0
7410582.645	0
7412294.886	0
7414007.128	0
7415719.37	0
7417431.611	0
7419143.853	0
7420856.094	0
7422568.336	0
7424280.578	0
7425992.819	0
7427705.061	0
7429417.302	0
7431129.544	0
7432841.786	0
7434554.027	0
7436266.269	0
7437978.51	0
7439690.752	0
7441402.994	0
7443115.235	0
7444827.477	0
7446539.718	0
7448251.96	0
7449964.202	0
7451676.443	0
7453388.685	0
7455100.926	0
7456813.168	0
7458525.41	0
7460237.651	0
7461949.893	0
7463662.134	0
7465374.376	0
7467086.618	0
7468798.859	0
7470511.101	0
7472223.342	0
7473935.584	0
7475647.826	0
7477360.067	0
7479072.309	0
7480784.55	0
7482496.792	0
7484209.034	0
7485921.275	0
7487633.517	0
7489345.758	0
7491058	0
7492770.242	0
7494482.483	0
7496194.725	0
7497906.966	0
7499619.208	0
7501331.45	0
7503043.691	0
7504755.933	0
7506468.174	0
7508180.416	0
7509892.658	0
7511604.899	0
7513317.141	0
7515029.382	0
7516741.624	0
7518453.866	0
7520166.107	0
7521878.349	0
7523590.59	0
7525302.832	0
7527015.074	0
7528727.315	0
7530439.557	0
7532151.798	0
7533864.04	0
7535576.282	0
7537288.523	0
7539000.765	0
7540713.006	0
7542425.248	0
7544137.49	0
7545849.731	0
7547561.973	0
7549274.214	0
7550986.456	0
7552698.698	0
7554410.939	0
7556123.181	0
7557835.422	0
7559547.664	0
7561259.906	0
7562972.147	0
7564684.389	0
7566396.63	0
7568108.872	0
7569821.114	0
7571533.355	0
7573245.597	0
7574957.838	0
7576670.08	0
7578382.322	0
7580094.563	0.002049774
7581806.805	0
7583519.046	0
7585231.288	0
7586943.53	0
7588655.771	0
7590368.013	0
7592080.254	0
7593792.496	0
7595504.738	0
7597216.979	0
7598929.221	0
7600641.462	0
7602353.704	0
7604065.946	0
7605778.187	0
7607490.429	0
7609202.67	0
7610914.912	0
7612627.154	0
7614339.395	0
7616051.637	0
7617763.878	0
7619476.12	0
7621188.362	0
7622900.603	0
7624612.845	0
7626325.086	0
7628037.328	0
7629749.57	0
7631461.811	0
7633174.053	0
7634886.294	0
7636598.536	0
7638310.778	0
7640023.019	0
7641735.261	0
7643447.502	0
7645159.744	0
7646871.986	0
7648584.227	0
7650296.469	0
7652008.71	0
7653720.952	0
7655433.194	0
7657145.435	0
7658857.677	0
7660569.918	0
7662282.16	0
7663994.402	0
7665706.643	0
7667418.885	0
7669131.126	0
7670843.368	0
7672555.61	0
7674267.851	0
7675980.093	0
7677692.334	0
7679404.576	0
7681116.818	0
7682829.059	0
7684541.301	0
7686253.542	0
7687965.784	0
7689678.026	0
7691390.267	0
7693102.509	0
7694814.75	0
7696526.992	0
7698239.234	0
7699951.475	0
7701663.717	0
7703375.958	0
7705088.2	0
7706800.442	0
7708512.683	0
7710224.925	0
7711937.166	0
7713649.408	0
7715361.65	0
7717073.891	0
7718786.133	0
7720498.374	0
7722210.616	0
7723922.858	0
7725635.099	0.001793137
7727347.341	0
7729059.582	0
7730771.824	0
7732484.066	0
7734196.307	0
7735908.549	0
7737620.79	0
7739333.032	0
7741045.274	0
7742757.515	0
7744469.757	0
7746181.998	0
7747894.24	0
7749606.482	0
7751318.723	0
7753030.965	0
7754743.206	0
7756455.448	0
7758167.69	0
7759879.931	0
7761592.173	0
7763304.414	0
7765016.656	0
7766728.898	0
7768441.139	0
7770153.381	0
7771865.622	0
7773577.864	0
7775290.106	0
7777002.347	0
7778714.589	0
7780426.83	0
7782139.072	0
7783851.314	0
7785563.555	0
7787275.797	0
7788988.038	0
7790700.28	0
7792412.522	0
7794124.763	0
7795837.005	0
7797549.246	0
7799261.488	0
7800973.73	0
7802685.971	0
7804398.213	0
7806110.454	0
7807822.696	0
7809534.938	0
7811247.179	0
7812959.421	0
7814671.662	0
7816383.904	0
7818096.146	0
7819808.387	0
7821520.629	0
7823232.87	0
7824945.112	0
7826657.354	0
7828369.595	0
7830081.837	0
7831794.078	0
7833506.32	0
7835218.562	0
7836930.803	0
7838643.045	0
7840355.286	0
7842067.528	0
7843779.77	0
7845492.011	0
7847204.253	0
7848916.494	0
7850628.736	0
7852340.978	0
7854053.219	0
7855765.461	0
7857477.702	0
7859189.944	0
7860902.186	0
7862614.427	0
7864326.669	0
7866038.91	0
7867751.152	0
7869463.394	0
7871175.635	0
7872887.877	0
7874600.118	0
7876312.36	0
7878024.602	0
7879736.843	0
7881449.085	0
7883161.326	0
7884873.568	0
7886585.81	0
7888298.051	0
7890010.293	0
7891722.534	0
7893434.776	0
7895147.018	0
7896859.259	0
7898571.501	0
7900283.742	0
7901995.984	0
7903708.226	0
7905420.467	0
7907132.709	0
7908844.95	0
7910557.192	0
7912269.434	0
7913981.675	0
7915693.917	0
7917406.158	0
7919118.4	0
7920830.642	0
7922542.883	0
7924255.125	0
7925967.366	0
7927679.608	0
7929391.85	0
7931104.091	0
7932816.333	0
7934528.574	0
7936240.816	0
7937953.058	0
7939665.299	0
7941377.541	0
7943089.782	0
7944802.024	0
7946514.266	0
7948226.507	0
7949938.749	0
7951650.99	0
7953363.232	0
7955075.474	0
7956787.715	0
7958499.957	0
7960212.198	0
7961924.44	0
7963636.682	0
7965348.923	0
7967061.165	0
7968773.406	0
7970485.648	0
7972197.89	0
7973910.131	0.002010697
7975622.373	0
7977334.614	0
7979046.856	0
7980759.098	0
7982471.339	0
7984183.581	0
7985895.822	0
7987608.064	0
7989320.306	0
7991032.547	0
7992744.789	0
7994457.03	0
7996169.272	0
7997881.514	0
7999593.755	0
8001305.997	0
8003018.238	0
8004730.48	0
8006442.722	0
8008154.963	0
8009867.205	0
8011579.446	0
8013291.688	0
8015003.93	0
8016716.171	0
8018428.413	0
8020140.654	0
8021852.896	0
8023565.138	0
8025277.379	0
8026989.621	0
8028701.862	0
8030414.104	0
8032126.346	0
8033838.587	0
8035550.829	0
8037263.07	0
8038975.312	0
8040687.554	0
8042399.795	0
8044112.037	0
8045824.278	0
8047536.52	0
8049248.762	0
8050961.003	0
8052673.245	0
8054385.486	0
8056097.728	0
8057809.97	0
8059522.211	0
8061234.453	0
8062946.694	0
8064658.936	0
8066371.178	0
8068083.419	0
8069795.661	0
8071507.902	0
8073220.144	0
8074932.386	0
8076644.627	0
8078356.869	0
8080069.11	0
8081781.352	0
8083493.594	0
8085205.835	0
8086918.077	0
8088630.318	0
8090342.56	0
8092054.802	0
8093767.043	0
8095479.285	0
8097191.526	0
8098903.768	0
8100616.01	0
8102328.251	0
8104040.493	0
8105752.734	0
8107464.976	0
8109177.218	0
8110889.459	0
8112601.701	0
8114313.942	0
8116026.184	0
8117738.426	0
8119450.667	0
8121162.909	0
8122875.15	0
8124587.392	0
8126299.634	0
8128011.875	0
8129724.117	0
8131436.358	0
8133148.6	0
8134860.842	0
8136573.083	0
8138285.325	0
8139997.566	0
8141709.808	0
8143422.05	0
8145134.291	0
8146846.533	0
8148558.774	0
8150271.016	0
8151983.258	0
8153695.499	0
8155407.741	0
8157119.982	0
8158832.224	0
8160544.466	0
8162256.707	0
8163968.949	0
8165681.19	0
8167393.432	0
8169105.674	0
8170817.915	0
8172530.157	0
8174242.398	0
8175954.64	0
8177666.882	0
8179379.123	0
8181091.365	0
8182803.606	0
8184515.848	0
8186228.09	0
8187940.331	0
8189652.573	0
8191364.814	0
8193077.056	0
8194789.298	0
8196501.539	0
8198213.781	0
8199926.022	0
8201638.264	0
8203350.506	0
8205062.747	0
8206774.989	0
8208487.23	0
8210199.472	0
8211911.714	0
8213623.955	0
8215336.197	0
8217048.438	0
8218760.68	0
8220472.922	0
8222185.163	0
8223897.405	0
8225609.646	0
8227321.888	0
8229034.13	0
8230746.371	0
8232458.613	0
8234170.854	0
8235883.096	0
8237595.338	0
8239307.579	0
8241019.821	0
8242732.062	0
8244444.304	0
8246156.546	0
8247868.787	0
8249581.029	0
8251293.27	0
8253005.512	0.002117675
8254717.754	0
8256429.995	0
8258142.237	0
8259854.478	0
8261566.72	0
8263278.962	0
8264991.203	0
8266703.445	0
8268415.686	0
8270127.928	0
8271840.17	0
8273552.411	0
8275264.653	0
8276976.894	0
8278689.136	0
8280401.378	0
8282113.619	0
8283825.861	0
8285538.102	0
8287250.344	0
8288962.586	0
8290674.827	0
8292387.069	0
8294099.31	0
8295811.552	0
8297523.794	0
8299236.035	0
8300948.277	0
8302660.518	0
8304372.76	0
8306085.002	0
8307797.243	0
8309509.485	0
8311221.726	0
8312933.968	0
8314646.21	0
8316358.451	0
8318070.693	0
8319782.934	0
8321495.176	0
8323207.418	0
8324919.659	0
8326631.901	0
8328344.142	0
8330056.384	0
8331768.626	0
8333480.867	0
8335193.109	0
8336905.35	0
8338617.592	0
8340329.834	0
8342042.075	0
8343754.317	0
8345466.558	0
8347178.8	0
8348891.042	0
8350603.283	0
8352315.525	0
8354027.766	0
8355740.008	0
8357452.25	0
8359164.491	0
8360876.733	0
8362588.974	0
8364301.216	0
8366013.458	0
8367725.699	0
8369437.941	0
8371150.182	0
8372862.424	0
8374574.666	0
8376286.907	0
8377999.149	0
8379711.39	0
8381423.632	0
8383135.874	0
8384848.115	0
8386560.357	0
8388272.598	0
8389984.84	0
8391697.082	0
8393409.323	0
8395121.565	0
8396833.806	0
8398546.048	0
8400258.29	0
8401970.531	0
8403682.773	0
8405395.014	0
8407107.256	0
8408819.498	0
8410531.739	0
8412243.981	0
8413956.222	0
8415668.464	0
8417380.706	0
8419092.947	0
8420805.189	0
8422517.43	0
8424229.672	0
8425941.914	0
8427654.155	0
8429366.397	0
8431078.638	0
8432790.88	0
8434503.122	0
8436215.363	0
8437927.605	0
8439639.846	0
8441352.088	0
8443064.33	0
8444776.571	0
8446488.813	0
8448201.054	0
8449913.296	0
8451625.538	0
8453337.779	0
8455050.021	0
8456762.262	0
8458474.504	0
8460186.746	0
8461898.987	0
8463611.229	0
8465323.47	0
8467035.712	0
8468747.954	0
8470460.195	0
8472172.437	0
8473884.678	0
8475596.92	0
8477309.162	0
8479021.403	0
8480733.645	0
8482445.886	0
8484158.128	0
8485870.37	0
8487582.611	0
8489294.853	0
8491007.094	0
8492719.336	0
8494431.578	0
8496143.819	0
8497856.061	0
8499568.302	0
8501280.544	0
8502992.786	0
8504705.027	0
8506417.269	0
8508129.51	0
8509841.752	0
8511553.994	0
8513266.235	0
8514978.477	0
8516690.718	0
8518402.96	0
8520115.202	0
8521827.443	0
8523539.685	0
8525251.926	0
8526964.168	0
8528676.41	0
8530388.651	0
8532100.893	0
8533813.134	0
8535525.376	0
8537237.618	0
8538949.859	0
8540662.101	0
8542374.342	0
8544086.584	0
8545798.826	0
8547511.067	0
8549223.309	0
8550935.55	0
8552647.792	0
8554360.034	0
8556072.275	0
8557784.517	0
8559496.758	0
8561209	0.002014577

}{\beforelinking}
% bin_start	pdf

% source: before_linked_subreddit_size_distribution
\pgfplotstableread{
bin_start	pdf
1712.2418	0.230991779
3424.4836	0.074169351
5136.7254	0.050433152
6848.9672	0.036136558
8561.209	0.031360772
10273.4508	0.024254185
11985.6926	0.018922167
13697.9344	0.018855929
15410.1762	0.016305628
17122.418	0.015199814
18834.6598	0.014142501
20546.9016	0.012853493
22259.1434	0.011389883
23971.3852	0.010990515
25683.627	0.009927936
27395.8688	0.009836755
29108.1106	0.008700455
30820.3524	0.008115399
32532.5942	0.008151705
34244.836	0.008076599
35957.0778	0.008172769
37669.3196	0.007334124
39381.5614	0.005993013
41093.8032	0.006994065
42806.045	0.006354966
44518.2868	0.006287342
46230.5286	0.005896011
47942.7704	0.005408788
49655.0122	0.006021004
51367.254	0.004702342
53079.4958	0.004702896
54791.7376	0.004606727
56503.9794	0.004704282
58216.2212	0.005043786
59928.463	0.004547694
61640.7048	0.004363946
63352.9466	0.004607281
65065.1884	0.003891412
66777.4302	0.003607891
68489.672	0.003362617
70201.9138	0.003841248
71914.1556	0.003612603
73626.3974	0.003306633
75338.6392	0.003514493
77050.881	0.003525856
78763.1228	0.002916688
80475.3646	0.002632336
82187.6064	0.003388946
83899.8482	0.002370156
85612.09	0.002755389
87324.3318	0.002966852
89036.5736	0.0025212
90748.8154	0.002667256
92461.0572	0.0020822
94173.299	0.001719693
95885.5408	0.002261791
97597.7826	0.001793414
99310.0244	0.001779834
101022.2662	0.002151764
102734.508	0.001961088
104446.7498	0.002400087
106158.9916	0.001667035
107871.2334	0.001823623
109583.4752	0.002220774
111295.717	0.001916744
113007.9588	0.001870461
114720.2006	0.001415941
116432.4424	0.001867135
118144.6842	0.001834432
119856.926	0.001852723
121569.1678	0.001454741
123281.4096	0.001618535
124993.6514	0.001047336
126705.8932	0.001085305
128418.135	0.001540379
130130.3768	0.001483564
131842.6186	0.001417604
133554.8604	0.00128485
135267.1022	0.001200598
136979.344	0.001267945
138691.5858	0.00127903
140403.8276	0.001412338
142116.0694	0.001283742
143828.3112	0.001140734
145540.553	0.001176209
147252.7948	0.001425918
148965.0366	0.001078931
150677.2784	0.001043456
152389.5202	0.001211684
154101.762	0.000971121
155814.0038	0.001079762
157526.2456	0.001454187
159238.4874	0.001414001
160950.7292	0.00109556
162662.971	0.001217227
164375.2128	0.000797073
166087.4546	0.00110914
167799.6964	0.000709217
169511.9382	0.000989135
171224.18	0.000975832
172936.4218	0.001015464
174648.6636	0.001088077
176360.9054	0.000797904
178073.1472	0.001078376
179785.389	0.000697577
181497.6308	0.000723906
183209.8726	0.000815365
184922.1144	0.000751067
186634.3562	0.000960035
188346.598	0.001035696
190058.8398	0.000924837
191771.0816	0.000988858
193483.3234	0.001078654
195195.5652	0.00059531
196907.807	0.001248821
198620.0488	0.000842248
200332.2906	0.000882988
202044.5324	0.000413225
203756.7742	0.001058145
205469.016	0.000519372
207181.2578	0.000898786
208893.4996	0.000621362
210605.7414	0.000667646
212317.9832	0.000542653
214030.225	0.00092844
215742.4668	0.001084474
217454.7086	0.000642425
219166.9504	0.000986087
220879.1922	0.000948118
222591.434	0.000500526
224303.6758	0.000677069
226015.9176	0.000782107
227728.1594	0.000664043
229440.4012	0.000614988
231152.643	0.00114406
232864.8848	0.000546533
234577.1266	0.00076049
236289.3684	0.001004656
238001.6102	0.000458677
239713.852	0.000465606
241426.0938	0.000358073
243138.3356	0.000567041
244850.5774	0.000395765
246562.8192	0.000402971
248275.061	0.000365833
249987.3028	0.000425142
251699.5446	0.000378305
253411.7864	0.000465329
255124.0282	0.000550413
256836.27	0.000777396
258548.5118	0.00067014
260260.7536	0.000531012
261972.9954	0.000794579
263685.2372	0.000649354
265397.479	0.000231971
267109.7208	0.000411285
268821.9626	0.000266892
270534.2044	0.000398259
272246.4462	0.000409345
273958.688	0.000413502
275670.9298	0.000391331
277383.1716	0.000212571
279095.4134	0.000648522
280807.6552	0.000459509
282519.897	0.000515492
284232.1388	0.000126656
285944.3806	0.000586719
287656.6224	0.000205088
289368.8642	0.000187628
291081.106	0.000174325
292793.3478	0.000243057
294505.5896	0.000538495
296217.8314	0.000327587
297930.0732	0.000395765
299642.315	0.000343107
301354.5568	0.000251095
303066.7986	0.000387728
304779.0404	0.000354193
306491.2822	0.000257192
308203.524	0.000398536
309915.7658	0.000315393
311628.0076	0.00037581
313340.2494	0.000236683
315052.4912	0.00035835
316764.733	0.000424865
318476.9748	0.000259409
320189.2166	0.000215066
321901.4584	0.000181808
323613.7002	0.000267169
325325.942	0.000394379
327038.1838	0.000450086
328750.4256	0.000231694
330462.6674	0.000161853
332174.9092	0.000300981
333887.151	0.000447591
335599.3928	0.000367773
337311.6346	0.000191785
339023.8764	0.000117787
340736.1182	0.000493598
342448.36	0.000304584
344160.6018	0.000401031
345872.8436	0.000363062
347585.0854	0.000318164
349297.3272	0.000159082
351009.569	0.000237514
352721.8108	0.000327587
354434.0526	0.000288232
356146.2944	0.000213403
357858.5362	0.000199823
359570.778	0.000181808
361283.0198	0.000160468
362995.2616	0.000339227
364707.5034	0.000235297
366419.7452	0.00034283
368131.987	0.000225043
369844.2288	0.000204534
371556.4706	0.00020204
373268.7124	0.000198714
374980.9542	0.000653511
376693.196	0.000202594
378405.4378	0.000311235
380117.6796	0.000206197
381829.9214	4.43434E-05
383542.1632	0.00034865
385254.405	0.00014273
386966.6468	0.000322044
388678.8886	0.000233634
390391.1304	0.00030403
392103.3722	0.000223103
393815.614	0.000469209
395527.8558	0.000364725
397240.0976	9.75555E-05
398952.3394	0.000299041
400664.5812	0.000238069
402376.823	0.000223657
404089.0648	0.000303752
405801.3066	0.000272989
407513.5484	0.000445928
409225.7902	0.000197051
410938.032	0.000168228
412650.2738	0.000364725
414362.5156	0.000262735
416074.7574	0.00011363
417786.9992	0.00030791
419499.241	0.000426805
421211.4828	0.000144393
422923.7246	0.00013109
424635.9664	0.00032537
426348.2082	0.00075661
428060.45	0.000461726
429772.6918	0.000276315
431484.9336	0.000408237
433197.1754	8.20353E-05
434909.4172	0.000317055
436621.659	0.00045646
438333.9008	0.000328418
440046.1426	6.79009E-05
441758.3844	0.000477246
443470.6262	0.000801507
445182.868	0.000122776
446895.1098	7.34438E-05
448607.3516	0.000335901
450319.5934	0.000132476
452031.8352	0.000349482
453744.077	9.64469E-05
455456.3188	0.000116679
457168.5606	0.000119727
458880.8024	0.000514938
460593.0442	0.000177928
462305.286	4.29577E-05
464017.5278	0.00042348
465729.7696	0.000219223
467442.0114	0.000212571
469154.2532	5.84779E-05
470866.495	0.000181254
472578.7368	0.00012139
474290.9786	0.000264398
476003.2204	0.000500526
477715.4622	0.000119173
479427.704	0.000179314
481139.9458	0.000382739
482852.1876	8.03724E-05
484564.4294	0.000461726
486276.6712	0.000403248
487988.913	0.000136356
489701.1548	0.000146888
491413.3966	0.000130813
493125.6384	0.000128873
494837.8802	0.00023114
496550.122	0.000119173
498262.3638	0.000149382
499974.6056	0.000336179
501686.8474	0.000153262
503399.0892	0.000219777
505111.331	0.000167674
506823.5728	0.000248046
508535.8146	0.000387728
510248.0564	0.00012139
511960.2982	0.000318995
513672.54	0.000103376
515384.7818	0.000135247
517097.0236	0.000241394
518809.2654	0.000185134
520521.5072	0.000317333
522233.749	0.000336733
523945.9908	0.000168505
525658.2326	0.000249432
527370.4744	0.000139405
529082.7162	0.000248877
530794.958	0.000306247
532507.1998	0.000182085
534219.4416	0.000168782
535931.6834	0.000552353
537643.9252	0.00020204
539356.167	0.000238069
541068.4088	0.000383571
542780.6506	5.98636E-05
544492.8924	0.000445374
546205.1342	6.51294E-05
547917.376	0.000256638
549629.6178	0.000300427
551341.8596	0.000195665
553054.1014	0.000276038
554766.3432	0.000335624
556478.585	0.000130536
558190.8268	0.000226151
559903.0686	0.000294052
561615.3104	0.00020204
563327.5522	0.000516046
565039.794	0.000120559
566752.0358	0.000341721
568464.2776	0.000297101
570176.5194	0.000211463
571888.7612	6.09722E-05
573601.003	0.000162408
575313.2448	0.000246937
577025.4866	6.92866E-05
578737.7284	0.000265783
580449.9702	0.000313453
582162.212	0.00013885
583874.4538	4.79463E-05
585586.6956	0
587298.9374	0.000342553
589011.1792	0.000161299
590723.421	0.000117787
592435.6628	0.000118341
594147.9046	0.000511335
595860.1464	0.00026606
597572.3882	0.0004487
599284.63	0.000158805
600996.8718	0.000478355
602709.1136	0.000331467
604421.3554	0.000786264
606133.5972	0.000250817
607845.839	8.61925E-05
609558.0808	0.000437891
611270.3226	0.00012139
612982.5644	0.000106147
614694.8062	0.000435397
616407.048	8.97954E-05
618119.2898	0.00023308
619831.5316	0.000174048
621543.7734	0.000276038
623256.0152	0.000318995
624968.257	0.000392439
626680.4988	6.56837E-05
628392.7406	0.000309572
630104.9824	1.10859E-06
631817.2242	0.000323153
633529.466	0.000182085
635241.7078	0.000414888
636953.9496	0.000955046
638666.1914	0.000472257
640378.4332	0.000325924
642090.675	0.000217006
643802.9168	0.000491658
645515.1586	0.000589213
647227.4004	0.000219777
648939.6422	0.000301258
650651.884	0.000363893
652364.1258	0.000170445
654076.3676	0.000326478
655788.6094	0.00031761
657500.8512	0.000255252
659213.093	0.000290172
660925.3348	0.000285738
662637.5766	0.000168228
664349.8184	0.000452857
666062.0602	0.000170168
667774.302	0.000235574
669486.5438	0.000220054
671198.7856	4.85006E-05
672911.0274	0.000304307
674623.2692	7.98181E-05
676335.511	0
678047.7528	4.60063E-05
679759.9946	7.64924E-05
681472.2364	0.000336179
683184.4782	8.23125E-05
684896.72	0.000104207
686608.9618	5.65379E-05
688321.2036	0.000190677
690033.4454	6.26351E-05
691745.6872	0.000401308
693457.929	0.000105038
695170.1708	0.00012721
696882.4126	0.000161853
698594.6544	0.000122499
700306.8962	4.32348E-05
702019.138	0.00020592
703731.3798	0.00022726
705443.6216	0.000167674
707155.8634	9.58926E-05
708868.1052	0.000112799
710580.347	8.31439E-05
712292.5888	0.000379968
714004.8306	5.4875E-05
715717.0724	0.000197605
717429.3142	0.000180699
719141.556	0.000293775
720853.7978	0.00022726
722566.0396	6.54065E-05
724278.2814	0.00013109
725990.5232	0.000247492
727702.765	0.000157973
729415.0068	3.29804E-05
731127.2486	6.59608E-05
732839.4904	0.000368882
734551.7322	6.37437E-05
736263.974	0.0002098
737976.2158	1.5243E-05
739688.4576	7.06723E-05
741400.6994	0.000200654
743112.9412	0.000131645
744825.183	5.90322E-05
746537.4248	1.5243E-05
748249.6666	0.000166842
749961.9084	0
751674.1502	0.000123884
753386.392	0.000128042
755098.6338	0.000195942
756810.8756	1.16401E-05
758523.1174	0.000155202
760235.3592	0.000430408
761947.601	2.93775E-05
763659.8428	0.000100327
765372.0846	5.12721E-05
767084.3264	0.000225874
768796.5682	0
770508.81	0.000157973
772221.0518	0.000124993
773933.2936	0.000122776
775645.5354	0.000270218
777357.7772	1.99545E-05
779070.019	0.000157142
780782.2608	0.000226706
782494.5026	9.33983E-05
784206.7444	0.00035253
785918.9862	0.000166288
787631.228	0.000504406
789343.4698	0.000190122
791055.7116	0
792767.9534	0.000263289
794480.1952	0.000462557
796192.437	0.000179591
797904.6788	9.53383E-05
799616.9206	9.78327E-05
801329.1624	0.000199823
803041.4042	0.000179868
804753.646	0.000276592
806465.8878	0.000411285
808178.1296	8.36982E-05
809890.3714	0.000224766
811602.6132	0.000110859
813314.855	0.000115847
815027.0968	9.78327E-05
816739.3386	2.99318E-05
818451.5804	0.000505792
820163.8222	7.37209E-05
821876.064	0.000106978
823588.3058	0.000334793
825300.5476	3.2149E-05
827012.7894	7.15038E-05
828725.0312	0.000162962
830437.273	0.000331467
832149.5148	5.18264E-05
833861.7566	5.01635E-05
835573.9984	0.000139405
837286.2402	0.000161299
838998.482	8.39753E-05
840710.7238	0.000137465
842422.9656	0.000186519
844135.2074	0.000600299
845847.4492	0.000166288
847559.691	0.000266338
849271.9328	0.000213403
850984.1746	0.000160468
852696.4164	0.000322875
854408.6582	0.000411839
856120.9	7.17809E-05
857833.1418	0.000116956
859545.3836	9.67241E-05
861257.6254	0
862969.8672	2.49432E-06
864682.109	7.64924E-05
866394.3508	0.000309018
868106.5926	0.000119173
869818.8344	0.000277978
871531.0762	0.000176819
873243.318	0.000131367
874955.5598	0.000113076
876667.8016	0.00031179
878380.0434	0.000164071
880092.2852	0.000301812
881804.527	0.000134139
883516.7688	0.000218946
885229.0106	0.000143285
886941.2524	0.000377473
888653.4942	0.000364725
890365.736	2.02317E-05
892077.9778	0.000226706
893790.2196	0.000256915
895502.4614	0.000162131
897214.7032	0.000131922
898926.945	1.71831E-05
900639.1868	6.01408E-05
902351.4286	1.77374E-05
904063.6704	6.90094E-05
905775.9122	7.09495E-05
907488.154	7.87096E-05
909200.3958	0
910912.6376	0.000226706
912624.8794	0.000459509
914337.1212	0
916049.363	3.99091E-05
917761.6048	9.89412E-05
919473.8466	0.000180699
921186.0884	0.000185965
922898.3302	0.000717532
924610.572	0.000184025
926322.8138	0.00022726
928035.0556	0.000160191
929747.2974	0.000152985
931459.5392	7.89867E-05
933171.781	0.000391331
934884.0228	8.97954E-05
936596.2646	0.000277423
938308.5064	0.000170445
940020.7482	4.1572E-05
941732.99	0
943445.2318	2.54975E-05
945157.4736	0.000207583
946869.7154	0
948581.9572	0.00049332
950294.199	4.46206E-05
952006.4408	3.71376E-05
953718.6826	0
955430.9244	0.000292944
957143.1662	0.000149659
958855.408	0.00014079
960567.6498	0.000101436
962279.8916	5.73693E-05
963992.1334	0.000143285
965704.3752	0.000147165
967416.617	0.000168228
969128.8588	3.71376E-05
970841.1006	9.25669E-05
972553.3424	0.00013497
974265.5842	0.000179037
975977.826	0.000102821
977690.0678	0.000211186
979402.3096	0.000120004
981114.5514	0
982826.7932	0
984539.035	0
986251.2768	4.1572E-06
987963.5186	0.000106424
989675.7604	7.53838E-05
991388.0022	1.10859E-05
993100.244	0
994812.4858	0.000263289
996524.7276	4.43434E-06
998236.9694	4.76692E-05
999949.2112	0.000145225
1001661.453	6.59608E-05
1003373.695	0
1005085.937	0
1006798.178	1.35802E-05
1008510.42	0.000245829
1010222.662	0.00024472
1011934.904	0.000192617
1013647.146	5.2935E-05
1015359.387	6.15265E-05
1017071.629	2.32803E-05
1018783.871	3.68605E-05
1020496.113	0.000300981
1022208.355	0.00011751
1023920.596	0
1025632.838	6.40208E-05
1027345.08	0
1029057.322	0.000277146
1030769.564	0
1032481.805	0
1034194.047	0
1035906.289	4.98863E-05
1037618.531	3.32576E-05
1039330.773	0
1041043.014	2.82689E-05
1042755.256	0
1044467.498	3.13175E-05
1046179.74	8.31439E-05
1047891.982	0.000118064
1049604.223	0
1051316.465	0
1053028.707	8.09267E-05
1054740.949	0.000395488
1056453.191	4.98863E-05
1058165.432	0
1059877.674	0.000140513
1061589.916	2.24489E-05
1063302.158	8.36982E-05
1065014.4	0.000174325
1066726.641	0
1068438.883	9.75555E-05
1070151.125	8.42525E-05
1071863.367	0.000303752
1073575.609	0.000186797
1075287.85	9.8387E-05
1077000.092	0
1078712.334	5.6815E-05
1080424.576	0
1082136.818	0
1083849.059	6.31894E-05
1085561.301	2.10631E-05
1087273.543	0.000306801
1088985.785	0
1090698.027	0
1092410.268	7.28895E-05
1094122.51	4.24034E-05
1095834.752	4.46206E-05
1097546.994	0
1099259.236	0.00020398
1100971.477	4.85006E-05
1102683.719	0.000171276
1104395.961	0
1106108.203	3.7969E-05
1107820.445	0.000179314
1109532.686	0
1111244.928	1.60745E-05
1112957.17	0
1114669.412	6.56837E-05
1116381.654	0
1118093.895	9.8387E-05
1119806.137	0.000192617
1121518.379	0
1123230.621	4.96092E-05
1124942.863	0
1126655.104	0
1128367.346	0
1130079.588	0
1131791.83	0
1133504.072	0
1135216.313	6.84551E-05
1136928.555	0
1138640.797	0
1140353.039	0.00010005
1142065.281	0.000106701
1143777.522	0
1145489.764	0
1147202.006	0
1148914.248	0.000116124
1150626.49	0
1152338.731	0.000175711
1154050.973	5.8755E-05
1155763.215	0
1157475.457	8.39753E-05
1159187.699	0
1160899.94	9.11811E-05
1162612.182	0.000114461
1164324.424	6.54065E-05
1166036.666	0
1167748.908	0.000169059
1169461.149	0.000122776
1171173.391	0
1172885.633	6.45751E-05
1174597.875	8.67468E-05
1176310.117	0.000103376
1178022.358	0.000110581
1179734.6	0
1181446.842	0
1183159.084	0
1184871.326	0.000226706
1186583.567	0
1188295.809	0
1190008.051	0
1191720.293	0
1193432.535	3.74148E-05
1195144.776	0
1196857.018	4.62834E-05
1198569.26	8.81325E-05
1200281.502	5.73693E-05
1201993.744	0
1203705.985	0
1205418.227	0
1207130.469	0
1208842.711	4.7392E-05
1210554.953	4.57291E-05
1212267.194	5.37664E-05
1213979.436	0
1215691.678	0
1217403.92	0
1219116.162	0
1220828.403	6.48522E-05
1222540.645	3.43661E-05
1224252.887	0
1225965.129	9.22897E-05
1227677.371	5.82007E-06
1229389.612	0
1231101.854	1.96774E-05
1232814.096	0.000160468
1234526.338	0
1236238.58	0
1237950.821	4.5452E-05
1239663.063	0
1241375.305	0
1243087.547	0
1244799.789	0
1246512.03	6.87323E-05
1248224.272	0
1249936.514	0
1251648.756	0
1253360.998	0
1255073.239	0.000104207
1256785.481	0
1258497.723	0
1260209.965	0
1261922.207	0
1263634.448	0.000163516
1265346.69	2.16174E-05
1267058.932	6.90094E-05
1268771.174	0
1270483.416	0
1272195.657	0
1273907.899	8.75782E-05
1275620.141	2.0786E-05
1277332.383	0
1279044.625	0.000103653
1280756.866	0
1282469.108	0.000269941
1284181.35	0
1285893.592	0.00011363
1287605.834	0
1289318.075	0
1291030.317	2.32803E-05
1292742.559	0
1294454.801	0
1296167.043	0
1297879.284	0
1299591.526	6.20808E-05
1301303.768	0.000206197
1303016.01	2.71603E-05
1304728.252	0
1306440.493	9.36755E-05
1308152.735	0
1309864.977	0.000103098
1311577.219	0
1313289.461	0
1315001.702	0.000122776
1316713.944	6.26351E-05
1318426.186	0
1320138.428	0
1321850.67	6.0695E-05
1323562.911	0
1325275.153	0
1326987.395	0
1328699.637	0
1330411.879	0
1332124.12	0
1333836.362	0
1335548.604	0
1337260.846	4.57291E-05
1338973.088	0
1340685.329	0.000136079
1342397.571	0
1344109.813	0
1345822.055	0
1347534.297	9.39526E-05
1349246.538	0
1350958.78	0
1352671.022	0.000216174
1354383.264	8.64697E-05
1356095.506	0
1357807.747	0
1359519.989	0
1361232.231	0
1362944.473	0
1364656.715	0
1366368.956	2.4666E-05
1368081.198	0
1369793.44	2.77146E-05
1371505.682	0
1373217.924	0
1374930.165	0
1376642.407	7.73238E-05
1378354.649	0.000158805
1380066.891	0
1381779.133	0
1383491.374	0
1385203.616	0
1386915.858	0
1388628.1	0
1390340.342	0.000131367
1392052.583	0.000194557
1393764.825	0
1395477.067	0
1397189.309	4.48977E-05
1398901.551	0
1400613.792	0
1402326.034	0
1404038.276	0
1405750.518	0
1407462.76	0
1409175.001	0
1410887.243	0
1412599.485	9.22897E-05
1414311.727	0
1416023.969	0.000357796
1417736.21	0
1419448.452	0
1421160.694	0
1422872.936	0.000212571
1424585.178	0
1426297.419	0
1428009.661	0
1429721.903	0.000292944
1431434.145	3.51976E-05
1433146.387	0
1434858.628	0.000128319
1436570.87	0
1438283.112	0
1439995.354	0
1441707.596	0
1443419.837	0
1445132.079	0
1446844.321	0.000102267
1448556.563	0
1450268.805	8.09267E-05
1451981.046	0
1453693.288	0
1455405.53	0.000138019
1457117.772	0
1458830.014	0.000141899
1460542.255	0
1462254.497	0
1463966.739	0
1465678.981	0
1467391.223	0
1469103.464	5.21035E-05
1470815.706	0
1472527.948	0
1474240.19	0
1475952.432	8.36982E-05
1477664.673	0
1479376.915	0
1481089.157	0
1482801.399	0
1484513.641	0
1486225.882	0
1487938.124	0.000214511
1489650.366	2.49432E-05
1491362.608	0
1493074.85	0
1494787.091	0
1496499.333	0
1498211.575	0.000190954
1499923.817	4.26805E-05
1501636.059	0
1503348.3	8.28668E-05
1505060.542	0
1506772.784	0.000134693
1508485.026	0
1510197.268	0
1511909.509	0
1513621.751	0.000146056
1515333.993	0
1517046.235	0
1518758.477	9.70012E-06
1520470.718	0.000179037
1522182.96	0
1523895.202	5.65379E-05
1525607.444	0
1527319.686	0
1529031.927	0
1530744.169	0
1532456.411	0.000130536
1534168.653	0
1535880.895	0
1537593.136	0
1539305.378	0
1541017.62	0
1542729.862	0
1544442.104	0.000125547
1546154.345	0
1547866.587	8.64697E-05
1549578.829	0.000160468
1551291.071	0
1553003.313	0
1554715.554	0
1556427.796	0
1558140.038	0
1559852.28	0
1561564.522	7.42752E-05
1563276.763	0
1564989.005	6.54065E-05
1566701.247	0
1568413.489	0
1570125.731	0
1571837.972	0
1573550.214	0
1575262.456	0
1576974.698	0
1578686.94	0
1580399.181	0
1582111.423	0
1583823.665	0
1585535.907	0
1587248.149	0
1588960.39	0
1590672.632	0
1592384.874	0
1594097.116	0
1595809.358	0
1597521.599	0
1599233.841	0
1600946.083	0
1602658.325	0.000102821
1604370.567	0
1606082.808	0.000118341
1607795.05	0
1609507.292	7.89867E-05
1611219.534	0
1612931.776	0
1614644.017	0
1616356.259	7.48295E-05
1618068.501	0
1619780.743	0
1621492.985	0.0002583
1623205.226	0
1624917.468	0.000121113
1626629.71	0
1628341.952	0
1630054.194	0.000105316
1631766.435	9.20126E-05
1633478.677	0
1635190.919	0
1636903.161	0
1638615.403	0
1640327.644	0
1642039.886	0
1643752.128	0.000146056
1645464.37	0
1647176.612	0
1648888.853	0
1650601.095	0
1652313.337	0
1654025.579	0
1655737.821	9.11811E-05
1657450.062	0
1659162.304	0
1660874.546	0
1662586.788	0
1664299.03	0
1666011.271	0.000165456
1667723.513	0
1669435.755	0
1671147.997	0
1672860.239	0
1674572.48	4.1572E-05
1676284.722	0
1677996.964	0
1679709.206	0
1681421.448	0
1683133.689	0
1684845.931	0
1686558.173	0
1688270.415	0
1689982.657	0.000218114
1691694.898	0
1693407.14	0
1695119.382	9.75555E-05
1696831.624	6.37437E-06
1698543.866	0
1700256.107	0
1701968.349	0
1703680.591	0
1705392.833	0
1707105.075	0
1708817.316	0
1710529.558	0
1712241.8	0
1713954.042	0
1715666.284	0.000177097
1717378.525	0
1719090.767	0
1720803.009	0
1722515.251	0
1724227.493	0
1725939.734	0
1727651.976	0
1729364.218	0
1731076.46	0
1732788.702	0
1734500.943	0
1736213.185	0
1737925.427	0
1739637.669	0
1741349.911	0
1743062.152	0
1744774.394	0
1746486.636	0
1748198.878	0
1749911.12	0.000229477
1751623.361	0
1753335.603	0
1755047.845	0.000463112
1756760.087	0
1758472.329	0
1760184.57	0
1761896.812	0
1763609.054	0
1765321.296	0
1767033.538	0
1768745.779	0
1770458.021	0
1772170.263	0
1773882.505	0
1775594.747	0
1777306.988	0.000152985
1779019.23	0
1780731.472	0
1782443.714	0.000173771
1784155.956	6.54065E-05
1785868.197	0.000136079
1787580.439	0
1789292.681	0
1791004.923	0.000136356
1792717.165	0
1794429.406	0
1796141.648	0
1797853.89	0
1799566.132	0
1801278.374	0
1802990.615	0
1804702.857	0
1806415.099	0
1808127.341	0.00014661
1809839.583	0
1811551.824	0
1813264.066	0.000119727
1814976.308	0
1816688.55	0
1818400.792	0
1820113.033	0
1821825.275	0
1823537.517	0
1825249.759	0
1826962.001	1.08087E-05
1828674.242	0
1830386.484	0.000263289
1832098.726	0
1833810.968	0.000183748
1835523.21	0
1837235.451	0
1838947.693	0
1840659.935	0
1842372.177	0
1844084.419	0
1845796.66	0
1847508.902	5.93093E-05
1849221.144	0.00053323
1850933.386	0
1852645.628	7.48295E-06
1854357.869	0
1856070.111	0.000120004
1857782.353	0
1859494.595	8.86868E-06
1861206.837	9.31212E-05
1862919.078	0
1864631.32	0.000104207
1866343.562	0
1868055.804	0.000146056
1869768.046	0
1871480.287	0
1873192.529	0.000111967
1874904.771	0
1876617.013	0
1878329.255	0
1880041.496	0
1881753.738	0
1883465.98	0
1885178.222	0
1886890.464	0.000245552
1888602.705	0.000132199
1890314.947	0
1892027.189	0
1893739.431	0
1895451.673	0
1897163.914	0
1898876.156	0
1900588.398	0
1902300.64	0
1904012.882	0
1905725.123	0
1907437.365	0
1909149.607	0.000146888
1910861.849	0.00012915
1912574.091	0
1914286.332	0
1915998.574	0
1917710.816	0
1919423.058	0.000135247
1921135.3	0
1922847.541	0
1924559.783	0
1926272.025	6.98409E-05
1927984.267	8.03724E-06
1929696.509	0
1931408.75	0
1933120.992	0
1934833.234	0
1936545.476	0
1938257.718	0
1939969.959	1.08087E-05
1941682.201	0
1943394.443	0
1945106.685	0
1946818.927	0
1948531.168	0
1950243.41	0.000155479
1951955.652	0
1953667.894	0
1955380.136	0
1957092.377	0
1958804.619	0
1960516.861	0
1962229.103	0
1963941.345	0
1965653.586	0
1967365.828	0
1969078.07	0
1970790.312	0
1972502.554	0
1974214.795	0
1975927.037	0
1977639.279	0
1979351.521	0
1981063.763	0
1982776.004	0
1984488.246	0
1986200.488	0
1987912.73	0
1989624.972	0
1991337.213	0
1993049.455	0.000169614
1994761.697	0
1996473.939	0
1998186.181	0
1999898.422	0
2001610.664	0
2003322.906	0
2005035.148	0
2006747.39	0.000172108
2008459.631	0
2010171.873	0
2011884.115	0
2013596.357	0.000115016
2015308.599	0
2017020.84	0
2018733.082	0.000184302
2020445.324	0.000240563
2022157.566	0
2023869.808	0
2025582.049	0
2027294.291	0
2029006.533	0
2030718.775	0
2032431.017	0
2034143.258	0
2035855.5	0
2037567.742	0
2039279.984	0
2040992.226	0
2042704.467	0
2044416.709	0
2046128.951	0
2047841.193	0.000238346
2049553.435	0
2051265.676	0
2052977.918	0
2054690.16	0
2056402.402	0
2058114.644	0
2059826.885	0
2061539.127	0
2063251.369	0
2064963.611	0
2066675.853	0
2068388.094	0.000156033
2070100.336	0
2071812.578	0.000122776
2073524.82	0
2075237.062	0
2076949.303	0
2078661.545	0.000281304
2080373.787	0.000111967
2082086.029	0
2083798.271	0
2085510.512	0.000176542
2087222.754	0
2088934.996	0
2090647.238	0
2092359.48	0
2094071.721	0
2095783.963	0
2097496.205	0
2099208.447	0
2100920.689	0
2102632.93	0
2104345.172	0
2106057.414	0
2107769.656	0
2109481.898	0
2111194.139	0
2112906.381	0
2114618.623	0
2116330.865	0
2118043.107	0
2119755.348	0
2121467.59	0
2123179.832	0
2124892.074	0.000205643
2126604.316	0.000132476
2128316.557	0
2130028.799	0
2131741.041	0
2133453.283	0
2135165.525	0
2136877.766	0
2138590.008	2.49432E-06
2140302.25	0
2142014.492	0
2143726.734	0
2145438.975	0
2147151.217	0
2148863.459	0
2150575.701	0
2152287.943	0
2154000.184	0
2155712.426	0
2157424.668	0.000159636
2159136.91	0
2160849.152	0.000147719
2162561.393	8.86868E-06
2164273.635	0
2165985.877	0
2167698.119	0
2169410.361	0
2171122.602	0
2172834.844	0
2174547.086	0
2176259.328	0
2177971.57	0
2179683.811	0
2181396.053	0
2183108.295	0
2184820.537	0
2186532.779	0
2188245.02	0
2189957.262	0
2191669.504	0
2193381.746	0.000118064
2195093.988	0
2196806.229	0
2198518.471	0
2200230.713	0
2201942.955	0
2203655.197	0
2205367.438	0.000154093
2207079.68	0
2208791.922	0
2210504.164	0
2212216.406	0
2213928.647	0
2215640.889	0
2217353.131	0
2219065.373	0
2220777.615	0
2222489.856	0
2224202.098	0
2225914.34	0
2227626.582	0
2229338.824	0
2231051.065	0
2232763.307	0
2234475.549	0
2236187.791	1.1363E-05
2237900.033	0
2239612.274	0
2241324.516	0
2243036.758	0
2244749	0
2246461.242	0.000169614
2248173.483	0
2249885.725	0
2251597.967	0
2253310.209	0
2255022.451	0.000214788
2256734.692	0
2258446.934	0
2260159.176	0
2261871.418	0
2263583.66	0
2265295.901	0
2267008.143	0
2268720.385	0
2270432.627	0
2272144.869	0
2273857.11	0
2275569.352	0
2277281.594	0.0002001
2278993.836	0.000322875
2280706.078	0
2282418.319	0
2284130.561	0
2285842.803	0
2287555.045	0
2289267.287	0
2290979.528	0
2292691.77	0
2294404.012	0.000152153
2296116.254	0
2297828.496	0.000259409
2299540.737	0
2301252.979	0
2302965.221	0
2304677.463	0
2306389.705	0
2308101.946	0
2309814.188	0
2311526.43	0
2313238.672	0
2314950.914	0
2316663.155	0
2318375.397	0
2320087.639	0
2321799.881	0
2323512.123	0
2325224.364	0
2326936.606	0
2328648.848	0
2330361.09	0
2332073.332	0
2333785.573	0
2335497.815	0
2337210.057	0
2338922.299	0
2340634.541	9.50612E-05
2342346.782	0
2344059.024	0
2345771.266	0
2347483.508	0
2349195.75	0
2350907.991	0
2352620.233	0
2354332.475	0
2356044.717	0
2357756.959	0
2359469.2	0
2361181.442	0
2362893.684	0
2364605.926	0
2366318.168	0
2368030.409	0
2369742.651	0
2371454.893	0
2373167.135	0
2374879.377	0
2376591.618	0
2378303.86	0.000182362
2380016.102	0
2381728.344	0
2383440.586	0
2385152.827	0
2386865.069	0
2388577.311	0
2390289.553	0
2392001.795	0
2393714.036	0
2395426.278	0
2397138.52	0
2398850.762	0
2400563.004	0
2402275.245	0
2403987.487	0
2405699.729	0
2407411.971	0
2409124.213	0
2410836.454	0
2412548.696	0
2414260.938	0
2415973.18	0
2417685.422	0
2419397.663	0
2421109.905	0
2422822.147	0
2424534.389	0
2426246.631	0
2427958.872	0
2429671.114	0
2431383.356	0
2433095.598	0
2434807.84	0
2436520.081	0
2438232.323	0
2439944.565	1.24716E-05
2441656.807	0
2443369.049	0
2445081.29	0
2446793.532	0
2448505.774	0
2450218.016	0
2451930.258	0
2453642.499	0
2455354.741	0
2457066.983	0
2458779.225	0
2460491.467	0
2462203.708	0
2463915.95	0
2465628.192	0
2467340.434	0
2469052.676	0
2470764.917	0
2472477.159	0
2474189.401	0
2475901.643	0
2477613.885	0
2479326.126	0
2481038.368	0
2482750.61	0
2484462.852	0
2486175.094	0
2487887.335	0
2489599.577	0
2491311.819	0
2493024.061	0
2494736.303	0
2496448.544	0
2498160.786	0
2499873.028	0
2501585.27	0
2503297.512	0
2505009.753	0
2506721.995	0
2508434.237	0
2510146.479	0
2511858.721	0
2513570.962	0
2515283.204	0
2516995.446	0
2518707.688	0.000724183
2520419.93	0
2522132.171	0
2523844.413	0
2525556.655	0
2527268.897	0
2528981.139	0
2530693.38	0
2532405.622	0
2534117.864	0
2535830.106	0
2537542.348	0
2539254.589	0
2540966.831	0
2542679.073	0
2544391.315	0
2546103.557	0
2547815.798	0
2549528.04	0
2551240.282	0
2552952.524	0
2554664.766	0
2556377.007	0
2558089.249	0
2559801.491	0
2561513.733	0
2563225.975	0
2564938.216	0
2566650.458	0.000147165
2568362.7	0
2570074.942	0
2571787.184	0
2573499.425	0
2575211.667	0
2576923.909	0
2578636.151	0
2580348.393	1.38573E-05
2582060.634	0
2583772.876	0
2585485.118	0
2587197.36	0
2588909.602	0
2590621.843	0
2592334.085	0
2594046.327	0
2595758.569	0
2597470.811	0
2599183.052	0
2600895.294	0
2602607.536	0
2604319.778	0
2606032.02	0
2607744.261	0
2609456.503	0
2611168.745	0
2612880.987	0
2614593.229	0
2616305.47	0
2618017.712	0
2619729.954	0
2621442.196	0
2623154.438	0
2624866.679	0
2626578.921	0
2628291.163	0
2630003.405	0
2631715.647	0
2633427.888	0
2635140.13	0
2636852.372	0
2638564.614	0
2640276.856	0
2641989.097	0
2643701.339	0
2645413.581	0
2647125.823	0
2648838.065	0
2650550.306	0
2652262.548	0
2653974.79	0
2655687.032	0
2657399.274	0
2659111.515	0
2660823.757	0
2662535.999	0
2664248.241	0
2665960.483	0
2667672.724	0
2669384.966	0
2671097.208	0
2672809.45	0
2674521.692	0
2676233.933	0
2677946.175	0
2679658.417	0
2681370.659	0
2683082.901	0
2684795.142	0
2686507.384	0
2688219.626	0
2689931.868	0
2691644.11	0
2693356.351	0
2695068.593	0
2696780.835	0
2698493.077	0
2700205.319	0
2701917.56	0.000299041
2703629.802	0
2705342.044	0
2707054.286	0.000167119
2708766.528	0
2710478.769	0
2712191.011	0
2713903.253	0
2715615.495	0
2717327.737	0
2719039.978	0
2720752.22	0
2722464.462	0
2724176.704	0
2725888.946	0
2727601.187	0
2729313.429	0
2731025.671	0
2732737.913	0
2734450.155	0
2736162.396	0
2737874.638	0
2739586.88	0
2741299.122	0
2743011.364	0
2744723.605	0
2746435.847	0
2748148.089	0
2749860.331	0
2751572.573	0
2753284.814	0
2754997.056	0
2756709.298	0
2758421.54	0
2760133.782	0
2761846.023	0
2763558.265	0
2765270.507	0
2766982.749	0
2768694.991	0
2770407.232	0
2772119.474	0
2773831.716	0
2775543.958	0
2777256.2	0
2778968.441	0
2780680.683	0
2782392.925	0
2784105.167	0
2785817.409	0
2787529.65	0
2789241.892	0
2790954.134	0
2792666.376	0
2794378.618	0
2796090.859	0
2797803.101	0
2799515.343	0
2801227.585	0
2802939.827	0
2804652.068	0
2806364.31	0
2808076.552	0
2809788.794	0
2811501.036	0
2813213.277	0
2814925.519	0
2816637.761	0
2818350.003	0
2820062.245	0
2821774.486	0
2823486.728	0
2825198.97	0
2826911.212	0
2828623.454	0
2830335.695	0
2832047.937	0
2833760.179	0
2835472.421	0
2837184.663	0
2838896.904	0
2840609.146	0
2842321.388	0
2844033.63	0
2845745.872	0
2847458.113	0
2849170.355	0
2850882.597	0
2852594.839	0
2854307.081	0
2856019.322	0
2857731.564	0
2859443.806	0
2861156.048	0
2862868.29	0
2864580.531	0
2866292.773	0
2868005.015	0
2869717.257	0
2871429.499	0
2873141.74	0
2874853.982	0
2876566.224	0
2878278.466	0
2879990.708	0
2881702.949	0
2883415.191	0
2885127.433	0
2886839.675	0
2888551.917	0
2890264.158	0
2891976.4	0
2893688.642	0
2895400.884	0
2897113.126	0
2898825.367	0
2900537.609	0
2902249.851	0
2903962.093	0
2905674.335	0
2907386.576	0
2909098.818	0
2910811.06	0
2912523.302	0
2914235.544	0
2915947.785	0
2917660.027	0
2919372.269	0
2921084.511	0
2922796.753	0
2924508.994	0
2926221.236	0
2927933.478	0
2929645.72	0
2931357.962	0
2933070.203	0
2934782.445	0
2936494.687	0
2938206.929	0
2939919.171	0
2941631.412	0
2943343.654	0
2945055.896	0
2946768.138	0
2948480.38	0
2950192.621	0
2951904.863	0
2953617.105	0
2955329.347	0
2957041.589	0
2958753.83	0
2960466.072	0
2962178.314	0
2963890.556	0
2965602.798	0
2967315.039	0
2969027.281	0
2970739.523	0
2972451.765	0
2974164.007	0
2975876.248	0
2977588.49	0
2979300.732	0
2981012.974	0
2982725.216	0
2984437.457	0
2986149.699	0
2987861.941	0
2989574.183	0
2991286.425	0
2992998.666	0
2994710.908	0
2996423.15	0
2998135.392	2.10631E-05
2999847.634	0
3001559.875	0
3003272.117	0
3004984.359	0
3006696.601	0
3008408.843	0
3010121.084	0
3011833.326	0
3013545.568	0
3015257.81	0
3016970.052	0
3018682.293	0
3020394.535	0
3022106.777	0
3023819.019	0
3025531.261	0
3027243.502	0
3028955.744	0
3030667.986	0
3032380.228	0
3034092.47	0
3035804.711	0
3037516.953	0
3039229.195	0
3040941.437	0
3042653.679	0
3044365.92	0
3046078.162	0
3047790.404	0
3049502.646	0
3051214.888	0
3052927.129	0
3054639.371	0
3056351.613	0
3058063.855	0
3059776.097	0
3061488.338	0
3063200.58	0
3064912.822	0
3066625.064	0
3068337.306	0
3070049.547	0
3071761.789	0
3073474.031	0
3075186.273	0
3076898.515	0
3078610.756	0
3080322.998	0
3082035.24	0
3083747.482	0
3085459.724	0
3087171.965	0
3088884.207	0
3090596.449	0
3092308.691	0
3094020.933	0
3095733.174	0
3097445.416	0
3099157.658	0
3100869.9	0
3102582.142	0
3104294.383	0
3106006.625	0
3107718.867	0
3109431.109	0
3111143.351	0
3112855.592	0
3114567.834	0
3116280.076	0
3117992.318	0
3119704.56	0
3121416.801	0
3123129.043	0
3124841.285	0
3126553.527	0
3128265.769	0
3129978.01	0
3131690.252	0
3133402.494	0
3135114.736	0
3136826.978	0
3138539.219	0
3140251.461	0
3141963.703	0
3143675.945	0
3145388.187	0
3147100.428	0
3148812.67	0
3150524.912	0
3152237.154	0
3153949.396	0
3155661.637	0
3157373.879	0
3159086.121	0
3160798.363	0
3162510.605	0
3164222.846	0
3165935.088	0
3167647.33	0
3169359.572	0
3171071.814	0
3172784.055	0
3174496.297	0
3176208.539	0
3177920.781	0
3179633.023	0
3181345.264	0
3183057.506	0
3184769.748	0
3186481.99	0
3188194.232	0
3189906.473	0
3191618.715	0
3193330.957	0
3195043.199	0
3196755.441	0
3198467.682	0
3200179.924	0
3201892.166	0
3203604.408	0
3205316.65	0
3207028.891	0
3208741.133	0
3210453.375	0
3212165.617	0
3213877.859	0
3215590.1	0
3217302.342	0
3219014.584	0
3220726.826	0
3222439.068	0
3224151.309	0
3225863.551	0
3227575.793	0
3229288.035	0
3231000.277	0
3232712.518	0
3234424.76	0
3236137.002	0
3237849.244	0
3239561.486	0
3241273.727	1.57973E-05
3242985.969	0
3244698.211	0
3246410.453	0
3248122.695	0
3249834.936	0
3251547.178	0
3253259.42	0
3254971.662	0
3256683.904	0
3258396.145	0
3260108.387	0
3261820.629	0
3263532.871	0
3265245.113	0
3266957.354	0
3268669.596	0
3270381.838	0
3272094.08	0
3273806.322	0
3275518.563	0
3277230.805	0
3278943.047	0
3280655.289	0
3282367.531	0
3284079.772	0
3285792.014	0
3287504.256	0
3289216.498	0
3290928.74	0
3292640.981	0
3294353.223	0
3296065.465	0
3297777.707	0
3299489.949	0
3301202.19	0
3302914.432	0
3304626.674	0
3306338.916	2.41117E-05
3308051.158	0
3309763.399	0
3311475.641	0
3313187.883	0
3314900.125	0
3316612.367	2.16174E-05
3318324.608	0
3320036.85	0
3321749.092	0
3323461.334	0
3325173.576	0
3326885.817	0
3328598.059	0
3330310.301	0
3332022.543	0
3333734.785	0
3335447.026	0
3337159.268	0
3338871.51	0
3340583.752	0
3342295.994	0
3344008.235	0
3345720.477	0
3347432.719	0
3349144.961	0
3350857.203	0
3352569.444	0
3354281.686	0
3355993.928	0
3357706.17	0
3359418.412	0
3361130.653	0
3362842.895	0
3364555.137	0
3366267.379	0
3367979.621	0
3369691.862	0
3371404.104	0
3373116.346	0
3374828.588	0
3376540.83	2.4666E-05
3378253.071	0
3379965.313	0
3381677.555	0
3383389.797	0
3385102.039	0
3386814.28	0
3388526.522	0
3390238.764	0
3391951.006	0
3393663.248	0
3395375.489	0
3397087.731	0
3398799.973	0
3400512.215	0
3402224.457	0
3403936.698	0
3405648.94	0
3407361.182	0
3409073.424	0
3410785.666	0
3412497.907	0
3414210.149	0
3415922.391	0
3417634.633	0
3419346.875	0
3421059.116	0
3422771.358	0
3424483.6	0
3426195.842	0
3427908.084	0
3429620.325	0
3431332.567	0
3433044.809	0
3434757.051	0
3436469.293	0
3438181.534	0
3439893.776	0
3441606.018	0
3443318.26	0
3445030.502	0
3446742.743	0
3448454.985	0
3450167.227	0
3451879.469	0
3453591.711	0
3455303.952	0
3457016.194	0
3458728.436	0
3460440.678	0
3462152.92	0
3463865.161	0
3465577.403	0
3467289.645	0
3469001.887	0
3470714.129	0
3472426.37	0
3474138.612	0
3475850.854	0
3477563.096	0
3479275.338	0
3480987.579	0
3482699.821	0
3484412.063	0
3486124.305	0
3487836.547	0
3489548.788	0
3491261.03	0
3492973.272	0
3494685.514	0
3496397.756	0
3498109.997	0
3499822.239	0
3501534.481	0
3503246.723	0
3504958.965	0
3506671.206	0
3508383.448	0
3510095.69	0
3511807.932	0
3513520.174	0
3515232.415	0
3516944.657	0
3518656.899	0
3520369.141	0
3522081.383	0
3523793.624	0
3525505.866	0
3527218.108	0
3528930.35	0
3530642.592	0
3532354.833	0
3534067.075	0
3535779.317	0
3537491.559	0
3539203.801	0
3540916.042	0
3542628.284	0
3544340.526	0
3546052.768	0
3547765.01	0
3549477.251	2.35574E-05
3551189.493	0
3552901.735	0
3554613.977	0
3556326.219	0
3558038.46	0
3559750.702	0
3561462.944	0
3563175.186	0
3564887.428	0
3566599.669	0
3568311.911	0
3570024.153	0
3571736.395	0
3573448.637	0
3575160.878	0
3576873.12	0
3578585.362	0
3580297.604	0
3582009.846	0
3583722.087	0
3585434.329	0
3587146.571	0
3588858.813	0
3590571.055	0
3592283.296	0
3593995.538	0
3595707.78	0
3597420.022	0
3599132.264	0
3600844.505	0
3602556.747	0
3604268.989	0
3605981.231	0
3607693.473	0
3609405.714	0
3611117.956	0
3612830.198	0
3614542.44	0
3616254.682	0
3617966.923	0
3619679.165	0
3621391.407	2.24489E-05
3623103.649	0
3624815.891	0
3626528.132	0
3628240.374	0
3629952.616	0
3631664.858	0
3633377.1	0
3635089.341	0
3636801.583	0
3638513.825	0
3640226.067	0
3641938.309	0
3643650.55	0
3645362.792	0
3647075.034	0
3648787.276	0
3650499.518	0
3652211.759	0
3653924.001	0
3655636.243	0
3657348.485	1.85688E-05
3659060.727	0
3660772.968	0
3662485.21	0
3664197.452	2.18946E-05
3665909.694	0
3667621.936	0
3669334.177	0
3671046.419	0
3672758.661	0
3674470.903	0
3676183.145	0
3677895.386	0
3679607.628	0
3681319.87	0
3683032.112	0
3684744.354	0
3686456.595	0
3688168.837	0
3689881.079	0
3691593.321	0
3693305.563	0
3695017.804	0
3696730.046	0
3698442.288	0
3700154.53	0
3701866.772	0
3703579.013	0
3705291.255	0
3707003.497	0
3708715.739	0
3710427.981	0
3712140.222	0
3713852.464	0
3715564.706	0
3717276.948	0
3718989.19	0
3720701.431	0
3722413.673	0
3724125.915	0
3725838.157	0
3727550.399	0
3729262.64	0
3730974.882	0
3732687.124	0
3734399.366	0
3736111.608	0
3737823.849	0
3739536.091	0
3741248.333	0
3742960.575	0
3744672.817	0
3746385.058	0
3748097.3	0
3749809.542	0
3751521.784	0
3753234.026	0
3754946.267	0
3756658.509	0
3758370.751	0
3760082.993	0
3761795.235	0
3763507.476	0
3765219.718	0
3766931.96	0
3768644.202	0
3770356.444	0
3772068.685	0
3773780.927	0
3775493.169	0
3777205.411	0
3778917.653	0
3780629.894	0
3782342.136	2.77146E-05
3784054.378	0
3785766.62	0
3787478.862	0
3789191.103	0
3790903.345	0
3792615.587	0
3794327.829	0
3796040.071	0
3797752.312	0
3799464.554	0
3801176.796	0
3802889.038	0
3804601.28	0
3806313.521	0
3808025.763	0
3809738.005	0
3811450.247	0
3813162.489	0
3814874.73	0
3816586.972	0
3818299.214	0
3820011.456	0
3821723.698	0
3823435.939	0
3825148.181	0
3826860.423	0
3828572.665	0
3830284.907	0
3831997.148	0
3833709.39	0
3835421.632	0
3837133.874	0
3838846.116	0
3840558.357	0
3842270.599	0
3843982.841	0
3845695.083	0
3847407.325	3.54747E-05
3849119.566	0
3850831.808	0
3852544.05	0
3854256.292	0
3855968.534	0
3857680.775	3.04861E-05
3859393.017	0
3861105.259	0
3862817.501	0
3864529.743	0
3866241.984	0
3867954.226	0
3869666.468	0
3871378.71	0
3873090.952	0
3874803.193	0
3876515.435	0
3878227.677	0
3879939.919	0
3881652.161	0
3883364.402	0
3885076.644	0
3886788.886	0
3888501.128	0
3890213.37	0
3891925.611	0
3893637.853	0
3895350.095	0
3897062.337	0
3898774.579	0
3900486.82	0
3902199.062	0
3903911.304	0
3905623.546	0
3907335.788	0
3909048.029	0
3910760.271	0
3912472.513	0
3914184.755	0
3915896.997	0
3917609.238	0
3919321.48	0
3921033.722	0
3922745.964	0
3924458.206	0
3926170.447	0
3927882.689	0
3929594.931	0
3931307.173	0
3933019.415	0
3934731.656	0
3936443.898	0
3938156.14	0
3939868.382	0
3941580.624	0
3943292.865	0
3945005.107	0
3946717.349	0
3948429.591	0
3950141.833	0
3951854.074	0
3953566.316	0
3955278.558	0
3956990.8	0
3958703.042	0
3960415.283	0
3962127.525	0
3963839.767	0
3965552.009	0
3967264.251	0
3968976.492	0
3970688.734	0
3972400.976	0
3974113.218	0
3975825.46	0
3977537.701	0
3979249.943	0
3980962.185	0
3982674.427	0
3984386.669	0
3986098.91	0
3987811.152	0
3989523.394	0
3991235.636	0
3992947.878	0
3994660.119	0
3996372.361	0
3998084.603	0
3999796.845	0
4001509.087	0
4003221.328	0
4004933.57	0
4006645.812	0
4008358.054	0
4010070.296	0
4011782.537	0
4013494.779	0
4015207.021	0
4016919.263	0
4018631.505	0
4020343.746	0
4022055.988	2.38346E-05
4023768.23	0
4025480.472	0
4027192.714	0
4028904.955	0
4030617.197	0
4032329.439	3.71376E-05
4034041.681	0
4035753.923	0
4037466.164	0
4039178.406	0
4040890.648	0
4042602.89	0
4044315.132	0
4046027.373	0
4047739.615	0
4049451.857	0
4051164.099	2.82689E-05
4052876.341	0
4054588.582	0
4056300.824	0
4058013.066	0
4059725.308	0
4061437.55	0
4063149.791	2.85461E-05
4064862.033	0
4066574.275	0
4068286.517	0
4069998.759	2.91004E-05
4071711	0
4073423.242	0
4075135.484	0
4076847.726	0
4078559.968	0
4080272.209	0
4081984.451	0
4083696.693	0
4085408.935	0
4087121.177	0
4088833.418	0
4090545.66	0
4092257.902	0
4093970.144	0
4095682.386	0
4097394.627	0
4099106.869	0
4100819.111	0
4102531.353	0
4104243.595	0
4105955.836	2.6606E-05
4107668.078	0
4109380.32	0
4111092.562	0
4112804.804	0
4114517.045	0
4116229.287	0
4117941.529	0
4119653.771	0
4121366.013	0
4123078.254	0
4124790.496	0
4126502.738	0
4128214.98	0
4129927.222	2.74375E-05
4131639.463	2.6606E-05
4133351.705	0
4135063.947	0
4136776.189	0
4138488.431	2.54975E-05
4140200.672	0
4141912.914	0
4143625.156	0
4145337.398	0
4147049.64	0
4148761.881	0
4150474.123	0
4152186.365	0
4153898.607	0
4155610.849	0
4157323.09	0
4159035.332	0
4160747.574	0
4162459.816	0
4164172.058	0
4165884.299	0
4167596.541	0
4169308.783	0
4171021.025	0
4172733.267	0
4174445.508	0
4176157.75	0
4177869.992	0
4179582.234	0
4181294.476	3.32576E-05
4183006.717	0
4184718.959	0
4186431.201	0
4188143.443	0
4189855.685	0
4191567.926	0
4193280.168	0
4194992.41	0
4196704.652	0
4198416.894	0
4200129.135	0
4201841.377	0
4203553.619	0
4205265.861	0
4206978.103	3.38119E-05
4208690.344	0
4210402.586	0
4212114.828	0
4213827.07	0
4215539.312	0
4217251.553	2.74375E-05
4218963.795	0
4220676.037	0
4222388.279	2.88232E-05
4224100.521	0
4225812.762	0
4227525.004	0
4229237.246	0
4230949.488	0
4232661.73	0
4234373.971	0
4236086.213	0
4237798.455	0
4239510.697	4.01862E-05
4241222.939	2.6606E-05
4242935.18	0
4244647.422	0
4246359.664	0
4248071.906	0
4249784.148	0
4251496.389	0
4253208.631	0
4254920.873	0
4256633.115	0
4258345.357	0
4260057.598	2.77146E-05
4261769.84	0
4263482.082	0
4265194.324	0
4266906.566	0
4268618.807	0
4270331.049	0
4272043.291	0
4273755.533	0
4275467.775	0
4277180.016	0
4278892.258	5.26578E-05
4280604.5	0
4282316.742	0
4284028.984	0
4285741.225	0
4287453.467	0
4289165.709	0
4290877.951	0
4292590.193	3.82462E-05
4294302.434	0
4296014.676	0
4297726.918	0
4299439.16	0
4301151.402	0
4302863.643	0
4304575.885	0
4306288.127	0
4308000.369	0
4309712.611	0
4311424.852	0
4313137.094	0
4314849.336	0
4316561.578	0
4318273.82	3.6029E-05
4319986.061	0
4321698.303	0
4323410.545	0
4325122.787	0
4326835.029	0
4328547.27	0
4330259.512	0
4331971.754	0
4333683.996	0
4335396.238	0
4337108.479	0
4338820.721	0
4340532.963	0
4342245.205	0
4343957.447	0
4345669.688	0
4347381.93	0
4349094.172	0
4350806.414	0
4352518.656	0
4354230.897	0
4355943.139	0
4357655.381	0
4359367.623	0
4361079.865	0
4362792.106	0
4364504.348	0
4366216.59	0
4367928.832	0
4369641.074	0
4371353.315	0
4373065.557	0
4374777.799	0
4376490.041	0
4378202.283	0
4379914.524	3.99091E-05
4381626.766	0
4383339.008	0
4385051.25	0
4386763.492	0
4388475.733	2.16174E-05
4390187.975	0
4391900.217	2.85461E-05
4393612.459	0
4395324.701	0
4397036.942	0
4398749.184	0
4400461.426	0
4402173.668	0
4403885.91	0
4405598.151	0
4407310.393	0
4409022.635	0
4410734.877	0
4412447.119	0
4414159.36	0
4415871.602	0
4417583.844	0
4419296.086	0
4421008.328	0
4422720.569	0
4424432.811	0
4426145.053	0
4427857.295	0
4429569.537	0
4431281.778	2.88232E-05
4432994.02	0
4434706.262	0
4436418.504	0
4438130.746	0
4439842.987	0
4441555.229	0
4443267.471	0
4444979.713	0
4446691.955	0
4448404.196	2.88232E-05
4450116.438	0
4451828.68	0
4453540.922	0
4455253.164	0
4456965.405	0
4458677.647	0
4460389.889	0
4462102.131	2.54975E-05
4463814.373	0
4465526.614	0
4467238.856	0
4468951.098	0
4470663.34	0
4472375.582	0
4474087.823	0
4475800.065	0
4477512.307	0
4479224.549	0
4480936.791	0
4482649.032	0
4484361.274	0
4486073.516	0
4487785.758	0
4489498	0
4491210.241	0
4492922.483	0
4494634.725	0
4496346.967	0
4498059.209	0
4499771.45	3.04861E-05
4501483.692	0
4503195.934	0
4504908.176	0
4506620.418	0
4508332.659	0
4510044.901	0
4511757.143	0
4513469.385	0
4515181.627	0
4516893.868	0
4518606.11	0
4520318.352	0
4522030.594	0
4523742.836	0
4525455.077	0
4527167.319	0
4528879.561	0
4530591.803	0
4532304.045	0
4534016.286	0
4535728.528	0
4537440.77	9.92184E-05
4539153.012	0
4540865.254	0
4542577.495	0
4544289.737	0
4546001.979	0
4547714.221	0
4549426.463	0
4551138.704	0
4552850.946	0
4554563.188	0
4556275.43	0
4557987.672	0
4559699.913	0
4561412.155	0
4563124.397	0
4564836.639	0
4566548.881	0
4568261.122	0
4569973.364	0
4571685.606	0
4573397.848	0
4575110.09	0
4576822.331	0
4578534.573	2.79918E-05
4580246.815	0
4581959.057	0
4583671.299	0
4585383.54	0
4587095.782	0
4588808.024	2.18946E-05
4590520.266	0
4592232.508	0
4593944.749	0
4595656.991	3.38119E-05
4597369.233	0
4599081.475	0
4600793.717	0
4602505.958	0
4604218.2	0
4605930.442	0
4607642.684	0
4609354.926	0
4611067.167	0
4612779.409	0
4614491.651	0
4616203.893	0
4617916.135	0
4619628.376	0
4621340.618	0
4623052.86	0
4624765.102	0
4626477.344	0
4628189.585	0
4629901.827	0
4631614.069	0
4633326.311	0
4635038.553	0
4636750.794	0
4638463.036	0
4640175.278	0
4641887.52	0
4643599.762	0
4645312.003	0
4647024.245	0
4648736.487	0
4650448.729	0
4652160.971	0
4653873.212	0
4655585.454	0
4657297.696	0
4659009.938	0
4660722.18	0
4662434.421	0
4664146.663	0
4665858.905	0
4667571.147	0
4669283.389	0
4670995.63	0
4672707.872	0
4674420.114	3.35347E-05
4676132.356	0
4677844.598	0
4679556.839	0
4681269.081	0
4682981.323	0
4684693.565	0
4686405.807	0
4688118.048	0
4689830.29	0
4691542.532	0
4693254.774	3.27033E-05
4694967.016	0
4696679.257	0
4698391.499	0
4700103.741	0
4701815.983	0
4703528.225	0
4705240.466	0
4706952.708	0
4708664.95	0
4710377.192	0
4712089.434	0
4713801.675	0
4715513.917	0
4717226.159	0
4718938.401	0
4720650.643	0
4722362.884	0
4724075.126	0
4725787.368	0
4727499.61	0
4729211.852	0
4730924.093	0
4732636.335	0
4734348.577	0
4736060.819	0
4737773.061	0
4739485.302	0
4741197.544	0
4742909.786	0
4744622.028	2.24489E-05
4746334.27	0
4748046.511	0
4749758.753	0
4751470.995	0
4753183.237	0
4754895.479	0
4756607.72	0
4758319.962	0
4760032.204	0
4761744.446	0
4763456.688	0
4765168.929	0
4766881.171	0
4768593.413	0
4770305.655	0
4772017.897	0
4773730.138	0
4775442.38	0
4777154.622	0
4778866.864	0
4780579.106	0
4782291.347	0
4784003.589	4.7392E-05
4785715.831	0
4787428.073	0
4789140.315	0
4790852.556	0
4792564.798	0
4794277.04	0
4795989.282	0
4797701.524	0
4799413.765	0
4801126.007	0
4802838.249	3.27033E-05
4804550.491	0
4806262.733	0
4807974.974	0
4809687.216	0
4811399.458	0
4813111.7	0
4814823.942	0
4816536.183	0
4818248.425	0
4819960.667	0
4821672.909	0
4823385.151	0
4825097.392	0
4826809.634	0
4828521.876	0
4830234.118	0
4831946.36	0
4833658.601	0
4835370.843	0
4837083.085	0
4838795.327	0
4840507.569	0
4842219.81	0
4843932.052	0
4845644.294	0
4847356.536	0
4849068.778	0
4850781.019	0
4852493.261	0
4854205.503	0
4855917.745	0
4857629.987	0
4859342.228	0
4861054.47	0
4862766.712	0
4864478.954	0
4866191.196	0
4867903.437	0
4869615.679	0
4871327.921	0
4873040.163	0
4874752.405	0
4876464.646	0
4878176.888	0
4879889.13	3.27033E-05
4881601.372	0
4883313.614	0
4885025.855	0
4886738.097	0
4888450.339	0
4890162.581	0
4891874.823	0
4893587.064	0
4895299.306	0
4897011.548	0
4898723.79	0
4900436.032	0
4902148.273	3.04861E-05
4903860.515	0
4905572.757	0
4907284.999	0
4908997.241	0
4910709.482	0
4912421.724	0
4914133.966	0
4915846.208	0
4917558.45	0
4919270.691	0
4920982.933	0
4922695.175	0
4924407.417	0
4926119.659	0
4927831.9	0
4929544.142	0
4931256.384	0
4932968.626	0
4934680.868	0
4936393.109	0
4938105.351	0
4939817.593	0
4941529.835	0
4943242.077	0
4944954.318	0
4946666.56	0
4948378.802	0
4950091.044	0
4951803.286	0
4953515.527	0
4955227.769	0
4956940.011	0
4958652.253	0
4960364.495	0
4962076.736	0
4963788.978	0
4965501.22	0
4967213.462	0
4968925.704	0
4970637.945	0
4972350.187	2.43889E-05
4974062.429	0
4975774.671	0
4977486.913	0
4979199.154	4.04634E-05
4980911.396	0
4982623.638	0
4984335.88	0
4986048.122	0
4987760.363	2.38346E-05
4989472.605	0
4991184.847	0
4992897.089	0
4994609.331	0
4996321.572	0
4998033.814	0
4999746.056	0
5001458.298	0
5003170.54	0
5004882.781	0
5006595.023	0
5008307.265	0
5010019.507	0
5011731.749	0
5013443.99	0
5015156.232	0
5016868.474	0
5018580.716	0
5020292.958	0
5022005.199	0
5023717.441	0
5025429.683	0
5027141.925	0
5028854.167	0
5030566.408	0
5032278.65	0
5033990.892	0
5035703.134	0
5037415.376	0
5039127.617	0
5040839.859	0
5042552.101	0
5044264.343	0
5045976.585	0
5047688.826	0
5049401.068	0
5051113.31	0
5052825.552	0
5054537.794	0
5056250.035	2.93775E-05
5057962.277	0
5059674.519	0
5061386.761	0
5063099.003	0
5064811.244	0
5066523.486	0
5068235.728	0
5069947.97	0
5071660.212	0
5073372.453	0
5075084.695	0
5076796.937	0
5078509.179	0
5080221.421	0
5081933.662	0
5083645.904	0
5085358.146	0
5087070.388	0
5088782.63	0
5090494.871	2.54975E-05
5092207.113	0
5093919.355	0
5095631.597	0
5097343.839	0
5099056.08	0
5100768.322	0
5102480.564	0
5104192.806	0
5105905.048	0
5107617.289	0
5109329.531	2.96547E-05
5111041.773	0
5112754.015	0
5114466.257	0
5116178.498	0
5117890.74	0
5119602.982	0
5121315.224	0
5123027.466	0
5124739.707	0
5126451.949	0
5128164.191	0
5129876.433	0
5131588.675	0
5133300.916	0
5135013.158	0
5136725.4	0
5138437.642	0
5140149.884	0
5141862.125	0
5143574.367	0
5145286.609	0
5146998.851	0
5148711.093	0
5150423.334	0
5152135.576	0
5153847.818	0
5155560.06	0
5157272.302	0
5158984.543	0
5160696.785	0
5162409.027	0
5164121.269	0
5165833.511	0
5167545.752	0
5169257.994	0
5170970.236	0
5172682.478	0
5174394.72	0
5176106.961	0
5177819.203	0
5179531.445	0
5181243.687	0
5182955.929	0
5184668.17	0
5186380.412	0
5188092.654	0
5189804.896	2.6606E-05
5191517.138	0
5193229.379	0
5194941.621	0
5196653.863	0
5198366.105	0
5200078.347	0
5201790.588	0
5203502.83	0
5205215.072	0
5206927.314	0
5208639.556	0
5210351.797	0
5212064.039	0
5213776.281	0
5215488.523	0
5217200.765	0
5218913.006	0
5220625.248	0
5222337.49	0
5224049.732	0
5225761.974	0
5227474.215	0
5229186.457	0
5230898.699	0
5232610.941	0
5234323.183	0
5236035.424	0
5237747.666	0
5239459.908	0
5241172.15	0
5242884.392	0
5244596.633	0
5246308.875	2.71603E-05
5248021.117	0
5249733.359	0
5251445.601	0
5253157.842	0
5254870.084	0
5256582.326	0
5258294.568	0
5260006.81	0
5261719.051	0
5263431.293	0
5265143.535	0
5266855.777	0
5268568.019	0
5270280.26	0
5271992.502	0
5273704.744	0
5275416.986	0
5277129.228	0
5278841.469	0
5280553.711	0
5282265.953	0
5283978.195	0
5285690.437	0
5287402.678	0
5289114.92	0
5290827.162	0
5292539.404	0
5294251.646	0
5295963.887	0
5297676.129	0
5299388.371	2.24489E-05
5301100.613	0
5302812.855	0
5304525.096	0
5306237.338	0
5307949.58	0
5309661.822	0
5311374.064	0
5313086.305	0
5314798.547	0
5316510.789	0
5318223.031	0
5319935.273	0
5321647.514	0
5323359.756	0
5325071.998	0
5326784.24	0
5328496.482	0
5330208.723	0
5331920.965	0
5333633.207	0
5335345.449	0
5337057.691	0
5338769.932	0
5340482.174	0
5342194.416	0
5343906.658	0
5345618.9	0
5347331.141	0
5349043.383	0
5350755.625	0
5352467.867	0
5354180.109	0
5355892.35	2.85461E-05
5357604.592	0
5359316.834	0
5361029.076	0
5362741.318	0
5364453.559	0
5366165.801	0
5367878.043	0
5369590.285	0
5371302.527	0
5373014.768	2.99318E-05
5374727.01	0
5376439.252	0
5378151.494	0
5379863.736	0
5381575.977	0
5383288.219	0
5385000.461	0
5386712.703	0
5388424.945	0
5390137.186	3.46433E-05
5391849.428	0
5393561.67	0
5395273.912	0
5396986.154	0
5398698.395	0
5400410.637	0
5402122.879	0
5403835.121	0
5405547.363	0
5407259.604	0
5408971.846	0
5410684.088	0
5412396.33	0
5414108.572	0
5415820.813	0
5417533.055	0
5419245.297	0
5420957.539	0
5422669.781	0
5424382.022	0
5426094.264	0
5427806.506	0
5429518.748	0
5431230.99	3.76919E-05
5432943.231	0
5434655.473	0
5436367.715	0
5438079.957	0
5439792.199	0
5441504.44	0
5443216.682	0
5444928.924	0
5446641.166	0
5448353.408	0
5450065.649	0
5451777.891	0
5453490.133	0
5455202.375	0
5456914.617	0
5458626.858	0
5460339.1	0
5462051.342	0
5463763.584	0
5465475.826	0
5467188.067	0
5468900.309	0
5470612.551	0
5472324.793	0
5474037.035	3.10404E-05
5475749.276	9.03497E-05
5477461.518	0
5479173.76	0
5480886.002	3.4089E-05
5482598.244	0
5484310.485	0
5486022.727	0
5487734.969	0
5489447.211	0
5491159.453	0
5492871.694	0
5494583.936	2.85461E-05
5496296.178	0
5498008.42	0
5499720.662	0
5501432.903	0
5503145.145	0
5504857.387	0
5506569.629	0
5508281.871	0
5509994.112	0
5511706.354	4.51749E-05
5513418.596	0
5515130.838	0
5516843.08	0
5518555.321	0
5520267.563	0
5521979.805	0
5523692.047	0
5525404.289	0
5527116.53	0
5528828.772	0
5530541.014	0
5532253.256	0
5533965.498	0
5535677.739	0
5537389.981	0
5539102.223	0
5540814.465	0
5542526.707	0
5544238.948	0
5545951.19	0
5547663.432	0
5549375.674	0
5551087.916	0
5552800.157	0
5554512.399	0
5556224.641	0
5557936.883	0
5559649.125	0
5561361.366	0
5563073.608	0
5564785.85	0
5566498.092	0
5568210.334	0
5569922.575	0
5571634.817	0
5573347.059	0
5575059.301	0
5576771.543	0
5578483.784	0
5580196.026	3.51976E-05
5581908.268	0.000201485
5583620.51	0
5585332.752	0
5587044.993	0
5588757.235	0
5590469.477	0
5592181.719	0
5593893.961	0
5595606.202	0
5597318.444	0
5599030.686	0
5600742.928	0
5602455.17	0
5604167.411	0
5605879.653	0
5607591.895	0
5609304.137	0
5611016.379	0
5612728.62	3.85233E-05
5614440.862	0
5616153.104	0
5617865.346	0
5619577.588	0
5621289.829	0
5623002.071	0
5624714.313	0
5626426.555	0
5628138.797	0
5629851.038	0
5631563.28	0
5633275.522	0
5634987.764	0
5636700.006	0
5638412.247	0
5640124.489	0
5641836.731	0
5643548.973	0
5645261.215	0
5646973.456	0
5648685.698	0
5650397.94	0
5652110.182	0
5653822.424	0
5655534.665	0
5657246.907	0
5658959.149	0
5660671.391	0
5662383.633	0
5664095.874	0
5665808.116	0
5667520.358	0
5669232.6	0
5670944.842	0
5672657.083	0
5674369.325	0
5676081.567	0
5677793.809	0
5679506.051	0
5681218.292	0
5682930.534	0
5684642.776	0
5686355.018	0
5688067.26	0
5689779.501	0
5691491.743	0
5693203.985	0
5694916.227	0
5696628.469	0
5698340.71	0
5700052.952	0
5701765.194	0
5703477.436	0
5705189.678	0
5706901.919	0
5708614.161	0
5710326.403	0
5712038.645	3.24261E-05
5713750.887	0
5715463.128	0
5717175.37	0
5718887.612	0
5720599.854	0
5722312.096	0
5724024.337	2.60518E-05
5725736.579	0
5727448.821	0
5729161.063	0
5730873.305	0
5732585.546	0
5734297.788	0
5736010.03	0
5737722.272	0
5739434.514	0
5741146.755	0
5742858.997	0
5744571.239	0
5746283.481	0
5747995.723	0
5749707.964	0
5751420.206	0
5753132.448	0
5754844.69	0
5756556.932	0
5758269.173	0
5759981.415	0
5761693.657	0
5763405.899	0.00013109
5765118.141	0
5766830.382	0
5768542.624	0
5770254.866	0
5771967.108	0
5773679.35	0
5775391.591	0
5777103.833	0
5778816.075	0
5780528.317	0
5782240.559	0
5783952.8	0
5785665.042	0
5787377.284	0
5789089.526	0
5790801.768	0
5792514.009	0
5794226.251	0
5795938.493	0
5797650.735	0
5799362.977	0
5801075.218	0
5802787.46	0
5804499.702	0
5806211.944	0
5807924.186	0
5809636.427	0
5811348.669	0
5813060.911	0
5814773.153	0
5816485.395	0
5818197.636	0
5819909.878	0
5821622.12	0
5823334.362	0
5825046.604	0
5826758.845	0
5828471.087	0
5830183.329	0
5831895.571	0
5833607.813	0
5835320.054	0
5837032.296	0
5838744.538	0
5840456.78	0
5842169.022	0
5843881.263	0
5845593.505	0
5847305.747	0
5849017.989	0
5850730.231	0
5852442.472	0
5854154.714	0
5855866.956	0
5857579.198	0
5859291.44	0
5861003.681	0
5862715.923	0
5864428.165	0
5866140.407	0
5867852.649	0
5869564.89	0
5871277.132	0
5872989.374	0
5874701.616	0
5876413.858	0
5878126.099	0
5879838.341	0
5881550.583	0
5883262.825	0
5884975.067	0
5886687.308	0
5888399.55	0
5890111.792	4.82235E-05
5891824.034	0
5893536.276	0
5895248.517	0
5896960.759	0
5898673.001	0
5900385.243	0
5902097.485	0
5903809.726	0.000286015
5905521.968	0
5907234.21	0
5908946.452	0
5910658.694	0
5912370.935	0
5914083.177	0
5915795.419	0
5917507.661	0
5919219.903	0
5920932.144	0
5922644.386	0
5924356.628	0
5926068.87	0
5927781.112	0
5929493.353	0
5931205.595	0
5932917.837	0
5934630.079	0
5936342.321	0
5938054.562	0
5939766.804	0
5941479.046	0
5943191.288	0
5944903.53	0
5946615.771	0
5948328.013	0
5950040.255	0
5951752.497	0
5953464.739	0
5955176.98	0
5956889.222	0
5958601.464	0
5960313.706	0
5962025.948	0
5963738.189	0
5965450.431	0
5967162.673	0
5968874.915	0
5970587.157	0
5972299.398	0
5974011.64	0
5975723.882	0
5977436.124	0
5979148.366	0
5980860.607	0
5982572.849	0
5984285.091	0
5985997.333	0
5987709.575	0
5989421.816	0
5991134.058	0
5992846.3	0
5994558.542	0
5996270.784	0
5997983.025	0
5999695.267	0
6001407.509	0
6003119.751	0
6004831.993	0
6006544.234	0
6008256.476	0
6009968.718	0
6011680.96	0
6013393.202	0
6015105.443	0.000263843
6016817.685	0
6018529.927	0
6020242.169	0
6021954.411	0
6023666.652	0
6025378.894	0
6027091.136	0
6028803.378	0
6030515.62	0
6032227.861	0
6033940.103	0
6035652.345	0
6037364.587	0
6039076.829	0
6040789.07	0
6042501.312	0
6044213.554	0
6045925.796	0
6047638.038	0
6049350.279	0
6051062.521	0
6052774.763	0
6054487.005	0
6056199.247	0
6057911.488	0
6059623.73	0
6061335.972	0
6063048.214	0
6064760.456	0
6066472.697	0
6068184.939	0
6069897.181	0
6071609.423	0
6073321.665	0
6075033.906	0
6076746.148	0
6078458.39	0
6080170.632	0
6081882.874	0
6083595.115	0
6085307.357	0
6087019.599	0
6088731.841	0
6090444.083	0
6092156.324	0
6093868.566	0
6095580.808	0
6097293.05	0
6099005.292	0
6100717.533	0
6102429.775	4.07405E-05
6104142.017	0
6105854.259	0
6107566.501	0
6109278.742	0
6110990.984	0
6112703.226	0
6114415.468	0
6116127.71	0
6117839.951	0
6119552.193	0
6121264.435	0
6122976.677	0
6124688.919	0
6126401.16	0
6128113.402	0
6129825.644	0
6131537.886	0
6133250.128	0
6134962.369	0
6136674.611	0
6138386.853	0
6140099.095	0
6141811.337	0
6143523.578	0
6145235.82	0
6146948.062	0
6148660.304	0
6150372.546	0
6152084.787	0
6153797.029	0
6155509.271	0
6157221.513	0
6158933.755	0
6160645.996	0
6162358.238	0
6164070.48	0
6165782.722	0
6167494.964	0
6169207.205	0
6170919.447	0
6172631.689	0
6174343.931	0
6176056.173	0
6177768.414	0
6179480.656	0
6181192.898	0
6182905.14	0
6184617.382	0
6186329.623	0
6188041.865	0
6189754.107	0
6191466.349	0
6193178.591	0
6194890.832	0
6196603.074	0
6198315.316	0
6200027.558	0
6201739.8	0
6203452.041	0
6205164.283	0
6206876.525	0
6208588.767	0
6210301.009	0
6212013.25	0
6213725.492	0
6215437.734	0
6217149.976	0
6218862.218	0
6220574.459	0
6222286.701	0
6223998.943	0
6225711.185	0
6227423.427	0
6229135.668	0
6230847.91	0
6232560.152	0
6234272.394	0
6235984.636	0
6237696.877	0
6239409.119	0
6241121.361	0
6242833.603	0
6244545.845	0
6246258.086	0
6247970.328	0
6249682.57	0
6251394.812	0
6253107.054	0
6254819.295	0
6256531.537	0
6258243.779	0
6259956.021	0
6261668.263	0
6263380.504	0
6265092.746	0
6266804.988	0
6268517.23	0
6270229.472	0
6271941.713	0
6273653.955	0
6275366.197	0
6277078.439	0
6278790.681	0
6280502.922	0
6282215.164	0
6283927.406	0
6285639.648	0
6287351.89	0
6289064.131	0
6290776.373	0
6292488.615	0
6294200.857	0
6295913.099	0
6297625.34	0
6299337.582	0
6301049.824	0
6302762.066	0
6304474.308	0
6306186.549	0
6307898.791	5.76464E-05
6309611.033	0
6311323.275	0
6313035.517	0
6314747.758	0
6316460	0
6318172.242	0
6319884.484	0
6321596.726	0
6323308.967	0
6325021.209	0
6326733.451	0
6328445.693	0
6330157.935	0
6331870.176	0
6333582.418	0
6335294.66	0
6337006.902	0
6338719.144	0
6340431.385	0
6342143.627	0
6343855.869	0
6345568.111	0
6347280.353	0
6348992.594	0
6350704.836	0
6352417.078	0
6354129.32	0
6355841.562	0
6357553.803	0
6359266.045	0
6360978.287	0
6362690.529	0
6364402.771	0
6366115.012	0
6367827.254	0
6369539.496	0
6371251.738	0
6372963.98	0
6374676.221	0
6376388.463	0
6378100.705	0
6379812.947	0
6381525.189	0
6383237.43	0
6384949.672	0
6386661.914	0
6388374.156	0
6390086.398	0
6391798.639	0
6393510.881	0
6395223.123	0
6396935.365	0
6398647.607	0
6400359.848	0
6402072.09	0
6403784.332	0
6405496.574	0
6407208.816	0
6408921.057	0
6410633.299	0
6412345.541	0
6414057.783	0
6415770.025	0
6417482.266	0
6419194.508	0
6420906.75	0
6422618.992	0
6424331.234	0
6426043.475	0
6427755.717	0
6429467.959	0
6431180.201	0
6432892.443	0
6434604.684	0
6436316.926	4.37891E-05
6438029.168	0
6439741.41	0
6441453.652	0
6443165.893	0
6444878.135	0
6446590.377	0
6448302.619	0
6450014.861	0
6451727.102	0
6453439.344	0
6455151.586	0
6456863.828	0
6458576.07	0
6460288.311	0
6462000.553	0
6463712.795	0
6465425.037	0
6467137.279	0
6468849.52	0
6470561.762	0
6472274.004	0
6473986.246	0
6475698.488	0
6477410.729	0
6479122.971	0
6480835.213	0
6482547.455	0
6484259.697	0
6485971.938	0
6487684.18	0
6489396.422	0
6491108.664	0
6492820.906	0
6494533.147	0
6496245.389	0
6497957.631	0
6499669.873	0
6501382.115	0
6503094.356	0
6504806.598	0
6506518.84	0
6508231.082	0
6509943.324	0
6511655.565	0
6513367.807	0
6515080.049	0
6516792.291	0
6518504.533	0
6520216.774	0
6521929.016	0
6523641.258	0
6525353.5	0
6527065.742	0
6528777.983	0
6530490.225	0
6532202.467	0
6533914.709	0
6535626.951	0
6537339.192	0
6539051.434	0
6540763.676	0
6542475.918	0
6544188.16	0
6545900.401	0
6547612.643	0
6549324.885	0
6551037.127	0
6552749.369	0
6554461.61	0
6556173.852	0
6557886.094	0
6559598.336	0
6561310.578	0
6563022.819	0
6564735.061	0
6566447.303	0
6568159.545	0
6569871.787	0
6571584.028	0
6573296.27	0
6575008.512	0
6576720.754	0
6578432.996	0
6580145.237	0
6581857.479	0
6583569.721	0
6585281.963	0
6586994.205	0
6588706.446	0
6590418.688	0
6592130.93	0
6593843.172	0
6595555.414	0
6597267.655	0
6598979.897	0
6600692.139	0
6602404.381	0
6604116.623	0
6605828.864	0
6607541.106	0
6609253.348	0
6610965.59	0
6612677.832	0
6614390.073	0
6616102.315	0
6617814.557	0
6619526.799	0
6621239.041	0
6622951.282	0
6624663.524	0
6626375.766	0
6628088.008	0
6629800.25	0
6631512.491	0
6633224.733	0
6634936.975	0
6636649.217	0
6638361.459	0
6640073.7	0
6641785.942	0
6643498.184	0
6645210.426	0
6646922.668	0
6648634.909	0
6650347.151	0
6652059.393	0
6653771.635	0
6655483.877	0
6657196.118	0
6658908.36	0
6660620.602	0
6662332.844	0
6664045.086	0
6665757.327	0
6667469.569	0
6669181.811	0
6670894.053	0
6672606.295	0
6674318.536	0
6676030.778	0
6677743.02	0
6679455.262	0
6681167.504	0
6682879.745	0
6684591.987	0
6686304.229	0
6688016.471	0
6689728.713	0
6691440.954	0
6693153.196	0
6694865.438	0
6696577.68	0
6698289.922	0
6700002.163	0
6701714.405	0
6703426.647	0
6705138.889	0
6706851.131	0
6708563.372	0
6710275.614	0
6711987.856	0
6713700.098	0
6715412.34	0
6717124.581	0
6718836.823	0
6720549.065	0
6722261.307	0
6723973.549	0
6725685.79	0
6727398.032	0
6729110.274	0
6730822.516	0
6732534.758	0
6734246.999	0
6735959.241	0
6737671.483	0
6739383.725	0
6741095.967	0
6742808.208	0
6744520.45	0
6746232.692	0
6747944.934	0
6749657.176	0
6751369.417	0
6753081.659	0
6754793.901	0
6756506.143	0
6758218.385	0
6759930.626	0
6761642.868	0
6763355.11	0
6765067.352	0
6766779.594	0
6768491.835	0
6770204.077	0
6771916.319	0
6773628.561	0
6775340.803	0
6777053.044	0
6778765.286	0
6780477.528	0
6782189.77	0
6783902.012	0
6785614.253	0
6787326.495	0
6789038.737	0
6790750.979	0
6792463.221	0
6794175.462	0
6795887.704	0
6797599.946	0
6799312.188	0
6801024.43	0
6802736.671	0
6804448.913	0
6806161.155	0
6807873.397	0
6809585.639	0
6811297.88	0
6813010.122	0
6814722.364	0
6816434.606	0
6818146.848	0
6819859.089	0
6821571.331	0
6823283.573	0
6824995.815	0
6826708.057	0
6828420.298	0
6830132.54	0
6831844.782	0
6833557.024	0
6835269.266	0
6836981.507	0
6838693.749	0
6840405.991	0
6842118.233	0
6843830.475	0
6845542.716	0
6847254.958	0
6848967.2	0
6850679.442	0
6852391.684	0
6854103.925	0
6855816.167	0
6857528.409	0
6859240.651	0
6860952.893	0
6862665.134	0
6864377.376	0
6866089.618	0
6867801.86	0
6869514.102	0
6871226.343	0
6872938.585	0
6874650.827	0
6876363.069	0
6878075.311	0
6879787.552	0
6881499.794	0
6883212.036	0
6884924.278	0
6886636.52	0
6888348.761	0
6890061.003	0
6891773.245	0
6893485.487	0
6895197.729	0
6896909.97	0
6898622.212	0
6900334.454	0
6902046.696	0
6903758.938	0
6905471.179	0
6907183.421	0
6908895.663	0
6910607.905	0
6912320.147	0
6914032.388	0
6915744.63	0
6917456.872	0
6919169.114	0
6920881.356	0
6922593.597	0
6924305.839	0
6926018.081	0
6927730.323	0
6929442.565	0
6931154.806	0
6932867.048	0
6934579.29	0
6936291.532	0
6938003.774	0
6939716.015	0
6941428.257	0
6943140.499	0
6944852.741	0
6946564.983	0
6948277.224	0
6949989.466	0
6951701.708	0
6953413.95	0
6955126.192	0
6956838.433	0
6958550.675	0
6960262.917	0
6961975.159	0
6963687.401	0
6965399.642	0
6967111.884	0
6968824.126	0
6970536.368	0
6972248.61	0
6973960.851	0
6975673.093	0
6977385.335	0
6979097.577	0
6980809.819	0
6982522.06	0
6984234.302	0
6985946.544	0
6987658.786	0
6989371.028	0
6991083.269	0
6992795.511	0
6994507.753	0
6996219.995	0
6997932.237	0
6999644.478	0
7001356.72	0
7003068.962	0
7004781.204	0
7006493.446	0
7008205.687	0
7009917.929	0
7011630.171	0
7013342.413	0
7015054.655	0
7016766.896	0
7018479.138	0
7020191.38	0
7021903.622	0
7023615.864	0
7025328.105	0
7027040.347	0
7028752.589	0
7030464.831	0
7032177.073	0
7033889.314	0
7035601.556	0
7037313.798	0
7039026.04	0
7040738.282	0
7042450.523	0
7044162.765	0
7045875.007	0
7047587.249	0
7049299.491	0
7051011.732	0
7052723.974	0
7054436.216	0
7056148.458	0
7057860.7	0
7059572.941	5.8755E-05
7061285.183	0
7062997.425	0
7064709.667	0
7066421.909	0
7068134.15	5.84779E-05
7069846.392	0
7071558.634	0
7073270.876	0
7074983.118	0
7076695.359	0
7078407.601	0
7080119.843	0
7081832.085	0
7083544.327	0
7085256.568	0
7086968.81	0
7088681.052	0
7090393.294	0
7092105.536	0
7093817.777	0
7095530.019	0
7097242.261	0
7098954.503	0
7100666.745	0
7102378.986	0
7104091.228	0
7105803.47	0
7107515.712	0
7109227.954	0
7110940.195	0
7112652.437	0
7114364.679	0
7116076.921	0
7117789.163	0
7119501.404	0
7121213.646	0
7122925.888	0
7124638.13	0
7126350.372	0
7128062.613	0
7129774.855	0
7131487.097	0
7133199.339	0
7134911.581	0
7136623.822	0
7138336.064	0
7140048.306	0
7141760.548	0
7143472.79	0
7145185.031	0
7146897.273	0
7148609.515	0
7150321.757	0
7152033.999	0
7153746.24	0
7155458.482	0
7157170.724	0
7158882.966	0
7160595.208	7.12266E-05
7162307.449	0
7164019.691	0
7165731.933	0
7167444.175	0
7169156.417	0
7170868.658	0
7172580.9	0
7174293.142	0
7176005.384	0
7177717.626	0
7179429.867	0
7181142.109	0
7182854.351	0
7184566.593	0
7186278.835	5.40435E-05
7187991.076	0
7189703.318	0
7191415.56	0
7193127.802	0
7194840.044	0
7196552.285	0
7198264.527	0
7199976.769	0
7201689.011	0
7203401.253	0
7205113.494	0
7206825.736	0
7208537.978	0
7210250.22	0
7211962.462	0
7213674.703	0
7215386.945	0
7217099.187	0
7218811.429	0
7220523.671	0
7222235.912	0
7223948.154	0
7225660.396	0
7227372.638	0
7229084.88	0
7230797.121	0
7232509.363	0
7234221.605	0
7235933.847	0
7237646.089	0
7239358.33	0
7241070.572	0
7242782.814	0
7244495.056	0
7246207.298	0
7247919.539	0
7249631.781	0
7251344.023	0
7253056.265	0
7254768.507	0
7256480.748	0
7258192.99	0
7259905.232	0
7261617.474	0
7263329.716	0
7265041.957	0
7266754.199	0
7268466.441	0
7270178.683	0
7271890.925	0
7273603.166	0
7275315.408	0
7277027.65	0
7278739.892	0
7280452.134	0
7282164.375	0
7283876.617	0
7285588.859	0
7287301.101	0
7289013.343	0
7290725.584	0
7292437.826	0
7294150.068	0
7295862.31	0
7297574.552	0
7299286.793	0
7300999.035	0
7302711.277	0
7304423.519	0
7306135.761	0
7307848.002	0
7309560.244	0
7311272.486	0
7312984.728	0
7314696.97	0
7316409.211	0
7318121.453	0
7319833.695	0
7321545.937	0
7323258.179	0
7324970.42	0
7326682.662	0
7328394.904	0
7330107.146	0
7331819.388	6.18036E-05
7333531.629	0
7335243.871	0
7336956.113	5.01635E-05
7338668.355	0
7340380.597	0
7342092.838	0
7343805.08	0
7345517.322	0
7347229.564	0
7348941.806	0
7350654.047	0
7352366.289	0
7354078.531	0
7355790.773	0
7357503.015	0
7359215.256	0
7360927.498	0
7362639.74	0
7364351.982	0
7366064.224	0
7367776.465	0
7369488.707	0
7371200.949	0
7372913.191	0
7374625.433	0
7376337.674	0
7378049.916	0
7379762.158	0
7381474.4	0
7383186.642	0
7384898.883	0
7386611.125	0
7388323.367	0
7390035.609	0
7391747.851	0
7393460.092	0
7395172.334	0
7396884.576	0
7398596.818	0
7400309.06	0
7402021.301	0
7403733.543	0
7405445.785	0
7407158.027	0
7408870.269	0
7410582.51	0
7412294.752	0
7414006.994	0
7415719.236	0
7417431.478	0
7419143.719	0
7420855.961	0
7422568.203	0
7424280.445	0
7425992.687	0
7427704.928	0
7429417.17	0
7431129.412	0
7432841.654	0
7434553.896	0
7436266.137	0
7437978.379	0
7439690.621	0
7441402.863	0
7443115.105	0
7444827.346	0
7446539.588	0
7448251.83	0
7449964.072	0
7451676.314	0
7453388.555	0
7455100.797	0
7456813.039	0
7458525.281	0
7460237.523	0
7461949.764	0
7463662.006	0
7465374.248	0
7467086.49	0
7468798.732	0
7470510.973	0
7472223.215	0
7473935.457	0
7475647.699	0
7477359.941	0
7479072.182	0
7480784.424	0
7482496.666	0
7484208.908	0
7485921.15	0
7487633.391	0
7489345.633	0
7491057.875	0
7492770.117	0
7494482.359	0
7496194.6	0
7497906.842	0
7499619.084	0
7501331.326	0
7503043.568	0
7504755.809	0
7506468.051	0
7508180.293	0
7509892.535	0
7511604.777	0
7513317.018	0
7515029.26	0
7516741.502	0
7518453.744	0
7520165.986	0
7521878.227	0
7523590.469	0
7525302.711	0
7527014.953	0
7528727.195	0
7530439.436	0
7532151.678	0
7533863.92	0
7535576.162	0
7537288.404	0
7539000.645	0
7540712.887	0
7542425.129	0
7544137.371	0
7545849.613	0
7547561.854	0
7549274.096	0
7550986.338	0
7552698.58	0
7554410.822	0
7556123.063	0
7557835.305	0
7559547.547	0
7561259.789	0
7562972.031	0
7564684.272	0
7566396.514	0
7568108.756	0
7569820.998	0
7571533.24	0
7573245.481	0
7574957.723	0
7576669.965	0
7578382.207	0
7580094.449	6.54065E-05
7581806.69	0
7583518.932	0
7585231.174	0
7586943.416	0
7588655.658	0
7590367.899	0
7592080.141	0
7593792.383	0
7595504.625	0
7597216.867	0
7598929.108	0
7600641.35	0
7602353.592	0
7604065.834	0
7605778.076	0
7607490.317	0
7609202.559	0
7610914.801	0
7612627.043	0
7614339.285	0
7616051.526	0
7617763.768	0
7619476.01	0
7621188.252	0
7622900.494	0
7624612.735	0
7626324.977	0
7628037.219	0
7629749.461	0
7631461.703	0
7633173.944	0
7634886.186	0
7636598.428	0
7638310.67	0
7640022.912	0
7641735.153	0
7643447.395	0
7645159.637	0
7646871.879	0
7648584.121	0
7650296.362	0
7652008.604	0
7653720.846	0
7655433.088	0
7657145.33	0
7658857.571	0
7660569.813	0
7662282.055	0
7663994.297	0
7665706.539	0
7667418.78	0
7669131.022	0
7670843.264	0
7672555.506	0
7674267.748	0
7675979.989	0
7677692.231	0
7679404.473	0
7681116.715	0
7682828.957	0
7684541.198	0
7686253.44	0
7687965.682	0
7689677.924	0
7691390.166	0
7693102.407	0
7694814.649	0
7696526.891	0
7698239.133	0
7699951.375	0
7701663.616	0
7703375.858	0
7705088.1	0
7706800.342	0
7708512.584	0
7710224.825	0
7711937.067	0
7713649.309	0
7715361.551	0
7717073.793	0
7718786.034	0
7720498.276	0
7722210.518	0
7723922.76	0
7725635.002	7.15038E-05
7727347.243	0
7729059.485	0
7730771.727	0
7732483.969	0
7734196.211	0
7735908.452	0
7737620.694	0
7739332.936	0
7741045.178	0
7742757.42	0
7744469.661	0
7746181.903	0
7747894.145	0
7749606.387	0
7751318.629	0
7753030.87	0
7754743.112	0
7756455.354	0
7758167.596	0
7759879.838	0
7761592.079	0
7763304.321	0
7765016.563	0
7766728.805	0
7768441.047	0
7770153.288	0
7771865.53	0
7773577.772	0
7775290.014	0
7777002.256	0
7778714.497	0
7780426.739	0
7782138.981	0
7783851.223	0
7785563.465	0
7787275.706	0
7788987.948	0
7790700.19	0
7792412.432	0
7794124.674	0
7795836.915	0
7797549.157	0
7799261.399	0
7800973.641	0
7802685.883	0
7804398.124	0
7806110.366	0
7807822.608	0
7809534.85	0
7811247.092	0
7812959.333	0
7814671.575	0
7816383.817	0
7818096.059	0
7819808.301	0
7821520.542	0
7823232.784	0
7824945.026	0
7826657.268	0
7828369.51	0
7830081.751	0
7831793.993	0
7833506.235	0
7835218.477	0
7836930.719	0
7838642.96	0
7840355.202	0
7842067.444	0
7843779.686	0
7845491.928	0
7847204.169	0
7848916.411	0
7850628.653	0
7852340.895	0
7854053.137	0
7855765.378	0
7857477.62	0
7859189.862	0
7860902.104	0
7862614.346	0
7864326.587	0
7866038.829	0
7867751.071	0
7869463.313	0
7871175.555	0
7872887.796	0
7874600.038	0
7876312.28	0
7878024.522	0
7879736.764	0
7881449.005	0
7883161.247	0
7884873.489	0
7886585.731	0
7888297.973	0
7890010.214	0
7891722.456	0
7893434.698	0
7895146.94	0
7896859.182	0
7898571.423	0
7900283.665	0
7901995.907	0
7903708.149	0
7905420.391	0
7907132.632	0
7908844.874	0
7910557.116	0
7912269.358	0
7913981.6	0
7915693.841	0
7917406.083	0
7919118.325	0
7920830.567	0
7922542.809	0
7924255.05	0
7925967.292	0
7927679.534	0
7929391.776	0
7931104.018	0
7932816.259	0
7934528.501	0
7936240.743	0
7937952.985	0
7939665.227	0
7941377.468	0
7943089.71	0
7944801.952	0
7946514.194	0
7948226.436	0
7949938.677	0
7951650.919	0
7953363.161	0
7955075.403	0
7956787.645	0
7958499.886	0
7960212.128	0
7961924.37	0
7963636.612	0
7965348.854	0
7967061.095	0
7968773.337	0
7970485.579	0
7972197.821	0
7973910.063	6.12493E-05
7975622.304	0
7977334.546	0
7979046.788	0
7980759.03	0
7982471.272	0
7984183.513	0
7985895.755	0
7987607.997	0
7989320.239	0
7991032.481	0
7992744.722	0
7994456.964	0
7996169.206	0
7997881.448	0
7999593.69	0
8001305.931	0
8003018.173	0
8004730.415	0
8006442.657	0
8008154.899	0
8009867.14	0
8011579.382	0
8013291.624	0
8015003.866	0
8016716.108	0
8018428.349	0
8020140.591	0
8021852.833	0
8023565.075	0
8025277.317	0
8026989.558	0
8028701.8	0
8030414.042	0
8032126.284	0
8033838.526	0
8035550.767	0
8037263.009	0
8038975.251	0
8040687.493	0
8042399.735	0
8044111.976	0
8045824.218	0
8047536.46	0
8049248.702	0
8050960.944	0
8052673.185	0
8054385.427	0
8056097.669	0
8057809.911	0
8059522.153	0
8061234.394	0
8062946.636	0
8064658.878	0
8066371.12	0
8068083.362	0
8069795.603	0
8071507.845	0
8073220.087	0
8074932.329	0
8076644.571	0
8078356.812	0
8080069.054	0
8081781.296	0
8083493.538	0
8085205.78	0
8086918.021	0
8088630.263	0
8090342.505	0
8092054.747	0
8093766.989	0
8095479.23	0
8097191.472	0
8098903.714	0
8100615.956	0
8102328.198	0
8104040.439	0
8105752.681	0
8107464.923	0
8109177.165	0
8110889.407	0
8112601.648	0
8114313.89	0
8116026.132	0
8117738.374	0
8119450.616	0
8121162.857	0
8122875.099	0
8124587.341	0
8126299.583	0
8128011.825	0
8129724.066	0
8131436.308	0
8133148.55	0
8134860.792	0
8136573.034	0
8138285.275	0
8139997.517	0
8141709.759	0
8143422.001	0
8145134.243	0
8146846.484	0
8148558.726	0
8150270.968	0
8151983.21	0
8153695.452	0
8155407.693	0
8157119.935	0
8158832.177	0
8160544.419	0
8162256.661	0
8163968.902	0
8165681.144	0
8167393.386	0
8169105.628	0
8170817.87	0
8172530.111	0
8174242.353	0
8175954.595	0
8177666.837	0
8179379.079	0
8181091.32	0
8182803.562	0
8184515.804	0
8186228.046	0
8187940.288	0
8189652.529	0
8191364.771	0
8193077.013	0
8194789.255	0
8196501.497	0
8198213.738	0
8199925.98	0
8201638.222	0
8203350.464	0
8205062.706	0
8206774.947	0
8208487.189	0
8210199.431	0
8211911.673	0
8213623.915	0
8215336.156	0
8217048.398	0
8218760.64	0
8220472.882	0
8222185.124	0
8223897.365	0
8225609.607	0
8227321.849	0
8229034.091	0
8230746.333	0
8232458.574	0
8234170.816	0
8235883.058	0
8237595.3	0
8239307.542	0
8241019.783	0
8242732.025	0
8244444.267	0
8246156.509	0
8247868.751	0
8249580.992	0
8251293.234	0
8253005.476	6.0695E-05
8254717.718	0
8256429.96	0
8258142.201	0
8259854.443	0
8261566.685	0
8263278.927	0
8264991.169	0
8266703.41	0
8268415.652	0
8270127.894	0
8271840.136	0
8273552.378	0
8275264.619	0
8276976.861	0
8278689.103	0
8280401.345	0
8282113.587	0
8283825.828	0
8285538.07	0
8287250.312	0
8288962.554	0
8290674.796	0
8292387.037	0
8294099.279	0
8295811.521	0
8297523.763	0
8299236.005	0
8300948.246	0
8302660.488	0
8304372.73	0
8306084.972	0
8307797.214	0
8309509.455	0
8311221.697	0
8312933.939	0
8314646.181	0
8316358.423	0
8318070.664	0
8319782.906	0
8321495.148	0
8323207.39	0
8324919.632	0
8326631.873	0
8328344.115	0
8330056.357	0
8331768.599	0
8333480.841	0
8335193.082	0
8336905.324	0
8338617.566	0
8340329.808	0
8342042.05	0
8343754.291	0
8345466.533	0
8347178.775	0
8348891.017	0
8350603.259	0
8352315.5	0
8354027.742	0
8355739.984	0
8357452.226	0
8359164.468	0
8360876.709	0
8362588.951	0
8364301.193	0
8366013.435	0
8367725.677	0
8369437.918	0
8371150.16	0
8372862.402	0
8374574.644	0
8376286.886	0
8377999.127	0
8379711.369	0
8381423.611	0
8383135.853	0
8384848.095	0
8386560.336	0
8388272.578	0
8389984.82	0
8391697.062	0
8393409.304	0
8395121.545	0
8396833.787	0
8398546.029	0
8400258.271	0
8401970.513	0
8403682.754	0
8405394.996	0
8407107.238	0
8408819.48	0
8410531.722	0
8412243.963	0
8413956.205	0
8415668.447	0
8417380.689	0
8419092.931	0
8420805.172	0
8422517.414	0
8424229.656	0
8425941.898	0
8427654.14	0
8429366.381	0
8431078.623	0
8432790.865	0
8434503.107	0
8436215.349	0
8437927.59	0
8439639.832	0
8441352.074	0
8443064.316	0
8444776.558	0
8446488.799	0
8448201.041	0
8449913.283	0
8451625.525	0
8453337.767	0
8455050.008	0
8456762.25	0
8458474.492	0
8460186.734	0
8461898.976	0
8463611.217	0
8465323.459	0
8467035.701	0
8468747.943	0
8470460.185	0
8472172.426	0
8473884.668	0
8475596.91	0
8477309.152	0
8479021.394	0
8480733.635	0
8482445.877	0
8484158.119	0
8485870.361	0
8487582.603	0
8489294.844	0
8491007.086	0
8492719.328	0
8494431.57	0
8496143.812	0
8497856.053	0
8499568.295	0
8501280.537	0
8502992.779	0
8504705.021	0
8506417.262	0
8508129.504	0
8509841.746	0
8511553.988	0
8513266.23	0
8514978.471	0
8516690.713	0
8518402.955	0
8520115.197	0
8521827.439	0
8523539.68	0
8525251.922	0
8526964.164	0
8528676.406	0
8530388.648	0
8532100.889	0
8533813.131	0
8535525.373	0
8537237.615	0
8538949.857	0
8540662.098	0
8542374.34	0
8544086.582	0
8545798.824	0
8547511.066	0
8549223.307	0
8550935.549	0
8552647.791	0
8554360.033	0
8556072.275	0
8557784.516	0
8559496.758	0
8561209	6.87323E-05

}{\beforelinked}
% bin_start	pdf

% source: after_linking_subreddit_size_distribution
\pgfplotstableread{
bin_start	pdf
1713.2416	0.115005989
3425.4832	0.052449827
5137.7248	0.037964062
6849.9664	0.031999903
8562.208	0.030090567
10274.4496	0.028379357
11986.6912	0.016857761
13698.9328	0.017034118
15411.1744	0.014608663
17123.416	0.014705108
18835.6576	0.01440172
20547.8992	0.012384641
22260.1408	0.011422947
23972.3824	0.011553285
25684.624	0.010913442
27396.8656	0.010723583
29109.1072	0.009671506
30821.3488	0.01191151
32533.5904	0.008149328
34245.832	0.008579748
35958.0736	0.007909593
37670.3152	0.007776223
39382.5568	0.005760523
41094.7984	0.00685228
42807.04	0.00564038
44519.2816	0.005451347
46231.5232	0.006165867
47943.7648	0.005397889
49656.0064	0.005475045
51368.248	0.004335065
53080.4896	0.004672623
54792.7312	0.004494062
56504.9728	0.004426826
58217.2144	0.004458239
59929.456	0.003884529
61641.6976	0.004247163
63353.9392	0.004485795
65066.1808	0.003649204
66778.4224	0.003490207
68490.664	0.003348571
70202.9056	0.003640386
71915.1472	0.003382189
73627.3888	0.003597399
75339.6304	0.003527132
77051.872	0.003259566
78764.1136	0.004270861
80476.3552	0.002825563
82188.5968	0.003085965
83900.8384	0.002626611
85613.08	0.003195912
87325.3216	0.003200321
89037.5632	0.002734078
90749.8048	0.002940471
92462.0464	0.002424352
94174.288	0.003349673
95886.5296	0.002268938
97598.7712	0.00246789
99311.0128	0.002214929
101023.2544	0.003079351
102735.496	0.002410299
104447.7376	0.002585553
106159.9792	0.002604291
107872.2208	0.002104155
109584.4624	0.002340858
111296.704	0.002241106
113008.9456	0.001802144
114721.1872	0.002238626
116433.4288	0.002207213
118145.6704	0.002929173
119857.912	0.002247995
121570.1536	0.002246066
123282.3952	0.00230476
124994.6368	0.001579494
126706.8784	0.00245053
128419.12	0.002432894
130131.3616	0.002692469
131843.6032	0.002180484
133555.8448	0.001918153
135268.0864	0.002360147
136980.328	0.00194874
138692.5696	0.00224524
140404.8112	0.002278307
142117.0528	0.002147968
143829.2944	0.001577014
145541.536	0.001784508
147253.7776	0.002426832
148966.0192	0.001685583
150678.2608	0.002058688
152390.5024	0.001573156
154102.744	0.001456871
155814.9856	0.001462106
157527.2272	0.002054279
159239.4688	0.001529893
160951.7104	0.001602089
162663.952	0.001564614
164376.1936	0.001146318
166088.4352	0.001468995
167800.6768	0.001391564
169512.9184	0.001558
171225.16	0.001205838
172937.4016	0.001464586
174649.6432	0.001470649
176361.8848	0.001328461
178074.1264	0.001571778
179786.368	0.000904103
181498.6096	0.000901348
183210.8512	0.001381644
184923.0928	0.000945161
186635.3344	0.001516116
188347.576	0.001341688
190059.8176	0.001000273
191772.0592	0.001071917
193484.3008	0.00152328
195196.5424	0.000893081
196908.784	0.001257367
198621.0256	0.001126753
200333.2672	0.000726644
202045.5088	0.000542848
203757.7504	0.001044362
205469.992	0.000839347
207182.2336	0.000820334
208894.4752	0.000796911
210606.7168	0.000757507
212318.9584	0.000765222
214031.2	0.001042708
215743.4416	0.001103606
217455.6832	0.000656928
219167.9248	0.000889774
220880.1664	0.000919534
222592.408	0.000785889
224304.6496	0.000685311
226016.8912	0.000772662
227729.1328	0.001052904
229441.3744	0.000952877
231153.616	0.000866352
232865.8576	0.000589692
234578.0992	0.00061835
236290.3408	0.000763293
238002.5824	0.000617799
239714.824	0.000599888
241427.0656	0.000631301
243139.3072	0.000687515
244851.5488	0.000642599
246563.7904	0.000663542
248276.032	0.00077156
249988.2736	0.000802147
251700.5152	0.000576466
253412.7568	0.000578119
255124.9984	0.000538439
256837.24	0.000912645
258549.4816	0.000560759
260261.7232	0.000753924
261973.9648	0.000744004
263686.2064	0.000449158
265398.448	0.000297326
267110.6896	0.000498758
268822.9312	0.000407273
270535.1728	0.00070212
272247.4144	0.000539541
273959.656	0.000418847
275671.8976	0.000426562
277384.1392	0.000293744
279096.3808	0.00074676
280808.6224	0.00061339
282520.864	0.000604572
284233.1056	0.00022761
285945.3472	0.000457149
287657.5888	0.000363735
289369.8304	0.000295673
291082.072	0.000324331
292794.3136	0.000480572
294506.5552	0.000376136
296218.7968	0.000500136
297931.0384	0.000624413
299643.28	0.00033122
301355.5216	0.000419122
303067.7632	0.000414989
304780.0048	0.00048691
306492.2464	0.000346651
308204.488	0.004418284
309916.7296	0.000416367
311628.9712	0.000494625
313341.2128	0.000363184
315053.4544	0.0003709
316765.696	0.000661062
318477.9376	0.000525763
320190.1792	0.00033866
321902.4208	0.000298428
323614.6624	0.000380544
325326.904	0.000698262
327039.1456	0.000738493
328751.3872	0.000472581
330463.6288	0.000451363
332175.8704	0.000366767
333888.112	0.000804076
335600.3536	0.000382749
337312.5952	0.000446403
339024.8368	0.000164508
340737.0784	0.000791951
342449.32	0.000496003
344161.5616	0.000410305
345873.8032	0.000271699
347586.0448	0.000430971
349298.2864	0.000250757
351010.528	0.000524661
352722.7696	0.000528794
354435.0112	0.000456047
356147.2528	0.00032378
357859.4944	0.000384402
359571.736	0.000252686
361283.9776	0.00024993
362996.2192	0.000293468
364708.4608	0.000426011
366420.7024	0.000347478
368132.944	0.0003337
369845.1856	0.000415265
371557.4272	0.00058611
373269.6688	0.000283273
374981.9104	0.000645355
376694.152	0.000382749
378406.3936	0.000801596
380118.6352	0.000396802
381830.8768	8.73516E-05
383543.1184	0.000208872
385255.36	0.000386331
386967.6016	0.00049931
388679.8432	0.000425185
390392.0848	0.000498207
392104.3264	0.000303664
393816.568	0.000393771
395528.8096	0.000581701
397241.0512	0.000244144
398953.2928	0.000342242
400665.5344	0.000273077
402377.776	0.000379718
404090.0176	0.000384402
405802.2592	0.000258748
407514.5008	0.000325433
409226.7424	0.000351335
410938.984	0.000329566
412651.2256	0.000490492
414363.4672	0.000387433
416075.7088	0.00016809
417787.9504	0.000316064
419500.192	0.000473407
421212.4336	0.000256544
422924.6752	0.00021025
424636.9168	0.000465141
426349.1584	0.000416091
428061.4	0.00043786
429773.6416	0.000299531
431485.8832	0.000525212
433198.1248	0.000139432
434910.3664	0.000309726
436622.608	0.000320473
438334.8496	0.000441443
440047.0912	0.000123725
441759.3328	0.000564341
443471.5744	0.000401762
445183.816	0.000267015
446896.0576	0.000157343
448608.2992	0.000469549
450320.5408	0.000184623
452032.7824	0.000370624
453745.024	0.000189859
455457.2656	0.000212179
457169.5072	0.000538439
458881.7488	0.000335904
460593.9904	0.000330944
462306.232	8.68005E-05
464018.4736	0.000422429
465730.7152	0.000359602
467442.9568	0.000344722
469155.1984	0.000114356
470867.44	0.000269495
472579.6816	0.0003585
474291.9232	0.00024001
476004.1648	0.000609808
477716.4064	0.000414989
479428.648	0.00033866
481140.8896	0.000313584
482853.1312	0.000213557
484565.3728	0.000434278
486277.6144	0.000400109
487989.856	0.00027225
489702.0976	0.000232295
491414.3392	0.00017801
493126.5808	0.000203637
494838.8224	0.00036346
496551.064	0.000182143
498263.3056	0.000164783
499975.5472	0.00031634
501687.7888	0.000286304
503400.0304	0.000339762
505112.272	9.53428E-05
506824.5136	0.000564617
508536.7552	0.000450812
510248.9968	0.000152383
511961.2384	0.000280517
513673.48	0.000163957
515385.7216	0.000218792
517097.9632	0.000256268
518810.2048	0.000366767
520522.4464	0.000481949
522234.688	0.000310002
523946.9296	0.000289611
525659.1712	0.000365113
527371.4128	0.00027225
529083.6544	0.000370349
530795.896	0.000423807
532508.1376	0.000266739
534220.3792	0.000351611
535932.6208	0.000224028
537644.8624	0.000296775
539357.104	0.000241388
541069.3456	0.000341966
542781.5872	0.000104161
544493.8288	0.000298428
546206.0704	0.000192063
547918.312	0.000366215
549630.5536	0.00032626
551342.7952	0.000236428
553055.0368	0.000318269
554767.2784	0.000278037
556479.52	0.000306971
558191.7616	0.000378891
559904.0032	0.000370624
561616.2448	0.000161752
563328.4864	0.000505923
565040.728	0.000320749
566752.9696	0.000338109
568465.2112	0.000145219
570177.4528	0.000242215
571889.6944	0.000255166
573601.936	0.000290713
575314.1776	0.0002965
577026.4192	0.000156241
578738.6608	0.000475612
580450.9024	0.000410305
582163.144	0.000390189
583875.3856	8.62494E-05
585587.6272	0
587299.8688	0.00053155
589012.1104	0.000237255
590724.352	0.00013337
592436.5936	0.000177459
594148.8352	0.000621106
595861.0768	0.000241939
597573.3184	0.000395149
599285.56	0.000303113
600997.8016	0.000544225
602710.0432	0.000424909
604422.2848	0.000953703
606134.5264	0.000352989
607846.768	0.000176908
609559.0096	0.000634057
611271.2512	0.000384953
612983.4928	0.000141636
614695.7344	0.000831632
616407.976	8.12894E-05
618120.2176	0.00021769
619832.4592	0.00026729
621544.7008	0.000654724
623256.9424	0.000419122
624969.184	0.000505923
626681.4256	0.000216863
628393.6672	0.000376962
630105.9088	3.03113E-06
631818.1504	0.00031386
633530.392	0.000341415
635242.6336	0.000519701
636954.8752	0.0004329
638667.1168	0.000425185
640379.3584	0.000424634
642091.6	0.000196197
643803.8416	0.00052659
645516.0832	0.0003337
647228.3248	0.000303664
648940.5664	0.000232019
650652.808	0.000491318
652365.0496	0.000160925
654077.2912	0.000454394
655789.5328	0.000157068
657501.7744	0.000289059
659214.016	0.000583355
660926.2576	0.000300633
662638.4992	0.00024745
664350.7408	0.000458803
666062.9824	0.000314962
667775.224	0.000456874
669487.4656	0.000232295
671199.7072	4.54669E-05
672911.9488	0.000414989
674624.1904	0.000264259
676336.432	0
678048.6736	4.96003E-05
679760.9152	0.000123174
681473.1568	0.000373931
683185.3984	0.000176908
684897.64	0.000361531
686609.8816	8.76272E-05
688322.1232	0.000513363
690034.3648	0.000116836
691746.6064	0.000294846
693458.848	7.60538E-05
695171.0896	0.000122347
696883.3312	0.000255166
698595.5728	0.000285477
700307.8144	3.08624E-05
702020.056	0.000250481
703732.2976	0.000203086
705444.5392	0.000296224
707156.7808	9.36894E-05
708869.0224	0.000201708
710581.264	0.000160099
712293.5056	0.000860841
714005.7472	4.29869E-05
715717.9888	0.000270322
717430.2304	0.000321575
719142.472	0.000341415
720854.7136	0.000395976
722566.9552	0.000149352
724279.1968	0.00015073
725991.4384	0.000149628
727703.68	0.000157894
729415.9216	2.31468E-05
731128.1632	0.000135299
732840.4048	0.00031386
734552.6464	0.000108294
736264.888	0.000209148
737977.1296	0
739689.3712	0.00014329
741401.6128	0.00088013
743113.8544	0.000446127
744826.096	0.00019041
746538.3376	3.05868E-05
748250.5792	0.00074676
749962.8208	0
751675.0624	0.000246899
753387.304	0.000178285
755099.5456	0.00019041
756811.7872	5.81426E-05
758524.0288	0.000289611
760236.2704	0.000637639
761948.512	6.64093E-05
763660.7536	0.000204463
765372.9952	0.00013585
767085.2368	0.000117112
768797.4784	0
770509.72	0.000151005
772221.9616	0.000230641
773934.2032	0.000371727
775646.4448	0.000449985
777358.6864	9.17605E-05
779070.928	0.00021273
780783.1696	0.000253788
782495.4112	0.00018297
784207.6528	0.000416642
785919.8944	0.000216588
787632.136	0.00019785
789344.3776	0.000203912
791056.6192	0
792768.8608	0.000176908
794481.1024	0.000285202
796193.344	0.000164783
797905.5856	0.000226232
799617.8272	0.000172223
801330.0688	0.000761916
803042.3104	0.000188481
804754.552	0.000405069
806466.7936	0.000192063
808179.0352	0.000126756
809891.2768	0.000463212
811603.5184	0.000159823
813315.76	7.82582E-05
815028.0016	0.000287957
816740.2432	4.27114E-05
818452.4848	0.000484981
820164.7264	0.000208321
821876.968	0.000183521
823589.2096	0.000488563
825301.4512	0.000132819
827013.6928	0.000212455
828725.9344	0.00041058
830438.176	0.000270597
832150.4176	9.61695E-05
833862.6592	0.000207219
835574.9008	0.000180214
837287.1424	0.000273353
838999.384	0.00013833
840711.6256	4.46403E-05
842423.8672	0.000127032
844136.1088	0.000124552
845848.3504	4.82225E-05
847560.592	0.000263984
849272.8336	5.95203E-05
850985.0752	5.12536E-05
852697.3168	0.000455496
854409.5584	0.00018545
856121.8	9.20361E-05
857834.0416	0.000148525
859546.2832	0.000159272
861258.5248	0
862970.7664	3.47202E-05
864683.008	8.18405E-05
866395.2496	0.000383576
868107.4912	0.000283824
869819.7328	0.00016809
871531.9744	0.000225957
873244.216	4.84981E-05
874956.4576	0.000229815
876668.6992	0.000409754
878380.9408	0.000332046
880093.1824	0.000124552
881805.424	0.000279691
883517.6656	0.000146321
885229.9072	0.000128961
886942.1488	0.000211903
888654.3904	0.000228712
890366.632	2.06668E-05
892078.8736	0.000325157
893791.1152	0.000141085
895503.3568	7.60538E-05
897215.5984	0.000270046
898927.84	4.24358E-05
900640.0816	0.000134196
902352.3232	0.000169743
904064.5648	0.000250757
905776.8064	0.000188757
907489.048	0.000235877
909201.2896	0
910913.5312	9.78228E-05
912625.7728	0.000356571
914338.0144	0
916050.256	4.38136E-05
917762.4976	0.000134196
919474.7392	7.79827E-05
921186.9808	0.000161752
922899.2224	0.000394873
924611.464	0.000264535
926323.7056	9.1485E-05
928035.9472	5.84181E-05
929748.1888	0.000364287
931460.4304	0.000159548
933172.672	0.000392118
934884.9136	0.000135299
936597.1552	0.000295948
938309.3968	4.6018E-05
940021.6384	3.3618E-05
941733.88	0
943446.1216	2.53513E-05
945158.3632	0.000248001
946870.6048	0
948582.8464	0.00014329
950295.088	3.52713E-05
952007.3296	0.000139432
953719.5712	0
955431.8128	0.000577017
957144.0544	4.51914E-05
958856.296	0.000200055
960568.5376	0.000115734
962280.7792	4.24358E-05
963993.0208	0.00019289
965705.2624	0.000294571
967417.504	0.000287406
969129.7456	8.70761E-05
970841.9872	0.000312206
972554.2288	0.000154588
974266.4704	0.000124276
975978.712	0.00013337
977690.9536	5.45603E-05
979403.1952	0.000114907
981115.4368	0
982827.6784	0
984539.92	0
986252.1616	8.34938E-05
987964.4032	0.00019289
989676.6448	0.000221272
991388.8864	2.48001E-06
993101.128	0
994813.3696	0.000170845
996525.6112	7.19204E-05
998237.8528	4.84981E-05
999950.0944	0.000186001
1001662.336	4.3538E-05
1003374.578	0
1005086.819	0
1006799.061	3.69247E-05
1008511.302	0.000151556
1010223.544	0.000585008
1011935.786	0.000189859
1013648.027	3.47202E-05
1015360.269	0.000145219
1017072.51	3.14135E-05
1018784.752	5.86937E-05
1020496.994	8.81783E-05
1022209.235	6.42048E-05
1023921.477	0
1025633.718	0.000111325
1027345.96	0
1029058.202	0.00018297
1030770.443	0
1032482.685	0
1034194.926	0
1035907.168	3.38935E-05
1037619.41	3.80269E-05
1039331.651	0
1041043.893	3.8578E-05
1042756.134	0
1044468.376	7.49516E-05
1046180.618	0.000219619
1047892.859	0.000251584
1049605.101	0
1051317.342	0
1053029.584	0.000153485
1054741.826	0.000623586
1056454.067	4.43647E-05
1058166.309	0
1059878.55	0.000156516
1061590.792	4.46403E-05
1063303.034	0.000107467
1065015.275	0.000315513
1066727.517	0
1068439.758	0.000209148
1070152	0.00026977
1071864.242	0.000123725
1073576.483	0.00012593
1075288.725	0.00030642
1077000.966	0
1078713.208	4.3538E-05
1080425.45	0
1082137.691	0
1083849.933	0.000144943
1085562.174	1.84623E-05
1087274.416	0.000375584
1088986.658	0
1090698.899	0
1092411.141	3.00357E-05
1094123.382	8.9005E-05
1095835.624	7.57782E-05
1097547.866	0
1099260.107	1.10223E-05
1100972.349	3.91291E-05
1102684.59	0.000319646
1104396.832	0
1106109.074	0.000109396
1107821.315	6.50315E-05
1109533.557	0
1111245.798	0.000109672
1112958.04	0
1114670.282	6.00715E-05
1116382.523	0
1118094.765	5.20803E-05
1119807.006	0.000403691
1121519.248	0
1123231.49	4.24358E-05
1124943.731	0
1126655.973	0
1128368.214	0
1130080.456	0
1131792.698	0
1133504.939	0
1135217.181	0.000341691
1136929.422	0
1138641.664	0
1140353.906	0.000170845
1142066.147	0.000166712
1143778.389	0
1145490.63	0
1147202.872	0
1148915.114	0.000242215
1150627.355	0
1152339.597	9.01072E-05
1154051.838	0.000134747
1155764.08	0
1157476.322	1.1849E-05
1159188.563	0
1160900.805	0.000196748
1162613.046	1.12978E-05
1164325.288	5.81426E-05
1166037.53	0
1167749.771	0.000161752
1169462.013	0.000118214
1171174.254	0
1172886.496	0.000198401
1174598.738	0.000230917
1176310.979	4.98758E-05
1178023.221	0.000302286
1179735.462	0
1181447.704	0
1183159.946	0
1184872.187	0.000188757
1186584.429	0
1188296.67	0
1190008.912	0
1191721.154	0
1193433.395	0.000169468
1195145.637	0
1196857.878	4.76714E-05
1198570.12	0.000308073
1200282.362	4.3538E-05
1201994.603	0
1203706.845	0
1205419.086	0
1207131.328	0
1208843.57	0.000297877
1210555.811	5.2907E-05
1212268.053	8.2116E-05
1213980.294	0
1215692.536	0
1217404.778	0
1219117.019	0
1220829.261	0.00014329
1222541.502	0.000115458
1224253.744	0
1225965.986	0.00016809
1227678.227	8.92805E-05
1229390.469	0
1231102.71	0.000129512
1232814.952	0.000339762
1234527.194	0
1236239.435	0
1237951.677	4.24358E-05
1239663.918	0
1241376.16	0
1243088.402	0
1244800.643	0
1246512.885	0.000147974
1248225.126	0
1249937.368	0
1251649.61	0
1253361.851	0
1255074.093	0.00018297
1256786.334	0
1258498.576	0
1260210.818	0
1261923.059	0
1263635.301	0.000251308
1265347.542	7.35738E-05
1267059.784	3.52713E-05
1268772.026	0
1270484.267	0
1272196.509	0
1273908.75	5.09781E-05
1275620.992	6.77871E-05
1277333.234	0
1279045.475	0.000187379
1280757.717	0
1282469.958	0.000486083
1284182.2	0
1285894.442	0.00020033
1287606.683	0
1289318.925	0
1291031.166	7.05426E-05
1292743.408	0
1294455.65	0
1296167.891	0
1297880.133	0
1299592.374	0.00011105
1301304.616	4.51914E-05
1303016.858	8.87294E-05
1304729.099	0
1306441.341	0.000178561
1308153.582	0
1309865.824	0.000107467
1311578.066	0
1313290.307	0
1315002.549	9.80984E-05
1316714.79	0.000302562
1318427.032	0
1320139.274	0
1321851.515	6.00715E-05
1323563.757	0
1325275.998	0
1326988.24	0
1328700.482	0
1330412.723	0
1332124.965	0
1333837.206	0
1335549.448	0
1337261.69	0.000138881
1338973.931	0
1340686.173	0.000130614
1342398.414	0
1344110.656	0
1345822.898	0
1347535.139	0.000216588
1349247.381	0
1350959.622	0
1352671.864	0.000313584
1354384.106	0.000179663
1356096.347	0
1357808.589	0
1359520.83	0
1361233.072	0
1362945.314	0
1364657.555	0
1366369.797	7.35738E-05
1368082.038	0
1369794.28	0.000139432
1371506.522	0
1373218.763	0
1374931.005	0
1376643.246	0.000192614
1378355.488	7.19204E-05
1380067.73	0
1381779.971	0
1383492.213	0
1385204.454	0
1386916.696	0
1388628.938	0
1390341.179	0.000102783
1392053.421	0.000465141
1393765.662	0
1395477.904	0
1397190.146	5.95203E-05
1398902.387	0
1400614.629	0
1402326.87	0
1404039.112	0
1405751.354	0
1407463.595	0
1409175.837	0
1410888.078	0
1412600.32	0.00017553
1414312.562	0
1416024.803	0.00024993
1417737.045	0
1419449.286	0
1421161.528	0
1422873.77	0.000155414
1424586.011	0
1426298.253	0
1428010.494	0
1429722.736	0.000153761
1431434.978	0.000154036
1433147.219	0
1434859.461	0.000210801
1436571.702	0
1438283.944	0
1439996.186	0
1441708.427	0
1443420.669	0
1445132.91	0
1446845.152	6.25515E-05
1448557.394	0
1450269.635	9.23117E-05
1451981.877	0
1453694.118	0
1455406.36	7.52271E-05
1457118.602	0
1458830.843	0.000257922
1460543.085	0
1462255.326	0
1463967.568	0
1465679.81	0
1467392.051	0
1469104.293	4.62936E-05
1470816.534	0
1472528.776	0
1474241.018	0
1475953.259	5.37336E-05
1477665.501	0
1479377.742	0
1481089.984	0
1482802.226	0
1484514.467	0
1486226.709	0
1487938.95	1.21245E-05
1489651.192	8.68005E-05
1491363.434	0
1493075.675	0
1494787.917	0
1496500.158	0
1498212.4	0.00014329
1499924.642	4.38136E-05
1501636.883	0
1503349.125	0.000225957
1505061.366	0
1506773.608	0.00014081
1508485.85	0
1510198.091	0
1511910.333	0
1513622.574	0.000512812
1515334.816	0
1517047.058	0
1518759.299	2.20446E-06
1520471.541	0.000100854
1522183.782	0
1523896.024	4.49158E-05
1525608.266	0
1527320.507	0
1529032.749	0
1530744.99	0
1532457.232	0.000110774
1534169.474	0
1535881.715	0
1537593.957	0
1539306.198	0
1541018.44	0
1542730.682	0
1544442.923	9.06583E-05
1546155.165	0
1547867.406	0.000397078
1549579.648	0.000129236
1551291.89	0
1553004.131	0
1554716.373	0
1556428.614	0
1558140.856	0
1559853.098	0
1561565.339	0.00024001
1563277.581	0
1564989.822	4.73958E-05
1566702.064	0
1568414.306	0
1570126.547	0
1571838.789	0
1573551.03	0
1575263.272	0
1576975.514	0
1578687.755	0
1580399.997	0
1582112.238	0
1583824.48	0
1585536.722	0
1587248.963	0
1588961.205	0
1590673.446	0
1592385.688	0
1594097.93	0
1595810.171	0
1597522.413	0
1599234.654	0
1600946.896	0
1602659.138	0.000333149
1604371.379	0
1606083.621	0.000104436
1607795.862	0
1609508.104	0.000241113
1611220.346	0
1612932.587	0
1614644.829	0
1616357.07	5.18047E-05
1618069.312	0
1619781.554	0
1621493.795	0.000321851
1623206.037	0
1624918.278	6.86137E-05
1626630.52	0
1628342.762	0
1630055.003	6.11737E-05
1631767.245	0.000397353
1633479.486	0
1635191.728	0
1636903.97	0
1638616.211	0
1640328.453	0
1642040.694	0
1643752.936	9.09339E-05
1645465.178	0
1647177.419	0
1648889.661	0
1650601.902	0
1652314.144	0
1654026.386	0
1655738.627	5.84181E-05
1657450.869	0
1659163.11	0
1660875.352	0
1662587.594	0
1664299.835	0
1666012.077	0.000122623
1667724.318	0
1669436.56	0
1671148.802	0
1672861.043	0
1674573.285	8.76272E-05
1676285.526	0
1677997.768	0
1679710.01	0
1681422.251	0
1683134.493	0
1684846.734	0
1686558.976	0
1688271.218	0
1689983.459	0.000139983
1691695.701	0
1693407.942	0
1695120.184	0.000354642
1696832.426	0.000103885
1698544.667	0
1700256.909	0
1701969.15	0
1703681.392	0
1705393.634	0
1707105.875	0
1708818.117	0
1710530.358	0
1712242.6	0
1713954.842	0
1715667.083	4.43647E-05
1717379.325	0
1719091.566	0
1720803.808	0
1722516.05	0
1724228.291	0
1725940.533	0
1727652.774	0
1729365.016	0
1731077.258	0
1732789.499	0
1734501.741	0
1736213.982	0
1737926.224	0
1739638.466	0
1741350.707	0
1743062.949	0
1744775.19	0
1746487.432	0
1748199.674	0
1749911.915	0.000136401
1751624.157	0
1753336.398	0
1755048.64	0.000273353
1756760.882	0
1758473.123	0
1760185.365	0
1761897.606	0
1763609.848	0
1765322.09	0
1767034.331	0
1768746.573	0
1770458.814	0
1772171.056	0
1773883.298	0
1775595.539	0
1777307.781	6.61337E-05
1779020.022	0
1780732.264	0
1782444.506	0.000181041
1784156.747	4.68447E-05
1785868.989	6.33781E-05
1787581.23	0
1789293.472	0
1791005.714	5.67648E-05
1792717.955	0
1794430.197	0
1796142.438	0
1797854.68	0
1799566.922	0
1801279.163	0
1802991.405	0
1804703.646	0
1806415.888	0
1808128.13	7.38493E-05
1809840.371	0
1811552.613	0
1813264.854	0.000367593
1814977.096	0
1816689.338	0
1818401.579	0
1820113.821	0
1821826.062	0
1823538.304	0
1825250.546	0
1826962.787	0.000126481
1828675.029	0
1830387.27	0.000518323
1832099.512	0
1833811.754	0.00011849
1835523.995	0
1837236.237	0
1838948.478	0
1840660.72	0
1842372.962	0
1844085.203	0
1845797.445	0
1847509.686	6.20004E-05
1849221.928	0.000209148
1850934.17	0
1852646.411	0.000112703
1854358.653	0
1856070.894	6.39293E-05
1857783.136	0
1859495.378	0.000134747
1861207.619	5.01514E-05
1862919.861	0
1864632.102	7.88094E-05
1866344.344	0
1868056.586	6.88893E-05
1869768.827	0
1871481.069	0
1873193.31	6.72359E-05
1874905.552	0
1876617.794	0
1878330.035	0
1880042.277	0
1881754.518	0
1883466.76	0
1885179.002	0
1886891.243	0.00017553
1888603.485	0.000303113
1890315.726	0
1892027.968	0
1893740.21	0
1895452.451	0
1897164.693	0
1898876.934	0
1900589.176	0
1902301.418	0
1904013.659	0
1905725.901	0
1907438.142	0
1909150.384	0.000134196
1910862.626	5.70403E-05
1912574.867	0
1914287.109	0
1915999.35	0
1917711.592	0
1919423.834	0.000495176
1921136.075	0
1922848.317	0
1924560.558	0
1926272.8	4.87736E-05
1927985.042	0.00013585
1929697.283	0
1931409.525	0
1933121.766	0
1934834.008	0
1936546.25	0
1938258.491	0
1939970.733	0.000139432
1941682.974	0
1943395.216	0
1945107.458	0
1946819.699	0
1948531.941	0
1950244.182	0.000295673
1951956.424	0
1953668.666	0
1955380.907	0
1957093.149	0
1958805.39	0
1960517.632	0
1962229.874	0
1963942.115	0
1965654.357	0
1967366.598	0
1969078.84	0
1970791.082	0
1972503.323	0
1974215.565	0
1975927.806	0
1977640.048	0
1979352.29	0
1981064.531	0
1982776.773	0
1984489.014	0
1986201.256	0
1987913.498	0
1989625.739	0
1991337.981	0
1993050.222	6.80626E-05
1994762.464	0
1996474.706	0
1998186.947	0
1999899.189	0
2001611.43	0
2003323.672	0
2005035.914	0
2006748.155	7.88094E-05
2008460.397	0
2010172.638	0
2011884.88	4.96003E-05
2013597.122	0.000412234
2015309.363	0
2017021.605	0
2018733.846	8.04627E-05
2020446.088	8.51472E-05
2022158.33	0
2023870.571	0
2025582.813	0
2027295.054	0
2029007.296	0
2030719.538	0
2032431.779	0
2034144.021	0
2035856.262	0
2037568.504	0
2039280.746	0
2040992.987	0
2042705.229	0
2044417.47	0
2046129.712	0
2047841.954	0.000557452
2049554.195	0
2051266.437	0
2052978.678	0
2054690.92	0
2056403.162	0
2058115.403	0
2059827.645	0
2061539.886	0
2063252.128	0
2064964.37	0
2066676.611	0
2068388.853	8.23916E-05
2070101.094	0
2071813.336	0.000451914
2073525.578	0
2075237.819	0
2076950.061	0
2078662.302	0.0004453
2080374.544	0.000528794
2082086.786	0
2083799.027	0
2085511.269	8.54227E-05
2087223.51	0
2088935.752	0
2090647.994	0
2092360.235	0
2094072.477	0
2095784.718	0
2097496.96	0
2099209.202	0
2100921.443	0
2102633.685	0
2104345.926	0
2106058.168	0
2107770.41	0
2109482.651	0
2111194.893	0
2112907.134	0
2114619.376	0
2116331.618	0
2118043.859	0
2119756.101	0
2121468.342	0
2123180.584	0
2124892.826	8.15649E-05
2126605.067	6.36537E-05
2128317.309	0
2130029.55	0
2131741.792	0
2133454.034	0
2135166.275	0
2136878.517	0
2138590.758	6.94404E-05
2140303	0
2142015.242	0
2143727.483	0
2145439.725	0
2147151.966	0
2148864.208	0
2150576.45	0
2152288.691	0
2154000.933	0
2155713.174	0
2157425.416	0.000488838
2159137.658	0
2160849.899	7.24715E-05
2162562.141	0.000137503
2164274.382	0
2165986.624	0
2167698.866	0
2169411.107	0
2171123.349	0
2172835.59	0
2174547.832	0
2176260.074	0
2177972.315	0
2179684.557	0
2181396.798	0
2183109.04	0
2184821.282	0
2186533.523	0
2188245.765	0
2189958.006	0
2191670.248	0
2193382.49	6.83382E-05
2195094.731	0
2196806.973	0
2198519.214	0
2200231.456	0
2201943.698	0
2203655.939	0
2205368.181	0.000370624
2207080.422	0
2208792.664	0
2210504.906	0
2212217.147	0
2213929.389	0
2215641.63	0
2217353.872	0
2219066.114	0
2220778.355	0
2222490.597	0
2224202.838	0
2225915.08	0
2227627.322	0
2229339.563	0
2231051.805	0
2232764.046	0
2234476.288	0
2236188.53	0.000172499
2237900.771	0
2239613.013	0
2241325.254	0
2243037.496	0
2244749.738	0
2246461.979	8.81783E-05
2248174.221	0
2249886.462	0
2251598.704	0
2253310.946	0
2255023.187	7.52271E-05
2256735.429	0
2258447.67	0
2260159.912	0
2261872.154	0
2263584.395	0
2265296.637	0
2267008.878	0
2268721.12	0
2270433.362	0
2272145.603	0
2273857.845	0
2275570.086	0
2277282.328	9.86495E-05
2278994.57	0.000152659
2280706.811	0
2282419.053	0
2284131.294	0
2285843.536	0
2287555.778	0
2289268.019	0
2290980.261	0
2292692.502	0
2294404.744	0.000499034
2296116.986	0
2297829.227	0.000196197
2299541.469	0
2301253.71	0
2302965.952	0
2304678.194	0
2306390.435	0
2308102.677	0
2309814.918	0
2311527.16	0
2313239.402	0
2314951.643	0
2316663.885	0
2318376.126	0
2320088.368	0
2321800.61	0
2323512.851	0
2325225.093	0
2326937.334	0
2328649.576	0
2330361.818	0
2332074.059	0
2333786.301	0
2335498.542	0
2337210.784	0
2338923.026	0
2340635.267	0.000572883
2342347.509	0
2344059.75	0
2345771.992	0
2347484.234	0
2349196.475	0
2350908.717	0
2352620.958	0
2354333.2	0
2356045.442	0
2357757.683	0
2359469.925	0
2361182.166	0
2362894.408	0
2364606.65	0
2366318.891	0
2368031.133	0
2369743.374	0
2371455.616	0
2373167.858	0
2374880.099	0
2376592.341	0
2378304.582	7.99116E-05
2380016.824	0
2381729.066	0
2383441.307	0
2385153.549	0
2386865.79	0
2388578.032	0
2390290.274	0
2392002.515	0
2393714.757	0
2395426.998	0
2397139.24	0
2398851.482	0
2400563.723	0
2402275.965	0
2403988.206	0
2405700.448	0
2407412.69	0
2409124.931	0
2410837.173	0
2412549.414	0
2414261.656	0
2415973.898	0
2417686.139	0
2419398.381	0
2421110.622	0
2422822.864	0
2424535.106	0
2426247.347	0
2427959.589	0
2429671.83	0
2431384.072	0
2433096.314	0
2434808.555	0
2436520.797	0
2438233.038	0
2439945.28	0.000195646
2441657.522	0
2443369.763	0
2445082.005	0
2446794.246	0
2448506.488	0
2450218.73	0
2451930.971	0
2453643.213	0
2455355.454	0
2457067.696	0
2458779.938	0
2460492.179	0
2462204.421	0
2463916.662	0
2465628.904	0
2467341.146	0
2469053.387	0
2470765.629	0
2472477.87	0
2474190.112	0
2475902.354	0
2477614.595	0
2479326.837	0
2481039.078	0
2482751.32	0
2484463.562	0
2486175.803	0
2487888.045	0
2489600.286	0
2491312.528	0
2493024.77	0
2494737.011	0
2496449.253	0
2498161.494	0
2499873.736	0
2501585.978	0
2503298.219	0
2505010.461	0
2506722.702	0
2508434.944	0
2510147.186	0
2511859.427	0
2513571.669	0
2515283.91	0
2516996.152	0
2518708.394	0.000298153
2520420.635	0
2522132.877	0
2523845.118	0
2525557.36	0
2527269.602	0
2528981.843	0
2530694.085	0
2532406.326	0
2534118.568	0
2535830.81	0
2537543.051	0
2539255.293	0
2540967.534	0
2542679.776	0
2544392.018	0
2546104.259	0
2547816.501	0
2549528.742	0
2551240.984	0
2552953.226	0
2554665.467	0
2556377.709	0
2558089.95	0
2559802.192	0
2561514.434	0
2563226.675	0
2564938.917	0
2566651.158	0.000422705
2568363.4	0
2570075.642	0
2571787.883	0
2573500.125	0
2575212.366	0
2576924.608	0
2578636.85	0
2580349.091	0.000272526
2582061.333	0
2583773.574	0
2585485.816	0
2587198.058	0
2588910.299	0
2590622.541	0
2592334.782	0
2594047.024	0
2595759.266	0
2597471.507	0
2599183.749	0
2600895.99	0
2602608.232	0
2604320.474	0
2606032.715	0
2607744.957	0
2609457.198	0
2611169.44	0
2612881.682	0
2614593.923	0
2616306.165	0
2618018.406	0
2619730.648	0
2621442.89	0
2623155.131	0
2624867.373	0
2626579.614	0
2628291.856	0
2630004.098	0
2631716.339	0
2633428.581	0
2635140.822	0
2636853.064	0
2638565.306	0
2640277.547	0
2641989.789	0
2643702.03	0
2645414.272	0
2647126.514	0
2648838.755	0
2650550.997	0
2652263.238	0
2653975.48	0
2655687.722	0
2657399.963	0
2659112.205	0
2660824.446	0
2662536.688	0
2664248.93	0
2665961.171	0
2667673.413	0
2669385.654	0
2671097.896	0
2672810.138	0
2674522.379	0
2676234.621	0
2677946.862	0
2679659.104	0
2681371.346	0
2683083.587	0
2684795.829	0
2686508.07	0
2688220.312	0
2689932.554	0
2691644.795	0
2693357.037	0
2695069.278	0
2696781.52	0
2698493.762	0
2700206.003	0
2701918.245	0.000164508
2703630.486	0
2705342.728	0
2707054.97	0.000108845
2708767.211	0
2710479.453	0
2712191.694	0
2713903.936	0
2715616.178	0
2717328.419	0
2719040.661	0
2720752.902	0
2722465.144	0
2724177.386	0
2725889.627	0
2727601.869	0
2729314.11	0
2731026.352	0
2732738.594	0
2734450.835	0
2736163.077	0
2737875.318	0
2739587.56	0
2741299.802	0
2743012.043	0
2744724.285	0
2746436.526	0
2748148.768	0
2749861.01	0
2751573.251	0
2753285.493	0
2754997.734	0
2756709.976	0
2758422.218	0
2760134.459	0
2761846.701	0
2763558.942	0
2765271.184	0
2766983.426	0
2768695.667	0
2770407.909	0
2772120.15	0
2773832.392	0
2775544.634	0
2777256.875	0
2778969.117	0
2780681.358	0
2782393.6	0
2784105.842	0
2785818.083	0
2787530.325	0
2789242.566	0
2790954.808	0
2792667.05	0
2794379.291	0
2796091.533	0
2797803.774	0
2799516.016	0
2801228.258	0
2802940.499	0
2804652.741	0
2806364.982	0
2808077.224	0
2809789.466	0
2811501.707	0
2813213.949	0
2814926.19	0
2816638.432	0
2818350.674	0
2820062.915	0
2821775.157	0
2823487.398	0
2825199.64	0
2826911.882	0
2828624.123	0
2830336.365	0
2832048.606	0
2833760.848	0
2835473.09	0
2837185.331	0
2838897.573	0
2840609.814	0
2842322.056	0
2844034.298	0
2845746.539	0
2847458.781	0
2849171.022	0
2850883.264	0
2852595.506	0
2854307.747	0
2856019.989	0
2857732.23	0
2859444.472	0
2861156.714	0
2862868.955	0
2864581.197	0
2866293.438	0
2868005.68	0
2869717.922	0
2871430.163	0
2873142.405	0
2874854.646	0
2876566.888	0
2878279.13	0
2879991.371	0
2881703.613	0
2883415.854	0
2885128.096	0
2886840.338	0
2888552.579	0
2890264.821	0
2891977.062	0
2893689.304	0
2895401.546	0
2897113.787	0
2898826.029	0
2900538.27	0
2902250.512	0
2903962.754	0
2905674.995	0
2907387.237	0
2909099.478	0
2910811.72	0
2912523.962	0
2914236.203	0
2915948.445	0
2917660.686	0
2919372.928	0
2921085.17	0
2922797.411	0
2924509.653	0
2926221.894	0
2927934.136	0
2929646.378	0
2931358.619	0
2933070.861	0
2934783.102	0
2936495.344	0
2938207.586	0
2939919.827	0
2941632.069	0
2943344.31	0
2945056.552	0
2946768.794	0
2948481.035	0
2950193.277	0
2951905.518	0
2953617.76	0
2955330.002	0
2957042.243	0
2958754.485	0
2960466.726	0
2962178.968	0
2963891.21	0
2965603.451	0
2967315.693	0
2969027.934	0
2970740.176	0
2972452.418	0
2974164.659	0
2975876.901	0
2977589.142	0
2979301.384	0
2981013.626	0
2982725.867	0
2984438.109	0
2986150.35	0
2987862.592	0
2989574.834	0
2991287.075	0
2992999.317	0
2994711.558	0
2996423.8	0
2998136.042	0.000456323
2999848.283	0
3001560.525	0
3003272.766	0
3004985.008	0
3006697.25	0
3008409.491	0
3010121.733	0
3011833.974	0
3013546.216	0
3015258.458	0
3016970.699	0
3018682.941	0
3020395.182	0
3022107.424	0
3023819.666	0
3025531.907	0
3027244.149	0
3028956.39	0
3030668.632	0
3032380.874	0
3034093.115	0
3035805.357	0
3037517.598	0
3039229.84	0
3040942.082	0
3042654.323	0
3044366.565	0
3046078.806	0
3047791.048	0
3049503.29	0
3051215.531	0
3052927.773	0
3054640.014	0
3056352.256	0
3058064.498	0
3059776.739	0
3061488.981	0
3063201.222	0
3064913.464	0
3066625.706	0
3068337.947	0
3070050.189	0
3071762.43	0
3073474.672	0
3075186.914	0
3076899.155	0
3078611.397	0
3080323.638	0
3082035.88	0
3083748.122	0
3085460.363	0
3087172.605	0
3088884.846	0
3090597.088	0
3092309.33	0
3094021.571	0
3095733.813	0
3097446.054	0
3099158.296	0
3100870.538	0
3102582.779	0
3104295.021	0
3106007.262	0
3107719.504	0
3109431.746	0
3111143.987	0
3112856.229	0
3114568.47	0
3116280.712	0
3117992.954	0
3119705.195	0
3121417.437	0
3123129.678	0
3124841.92	0
3126554.162	0
3128266.403	0
3129978.645	0
3131690.886	0
3133403.128	0
3135115.37	0
3136827.611	0
3138539.853	0
3140252.094	0
3141964.336	0
3143676.578	0
3145388.819	0
3147101.061	0
3148813.302	0
3150525.544	0
3152237.786	0
3153950.027	0
3155662.269	0
3157374.51	0
3159086.752	0
3160798.994	0
3162511.235	0
3164223.477	0
3165935.718	0
3167647.96	0
3169360.202	0
3171072.443	0
3172784.685	0
3174496.926	0
3176209.168	0
3177921.41	0
3179633.651	0
3181345.893	0
3183058.134	0
3184770.376	0
3186482.618	0
3188194.859	0
3189907.101	0
3191619.342	0
3193331.584	0
3195043.826	0
3196756.067	0
3198468.309	0
3200180.55	0
3201892.792	0
3203605.034	0
3205317.275	0
3207029.517	0
3208741.758	0
3210454	0
3212166.242	0
3213878.483	0
3215590.725	0
3217302.966	0
3219015.208	0
3220727.45	0
3222439.691	0
3224151.933	0
3225864.174	0
3227576.416	0
3229288.658	0
3231000.899	0
3232713.141	0
3234425.382	0
3236137.624	0
3237849.866	0
3239562.107	0
3241274.349	0.000490492
3242986.59	0
3244698.832	0
3246411.074	0
3248123.315	0
3249835.557	0
3251547.798	0
3253260.04	0
3254972.282	0
3256684.523	0
3258396.765	0
3260109.006	0
3261821.248	0
3263533.49	0
3265245.731	0
3266957.973	0
3268670.214	0
3270382.456	0
3272094.698	0
3273806.939	0
3275519.181	0
3277231.422	0
3278943.664	0
3280655.906	0
3282368.147	0
3284080.389	0
3285792.63	0
3287504.872	0
3289217.114	0
3290929.355	0
3292641.597	0
3294353.838	0
3296066.08	0
3297778.322	0
3299490.563	0
3301202.805	0
3302915.046	0
3304627.288	0
3306339.53	0.000471754
3308051.771	0
3309764.013	0
3311476.254	0
3313188.496	0
3314900.738	0
3316612.979	0.000410856
3318325.221	0
3320037.462	0
3321749.704	0
3323461.946	0
3325174.187	0
3326886.429	0
3328598.67	0
3330310.912	0
3332023.154	0
3333735.395	0
3335447.637	0
3337159.878	0
3338872.12	0
3340584.362	0
3342296.603	0
3344008.845	0
3345721.086	0
3347433.328	0
3349145.57	0
3350857.811	0
3352570.053	0
3354282.294	0
3355994.536	0
3357706.778	0
3359419.019	0
3361131.261	0
3362843.502	0
3364555.744	0
3366267.986	0
3367980.227	0
3369692.469	0
3371404.71	0
3373116.952	0
3374829.194	0
3376541.435	0.000544225
3378253.677	0
3379965.918	0
3381678.16	0
3383390.402	0
3385102.643	0
3386814.885	0
3388527.126	0
3390239.368	0
3391951.61	0
3393663.851	0
3395376.093	0
3397088.334	0
3398800.576	0
3400512.818	0
3402225.059	0
3403937.301	0
3405649.542	0
3407361.784	0
3409074.026	0
3410786.267	0
3412498.509	0
3414210.75	0
3415922.992	0
3417635.234	0
3419347.475	0
3421059.717	0
3422771.958	0
3424484.2	0
3426196.442	0
3427908.683	0
3429620.925	0
3431333.166	0
3433045.408	0
3434757.65	0
3436469.891	0
3438182.133	0
3439894.374	0
3441606.616	0
3443318.858	0
3445031.099	0
3446743.341	0
3448455.582	0
3450167.824	0
3451880.066	0
3453592.307	0
3455304.549	0
3457016.79	0
3458729.032	0
3460441.274	0
3462153.515	0
3463865.757	0
3465577.998	0
3467290.24	0
3469002.482	0
3470714.723	0
3472426.965	0
3474139.206	0
3475851.448	0
3477563.69	0
3479275.931	0
3480988.173	0
3482700.414	0
3484412.656	0
3486124.898	0
3487837.139	0
3489549.381	0
3491261.622	0
3492973.864	0
3494686.106	0
3496398.347	0
3498110.589	0
3499822.83	0
3501535.072	0
3503247.314	0
3504959.555	0
3506671.797	0
3508384.038	0
3510096.28	0
3511808.522	0
3513520.763	0
3515233.005	0
3516945.246	0
3518657.488	0
3520369.73	0
3522081.971	0
3523794.213	0
3525506.454	0
3527218.696	0
3528930.938	0
3530643.179	0
3532355.421	0
3534067.662	0
3535779.904	0
3537492.146	0
3539204.387	0
3540916.629	0
3542628.87	0
3544341.112	0
3546053.354	0
3547765.595	0
3549477.837	0.000439514
3551190.078	0
3552902.32	0
3554614.562	0
3556326.803	0
3558039.045	0
3559751.286	0
3561463.528	0
3563175.77	0
3564888.011	0
3566600.253	0
3568312.494	0
3570024.736	0
3571736.978	0
3573449.219	0
3575161.461	0
3576873.702	0
3578585.944	0
3580298.186	0
3582010.427	0
3583722.669	0
3585434.91	0
3587147.152	0
3588859.394	0
3590571.635	0
3592283.877	0
3593996.118	0
3595708.36	0
3597420.602	0
3599132.843	0
3600845.085	0
3602557.326	0
3604269.568	0
3605981.81	0
3607694.051	0
3609406.293	0
3611118.534	0
3612830.776	0
3614543.018	0
3616255.259	0
3617967.501	0
3619679.742	0
3621391.984	0.000451638
3623104.226	0
3624816.467	0
3626528.709	0
3628240.95	0
3629953.192	0
3631665.434	0
3633377.675	0
3635089.917	0
3636802.158	0
3638514.4	0
3640226.642	0
3641938.883	0
3643651.125	0
3645363.366	0
3647075.608	0
3648787.85	0
3650500.091	0
3652212.333	0
3653924.574	0
3655636.816	0
3657349.058	0.000416091
3659061.299	0
3660773.541	0
3662485.782	0
3664198.024	0.000487461
3665910.266	0
3667622.507	0
3669334.749	0
3671046.99	0
3672759.232	0
3674471.474	0
3676183.715	0
3677895.957	0
3679608.198	0
3681320.44	0
3683032.682	0
3684744.923	0
3686457.165	0
3688169.406	0
3689881.648	0
3691593.89	0
3693306.131	0
3695018.373	0
3696730.614	0
3698442.856	0
3700155.098	0
3701867.339	0
3703579.581	0
3705291.822	0
3707004.064	0
3708716.306	0
3710428.547	0
3712140.789	0
3713853.03	0
3715565.272	0
3717277.514	0
3718989.755	0
3720701.997	0
3722414.238	0
3724126.48	0
3725838.722	0
3727550.963	0
3729263.205	0
3730975.446	0
3732687.688	0
3734399.93	0
3736112.171	0
3737824.413	0
3739536.654	0
3741248.896	0
3742961.138	0
3744673.379	0
3746385.621	0
3748097.862	0
3749810.104	0
3751522.346	0
3753234.587	0
3754946.829	0
3756659.07	0
3758371.312	0
3760083.554	0
3761795.795	0
3763508.037	0
3765220.278	0
3766932.52	0
3768644.762	0
3770357.003	0
3772069.245	0
3773781.486	0
3775493.728	0
3777205.97	0
3778918.211	0
3780630.453	0
3782342.694	0.000806831
3784054.936	0
3785767.178	0
3787479.419	0
3789191.661	0
3790903.902	0
3792616.144	0
3794328.386	0
3796040.627	0
3797752.869	0
3799465.11	0
3801177.352	0
3802889.594	0
3804601.835	0
3806314.077	0
3808026.318	0
3809738.56	0
3811450.802	0
3813163.043	0
3814875.285	0
3816587.526	0
3818299.768	0
3820012.01	0
3821724.251	0
3823436.493	0
3825148.734	0
3826860.976	0
3828573.218	0
3830285.459	0
3831997.701	0
3833709.942	0
3835422.184	0
3837134.426	0
3838846.667	0
3840558.909	0
3842271.15	0
3843983.392	0
3845695.634	0
3847407.875	0.000504821
3849120.117	0
3850832.358	0
3852544.6	0
3854256.842	0
3855969.083	0
3857681.325	0.000747035
3859393.566	0
3861105.808	0
3862818.05	0
3864530.291	0
3866242.533	0
3867954.774	0
3869667.016	0
3871379.258	0
3873091.499	0
3874803.741	0
3876515.982	0
3878228.224	0
3879940.466	0
3881652.707	0
3883364.949	0
3885077.19	0
3886789.432	0
3888501.674	0
3890213.915	0
3891926.157	0
3893638.398	0
3895350.64	0
3897062.882	0
3898775.123	0
3900487.365	0
3902199.606	0
3903911.848	0
3905624.09	0
3907336.331	0
3909048.573	0
3910760.814	0
3912473.056	0
3914185.298	0
3915897.539	0
3917609.781	0
3919322.022	0
3921034.264	0
3922746.506	0
3924458.747	0
3926170.989	0
3927883.23	0
3929595.472	0
3931307.714	0
3933019.955	0
3934732.197	0
3936444.438	0
3938156.68	0
3939868.922	0
3941581.163	0
3943293.405	0
3945005.646	0
3946717.888	0
3948430.13	0
3950142.371	0
3951854.613	0
3953566.854	0
3955279.096	0
3956991.338	0
3958703.579	0
3960415.821	0
3962128.062	0
3963840.304	0
3965552.546	0
3967264.787	0
3968977.029	0
3970689.27	0
3972401.512	0
3974113.754	0
3975825.995	0
3977538.237	0
3979250.478	0
3980962.72	0
3982674.962	0
3984387.203	0
3986099.445	0
3987811.686	0
3989523.928	0
3991236.17	0
3992948.411	0
3994660.653	0
3996372.894	0
3998085.136	0
3999797.378	0
4001509.619	0
4003221.861	0
4004934.102	0
4006646.344	0
4008358.586	0
4010070.827	0
4011783.069	0
4013495.31	0
4015207.552	0
4016919.794	0
4018632.035	0
4020344.277	0
4022056.518	0.000454669
4023768.76	0
4025481.002	0
4027193.243	0
4028905.485	0
4030617.726	0
4032329.968	0.000939099
4034042.21	0
4035754.451	0
4037466.693	0
4039178.934	0
4040891.176	0
4042603.418	0
4044315.659	0
4046027.901	0
4047740.142	0
4049452.384	0
4051164.626	0.000407825
4052876.867	0
4054589.109	0
4056301.35	0
4058013.592	0
4059725.834	0
4061438.075	0
4063150.317	0.000848992
4064862.558	0
4066574.8	0
4068287.042	0
4069999.283	0.000546981
4071711.525	0
4073423.766	0
4075136.008	0
4076848.25	0
4078560.491	0
4080272.733	0
4081984.974	0
4083697.216	0
4085409.458	0
4087121.699	0
4088833.941	0
4090546.182	0
4092258.424	0
4093970.666	0
4095682.907	0
4097395.149	0
4099107.39	0
4100819.632	0
4102531.874	0
4104244.115	0
4105956.357	0.0008162
4107668.598	0
4109380.84	0
4111093.082	0
4112805.323	0
4114517.565	0
4116229.806	0
4117942.048	0
4119654.29	0
4121366.531	0
4123078.773	0
4124791.014	0
4126503.256	0
4128215.498	0
4129927.739	0.000526314
4131639.981	0.000801596
4133352.222	0
4135064.464	0
4136776.706	0
4138488.947	0.000535132
4140201.189	0
4141913.43	0
4143625.672	0
4145337.914	0
4147050.155	0
4148762.397	0
4150474.638	0
4152186.88	0
4153899.122	0
4155611.363	0
4157323.605	0
4159035.846	0
4160748.088	0
4162460.33	0
4164172.571	0
4165884.813	0
4167597.054	0
4169309.296	0
4171021.538	0
4172733.779	0
4174446.021	0
4176158.262	0
4177870.504	0
4179582.746	0
4181294.987	0.000910441
4183007.229	0
4184719.47	0
4186431.712	0
4188143.954	0
4189856.195	0
4191568.437	0
4193280.678	0
4194992.92	0
4196705.162	0
4198417.403	0
4200129.645	0
4201841.886	0
4203554.128	0
4205266.37	0
4206978.611	0.000818956
4208690.853	0
4210403.094	0
4212115.336	0
4213827.578	0
4215539.819	0
4217252.061	0.000720858
4218964.302	0
4220676.544	0
4222388.786	0.000885641
4224101.027	0
4225813.269	0
4227525.51	0
4229237.752	0
4230949.994	0
4232662.235	0
4234374.477	0
4236086.718	0
4237798.96	0
4239511.202	0.000848992
4241223.443	0.000756404
4242935.685	0
4244647.926	0
4246360.168	0
4248072.41	0
4249784.651	0
4251496.893	0
4253209.134	0
4254921.376	0
4256633.618	0
4258345.859	0
4260058.101	0.000626893
4261770.342	0
4263482.584	0
4265194.826	0
4266907.067	0
4268619.309	0
4270331.55	0
4272043.792	0
4273756.034	0
4275468.275	0
4277180.517	0
4278892.758	0.001715894
4280605	0
4282317.242	0
4284029.483	0
4285741.725	0
4287453.966	0
4289166.208	0
4290878.45	0
4292590.691	0.001041055
4294302.933	0
4296015.174	0
4297727.416	0
4299439.658	0
4301151.899	0
4302864.141	0
4304576.382	0
4306288.624	0
4308000.866	0
4309713.107	0
4311425.349	0
4313137.59	0
4314849.832	0
4316562.074	0
4318274.315	0.001024246
4319986.557	0
4321698.798	0
4323411.04	0
4325123.282	0
4326835.523	0
4328547.765	0
4330260.006	0
4331972.248	0
4333684.49	0
4335396.731	0
4337108.973	0
4338821.214	0
4340533.456	0
4342245.698	0
4343957.939	0
4345670.181	0
4347382.422	0
4349094.664	0
4350806.906	0
4352519.147	0
4354231.389	0
4355943.63	0
4357655.872	0
4359368.114	0
4361080.355	0
4362792.597	0
4364504.838	0
4366217.08	0
4367929.322	0
4369641.563	0
4371353.805	0
4373066.046	0
4374778.288	0
4376490.53	0
4378202.771	0
4379915.013	0.00072444
4381627.254	0
4383339.496	0
4385051.738	0
4386763.979	0
4388476.221	0.000535959
4390188.462	0
4391900.704	0.001028379
4393612.946	0
4395325.187	0
4397037.429	0
4398749.67	0
4400461.912	0
4402174.154	0
4403886.395	0
4405598.637	0
4407310.878	0
4409023.12	0
4410735.362	0
4412447.603	0
4414159.845	0
4415872.086	0
4417584.328	0
4419296.57	0
4421008.811	0
4422721.053	0
4424433.294	0
4426145.536	0
4427857.778	0
4429570.019	0
4431282.261	0.000967481
4432994.502	0
4434706.744	0
4436418.986	0
4438131.227	0
4439843.469	0
4441555.71	0
4443267.952	0
4444980.194	0
4446692.435	0
4448404.677	0.000765773
4450116.918	0
4451829.16	0
4453541.402	0
4455253.643	0
4456965.885	0
4458678.126	0
4460390.368	0
4462102.61	0.000554697
4463814.851	0
4465527.093	0
4467239.334	0
4468951.576	0
4470663.818	0
4472376.059	0
4474088.301	0
4475800.542	0
4477512.784	0
4479225.026	0
4480937.267	0
4482649.509	0
4484361.75	0
4486073.992	0
4487786.234	0
4489498.475	0
4491210.717	0
4492922.958	0
4494635.2	0
4496347.442	0
4498059.683	0
4499771.925	0.000513639
4501484.166	0
4503196.408	0
4504908.65	0
4506620.891	0
4508333.133	0
4510045.374	0
4511757.616	0
4513469.858	0
4515182.099	0
4516894.341	0
4518606.582	0
4520318.824	0
4522031.066	0
4523743.307	0
4525455.549	0
4527167.79	0
4528880.032	0
4530592.274	0
4532304.515	0
4534016.757	0
4535728.998	0
4537441.24	0.001738766
4539153.482	0
4540865.723	0
4542577.965	0
4544290.206	0
4546002.448	0
4547714.69	0
4549426.931	0
4551139.173	0
4552851.414	0
4554563.656	0
4556275.898	0
4557988.139	0
4559700.381	0
4561412.622	0
4563124.864	0
4564837.106	0
4566549.347	0
4568261.589	0
4569973.83	0
4571686.072	0
4573398.314	0
4575110.555	0
4576822.797	0
4578535.038	0.000650866
4580247.28	0
4581959.522	0
4583671.763	0
4585384.005	0
4587096.246	0
4588808.488	0.00058611
4590520.73	0
4592232.971	0
4593945.213	0
4595657.454	0.000685862
4597369.696	0
4599081.938	0
4600794.179	0
4602506.421	0
4604218.662	0
4605930.904	0
4607643.146	0
4609355.387	0
4611067.629	0
4612779.87	0
4614492.112	0
4616204.354	0
4617916.595	0
4619628.837	0
4621341.078	0
4623053.32	0
4624765.562	0
4626477.803	0
4628190.045	0
4629902.286	0
4631614.528	0
4633326.77	0
4635039.011	0
4636751.253	0
4638463.494	0
4640175.736	0
4641887.978	0
4643600.219	0
4645312.461	0
4647024.702	0
4648736.944	0
4650449.186	0
4652161.427	0
4653873.669	0
4655585.91	0
4657298.152	0
4659010.394	0
4660722.635	0
4662434.877	0
4664147.118	0
4665859.36	0
4667571.602	0
4669283.843	0
4670996.085	0
4672708.326	0
4674420.568	0.000695231
4676132.81	0
4677845.051	0
4679557.293	0
4681269.534	0
4682981.776	0
4684694.018	0
4686406.259	0
4688118.501	0
4689830.742	0
4691542.984	0
4693255.226	0.000628546
4694967.467	0
4696679.709	0
4698391.95	0
4700104.192	0
4701816.434	0
4703528.675	0
4705240.917	0
4706953.158	0
4708665.4	0
4710377.642	0
4712089.883	0
4713802.125	0
4715514.366	0
4717226.608	0
4718938.85	0
4720651.091	0
4722363.333	0
4724075.574	0
4725787.816	0
4727500.058	0
4729212.299	0
4730924.541	0
4732636.782	0
4734349.024	0
4736061.266	0
4737773.507	0
4739485.749	0
4741197.99	0
4742910.232	0
4744622.474	0.000659959
4746334.715	0
4748046.957	0
4749759.198	0
4751471.44	0
4753183.682	0
4754895.923	0
4756608.165	0
4758320.406	0
4760032.648	0
4761744.89	0
4763457.131	0
4765169.373	0
4766881.614	0
4768593.856	0
4770306.098	0
4772018.339	0
4773730.581	0
4775442.822	0
4777155.064	0
4778867.306	0
4780579.547	0
4782291.789	0
4784004.03	0.00073932
4785716.272	0
4787428.514	0
4789140.755	0
4790852.997	0
4792565.238	0
4794277.48	0
4795989.722	0
4797701.963	0
4799414.205	0
4801126.446	0
4802838.688	0.000837694
4804550.93	0
4806263.171	0
4807975.413	0
4809687.654	0
4811399.896	0
4813112.138	0
4814824.379	0
4816536.621	0
4818248.862	0
4819961.104	0
4821673.346	0
4823385.587	0
4825097.829	0
4826810.07	0
4828522.312	0
4830234.554	0
4831946.795	0
4833659.037	0
4835371.278	0
4837083.52	0
4838795.762	0
4840508.003	0
4842220.245	0
4843932.486	0
4845644.728	0
4847356.97	0
4849069.211	0
4850781.453	0
4852493.694	0
4854205.936	0
4855918.178	0
4857630.419	0
4859342.661	0
4861054.902	0
4862767.144	0
4864479.386	0
4866191.627	0
4867903.869	0
4869616.11	0
4871328.352	0
4873040.594	0
4874752.835	0
4876465.077	0
4878177.318	0
4879889.56	0.001060068
4881601.802	0
4883314.043	0
4885026.285	0
4886738.526	0
4888450.768	0
4890163.01	0
4891875.251	0
4893587.493	0
4895299.734	0
4897011.976	0
4898724.218	0
4900436.459	0
4902148.701	0.000621657
4903860.942	0
4905573.184	0
4907285.426	0
4908997.667	0
4910709.909	0
4912422.15	0
4914134.392	0
4915846.634	0
4917558.875	0
4919271.117	0
4920983.358	0
4922695.6	0
4924407.842	0
4926120.083	0
4927832.325	0
4929544.566	0
4931256.808	0
4932969.05	0
4934681.291	0
4936393.533	0
4938105.774	0
4939818.016	0
4941530.258	0
4943242.499	0
4944954.741	0
4946666.982	0
4948379.224	0
4950091.466	0
4951803.707	0
4953515.949	0
4955228.19	0
4956940.432	0
4958652.674	0
4960364.915	0
4962077.157	0
4963789.398	0
4965501.64	0
4967213.882	0
4968926.123	0
4970638.365	0
4972350.606	0.000720031
4974062.848	0
4975775.09	0
4977487.331	0
4979199.573	0.000871863
4980911.814	0
4982624.056	0
4984336.298	0
4986048.539	0
4987760.781	0.000693853
4989473.022	0
4991185.264	0
4992897.506	0
4994609.747	0
4996321.989	0
4998034.23	0
4999746.472	0
5001458.714	0
5003170.955	0
5004883.197	0
5006595.438	0
5008307.68	0
5010019.922	0
5011732.163	0
5013444.405	0
5015156.646	0
5016868.888	0
5018581.13	0
5020293.371	0
5022005.613	0
5023717.854	0
5025430.096	0
5027142.338	0
5028854.579	0
5030566.821	0
5032279.062	0
5033991.304	0
5035703.546	0
5037415.787	0
5039128.029	0
5040840.27	0
5042552.512	0
5044264.754	0
5045976.995	0
5047689.237	0
5049401.478	0
5051113.72	0
5052825.962	0
5054538.203	0
5056250.445	0.000741249
5057962.686	0
5059674.928	0
5061387.17	0
5063099.411	0
5064811.653	0
5066523.894	0
5068236.136	0
5069948.378	0
5071660.619	0
5073372.861	0
5075085.102	0
5076797.344	0
5078509.586	0
5080221.827	0
5081934.069	0
5083646.31	0
5085358.552	0
5087070.794	0
5088783.035	0
5090495.277	0.000669879
5092207.518	0
5093919.76	0
5095632.002	0
5097344.243	0
5099056.485	0
5100768.726	0
5102480.968	0
5104193.21	0
5105905.451	0
5107617.693	0
5109329.934	0.000669879
5111042.176	0
5112754.418	0
5114466.659	0
5116178.901	0
5117891.142	0
5119603.384	0
5121315.626	0
5123027.867	0
5124740.109	0
5126452.35	0
5128164.592	0
5129876.834	0
5131589.075	0
5133301.317	0
5135013.558	0
5136725.8	0
5138438.042	0
5140150.283	0
5141862.525	0
5143574.766	0
5145287.008	0
5146999.25	0
5148711.491	0
5150423.733	0
5152135.974	0
5153848.216	0
5155560.458	0
5157272.699	0
5158984.941	0
5160697.182	0
5162409.424	0
5164121.666	0
5165833.907	0
5167546.149	0
5169258.39	0
5170970.632	0
5172682.874	0
5174395.115	0
5176107.357	0
5177819.598	0
5179531.84	0
5181244.082	0
5182956.323	0
5184668.565	0
5186380.806	0
5188093.048	0
5189805.29	0.000687515
5191517.531	0
5193229.773	0
5194942.014	0
5196654.256	0
5198366.498	0
5200078.739	0
5201790.981	0
5203503.222	0
5205215.464	0
5206927.706	0
5208639.947	0
5210352.189	0
5212064.43	0
5213776.672	0
5215488.914	0
5217201.155	0
5218913.397	0
5220625.638	0
5222337.88	0
5224050.122	0
5225762.363	0
5227474.605	0
5229186.846	0
5230899.088	0
5232611.33	0
5234323.571	0
5236035.813	0
5237748.054	0
5239460.296	0
5241172.538	0
5242884.779	0
5244597.021	0
5246309.262	0.000689444
5248021.504	0
5249733.746	0
5251445.987	0
5253158.229	0
5254870.47	0
5256582.712	0
5258294.954	0
5260007.195	0
5261719.437	0
5263431.678	0
5265143.92	0
5266856.162	0
5268568.403	0
5270280.645	0
5271992.886	0
5273705.128	0
5275417.37	0
5277129.611	0
5278841.853	0
5280554.094	0
5282266.336	0
5283978.578	0
5285690.819	0
5287403.061	0
5289115.302	0
5290827.544	0
5292539.786	0
5294252.027	0
5295964.269	0
5297676.51	0
5299388.752	0.000760538
5301100.994	0
5302813.235	0
5304525.477	0
5306237.718	0
5307949.96	0
5309662.202	0
5311374.443	0
5313086.685	0
5314798.926	0
5316511.168	0
5318223.41	0
5319935.651	0
5321647.893	0
5323360.134	0
5325072.376	0
5326784.618	0
5328496.859	0
5330209.101	0
5331921.342	0
5333633.584	0
5335345.826	0
5337058.067	0
5338770.309	0
5340482.55	0
5342194.792	0
5343907.034	0
5345619.275	0
5347331.517	0
5349043.758	0
5350756	0
5352468.242	0
5354180.483	0
5355892.725	0.000785889
5357604.966	0
5359317.208	0
5361029.45	0
5362741.691	0
5364453.933	0
5366166.174	0
5367878.416	0
5369590.658	0
5371302.899	0
5373015.141	0.00081124
5374727.382	0
5376439.624	0
5378151.866	0
5379864.107	0
5381576.349	0
5383288.59	0
5385000.832	0
5386713.074	0
5388425.315	0
5390137.557	0.000791676
5391849.798	0
5393562.04	0
5395274.282	0
5396986.523	0
5398698.765	0
5400411.006	0
5402123.248	0
5403835.49	0
5405547.731	0
5407259.973	0
5408972.214	0
5410684.456	0
5412396.698	0
5414108.939	0
5415821.181	0
5417533.422	0
5419245.664	0
5420957.906	0
5422670.147	0
5424382.389	0
5426094.63	0
5427806.872	0
5429519.114	0
5431231.355	0.000786991
5432943.597	0
5434655.838	0
5436368.08	0
5438080.322	0
5439792.563	0
5441504.805	0
5443217.046	0
5444929.288	0
5446641.53	0
5448353.771	0
5450066.013	0
5451778.254	0
5453490.496	0
5455202.738	0
5456914.979	0
5458627.221	0
5460339.462	0
5462051.704	0
5463763.946	0
5465476.187	0
5467188.429	0
5468900.67	0
5470612.912	0
5472325.154	0
5474037.395	0.00074924
5475749.637	0.000849543
5477461.878	0
5479174.12	0
5480886.362	0.000662439
5482598.603	0
5484310.845	0
5486023.086	0
5487735.328	0
5489447.57	0
5491159.811	0
5492872.053	0
5494584.294	0.000757231
5496296.536	0
5498008.778	0
5499721.019	0
5501433.261	0
5503145.502	0
5504857.744	0
5506569.986	0
5508282.227	0
5509994.469	0
5511706.71	0.000715622
5513418.952	0
5515131.194	0
5516843.435	0
5518555.677	0
5520267.918	0
5521980.16	0
5523692.402	0
5525404.643	0
5527116.885	0
5528829.126	0
5530541.368	0
5532253.61	0
5533965.851	0
5535678.093	0
5537390.334	0
5539102.576	0
5540814.818	0
5542527.059	0
5544239.301	0
5545951.542	0
5547663.784	0
5549376.026	0
5551088.267	0
5552800.509	0
5554512.75	0
5556224.992	0
5557937.234	0
5559649.475	0
5561361.717	0
5563073.958	0
5564786.2	0
5566498.442	0
5568210.683	0
5569922.925	0
5571635.166	0
5573347.408	0
5575059.65	0
5576771.891	0
5578484.133	0
5580196.374	0.000926148
5581908.616	0.000796636
5583620.858	0
5585333.099	0
5587045.341	0
5588757.582	0
5590469.824	0
5592182.066	0
5593894.307	0
5595606.549	0
5597318.79	0
5599031.032	0
5600743.274	0
5602455.515	0
5604167.757	0
5605879.998	0
5607592.24	0
5609304.482	0
5611016.723	0
5612728.965	0.00071452
5614441.206	0
5616153.448	0
5617865.69	0
5619577.931	0
5621290.173	0
5623002.414	0
5624714.656	0
5626426.898	0
5628139.139	0
5629851.381	0
5631563.622	0
5633275.864	0
5634988.106	0
5636700.347	0
5638412.589	0
5640124.83	0
5641837.072	0
5643549.314	0
5645261.555	0
5646973.797	0
5648686.038	0
5650398.28	0
5652110.522	0
5653822.763	0
5655535.005	0
5657247.246	0
5658959.488	0
5660671.73	0
5662383.971	0
5664096.213	0
5665808.454	0
5667520.696	0
5669232.938	0
5670945.179	0
5672657.421	0
5674369.662	0
5676081.904	0
5677794.146	0
5679506.387	0
5681218.629	0
5682930.87	0
5684643.112	0
5686355.354	0
5688067.595	0
5689779.837	0
5691492.078	0
5693204.32	0
5694916.562	0
5696628.803	0
5698341.045	0
5700053.286	0
5701765.528	0
5703477.77	0
5705190.011	0
5706902.253	0
5708614.494	0
5710326.736	0
5712038.978	0.00087021
5713751.219	0
5715463.461	0
5717175.702	0
5718887.944	0
5720600.186	0
5722312.427	0
5724024.669	0.000862218
5725736.91	0
5727449.152	0
5729161.394	0
5730873.635	0
5732585.877	0
5734298.118	0
5736010.36	0
5737722.602	0
5739434.843	0
5741147.085	0
5742859.326	0
5744571.568	0
5746283.81	0
5747996.051	0
5749708.293	0
5751420.534	0
5753132.776	0
5754845.018	0
5756557.259	0
5758269.501	0
5759981.742	0
5761693.984	0
5763406.226	0.000888396
5765118.467	0
5766830.709	0
5768542.95	0
5770255.192	0
5771967.434	0
5773679.675	0
5775391.917	0
5777104.158	0
5778816.4	0
5780528.642	0
5782240.883	0
5783953.125	0
5785665.366	0
5787377.608	0
5789089.85	0
5790802.091	0
5792514.333	0
5794226.574	0
5795938.816	0
5797651.058	0
5799363.299	0
5801075.541	0
5802787.782	0
5804500.024	0
5806212.266	0
5807924.507	0
5809636.749	0
5811348.99	0
5813061.232	0
5814773.474	0
5816485.715	0
5818197.957	0
5819910.198	0
5821622.44	0
5823334.682	0
5825046.923	0
5826759.165	0
5828471.406	0
5830183.648	0
5831895.89	0
5833608.131	0
5835320.373	0
5837032.614	0
5838744.856	0
5840457.098	0
5842169.339	0
5843881.581	0
5845593.822	0
5847306.064	0
5849018.306	0
5850730.547	0
5852442.789	0
5854155.03	0
5855867.272	0
5857579.514	0
5859291.755	0
5861003.997	0
5862716.238	0
5864428.48	0
5866140.722	0
5867852.963	0
5869565.205	0
5871277.446	0
5872989.688	0
5874701.93	0
5876414.171	0
5878126.413	0
5879838.654	0
5881550.896	0
5883263.138	0
5884975.379	0
5886687.621	0
5888399.862	0
5890112.104	0.000913748
5891824.346	0
5893536.587	0
5895248.829	0
5896961.07	0
5898673.312	0
5900385.554	0
5902097.795	0
5903810.037	0.001028655
5905522.278	0
5907234.52	0
5908946.762	0
5910659.003	0
5912371.245	0
5914083.486	0
5915795.728	0
5917507.97	0
5919220.211	0
5920932.453	0
5922644.694	0
5924356.936	0
5926069.178	0
5927781.419	0
5929493.661	0
5931205.902	0
5932918.144	0
5934630.386	0
5936342.627	0
5938054.869	0
5939767.11	0
5941479.352	0
5943191.594	0
5944903.835	0
5946616.077	0
5948328.318	0
5950040.56	0
5951752.802	0
5953465.043	0
5955177.285	0
5956889.526	0
5958601.768	0
5960314.01	0
5962026.251	0
5963738.493	0
5965450.734	0
5967162.976	0
5968875.218	0
5970587.459	0
5972299.701	0
5974011.942	0
5975724.184	0
5977436.426	0
5979148.667	0
5980860.909	0
5982573.15	0
5984285.392	0
5985997.634	0
5987709.875	0
5989422.117	0
5991134.358	0
5992846.6	0
5994558.842	0
5996271.083	0
5997983.325	0
5999695.566	0
6001407.808	0
6003120.05	0
6004832.291	0
6006544.533	0
6008256.774	0
6009969.016	0
6011681.258	0
6013393.499	0
6015105.741	0.000929179
6016817.982	0
6018530.224	0
6020242.466	0
6021954.707	0
6023666.949	0
6025379.19	0
6027091.432	0
6028803.674	0
6030515.915	0
6032228.157	0
6033940.398	0
6035652.64	0
6037364.882	0
6039077.123	0
6040789.365	0
6042501.606	0
6044213.848	0
6045926.09	0
6047638.331	0
6049350.573	0
6051062.814	0
6052775.056	0
6054487.298	0
6056199.539	0
6057911.781	0
6059624.022	0
6061336.264	0
6063048.506	0
6064760.747	0
6066472.989	0
6068185.23	0
6069897.472	0
6071609.714	0
6073321.955	0
6075034.197	0
6076746.438	0
6078458.68	0
6080170.922	0
6081883.163	0
6083595.405	0
6085307.646	0
6087019.888	0
6088732.13	0
6090444.371	0
6092156.613	0
6093868.854	0
6095581.096	0
6097293.338	0
6099005.579	0
6100717.821	0
6102430.062	0.001023419
6104142.304	0
6105854.546	0
6107566.787	0
6109279.029	0
6110991.27	0
6112703.512	0
6114415.754	0
6116127.995	0
6117840.237	0
6119552.478	0
6121264.72	0
6122976.962	0
6124689.203	0
6126401.445	0
6128113.686	0
6129825.928	0
6131538.17	0
6133250.411	0
6134962.653	0
6136674.894	0
6138387.136	0
6140099.378	0
6141811.619	0
6143523.861	0
6145236.102	0
6146948.344	0
6148660.586	0
6150372.827	0
6152085.069	0
6153797.31	0
6155509.552	0
6157221.794	0
6158934.035	0
6160646.277	0
6162358.518	0
6164070.76	0
6165783.002	0
6167495.243	0
6169207.485	0
6170919.726	0
6172631.968	0
6174344.21	0
6176056.451	0
6177768.693	0
6179480.934	0
6181193.176	0
6182905.418	0
6184617.659	0
6186329.901	0
6188042.142	0
6189754.384	0
6191466.626	0
6193178.867	0
6194891.109	0
6196603.35	0
6198315.592	0
6200027.834	0
6201740.075	0
6203452.317	0
6205164.558	0
6206876.8	0
6208589.042	0
6210301.283	0
6212013.525	0
6213725.766	0
6215438.008	0
6217150.25	0
6218862.491	0
6220574.733	0
6222286.974	0
6223999.216	0
6225711.458	0
6227423.699	0
6229135.941	0
6230848.182	0
6232560.424	0
6234272.666	0
6235984.907	0
6237697.149	0
6239409.39	0
6241121.632	0
6242833.874	0
6244546.115	0
6246258.357	0
6247970.598	0
6249682.84	0
6251395.082	0
6253107.323	0
6254819.565	0
6256531.806	0
6258244.048	0
6259956.29	0
6261668.531	0
6263380.773	0
6265093.014	0
6266805.256	0
6268517.498	0
6270229.739	0
6271941.981	0
6273654.222	0
6275366.464	0
6277078.706	0
6278790.947	0
6280503.189	0
6282215.43	0
6283927.672	0
6285639.914	0
6287352.155	0
6289064.397	0
6290776.638	0
6292488.88	0
6294201.122	0
6295913.363	0
6297625.605	0
6299337.846	0
6301050.088	0
6302762.33	0
6304474.571	0
6306186.813	0
6307899.054	0.001069713
6309611.296	0
6311323.538	0
6313035.779	0
6314748.021	0
6316460.262	0
6318172.504	0
6319884.746	0
6321596.987	0
6323309.229	0
6325021.47	0
6326733.712	0
6328445.954	0
6330158.195	0
6331870.437	0
6333582.678	0
6335294.92	0
6337007.162	0
6338719.403	0
6340431.645	0
6342143.886	0
6343856.128	0
6345568.37	0
6347280.611	0
6348992.853	0
6350705.094	0
6352417.336	0
6354129.578	0
6355841.819	0
6357554.061	0
6359266.302	0
6360978.544	0
6362690.786	0
6364403.027	0
6366115.269	0
6367827.51	0
6369539.752	0
6371251.994	0
6372964.235	0
6374676.477	0
6376388.718	0
6378100.96	0
6379813.202	0
6381525.443	0
6383237.685	0
6384949.926	0
6386662.168	0
6388374.41	0
6390086.651	0
6391798.893	0
6393511.134	0
6395223.376	0
6396935.618	0
6398647.859	0
6400360.101	0
6402072.342	0
6403784.584	0
6405496.826	0
6407209.067	0
6408921.309	0
6410633.55	0
6412345.792	0
6414058.034	0
6415770.275	0
6417482.517	0
6419194.758	0
6420907	0
6422619.242	0
6424331.483	0
6426043.725	0
6427755.966	0
6429468.208	0
6431180.45	0
6432892.691	0
6434604.933	0
6436317.174	0.001012673
6438029.416	0
6439741.658	0
6441453.899	0
6443166.141	0
6444878.382	0
6446590.624	0
6448302.866	0
6450015.107	0
6451727.349	0
6453439.59	0
6455151.832	0
6456864.074	0
6458576.315	0
6460288.557	0
6462000.798	0
6463713.04	0
6465425.282	0
6467137.523	0
6468849.765	0
6470562.006	0
6472274.248	0
6473986.49	0
6475698.731	0
6477410.973	0
6479123.214	0
6480835.456	0
6482547.698	0
6484259.939	0
6485972.181	0
6487684.422	0
6489396.664	0
6491108.906	0
6492821.147	0
6494533.389	0
6496245.63	0
6497957.872	0
6499670.114	0
6501382.355	0
6503094.597	0
6504806.838	0
6506519.08	0
6508231.322	0
6509943.563	0
6511655.805	0
6513368.046	0
6515080.288	0
6516792.53	0
6518504.771	0
6520217.013	0
6521929.254	0
6523641.496	0
6525353.738	0
6527065.979	0
6528778.221	0
6530490.462	0
6532202.704	0
6533914.946	0
6535627.187	0
6537339.429	0
6539051.67	0
6540763.912	0
6542476.154	0
6544188.395	0
6545900.637	0
6547612.878	0
6549325.12	0
6551037.362	0
6552749.603	0
6554461.845	0
6556174.086	0
6557886.328	0
6559598.57	0
6561310.811	0
6563023.053	0
6564735.294	0
6566447.536	0
6568159.778	0
6569872.019	0
6571584.261	0
6573296.502	0
6575008.744	0
6576720.986	0
6578433.227	0
6580145.469	0
6581857.71	0
6583569.952	0
6585282.194	0
6586994.435	0
6588706.677	0
6590418.918	0
6592131.16	0
6593843.402	0
6595555.643	0
6597267.885	0
6598980.126	0
6600692.368	0
6602404.61	0
6604116.851	0
6605829.093	0
6607541.334	0
6609253.576	0
6610965.818	0
6612678.059	0
6614390.301	0
6616102.542	0
6617814.784	0
6619527.026	0
6621239.267	0
6622951.509	0
6624663.75	0
6626375.992	0
6628088.234	0
6629800.475	0
6631512.717	0
6633224.958	0
6634937.2	0
6636649.442	0
6638361.683	0
6640073.925	0
6641786.166	0
6643498.408	0
6645210.65	0
6646922.891	0
6648635.133	0
6650347.374	0
6652059.616	0
6653771.858	0
6655484.099	0
6657196.341	0
6658908.582	0
6660620.824	0
6662333.066	0
6664045.307	0
6665757.549	0
6667469.79	0
6669182.032	0
6670894.274	0
6672606.515	0
6674318.757	0
6676030.998	0
6677743.24	0
6679455.482	0
6681167.723	0
6682879.965	0
6684592.206	0
6686304.448	0
6688016.69	0
6689728.931	0
6691441.173	0
6693153.414	0
6694865.656	0
6696577.898	0
6698290.139	0
6700002.381	0
6701714.622	0
6703426.864	0
6705139.106	0
6706851.347	0
6708563.589	0
6710275.83	0
6711988.072	0
6713700.314	0
6715412.555	0
6717124.797	0
6718837.038	0
6720549.28	0
6722261.522	0
6723973.763	0
6725686.005	0
6727398.246	0
6729110.488	0
6730822.73	0
6732534.971	0
6734247.213	0
6735959.454	0
6737671.696	0
6739383.938	0
6741096.179	0
6742808.421	0
6744520.662	0
6746232.904	0
6747945.146	0
6749657.387	0
6751369.629	0
6753081.87	0
6754794.112	0
6756506.354	0
6758218.595	0
6759930.837	0
6761643.078	0
6763355.32	0
6765067.562	0
6766779.803	0
6768492.045	0
6770204.286	0
6771916.528	0
6773628.77	0
6775341.011	0
6777053.253	0
6778765.494	0
6780477.736	0
6782189.978	0
6783902.219	0
6785614.461	0
6787326.702	0
6789038.944	0
6790751.186	0
6792463.427	0
6794175.669	0
6795887.91	0
6797600.152	0
6799312.394	0
6801024.635	0
6802736.877	0
6804449.118	0
6806161.36	0
6807873.602	0
6809585.843	0
6811298.085	0
6813010.326	0
6814722.568	0
6816434.81	0
6818147.051	0
6819859.293	0
6821571.534	0
6823283.776	0
6824996.018	0
6826708.259	0
6828420.501	0
6830132.742	0
6831844.984	0
6833557.226	0
6835269.467	0
6836981.709	0
6838693.95	0
6840406.192	0
6842118.434	0
6843830.675	0
6845542.917	0
6847255.158	0
6848967.4	0
6850679.642	0
6852391.883	0
6854104.125	0
6855816.366	0
6857528.608	0
6859240.85	0
6860953.091	0
6862665.333	0
6864377.574	0
6866089.816	0
6867802.058	0
6869514.299	0
6871226.541	0
6872938.782	0
6874651.024	0
6876363.266	0
6878075.507	0
6879787.749	0
6881499.99	0
6883212.232	0
6884924.474	0
6886636.715	0
6888348.957	0
6890061.198	0
6891773.44	0
6893485.682	0
6895197.923	0
6896910.165	0
6898622.406	0
6900334.648	0
6902046.89	0
6903759.131	0
6905471.373	0
6907183.614	0
6908895.856	0
6910608.098	0
6912320.339	0
6914032.581	0
6915744.822	0
6917457.064	0
6919169.306	0
6920881.547	0
6922593.789	0
6924306.03	0
6926018.272	0
6927730.514	0
6929442.755	0
6931154.997	0
6932867.238	0
6934579.48	0
6936291.722	0
6938003.963	0
6939716.205	0
6941428.446	0
6943140.688	0
6944852.93	0
6946565.171	0
6948277.413	0
6949989.654	0
6951701.896	0
6953414.138	0
6955126.379	0
6956838.621	0
6958550.862	0
6960263.104	0
6961975.346	0
6963687.587	0
6965399.829	0
6967112.07	0
6968824.312	0
6970536.554	0
6972248.795	0
6973961.037	0
6975673.278	0
6977385.52	0
6979097.762	0
6980810.003	0
6982522.245	0
6984234.486	0
6985946.728	0
6987658.97	0
6989371.211	0
6991083.453	0
6992795.694	0
6994507.936	0
6996220.178	0
6997932.419	0
6999644.661	0
7001356.902	0
7003069.144	0
7004781.386	0
7006493.627	0
7008205.869	0
7009918.11	0
7011630.352	0
7013342.594	0
7015054.835	0
7016767.077	0
7018479.318	0
7020191.56	0
7021903.802	0
7023616.043	0
7025328.285	0
7027040.526	0
7028752.768	0
7030465.01	0
7032177.251	0
7033889.493	0
7035601.734	0
7037313.976	0
7039026.218	0
7040738.459	0
7042450.701	0
7044162.942	0
7045875.184	0
7047587.426	0
7049299.667	0
7051011.909	0
7052724.15	0
7054436.392	0
7056148.634	0
7057860.875	0
7059573.117	0.001256541
7061285.358	0
7062997.6	0
7064709.842	0
7066422.083	0
7068134.325	0.001266461
7069846.566	0
7071558.808	0
7073271.05	0
7074983.291	0
7076695.533	0
7078407.774	0
7080120.016	0
7081832.258	0
7083544.499	0
7085256.741	0
7086968.982	0
7088681.224	0
7090393.466	0
7092105.707	0
7093817.949	0
7095530.19	0
7097242.432	0
7098954.674	0
7100666.915	0
7102379.157	0
7104091.398	0
7105803.64	0
7107515.882	0
7109228.123	0
7110940.365	0
7112652.606	0
7114364.848	0
7116077.09	0
7117789.331	0
7119501.573	0
7121213.814	0
7122926.056	0
7124638.298	0
7126350.539	0
7128062.781	0
7129775.022	0
7131487.264	0
7133199.506	0
7134911.747	0
7136623.989	0
7138336.23	0
7140048.472	0
7141760.714	0
7143472.955	0
7145185.197	0
7146897.438	0
7148609.68	0
7150321.922	0
7152034.163	0
7153746.405	0
7155458.646	0
7157170.888	0
7158883.13	0
7160595.371	0.002001923
7162307.613	0
7164019.854	0
7165732.096	0
7167444.338	0
7169156.579	0
7170868.821	0
7172581.062	0
7174293.304	0
7176005.546	0
7177717.787	0
7179430.029	0
7181142.27	0
7182854.512	0
7184566.754	0
7186278.995	0.001937718
7187991.237	0
7189703.478	0
7191415.72	0
7193127.962	0
7194840.203	0
7196552.445	0
7198264.686	0
7199976.928	0
7201689.17	0
7203401.411	0
7205113.653	0
7206825.894	0
7208538.136	0
7210250.378	0
7211962.619	0
7213674.861	0
7215387.102	0
7217099.344	0
7218811.586	0
7220523.827	0
7222236.069	0
7223948.31	0
7225660.552	0
7227372.794	0
7229085.035	0
7230797.277	0
7232509.518	0
7234221.76	0
7235934.002	0
7237646.243	0
7239358.485	0
7241070.726	0
7242782.968	0
7244495.21	0
7246207.451	0
7247919.693	0
7249631.934	0
7251344.176	0
7253056.418	0
7254768.659	0
7256480.901	0
7258193.142	0
7259905.384	0
7261617.626	0
7263329.867	0
7265042.109	0
7266754.35	0
7268466.592	0
7270178.834	0
7271891.075	0
7273603.317	0
7275315.558	0
7277027.8	0
7278740.042	0
7280452.283	0
7282164.525	0
7283876.766	0
7285589.008	0
7287301.25	0
7289013.491	0
7290725.733	0
7292437.974	0
7294150.216	0
7295862.458	0
7297574.699	0
7299286.941	0
7300999.182	0
7302711.424	0
7304423.666	0
7306135.907	0
7307848.149	0
7309560.39	0
7311272.632	0
7312984.874	0
7314697.115	0
7316409.357	0
7318121.598	0
7319833.84	0
7321546.082	0
7323258.323	0
7324970.565	0
7326682.806	0
7328395.048	0
7330107.29	0
7331819.531	0.001234221
7333531.773	0
7335244.014	0
7336956.256	0.001313581
7338668.498	0
7340380.739	0
7342092.981	0
7343805.222	0
7345517.464	0
7347229.706	0
7348941.947	0
7350654.189	0
7352366.43	0
7354078.672	0
7355790.914	0
7357503.155	0
7359215.397	0
7360927.638	0
7362639.88	0
7364352.122	0
7366064.363	0
7367776.605	0
7369488.846	0
7371201.088	0
7372913.33	0
7374625.571	0
7376337.813	0
7378050.054	0
7379762.296	0
7381474.538	0
7383186.779	0
7384899.021	0
7386611.262	0
7388323.504	0
7390035.746	0
7391747.987	0
7393460.229	0
7395172.47	0
7396884.712	0
7398596.954	0
7400309.195	0
7402021.437	0
7403733.678	0
7405445.92	0
7407158.162	0
7408870.403	0
7410582.645	0
7412294.886	0
7414007.128	0
7415719.37	0
7417431.611	0
7419143.853	0
7420856.094	0
7422568.336	0
7424280.578	0
7425992.819	0
7427705.061	0
7429417.302	0
7431129.544	0
7432841.786	0
7434554.027	0
7436266.269	0
7437978.51	0
7439690.752	0
7441402.994	0
7443115.235	0
7444827.477	0
7446539.718	0
7448251.96	0
7449964.202	0
7451676.443	0
7453388.685	0
7455100.926	0
7456813.168	0
7458525.41	0
7460237.651	0
7461949.893	0
7463662.134	0
7465374.376	0
7467086.618	0
7468798.859	0
7470511.101	0
7472223.342	0
7473935.584	0
7475647.826	0
7477360.067	0
7479072.309	0
7480784.55	0
7482496.792	0
7484209.034	0
7485921.275	0
7487633.517	0
7489345.758	0
7491058	0
7492770.242	0
7494482.483	0
7496194.725	0
7497906.966	0
7499619.208	0
7501331.45	0
7503043.691	0
7504755.933	0
7506468.174	0
7508180.416	0
7509892.658	0
7511604.899	0
7513317.141	0
7515029.382	0
7516741.624	0
7518453.866	0
7520166.107	0
7521878.349	0
7523590.59	0
7525302.832	0
7527015.074	0
7528727.315	0
7530439.557	0
7532151.798	0
7533864.04	0
7535576.282	0
7537288.523	0
7539000.765	0
7540713.006	0
7542425.248	0
7544137.49	0
7545849.731	0
7547561.973	0
7549274.214	0
7550986.456	0
7552698.698	0
7554410.939	0
7556123.181	0
7557835.422	0
7559547.664	0
7561259.906	0
7562972.147	0
7564684.389	0
7566396.63	0
7568108.872	0
7569821.114	0
7571533.355	0
7573245.597	0
7574957.838	0
7576670.08	0
7578382.322	0
7580094.563	0.001983736
7581806.805	0
7583519.046	0
7585231.288	0
7586943.53	0
7588655.771	0
7590368.013	0
7592080.254	0
7593792.496	0
7595504.738	0
7597216.979	0
7598929.221	0
7600641.462	0
7602353.704	0
7604065.946	0
7605778.187	0
7607490.429	0
7609202.67	0
7610914.912	0
7612627.154	0
7614339.395	0
7616051.637	0
7617763.878	0
7619476.12	0
7621188.362	0
7622900.603	0
7624612.845	0
7626325.086	0
7628037.328	0
7629749.57	0
7631461.811	0
7633174.053	0
7634886.294	0
7636598.536	0
7638310.778	0
7640023.019	0
7641735.261	0
7643447.502	0
7645159.744	0
7646871.986	0
7648584.227	0
7650296.469	0
7652008.71	0
7653720.952	0
7655433.194	0
7657145.435	0
7658857.677	0
7660569.918	0
7662282.16	0
7663994.402	0
7665706.643	0
7667418.885	0
7669131.126	0
7670843.368	0
7672555.61	0
7674267.851	0
7675980.093	0
7677692.334	0
7679404.576	0
7681116.818	0
7682829.059	0
7684541.301	0
7686253.542	0
7687965.784	0
7689678.026	0
7691390.267	0
7693102.509	0
7694814.75	0
7696526.992	0
7698239.234	0
7699951.475	0
7701663.717	0
7703375.958	0
7705088.2	0
7706800.442	0
7708512.683	0
7710224.925	0
7711937.166	0
7713649.408	0
7715361.65	0
7717073.891	0
7718786.133	0
7720498.374	0
7722210.616	0
7723922.858	0
7725635.099	0.00173601
7727347.341	0
7729059.582	0
7730771.824	0
7732484.066	0
7734196.307	0
7735908.549	0
7737620.79	0
7739333.032	0
7741045.274	0
7742757.515	0
7744469.757	0
7746181.998	0
7747894.24	0
7749606.482	0
7751318.723	0
7753030.965	0
7754743.206	0
7756455.448	0
7758167.69	0
7759879.931	0
7761592.173	0
7763304.414	0
7765016.656	0
7766728.898	0
7768441.139	0
7770153.381	0
7771865.622	0
7773577.864	0
7775290.106	0
7777002.347	0
7778714.589	0
7780426.83	0
7782139.072	0
7783851.314	0
7785563.555	0
7787275.797	0
7788988.038	0
7790700.28	0
7792412.522	0
7794124.763	0
7795837.005	0
7797549.246	0
7799261.488	0
7800973.73	0
7802685.971	0
7804398.213	0
7806110.454	0
7807822.696	0
7809534.938	0
7811247.179	0
7812959.421	0
7814671.662	0
7816383.904	0
7818096.146	0
7819808.387	0
7821520.629	0
7823232.87	0
7824945.112	0
7826657.354	0
7828369.595	0
7830081.837	0
7831794.078	0
7833506.32	0
7835218.562	0
7836930.803	0
7838643.045	0
7840355.286	0
7842067.528	0
7843779.77	0
7845492.011	0
7847204.253	0
7848916.494	0
7850628.736	0
7852340.978	0
7854053.219	0
7855765.461	0
7857477.702	0
7859189.944	0
7860902.186	0
7862614.427	0
7864326.669	0
7866038.91	0
7867751.152	0
7869463.394	0
7871175.635	0
7872887.877	0
7874600.118	0
7876312.36	0
7878024.602	0
7879736.843	0
7881449.085	0
7883161.326	0
7884873.568	0
7886585.81	0
7888298.051	0
7890010.293	0
7891722.534	0
7893434.776	0
7895147.018	0
7896859.259	0
7898571.501	0
7900283.742	0
7901995.984	0
7903708.226	0
7905420.467	0
7907132.709	0
7908844.95	0
7910557.192	0
7912269.434	0
7913981.675	0
7915693.917	0
7917406.158	0
7919118.4	0
7920830.642	0
7922542.883	0
7924255.125	0
7925967.366	0
7927679.608	0
7929391.85	0
7931104.091	0
7932816.333	0
7934528.574	0
7936240.816	0
7937953.058	0
7939665.299	0
7941377.541	0
7943089.782	0
7944802.024	0
7946514.266	0
7948226.507	0
7949938.749	0
7951650.99	0
7953363.232	0
7955075.474	0
7956787.715	0
7958499.957	0
7960212.198	0
7961924.44	0
7963636.682	0
7965348.923	0
7967061.165	0
7968773.406	0
7970485.648	0
7972197.89	0
7973910.131	0.001935514
7975622.373	0
7977334.614	0
7979046.856	0
7980759.098	0
7982471.339	0
7984183.581	0
7985895.822	0
7987608.064	0
7989320.306	0
7991032.547	0
7992744.789	0
7994457.03	0
7996169.272	0
7997881.514	0
7999593.755	0
8001305.997	0
8003018.238	0
8004730.48	0
8006442.722	0
8008154.963	0
8009867.205	0
8011579.446	0
8013291.688	0
8015003.93	0
8016716.171	0
8018428.413	0
8020140.654	0
8021852.896	0
8023565.138	0
8025277.379	0
8026989.621	0
8028701.862	0
8030414.104	0
8032126.346	0
8033838.587	0
8035550.829	0
8037263.07	0
8038975.312	0
8040687.554	0
8042399.795	0
8044112.037	0
8045824.278	0
8047536.52	0
8049248.762	0
8050961.003	0
8052673.245	0
8054385.486	0
8056097.728	0
8057809.97	0
8059522.211	0
8061234.453	0
8062946.694	0
8064658.936	0
8066371.178	0
8068083.419	0
8069795.661	0
8071507.902	0
8073220.144	0
8074932.386	0
8076644.627	0
8078356.869	0
8080069.11	0
8081781.352	0
8083493.594	0
8085205.835	0
8086918.077	0
8088630.318	0
8090342.56	0
8092054.802	0
8093767.043	0
8095479.285	0
8097191.526	0
8098903.768	0
8100616.01	0
8102328.251	0
8104040.493	0
8105752.734	0
8107464.976	0
8109177.218	0
8110889.459	0
8112601.701	0
8114313.942	0
8116026.184	0
8117738.426	0
8119450.667	0
8121162.909	0
8122875.15	0
8124587.392	0
8126299.634	0
8128011.875	0
8129724.117	0
8131436.358	0
8133148.6	0
8134860.842	0
8136573.083	0
8138285.325	0
8139997.566	0
8141709.808	0
8143422.05	0
8145134.291	0
8146846.533	0
8148558.774	0
8150271.016	0
8151983.258	0
8153695.499	0
8155407.741	0
8157119.982	0
8158832.224	0
8160544.466	0
8162256.707	0
8163968.949	0
8165681.19	0
8167393.432	0
8169105.674	0
8170817.915	0
8172530.157	0
8174242.398	0
8175954.64	0
8177666.882	0
8179379.123	0
8181091.365	0
8182803.606	0
8184515.848	0
8186228.09	0
8187940.331	0
8189652.573	0
8191364.814	0
8193077.056	0
8194789.298	0
8196501.539	0
8198213.781	0
8199926.022	0
8201638.264	0
8203350.506	0
8205062.747	0
8206774.989	0
8208487.23	0
8210199.472	0
8211911.714	0
8213623.955	0
8215336.197	0
8217048.438	0
8218760.68	0
8220472.922	0
8222185.163	0
8223897.405	0
8225609.646	0
8227321.888	0
8229034.13	0
8230746.371	0
8232458.613	0
8234170.854	0
8235883.096	0
8237595.338	0
8239307.579	0
8241019.821	0
8242732.062	0
8244444.304	0
8246156.546	0
8247868.787	0
8249581.029	0
8251293.27	0
8253005.512	0.001916776
8254717.754	0
8256429.995	0
8258142.237	0
8259854.478	0
8261566.72	0
8263278.962	0
8264991.203	0
8266703.445	0
8268415.686	0
8270127.928	0
8271840.17	0
8273552.411	0
8275264.653	0
8276976.894	0
8278689.136	0
8280401.378	0
8282113.619	0
8283825.861	0
8285538.102	0
8287250.344	0
8288962.586	0
8290674.827	0
8292387.069	0
8294099.31	0
8295811.552	0
8297523.794	0
8299236.035	0
8300948.277	0
8302660.518	0
8304372.76	0
8306085.002	0
8307797.243	0
8309509.485	0
8311221.726	0
8312933.968	0
8314646.21	0
8316358.451	0
8318070.693	0
8319782.934	0
8321495.176	0
8323207.418	0
8324919.659	0
8326631.901	0
8328344.142	0
8330056.384	0
8331768.626	0
8333480.867	0
8335193.109	0
8336905.35	0
8338617.592	0
8340329.834	0
8342042.075	0
8343754.317	0
8345466.558	0
8347178.8	0
8348891.042	0
8350603.283	0
8352315.525	0
8354027.766	0
8355740.008	0
8357452.25	0
8359164.491	0
8360876.733	0
8362588.974	0
8364301.216	0
8366013.458	0
8367725.699	0
8369437.941	0
8371150.182	0
8372862.424	0
8374574.666	0
8376286.907	0
8377999.149	0
8379711.39	0
8381423.632	0
8383135.874	0
8384848.115	0
8386560.357	0
8388272.598	0
8389984.84	0
8391697.082	0
8393409.323	0
8395121.565	0
8396833.806	0
8398546.048	0
8400258.29	0
8401970.531	0
8403682.773	0
8405395.014	0
8407107.256	0
8408819.498	0
8410531.739	0
8412243.981	0
8413956.222	0
8415668.464	0
8417380.706	0
8419092.947	0
8420805.189	0
8422517.43	0
8424229.672	0
8425941.914	0
8427654.155	0
8429366.397	0
8431078.638	0
8432790.88	0
8434503.122	0
8436215.363	0
8437927.605	0
8439639.846	0
8441352.088	0
8443064.33	0
8444776.571	0
8446488.813	0
8448201.054	0
8449913.296	0
8451625.538	0
8453337.779	0
8455050.021	0
8456762.262	0
8458474.504	0
8460186.746	0
8461898.987	0
8463611.229	0
8465323.47	0
8467035.712	0
8468747.954	0
8470460.195	0
8472172.437	0
8473884.678	0
8475596.92	0
8477309.162	0
8479021.403	0
8480733.645	0
8482445.886	0
8484158.128	0
8485870.37	0
8487582.611	0
8489294.853	0
8491007.094	0
8492719.336	0
8494431.578	0
8496143.819	0
8497856.061	0
8499568.302	0
8501280.544	0
8502992.786	0
8504705.027	0
8506417.269	0
8508129.51	0
8509841.752	0
8511553.994	0
8513266.235	0
8514978.477	0
8516690.718	0
8518402.96	0
8520115.202	0
8521827.443	0
8523539.685	0
8525251.926	0
8526964.168	0
8528676.41	0
8530388.651	0
8532100.893	0
8533813.134	0
8535525.376	0
8537237.618	0
8538949.859	0
8540662.101	0
8542374.342	0
8544086.584	0
8545798.826	0
8547511.067	0
8549223.309	0
8550935.55	0
8552647.792	0
8554360.034	0
8556072.275	0
8557784.517	0
8559496.758	0
8561209	0.001908509

}{\afterlinking}
% bin_start	pdf

% source: after_linked_subreddit_size_distribution.csv
\pgfplotstableread{
bin_start	pdf
1712.2418	0.251550905
3424.4836	0.076016028
5136.7254	0.051022441
6848.9672	0.035750787
8561.209	0.031015888
10273.4508	0.024021145
11985.6926	0.01911237
13697.9344	0.018829648
15410.1762	0.015931062
17122.418	0.014615001
18834.6598	0.013594889
20546.9016	0.012378579
22259.1434	0.011113496
23971.3852	0.010748934
25683.627	0.009544749
27395.8688	0.009409726
29108.1106	0.008372253
30820.3524	0.007794135
32532.5942	0.007738472
34244.836	0.007615573
35957.0778	0.007590222
37669.3196	0.007150433
39381.5614	0.005782016
41093.8032	0.006530429
42806.045	0.00599888
44518.2868	0.006111582
46230.5286	0.0056503
47942.7704	0.005187915
49655.0122	0.005858897
51367.254	0.00447312
53079.4958	0.004467884
54791.7376	0.004393484
56503.9794	0.004395964
58216.2212	0.004516933
59928.463	0.004426826
61640.7048	0.004167251
63352.9466	0.004425999
65065.1884	0.003638181
66777.4302	0.003594919
68489.672	0.003217957
70201.9138	0.003693844
71914.1556	0.003399273
73626.3974	0.003313851
75338.6392	0.003451629
77050.881	0.003406713
78763.1228	0.002864141
80475.3646	0.002499028
82187.6064	0.003163121
83899.8482	0.002277756
85612.09	0.002610353
87324.3318	0.002788363
89036.5736	0.002321294
90748.8154	0.00251253
92461.0572	0.001965825
94173.299	0.001605947
95885.5408	0.002127026
97597.7826	0.001772384
99310.0244	0.00176329
101022.2662	0.001932482
102734.508	0.001848437
104446.7498	0.002325703
106158.9916	0.001517769
107871.2334	0.00174097
109583.4752	0.002592442
111295.717	0.001850366
113007.9588	0.001759433
114720.2006	0.001360977
116432.4424	0.001785335
118144.6842	0.001758881
119856.926	0.001687512
121569.1678	0.001390461
123281.4096	0.001469271
124993.6514	0.001016806
126705.8932	0.001050975
128418.135	0.001480569
130130.3768	0.001364284
131842.6186	0.001297048
133554.8604	0.001251581
135267.1022	0.001154033
136979.344	0.001174425
138691.5858	0.001297323
140403.8276	0.001284372
142116.0694	0.001239181
143828.3112	0.001111598
145540.553	0.0011127
147252.7948	0.001323226
148965.0366	0.001072744
150677.2784	0.00099173
152389.5202	0.0010879
154101.762	0.00087765
155814.0038	0.000978779
157526.2456	0.001321297
159238.4874	0.0014588
160950.7292	0.000995588
162662.971	0.001109669
164375.2128	0.000819231
166087.4546	0.001090931
167799.6964	0.000670706
169511.9382	0.000942406
171224.18	0.00094957
172936.4218	0.000980432
174648.6636	0.001014877
176360.9054	0.000806556
178073.1472	0.001069437
179785.389	0.000648386
181497.6308	0.000686413
183209.8726	0.000810965
184922.1144	0.000712315
186634.3562	0.000954806
188346.598	0.001031686
190058.8398	0.000946539
191771.0816	0.000981535
193483.3234	0.001096442
195195.5652	0.000537612
196907.807	0.001130336
198620.0488	0.000782031
200332.2906	0.000798565
202044.5324	0.000371176
203756.7742	0.00096197
205469.016	0.00046018
207181.2578	0.00090245
208893.4996	0.000570403
210605.7414	0.000621381
212317.9832	0.000508127
214030.225	0.000910716
215742.4668	0.001141358
217454.7086	0.000561586
219166.9504	0.00093717
220879.1922	0.000911543
222591.434	0.000512812
224303.6758	0.000602919
226015.9176	0.000791676
227728.1594	0.000668226
229440.4012	0.000581977
231152.643	0.001298701
232864.8848	0.000528519
234577.1266	0.000773765
236289.3684	0.001009366
238001.6102	0.000451087
239713.852	0.000416091
241426.0938	0.000331771
243138.3356	0.000636537
244850.5774	0.000383576
246562.8192	0.000366215
248275.061	0.000337006
249987.3028	0.000436207
251699.5446	0.000354918
253411.7864	0.000392393
255124.0282	0.000515292
256836.27	0.000809587
258548.5118	0.000785062
260260.7536	0.000496278
261972.9954	0.000715071
263685.2372	0.000631301
265397.479	0.000225957
267109.7208	0.000423531
268821.9626	0.000241939
270534.2044	0.000389638
272246.4462	0.00039074
273958.688	0.000371727
275670.9298	0.000352989
277383.1716	0.000216588
279095.4134	0.000562688
280807.6552	0.000470652
282519.897	0.000515843
284232.1388	0.000129236
285944.3806	0.000549737
287656.6224	0.000190961
289368.8642	0.000189308
291081.106	0.000152934
292793.3478	0.000250481
294505.5896	0.000538163
296217.8314	0.000316615
297930.0732	0.000363184
299642.315	0.000369247
301354.5568	0.000240561
303066.7986	0.000344171
304779.0404	0.0003709
306491.2822	0.000282171
308203.524	0.00040066
309915.7658	0.000305317
311628.0076	0.00033122
313340.2494	0.000236428
315052.4912	0.00031634
316764.733	0.000437034
318476.9748	0.000261504
320189.2166	0.000225957
321901.4584	0.000184348
323613.7002	0.000287131
325325.942	0.00040562
327038.1838	0.000416642
328750.4256	0.000243593
330462.6674	0.000155414
332174.9092	0.000255993
333887.151	0.000423531
335599.3928	0.000338109
337311.6346	0.000182694
339023.8764	0.000126481
340736.1182	0.000494625
342448.36	0.000263157
344160.6018	0.000407273
345872.8436	0.00039322
347585.0854	0.00032378
349297.3272	0.000159823
351009.569	0.000186552
352721.8108	0.000319095
354434.0526	0.000281895
356146.2944	0.000221824
357858.5362	0.000198952
359570.778	0.000164232
361283.0198	0.000149076
362995.2616	0.000315513
364707.5034	0.000277762
366419.7452	0.00033618
368131.987	0.000206117
369844.2288	0.000193166
371556.4706	0.000171121
373268.7124	0.000178561
374980.9542	0.000617248
376693.196	0.000195921
378405.4378	0.000297326
380117.6796	0.000188481
381829.9214	4.29869E-05
383542.1632	0.000395149
385254.405	0.000131992
386966.6468	0.000301735
388678.8886	0.000211628
390391.1304	0.000275833
392103.3722	0.000235601
393815.614	0.000332873
395527.8558	0.000336455
397240.0976	0.000115458
398952.3394	0.000277211
400664.5812	0.000200606
402376.823	0.000219068
404089.0648	0.000311104
405801.3066	0.000278037
407513.5484	0.00054643
409225.7902	0.000161752
410938.032	0.00013585
412650.2738	0.000352713
414362.5156	0.000243868
416074.7574	0.000102507
417786.9992	0.000294571
419499.241	0.000430145
421211.4828	0.000156241
422923.7246	0.000129512
424635.9664	0.000332322
426348.2082	0.000695782
428060.45	0.000423531
429772.6918	0.000213006
431484.9336	0.00034858
433197.1754	6.75115E-05
434909.4172	0.000280242
436621.659	0.000459629
438333.9008	0.000350784
440046.1426	6.9716E-05
441758.3844	0.000408376
443470.6262	0.000712591
445182.868	0.000104161
446895.1098	6.06226E-05
448607.3516	0.000318269
450319.5934	0.000117387
452031.8352	0.000313584
453744.077	9.31383E-05
455456.3188	9.53428E-05
457168.5606	0.000119316
458880.8024	0.000448607
460593.0442	0.000162854
462305.286	4.40891E-05
464017.5278	0.000338109
465729.7696	0.000199228
467442.0114	0.000167814
469154.2532	7.02671E-05
470866.495	0.000183521
472578.7368	9.45161E-05
474290.9786	0.000310828
476003.2204	0.000438963
477715.4622	0.000132819
479427.704	0.000176632
481139.9458	0.000351887
482852.1876	9.42406E-05
484564.4294	0.000465692
486276.6712	0.000408927
487988.913	0.000155414
489701.1548	0.000130339
491413.3966	0.00011849
493125.6384	0.000117387
494837.8802	0.000219895
496550.122	0.000100854
498262.3638	0.000144392
499974.6056	0.000252686
501686.8474	0.000116836
503399.0892	0.000228437
505111.331	9.86495E-05
506823.5728	0.000208046
508535.8146	0.000351335
510248.0564	0.000111876
511960.2982	0.000292091
513672.54	0.000110223
515384.7818	0.000112152
517097.0236	0.00023753
518809.2654	0.000210801
520521.5072	0.000330944
522233.749	0.000379442
523945.9908	0.000146045
525658.2326	0.000237255
527370.4744	0.000117387
529082.7162	0.000279415
530794.958	0.000295948
532507.1998	0.000185726
534219.4416	0.000151005
535931.6834	0.000535132
537643.9252	0.000196472
539356.167	0.000168365
541068.4088	0.000299531
542780.6506	6.0347E-05
544492.8924	0.000492421
546205.1342	6.83382E-05
547917.376	0.000266739
549629.6178	0.000308073
551341.8596	0.000224028
553054.1014	0.000296224
554766.3432	0.000299531
556478.585	0.000121245
558190.8268	0.000219895
559903.0686	0.00023009
561615.3104	0.000171672
563327.5522	0.000516119
565039.794	0.000109947
566752.0358	0.000290713
568464.2776	0.000303664
570176.5194	0.000176908
571888.7612	6.61337E-05
573601.003	0.000162579
575313.2448	0.000232019
577025.4866	7.9636E-05
578737.7284	0.000237255
580449.9702	0.000279139
582162.212	0.000112427
583874.4538	4.1058E-05
585586.6956	0
587298.9374	0.000322677
589011.1792	0.000149352
590723.421	9.58939E-05
592435.6628	0.000102783
594147.9046	0.000493247
595860.1464	0.000258748
597572.3882	0.000445025
599284.63	0.000141085
600996.8718	0.000409202
602709.1136	0.000324331
604421.3554	0.000756956
606133.5972	0.000245246
607845.839	8.2116E-05
609558.0808	0.000482225
611270.3226	0.000105538
612982.5644	8.70761E-05
614694.8062	0.000429869
616407.048	7.79827E-05
618119.2898	0.000250757
619831.5316	0.000160925
621543.7734	0.000294846
623256.0152	0.000291815
624968.257	0.000348304
626680.4988	7.63293E-05
628392.7406	0.000276384
630104.9824	5.51114E-07
631817.2242	0.000345549
633529.466	0.00017305
635241.7078	0.00043786
636953.9496	0.00083852
638666.1914	0.000453843
640378.4332	0.000292642
642090.675	0.000189308
643802.9168	0.000471478
645515.1586	0.000502341
647227.4004	0.000171121
648939.6422	0.00026729
650651.884	0.000391291
652364.1258	0.000167814
654076.3676	0.00034858
655788.6094	0.000337282
657500.8512	0.000270873
659213.093	0.0002965
660925.3348	0.00025737
662637.5766	0.000176908
664349.8184	0.000389913
666062.0602	0.000155139
667774.302	0.000267566
669486.5438	0.000196748
671198.7856	4.29869E-05
672911.0274	0.000293193
674623.2692	7.27471E-05
676335.511	0
678047.7528	3.16891E-05
679759.9946	8.6525E-05
681472.2364	0.000281344
683184.4782	6.91648E-05
684896.72	9.61695E-05
686608.9618	4.49158E-05
688321.2036	0.000210526
690033.4454	8.10138E-05
691745.6872	0.000338109
693457.929	0.000111876
695170.1708	0.000114356
696882.4126	0.000161752
698594.6544	0.00010609
700306.8962	2.75557E-05
702019.138	0.000224855
703731.3798	0.000193992
705443.6216	0.00015817
707155.8634	8.29427E-05
708868.1052	0.000118214
710580.347	7.49516E-05
712292.5888	0.000339211
714004.8306	6.33781E-05
715717.0724	0.000167539
717429.3142	0.000159823
719141.556	0.000279139
720853.7978	0.000211077
722566.0396	5.7867E-05
724278.2814	9.36894E-05
725990.5232	0.000187379
727702.765	0.000156241
729415.0068	3.6098E-05
731127.2486	8.37694E-05
732839.4904	0.000335078
734551.7322	5.31825E-05
736263.974	0.000205015
737976.2158	7.7156E-06
739688.4576	7.77071E-05
741400.6994	0.000174979
743112.9412	0.000141636
744825.183	6.44804E-05
746537.4248	2.14935E-05
748249.6666	0.000157619
749961.9084	0
751674.1502	0.00010857
753386.392	0.000139983
755098.6338	0.000211077
756810.8756	1.37779E-05
758523.1174	0.00015817
760235.3592	0.000406171
761947.601	2.59024E-05
763659.8428	0.000112427
765372.0846	5.70403E-05
767084.3264	0.000196472
768796.5682	0
770508.81	0.000131441
772221.0518	0.000110223
773933.2936	0.000126481
775645.5354	0.000295673
777357.7772	1.73601E-05
779070.019	0.000164232
780782.2608	0.000217966
782494.5026	0.000101129
784206.7444	0.000400385
785918.9862	0.000162579
787631.228	0.000396802
789343.4698	0.000215486
791055.7116	0
792767.9534	0.000255993
794480.1952	0.000390189
796192.437	0.000172223
797904.6788	8.81783E-05
799616.9206	0.000101405
801329.1624	0.000182694
803041.4042	0.000170019
804753.646	0.000253788
806465.8878	0.000431247
808178.1296	7.85338E-05
809890.3714	0.000181041
811602.6132	0.000120694
813314.855	0.000173601
815027.0968	9.97517E-05
816739.3386	4.18847E-05
818451.5804	0.000482776
820163.8222	7.10937E-05
821876.064	6.88893E-05
823588.3058	0.000335904
825300.5476	3.3618E-05
827012.7894	6.36537E-05
828725.0312	0.000163681
830437.273	0.000269495
832149.5148	5.89692E-05
833861.7566	6.22759E-05
835573.9984	0.000157343
837286.2402	0.000159272
838998.482	6.14492E-05
840710.7238	0.000207219
842422.9656	0.000225406
844135.2074	0.000474234
845847.4492	0.000165334
847559.691	0.000259575
849271.9328	0.000186001
850984.1746	0.000188757
852696.4164	0.000290988
854408.6582	0.000437034
856120.9	5.67648E-05
857833.1418	0.00015569
859545.3836	7.77071E-05
861257.6254	0
862969.8672	2.20446E-06
864682.109	6.77871E-05
866394.3508	0.000317442
868106.5926	0.000100578
869818.8344	0.000299255
871531.0762	0.000124001
873243.318	0.000158996
874955.5598	9.3965E-05
876667.8016	0.000305317
878380.0434	0.000156241
880092.2852	0.000278037
881804.527	0.000105814
883516.7688	0.00022761
885229.0106	9.17605E-05
886941.2524	0.000410305
888653.4942	0.000336731
890365.736	2.01157E-05
892077.9778	0.000253513
893790.2196	0.000262055
895502.4614	0.000144392
897214.7032	0.000139156
898926.945	1.81868E-05
900639.1868	5.12536E-05
902351.4286	1.24001E-05
904063.6704	6.08981E-05
905775.9122	9.01072E-05
907488.154	7.32982E-05
909200.3958	0
910912.6376	0.000126756
912624.8794	0.000317166
914337.1212	0
916049.363	3.38935E-05
917761.6048	7.85338E-05
919473.8466	0.00017305
921186.0884	0.000230641
922898.3302	0.000569026
924610.572	0.00017305
926322.8138	0.000247175
928035.0556	0.000153761
929747.2974	0.000179663
931459.5392	6.88893E-05
933171.781	0.000381647
934884.0228	7.93605E-05
936596.2646	0.000272802
938308.5064	0.000161752
940020.7482	4.27114E-05
941732.99	0
943445.2318	3.30669E-05
945157.4736	0.000165334
946869.7154	0
948581.9572	0.000439514
950294.199	3.63735E-05
952006.4408	3.33424E-05
953718.6826	0
955430.9244	0.000261504
957143.1662	0.000119867
958855.408	0.000118214
960567.6498	6.66848E-05
962279.8916	2.50757E-05
963992.1334	0.000127859
965704.3752	0.000127583
967416.617	0.000142187
969128.8588	3.55469E-05
970841.1006	7.60538E-05
972553.3424	0.000104987
974265.5842	0.000173601
975977.826	7.08182E-05
977690.0678	0.000157894
979402.3096	7.32982E-05
981114.5514	0
982826.7932	0
984539.035	0
986251.2768	3.58224E-06
987963.5186	0.000112703
989675.7604	7.49516E-05
991388.0022	8.26672E-06
993100.244	0
994812.4858	0.000304215
996524.7276	4.68447E-06
998236.9694	5.37336E-05
999949.2112	0.00015569
1001661.453	4.90492E-05
1003373.695	0
1005085.937	0
1006798.178	2.20446E-05
1008510.42	0.000193992
1010222.662	0.000217966
1011934.904	0.000183797
1013647.146	2.94846E-05
1015359.387	8.59738E-05
1017071.629	9.36894E-06
1018783.871	1.29512E-05
1020496.113	0.000228988
1022208.355	0.000159548
1023920.596	0
1025632.838	4.32625E-05
1027345.08	0
1029057.322	0.000261504
1030769.564	0
1032481.805	0
1034194.047	0
1035906.289	2.97602E-05
1037618.531	2.28712E-05
1039330.773	0
1041043.014	2.06668E-05
1042755.256	0
1044467.498	3.27913E-05
1046179.74	8.9005E-05
1047891.982	8.40449E-05
1049604.223	0
1051316.465	0
1053028.707	8.79027E-05
1054740.949	0.000380544
1056453.191	3.08624E-05
1058165.432	0
1059877.674	0.000169192
1061589.916	2.1769E-05
1063302.158	7.60538E-05
1065014.4	0.000156792
1066726.641	0
1068438.883	0.000107743
1070151.125	7.90849E-05
1071863.367	0.000287957
1073575.609	0.000156241
1075287.85	7.30226E-05
1077000.092	0
1078712.334	6.61337E-05
1080424.576	0
1082136.818	0
1083849.059	5.64892E-05
1085561.301	3.33424E-05
1087273.543	0.000326811
1088985.785	0
1090698.027	0
1092410.268	6.47559E-05
1094122.51	3.58224E-05
1095834.752	4.27114E-05
1097546.994	0
1099259.236	0.000194543
1100971.477	4.82225E-05
1102683.719	0.000171948
1104395.961	0
1106108.203	4.3538E-05
1107820.445	0.000173325
1109532.686	0
1111244.928	1.79112E-05
1112957.17	0
1114669.412	9.80984E-05
1116381.654	0
1118093.895	0.000100578
1119806.137	0.000229264
1121518.379	0
1123230.621	3.22402E-05
1124942.863	0
1126655.104	0
1128367.346	0
1130079.588	0
1131791.83	0
1133504.072	0
1135216.313	7.13693E-05
1136928.555	0
1138640.797	0
1140353.039	9.03828E-05
1142065.281	8.54227E-05
1143777.522	0
1145489.764	0
1147202.006	0
1148914.248	0.000103334
1150626.49	0
1152338.731	0.000179939
1154050.973	4.73958E-05
1155763.215	0
1157475.457	0.000110223
1159187.699	0
1160899.94	0.000115458
1162612.182	0.000131165
1164324.424	8.56983E-05
1166036.666	0
1167748.908	0.000115183
1169461.149	0.000116561
1171173.391	0
1172885.633	6.44804E-05
1174597.875	9.1485E-05
1176310.117	0.000163405
1178022.358	9.69961E-05
1179734.6	0
1181446.842	0
1183159.084	0
1184871.326	0.00020281
1186583.567	0
1188295.809	0
1190008.051	0
1191720.293	0
1193432.535	3.3618E-05
1195144.776	0
1196857.018	3.41691E-05
1198569.26	0.000144116
1200281.502	5.01514E-05
1201993.744	0
1203705.985	0
1205418.227	0
1207130.469	0
1208842.711	6.94404E-05
1210554.953	6.55826E-05
1212267.194	4.79469E-05
1213979.436	0
1215691.678	0
1217403.92	0
1219116.162	0
1220828.403	7.30226E-05
1222540.645	4.38136E-05
1224252.887	0
1225965.129	0.000101129
1227677.371	3.30669E-06
1229389.612	0
1231101.854	9.92006E-06
1232814.096	0.000109396
1234526.338	0
1236238.58	0
1237950.821	5.45603E-05
1239663.063	0
1241375.305	0
1243087.547	0
1244799.789	0
1246512.03	7.52271E-05
1248224.272	0
1249936.514	0
1251648.756	0
1253360.998	0
1255073.239	9.92006E-05
1256785.481	0
1258497.723	0
1260209.965	0
1261922.207	0
1263634.448	0.000131992
1265346.69	2.01157E-05
1267058.932	6.83382E-05
1268771.174	0
1270483.416	0
1272195.657	0
1273907.899	5.15292E-05
1275620.141	2.12179E-05
1277332.383	0
1279044.625	0.00012345
1280756.866	0
1282469.108	0.000203912
1284181.35	0
1285893.592	0.000125379
1287605.834	0
1289318.075	0
1291030.317	1.4329E-05
1292742.559	0
1294454.801	0
1296167.043	0
1297879.284	0
1299591.526	2.83824E-05
1301303.768	0.000141361
1303016.01	2.59024E-05
1304728.252	0
1306440.493	9.58939E-05
1308152.735	0
1309864.977	0.00014081
1311577.219	0
1313289.461	0
1315001.702	0.000144943
1316713.944	5.89692E-05
1318426.186	0
1320138.428	0
1321850.67	7.52271E-05
1323562.911	0
1325275.153	0
1326987.395	0
1328699.637	0
1330411.879	0
1332124.12	0
1333836.362	0
1335548.604	0
1337260.846	4.02313E-05
1338973.088	0
1340685.329	0.000179388
1342397.571	0
1344109.813	0
1345822.055	0
1347534.297	0.000129787
1349246.538	0
1350958.78	0
1352671.022	0.000222926
1354383.264	0.000100027
1356095.506	0
1357807.747	0
1359519.989	0
1361232.231	0
1362944.473	0
1364656.715	0
1366368.956	1.95646E-05
1368081.198	0
1369793.44	3.3618E-05
1371505.682	0
1373217.924	0
1374930.165	0
1376642.407	0.000106365
1378354.649	0.000189032
1380066.891	0
1381779.133	0
1383491.374	0
1385203.616	0
1386915.858	0
1388628.1	0
1390340.342	0.000186828
1392052.583	0.000193166
1393764.825	0
1395477.067	0
1397189.309	3.77513E-05
1398901.551	0
1400613.792	0
1402326.034	0
1404038.276	0
1405750.518	0
1407462.76	0
1409175.001	0
1410887.243	0
1412599.485	9.83739E-05
1414311.727	0
1416023.969	0.000111876
1417736.21	0
1419448.452	0
1421160.694	0
1422872.936	0.000219895
1424585.178	0
1426297.419	0
1428009.661	0
1429721.903	0.00016561
1431434.145	2.23201E-05
1433146.387	0
1434858.628	0.00012345
1436570.87	0
1438283.112	0
1439995.354	0
1441707.596	0
1443419.837	0
1445132.079	0
1446844.321	0.000102783
1448556.563	0
1450268.805	6.0347E-05
1451981.046	0
1453693.288	0
1455405.53	4.49158E-05
1457117.772	0
1458830.014	0.000121796
1460542.255	0
1462254.497	0
1463966.739	0
1465678.981	0
1467391.223	0
1469103.464	3.69247E-05
1470815.706	0
1472527.948	0
1474240.19	0
1475952.432	6.88893E-05
1477664.673	0
1479376.915	0
1481089.157	0
1482801.399	0
1484513.641	0
1486225.882	0
1487938.124	0.00017305
1489650.366	2.89335E-05
1491362.608	0
1493074.85	0
1494787.091	0
1496499.333	0
1498211.575	0.000165334
1499923.817	3.1138E-05
1501636.059	0
1503348.3	5.86937E-05
1505060.542	0
1506772.784	0.000101405
1508485.026	0
1510197.268	0
1511909.509	0
1513621.751	0.000137503
1515333.993	0
1517046.235	0
1518758.477	8.81783E-06
1520470.718	0.000126756
1522182.96	0
1523895.202	6.47559E-05
1525607.444	0
1527319.686	0
1529031.927	0
1530744.169	0
1532456.411	8.51472E-05
1534168.653	0
1535880.895	0
1537593.136	0
1539305.378	0
1541017.62	0
1542729.862	0
1544442.104	8.51472E-05
1546154.345	0
1547866.587	9.06583E-05
1549578.829	9.92006E-05
1551291.071	0
1553003.313	0
1554715.554	0
1556427.796	0
1558140.038	0
1559852.28	0
1561564.522	6.2827E-05
1563276.763	0
1564989.005	5.26314E-05
1566701.247	0
1568413.489	0
1570125.731	0
1571837.972	0
1573550.214	0
1575262.456	0
1576974.698	0
1578686.94	0
1580399.181	0
1582111.423	0
1583823.665	0
1585535.907	0
1587248.149	0
1588960.39	0
1590672.632	0
1592384.874	0
1594097.116	0
1595809.358	0
1597521.599	0
1599233.841	0
1600946.083	0
1602658.325	7.88094E-05
1604370.567	0
1606082.808	7.08182E-05
1607795.05	0
1609507.292	6.55826E-05
1611219.534	0
1612931.776	0
1614644.017	0
1616356.259	4.32625E-05
1618068.501	0
1619780.743	0
1621492.985	0.000247175
1623205.226	0
1624917.468	0.000114907
1626629.71	0
1628341.952	0
1630054.194	0.000117112
1631766.435	9.69961E-05
1633478.677	0
1635190.919	0
1636903.161	0
1638615.403	0
1640327.644	0
1642039.886	0
1643752.128	0.000126756
1645464.37	0
1647176.612	0
1648888.853	0
1650601.095	0
1652313.337	0
1654025.579	0
1655737.821	0.000125654
1657450.062	0
1659162.304	0
1660874.546	0
1662586.788	0
1664299.03	0
1666011.271	0.000160099
1667723.513	0
1669435.755	0
1671147.997	0
1672860.239	0
1674572.48	5.23559E-05
1676284.722	0
1677996.964	0
1679709.206	0
1681421.448	0
1683133.689	0
1684845.931	0
1686558.173	0
1688270.415	0
1689982.657	0.000206668
1691694.898	0
1693407.14	0
1695119.382	8.73516E-05
1696831.624	4.40891E-06
1698543.866	0
1700256.107	0
1701968.349	0
1703680.591	0
1705392.833	0
1707105.075	0
1708817.316	0
1710529.558	0
1712241.8	0
1713954.042	0
1715666.284	0.000119041
1717378.525	0
1719090.767	0
1720803.009	0
1722515.251	0
1724227.493	0
1725939.734	0
1727651.976	0
1729364.218	0
1731076.46	0
1732788.702	0
1734500.943	0
1736213.185	0
1737925.427	0
1739637.669	0
1741349.911	0
1743062.152	0
1744774.394	0
1746486.636	0
1748198.878	0
1749911.12	0.000318544
1751623.361	0
1753335.603	0
1755047.845	0.00032874
1756760.087	0
1758472.329	0
1760184.57	0
1761896.812	0
1763609.054	0
1765321.296	0
1767033.538	0
1768745.779	0
1770458.021	0
1772170.263	0
1773882.505	0
1775594.747	0
1777306.988	0.000142739
1779019.23	0
1780731.472	0
1782443.714	0.00025241
1784155.956	4.54669E-05
1785868.197	0.000186552
1787580.439	0
1789292.681	0
1791004.923	9.69961E-05
1792717.165	0
1794429.406	0
1796141.648	0
1797853.89	0
1799566.132	0
1801278.374	0
1802990.615	0
1804702.857	0
1806415.099	0
1808127.341	0.000162579
1809839.583	0
1811551.824	0
1813264.066	0.000115183
1814976.308	0
1816688.55	0
1818400.792	0
1820113.033	0
1821825.275	0
1823537.517	0
1825249.759	0
1826962.001	8.26672E-06
1828674.242	0
1830386.484	0.00023257
1832098.726	0
1833810.968	0.000126481
1835523.21	0
1837235.451	0
1838947.693	0
1840659.935	0
1842372.177	0
1844084.419	0
1845796.66	0
1847508.902	4.51914E-05
1849221.144	0.000841552
1850933.386	0
1852645.628	5.7867E-06
1854357.869	0
1856070.111	9.92006E-05
1857782.353	0
1859494.595	6.61337E-06
1861206.837	9.34139E-05
1862919.078	0
1864631.32	0.000153485
1866343.562	0
1868055.804	0.000123725
1869768.046	0
1871480.287	0
1873192.529	0.000144943
1874904.771	0
1876617.013	0
1878329.255	0
1880041.496	0
1881753.738	0
1883465.98	0
1885178.222	0
1886890.464	0.000235877
1888602.705	0.000132267
1890314.947	0
1892027.189	0
1893739.431	0
1895451.673	0
1897163.914	0
1898876.156	0
1900588.398	0
1902300.64	0
1904012.882	0
1905725.123	0
1907437.365	0
1909149.607	0.000131992
1910861.849	0.000144943
1912574.091	0
1914286.332	0
1915998.574	0
1917710.816	0
1919423.058	0.000107467
1921135.3	0
1922847.541	0
1924559.783	0
1926272.025	6.31026E-05
1927984.267	1.07467E-05
1929696.509	0
1931408.75	0
1933120.992	0
1934833.234	0
1936545.476	0
1938257.718	0
1939969.959	8.81783E-06
1941682.201	0
1943394.443	0
1945106.685	0
1946818.927	0
1948531.168	0
1950243.41	8.10138E-05
1951955.652	0
1953667.894	0
1955380.136	0
1957092.377	0
1958804.619	0
1960516.861	0
1962229.103	0
1963941.345	0
1965653.586	0
1967365.828	0
1969078.07	0
1970790.312	0
1972502.554	0
1974214.795	0
1975927.037	0
1977639.279	0
1979351.521	0
1981063.763	0
1982776.004	0
1984488.246	0
1986200.488	0
1987912.73	0
1989624.972	0
1991337.213	0
1993049.455	0.000152659
1994761.697	0
1996473.939	0
1998186.181	0
1999898.422	0
2001610.664	0
2003322.906	0
2005035.148	0
2006747.39	0.000127307
2008459.631	0
2010171.873	0
2011884.115	0
2013596.357	8.59738E-05
2015308.599	0
2017020.84	0
2018733.082	0.00023753
2020445.324	0.000152659
2022157.566	0
2023869.808	0
2025582.049	0
2027294.291	0
2029006.533	0
2030718.775	0
2032431.017	0
2034143.258	0
2035855.5	0
2037567.742	0
2039279.984	0
2040992.226	0
2042704.467	0
2044416.709	0
2046128.951	0
2047841.193	0.000156241
2049553.435	0
2051265.676	0
2052977.918	0
2054690.16	0
2056402.402	0
2058114.644	0
2059826.885	0
2061539.127	0
2063251.369	0
2064963.611	0
2066675.853	0
2068388.094	0.000127859
2070100.336	0
2071812.578	0.00012097
2073524.82	0
2075237.062	0
2076949.303	0
2078661.545	0.000255993
2080373.787	0.00012345
2082086.029	0
2083798.271	0
2085510.512	0.000162854
2087222.754	0
2088934.996	0
2090647.238	0
2092359.48	0
2094071.721	0
2095783.963	0
2097496.205	0
2099208.447	0
2100920.689	0
2102632.93	0
2104345.172	0
2106057.414	0
2107769.656	0
2109481.898	0
2111194.139	0
2112906.381	0
2114618.623	0
2116330.865	0
2118043.107	0
2119755.348	0
2121467.59	0
2123179.832	0
2124892.074	0.000173877
2126604.316	0.00019537
2128316.557	0
2130028.799	0
2131741.041	0
2133453.283	0
2135165.525	0
2136877.766	0
2138590.008	5.51114E-07
2140302.25	0
2142014.492	0
2143726.734	0
2145438.975	0
2147151.217	0
2148863.459	0
2150575.701	0
2152287.943	0
2154000.184	0
2155712.426	0
2157424.668	0.00015569
2159136.91	0
2160849.152	0.000117112
2162561.393	8.26672E-06
2164273.635	0
2165985.877	0
2167698.119	0
2169410.361	0
2171122.602	0
2172834.844	0
2174547.086	0
2176259.328	0
2177971.57	0
2179683.811	0
2181396.053	0
2183108.295	0
2184820.537	0
2186532.779	0
2188245.02	0
2189957.262	0
2191669.504	0
2193381.746	0.000130339
2195093.988	0
2196806.229	0
2198518.471	0
2200230.713	0
2201942.955	0
2203655.197	0
2205367.438	0.000112703
2207079.68	0
2208791.922	0
2210504.164	0
2212216.406	0
2213928.647	0
2215640.889	0
2217353.131	0
2219065.373	0
2220777.615	0
2222489.856	0
2224202.098	0
2225914.34	0
2227626.582	0
2229338.824	0
2231051.065	0
2232763.307	0
2234475.549	0
2236187.791	7.99116E-06
2237900.033	0
2239612.274	0
2241324.516	0
2243036.758	0
2244749	0
2246461.242	0.000185174
2248173.483	0
2249885.725	0
2251597.967	0
2253310.209	0
2255022.451	0.000179939
2256734.692	0
2258446.934	0
2260159.176	0
2261871.418	0
2263583.66	0
2265295.901	0
2267008.143	0
2268720.385	0
2270432.627	0
2272144.869	0
2273857.11	0
2275569.352	0
2277281.594	0.000262882
2278993.836	0.000274455
2280706.078	0
2282418.319	0
2284130.561	0
2285842.803	0
2287555.045	0
2289267.287	0
2290979.528	0
2292691.77	0
2294404.012	9.12094E-05
2296116.254	0
2297828.496	0.000243868
2299540.737	0
2301252.979	0
2302965.221	0
2304677.463	0
2306389.705	0
2308101.946	0
2309814.188	0
2311526.43	0
2313238.672	0
2314950.914	0
2316663.155	0
2318375.397	0
2320087.639	0
2321799.881	0
2323512.123	0
2325224.364	0
2326936.606	0
2328648.848	0
2330361.09	0
2332073.332	0
2333785.573	0
2335497.815	0
2337210.057	0
2338922.299	0
2340634.541	0.000157619
2342346.782	0
2344059.024	0
2345771.266	0
2347483.508	0
2349195.75	0
2350907.991	0
2352620.233	0
2354332.475	0
2356044.717	0
2357756.959	0
2359469.2	0
2361181.442	0
2362893.684	0
2364605.926	0
2366318.168	0
2368030.409	0
2369742.651	0
2371454.893	0
2373167.135	0
2374879.377	0
2376591.618	0
2378303.86	0.000155965
2380016.102	0
2381728.344	0
2383440.586	0
2385152.827	0
2386865.069	0
2388577.311	0
2390289.553	0
2392001.795	0
2393714.036	0
2395426.278	0
2397138.52	0
2398850.762	0
2400563.004	0
2402275.245	0
2403987.487	0
2405699.729	0
2407411.971	0
2409124.213	0
2410836.454	0
2412548.696	0
2414260.938	0
2415973.18	0
2417685.422	0
2419397.663	0
2421109.905	0
2422822.147	0
2424534.389	0
2426246.631	0
2427958.872	0
2429671.114	0
2431383.356	0
2433095.598	0
2434807.84	0
2436520.081	0
2438232.323	0
2439944.565	7.16449E-06
2441656.807	0
2443369.049	0
2445081.29	0
2446793.532	0
2448505.774	0
2450218.016	0
2451930.258	0
2453642.499	0
2455354.741	0
2457066.983	0
2458779.225	0
2460491.467	0
2462203.708	0
2463915.95	0
2465628.192	0
2467340.434	0
2469052.676	0
2470764.917	0
2472477.159	0
2474189.401	0
2475901.643	0
2477613.885	0
2479326.126	0
2481038.368	0
2482750.61	0
2484462.852	0
2486175.094	0
2487887.335	0
2489599.577	0
2491311.819	0
2493024.061	0
2494736.303	0
2496448.544	0
2498160.786	0
2499873.028	0
2501585.27	0
2503297.512	0
2505009.753	0
2506721.995	0
2508434.237	0
2510146.479	0
2511858.721	0
2513570.962	0
2515283.204	0
2516995.446	0
2518707.688	0.000689995
2520419.93	0
2522132.171	0
2523844.413	0
2525556.655	0
2527268.897	0
2528981.139	0
2530693.38	0
2532405.622	0
2534117.864	0
2535830.106	0
2537542.348	0
2539254.589	0
2540966.831	0
2542679.073	0
2544391.315	0
2546103.557	0
2547815.798	0
2549528.04	0
2551240.282	0
2552952.524	0
2554664.766	0
2556377.007	0
2558089.249	0
2559801.491	0
2561513.733	0
2563225.975	0
2564938.216	0
2566650.458	0.000112703
2568362.7	0
2570074.942	0
2571787.184	0
2573499.425	0
2575211.667	0
2576923.909	0
2578636.151	0
2580348.393	1.35023E-05
2582060.634	0
2583772.876	0
2585485.118	0
2587197.36	0
2588909.602	0
2590621.843	0
2592334.085	0
2594046.327	0
2595758.569	0
2597470.811	0
2599183.052	0
2600895.294	0
2602607.536	0
2604319.778	0
2606032.02	0
2607744.261	0
2609456.503	0
2611168.745	0
2612880.987	0
2614593.229	0
2616305.47	0
2618017.712	0
2619729.954	0
2621442.196	0
2623154.438	0
2624866.679	0
2626578.921	0
2628291.163	0
2630003.405	0
2631715.647	0
2633427.888	0
2635140.13	0
2636852.372	0
2638564.614	0
2640276.856	0
2641989.097	0
2643701.339	0
2645413.581	0
2647125.823	0
2648838.065	0
2650550.306	0
2652262.548	0
2653974.79	0
2655687.032	0
2657399.274	0
2659111.515	0
2660823.757	0
2662535.999	0
2664248.241	0
2665960.483	0
2667672.724	0
2669384.966	0
2671097.208	0
2672809.45	0
2674521.692	0
2676233.933	0
2677946.175	0
2679658.417	0
2681370.659	0
2683082.901	0
2684795.142	0
2686507.384	0
2688219.626	0
2689931.868	0
2691644.11	0
2693356.351	0
2695068.593	0
2696780.835	0
2698493.077	0
2700205.319	0
2701917.56	0.000163681
2703629.802	0
2705342.044	0
2707054.286	0.000211903
2708766.528	0
2710478.769	0
2712191.011	0
2713903.253	0
2715615.495	0
2717327.737	0
2719039.978	0
2720752.22	0
2722464.462	0
2724176.704	0
2725888.946	0
2727601.187	0
2729313.429	0
2731025.671	0
2732737.913	0
2734450.155	0
2736162.396	0
2737874.638	0
2739586.88	0
2741299.122	0
2743011.364	0
2744723.605	0
2746435.847	0
2748148.089	0
2749860.331	0
2751572.573	0
2753284.814	0
2754997.056	0
2756709.298	0
2758421.54	0
2760133.782	0
2761846.023	0
2763558.265	0
2765270.507	0
2766982.749	0
2768694.991	0
2770407.232	0
2772119.474	0
2773831.716	0
2775543.958	0
2777256.2	0
2778968.441	0
2780680.683	0
2782392.925	0
2784105.167	0
2785817.409	0
2787529.65	0
2789241.892	0
2790954.134	0
2792666.376	0
2794378.618	0
2796090.859	0
2797803.101	0
2799515.343	0
2801227.585	0
2802939.827	0
2804652.068	0
2806364.31	0
2808076.552	0
2809788.794	0
2811501.036	0
2813213.277	0
2814925.519	0
2816637.761	0
2818350.003	0
2820062.245	0
2821774.486	0
2823486.728	0
2825198.97	0
2826911.212	0
2828623.454	0
2830335.695	0
2832047.937	0
2833760.179	0
2835472.421	0
2837184.663	0
2838896.904	0
2840609.146	0
2842321.388	0
2844033.63	0
2845745.872	0
2847458.113	0
2849170.355	0
2850882.597	0
2852594.839	0
2854307.081	0
2856019.322	0
2857731.564	0
2859443.806	0
2861156.048	0
2862868.29	0
2864580.531	0
2866292.773	0
2868005.015	0
2869717.257	0
2871429.499	0
2873141.74	0
2874853.982	0
2876566.224	0
2878278.466	0
2879990.708	0
2881702.949	0
2883415.191	0
2885127.433	0
2886839.675	0
2888551.917	0
2890264.158	0
2891976.4	0
2893688.642	0
2895400.884	0
2897113.126	0
2898825.367	0
2900537.609	0
2902249.851	0
2903962.093	0
2905674.335	0
2907386.576	0
2909098.818	0
2910811.06	0
2912523.302	0
2914235.544	0
2915947.785	0
2917660.027	0
2919372.269	0
2921084.511	0
2922796.753	0
2924508.994	0
2926221.236	0
2927933.478	0
2929645.72	0
2931357.962	0
2933070.203	0
2934782.445	0
2936494.687	0
2938206.929	0
2939919.171	0
2941631.412	0
2943343.654	0
2945055.896	0
2946768.138	0
2948480.38	0
2950192.621	0
2951904.863	0
2953617.105	0
2955329.347	0
2957041.589	0
2958753.83	0
2960466.072	0
2962178.314	0
2963890.556	0
2965602.798	0
2967315.039	0
2969027.281	0
2970739.523	0
2972451.765	0
2974164.007	0
2975876.248	0
2977588.49	0
2979300.732	0
2981012.974	0
2982725.216	0
2984437.457	0
2986149.699	0
2987861.941	0
2989574.183	0
2991286.425	0
2992998.666	0
2994710.908	0
2996423.15	0
2998135.392	1.95646E-05
2999847.634	0
3001559.875	0
3003272.117	0
3004984.359	0
3006696.601	0
3008408.843	0
3010121.084	0
3011833.326	0
3013545.568	0
3015257.81	0
3016970.052	0
3018682.293	0
3020394.535	0
3022106.777	0
3023819.019	0
3025531.261	0
3027243.502	0
3028955.744	0
3030667.986	0
3032380.228	0
3034092.47	0
3035804.711	0
3037516.953	0
3039229.195	0
3040941.437	0
3042653.679	0
3044365.92	0
3046078.162	0
3047790.404	0
3049502.646	0
3051214.888	0
3052927.129	0
3054639.371	0
3056351.613	0
3058063.855	0
3059776.097	0
3061488.338	0
3063200.58	0
3064912.822	0
3066625.064	0
3068337.306	0
3070049.547	0
3071761.789	0
3073474.031	0
3075186.273	0
3076898.515	0
3078610.756	0
3080322.998	0
3082035.24	0
3083747.482	0
3085459.724	0
3087171.965	0
3088884.207	0
3090596.449	0
3092308.691	0
3094020.933	0
3095733.174	0
3097445.416	0
3099157.658	0
3100869.9	0
3102582.142	0
3104294.383	0
3106006.625	0
3107718.867	0
3109431.109	0
3111143.351	0
3112855.592	0
3114567.834	0
3116280.076	0
3117992.318	0
3119704.56	0
3121416.801	0
3123129.043	0
3124841.285	0
3126553.527	0
3128265.769	0
3129978.01	0
3131690.252	0
3133402.494	0
3135114.736	0
3136826.978	0
3138539.219	0
3140251.461	0
3141963.703	0
3143675.945	0
3145388.187	0
3147100.428	0
3148812.67	0
3150524.912	0
3152237.154	0
3153949.396	0
3155661.637	0
3157373.879	0
3159086.121	0
3160798.363	0
3162510.605	0
3164222.846	0
3165935.088	0
3167647.33	0
3169359.572	0
3171071.814	0
3172784.055	0
3174496.297	0
3176208.539	0
3177920.781	0
3179633.023	0
3181345.264	0
3183057.506	0
3184769.748	0
3186481.99	0
3188194.232	0
3189906.473	0
3191618.715	0
3193330.957	0
3195043.199	0
3196755.441	0
3198467.682	0
3200179.924	0
3201892.166	0
3203604.408	0
3205316.65	0
3207028.891	0
3208741.133	0
3210453.375	0
3212165.617	0
3213877.859	0
3215590.1	0
3217302.342	0
3219014.584	0
3220726.826	0
3222439.068	0
3224151.309	0
3225863.551	0
3227575.793	0
3229288.035	0
3231000.277	0
3232712.518	0
3234424.76	0
3236137.002	0
3237849.244	0
3239561.486	0
3241273.727	2.06668E-05
3242985.969	0
3244698.211	0
3246410.453	0
3248122.695	0
3249834.936	0
3251547.178	0
3253259.42	0
3254971.662	0
3256683.904	0
3258396.145	0
3260108.387	0
3261820.629	0
3263532.871	0
3265245.113	0
3266957.354	0
3268669.596	0
3270381.838	0
3272094.08	0
3273806.322	0
3275518.563	0
3277230.805	0
3278943.047	0
3280655.289	0
3282367.531	0
3284079.772	0
3285792.014	0
3287504.256	0
3289216.498	0
3290928.74	0
3292640.981	0
3294353.223	0
3296065.465	0
3297777.707	0
3299489.949	0
3301202.19	0
3302914.432	0
3304626.674	0
3306338.916	1.37779E-05
3308051.158	0
3309763.399	0
3311475.641	0
3313187.883	0
3314900.125	0
3316612.367	1.79112E-05
3318324.608	0
3320036.85	0
3321749.092	0
3323461.334	0
3325173.576	0
3326885.817	0
3328598.059	0
3330310.301	0
3332022.543	0
3333734.785	0
3335447.026	0
3337159.268	0
3338871.51	0
3340583.752	0
3342295.994	0
3344008.235	0
3345720.477	0
3347432.719	0
3349144.961	0
3350857.203	0
3352569.444	0
3354281.686	0
3355993.928	0
3357706.17	0
3359418.412	0
3361130.653	0
3362842.895	0
3364555.137	0
3366267.379	0
3367979.621	0
3369691.862	0
3371404.104	0
3373116.346	0
3374828.588	0
3376540.83	2.45246E-05
3378253.071	0
3379965.313	0
3381677.555	0
3383389.797	0
3385102.039	0
3386814.28	0
3388526.522	0
3390238.764	0
3391951.006	0
3393663.248	0
3395375.489	0
3397087.731	0
3398799.973	0
3400512.215	0
3402224.457	0
3403936.698	0
3405648.94	0
3407361.182	0
3409073.424	0
3410785.666	0
3412497.907	0
3414210.149	0
3415922.391	0
3417634.633	0
3419346.875	0
3421059.116	0
3422771.358	0
3424483.6	0
3426195.842	0
3427908.084	0
3429620.325	0
3431332.567	0
3433044.809	0
3434757.051	0
3436469.293	0
3438181.534	0
3439893.776	0
3441606.018	0
3443318.26	0
3445030.502	0
3446742.743	0
3448454.985	0
3450167.227	0
3451879.469	0
3453591.711	0
3455303.952	0
3457016.194	0
3458728.436	0
3460440.678	0
3462152.92	0
3463865.161	0
3465577.403	0
3467289.645	0
3469001.887	0
3470714.129	0
3472426.37	0
3474138.612	0
3475850.854	0
3477563.096	0
3479275.338	0
3480987.579	0
3482699.821	0
3484412.063	0
3486124.305	0
3487836.547	0
3489548.788	0
3491261.03	0
3492973.272	0
3494685.514	0
3496397.756	0
3498109.997	0
3499822.239	0
3501534.481	0
3503246.723	0
3504958.965	0
3506671.206	0
3508383.448	0
3510095.69	0
3511807.932	0
3513520.174	0
3515232.415	0
3516944.657	0
3518656.899	0
3520369.141	0
3522081.383	0
3523793.624	0
3525505.866	0
3527218.108	0
3528930.35	0
3530642.592	0
3532354.833	0
3534067.075	0
3535779.317	0
3537491.559	0
3539203.801	0
3540916.042	0
3542628.284	0
3544340.526	0
3546052.768	0
3547765.01	0
3549477.251	2.39735E-05
3551189.493	0
3552901.735	0
3554613.977	0
3556326.219	0
3558038.46	0
3559750.702	0
3561462.944	0
3563175.186	0
3564887.428	0
3566599.669	0
3568311.911	0
3570024.153	0
3571736.395	0
3573448.637	0
3575160.878	0
3576873.12	0
3578585.362	0
3580297.604	0
3582009.846	0
3583722.087	0
3585434.329	0
3587146.571	0
3588858.813	0
3590571.055	0
3592283.296	0
3593995.538	0
3595707.78	0
3597420.022	0
3599132.264	0
3600844.505	0
3602556.747	0
3604268.989	0
3605981.231	0
3607693.473	0
3609405.714	0
3611117.956	0
3612830.198	0
3614542.44	0
3616254.682	0
3617966.923	0
3619679.165	0
3621391.407	2.31468E-05
3623103.649	0
3624815.891	0
3626528.132	0
3628240.374	0
3629952.616	0
3631664.858	0
3633377.1	0
3635089.341	0
3636801.583	0
3638513.825	0
3640226.067	0
3641938.309	0
3643650.55	0
3645362.792	0
3647075.034	0
3648787.276	0
3650499.518	0
3652211.759	0
3653924.001	0
3655636.243	0
3657348.485	2.12179E-05
3659060.727	0
3660772.968	0
3662485.21	0
3664197.452	2.72802E-05
3665909.694	0
3667621.936	0
3669334.177	0
3671046.419	0
3672758.661	0
3674470.903	0
3676183.145	0
3677895.386	0
3679607.628	0
3681319.87	0
3683032.112	0
3684744.354	0
3686456.595	0
3688168.837	0
3689881.079	0
3691593.321	0
3693305.563	0
3695017.804	0
3696730.046	0
3698442.288	0
3700154.53	0
3701866.772	0
3703579.013	0
3705291.255	0
3707003.497	0
3708715.739	0
3710427.981	0
3712140.222	0
3713852.464	0
3715564.706	0
3717276.948	0
3718989.19	0
3720701.431	0
3722413.673	0
3724125.915	0
3725838.157	0
3727550.399	0
3729262.64	0
3730974.882	0
3732687.124	0
3734399.366	0
3736111.608	0
3737823.849	0
3739536.091	0
3741248.333	0
3742960.575	0
3744672.817	0
3746385.058	0
3748097.3	0
3749809.542	0
3751521.784	0
3753234.026	0
3754946.267	0
3756658.509	0
3758370.751	0
3760082.993	0
3761795.235	0
3763507.476	0
3765219.718	0
3766931.96	0
3768644.202	0
3770356.444	0
3772068.685	0
3773780.927	0
3775493.169	0
3777205.411	0
3778917.653	0
3780629.894	0
3782342.136	3.1138E-05
3784054.378	0
3785766.62	0
3787478.862	0
3789191.103	0
3790903.345	0
3792615.587	0
3794327.829	0
3796040.071	0
3797752.312	0
3799464.554	0
3801176.796	0
3802889.038	0
3804601.28	0
3806313.521	0
3808025.763	0
3809738.005	0
3811450.247	0
3813162.489	0
3814874.73	0
3816586.972	0
3818299.214	0
3820011.456	0
3821723.698	0
3823435.939	0
3825148.181	0
3826860.423	0
3828572.665	0
3830284.907	0
3831997.148	0
3833709.39	0
3835421.632	0
3837133.874	0
3838846.116	0
3840558.357	0
3842270.599	0
3843982.841	0
3845695.083	0
3847407.325	2.89335E-05
3849119.566	0
3850831.808	0
3852544.05	0
3854256.292	0
3855968.534	0
3857680.775	3.80269E-05
3859393.017	0
3861105.259	0
3862817.501	0
3864529.743	0
3866241.984	0
3867954.226	0
3869666.468	0
3871378.71	0
3873090.952	0
3874803.193	0
3876515.435	0
3878227.677	0
3879939.919	0
3881652.161	0
3883364.402	0
3885076.644	0
3886788.886	0
3888501.128	0
3890213.37	0
3891925.611	0
3893637.853	0
3895350.095	0
3897062.337	0
3898774.579	0
3900486.82	0
3902199.062	0
3903911.304	0
3905623.546	0
3907335.788	0
3909048.029	0
3910760.271	0
3912472.513	0
3914184.755	0
3915896.997	0
3917609.238	0
3919321.48	0
3921033.722	0
3922745.964	0
3924458.206	0
3926170.447	0
3927882.689	0
3929594.931	0
3931307.173	0
3933019.415	0
3934731.656	0
3936443.898	0
3938156.14	0
3939868.382	0
3941580.624	0
3943292.865	0
3945005.107	0
3946717.349	0
3948429.591	0
3950141.833	0
3951854.074	0
3953566.316	0
3955278.558	0
3956990.8	0
3958703.042	0
3960415.283	0
3962127.525	0
3963839.767	0
3965552.009	0
3967264.251	0
3968976.492	0
3970688.734	0
3972400.976	0
3974113.218	0
3975825.46	0
3977537.701	0
3979249.943	0
3980962.185	0
3982674.427	0
3984386.669	0
3986098.91	0
3987811.152	0
3989523.394	0
3991235.636	0
3992947.878	0
3994660.119	0
3996372.361	0
3998084.603	0
3999796.845	0
4001509.087	0
4003221.328	0
4004933.57	0
4006645.812	0
4008358.054	0
4010070.296	0
4011782.537	0
4013494.779	0
4015207.021	0
4016919.263	0
4018631.505	0
4020343.746	0
4022055.988	2.81068E-05
4023768.23	0
4025480.472	0
4027192.714	0
4028904.955	0
4030617.197	0
4032329.439	3.14135E-05
4034041.681	0
4035753.923	0
4037466.164	0
4039178.406	0
4040890.648	0
4042602.89	0
4044315.132	0
4046027.373	0
4047739.615	0
4049451.857	0
4051164.099	2.45246E-05
4052876.341	0
4054588.582	0
4056300.824	0
4058013.066	0
4059725.308	0
4061437.55	0
4063149.791	4.38136E-05
4064862.033	0
4066574.275	0
4068286.517	0
4069998.759	2.70046E-05
4071711	0
4073423.242	0
4075135.484	0
4076847.726	0
4078559.968	0
4080272.209	0
4081984.451	0
4083696.693	0
4085408.935	0
4087121.177	0
4088833.418	0
4090545.66	0
4092257.902	0
4093970.144	0
4095682.386	0
4097394.627	0
4099106.869	0
4100819.111	0
4102531.353	0
4104243.595	0
4105955.836	3.49958E-05
4107668.078	0
4109380.32	0
4111092.562	0
4112804.804	0
4114517.045	0
4116229.287	0
4117941.529	0
4119653.771	0
4121366.013	0
4123078.254	0
4124790.496	0
4126502.738	0
4128214.98	0
4129927.222	2.06668E-05
4131639.463	3.38935E-05
4133351.705	0
4135063.947	0
4136776.189	0
4138488.431	2.53513E-05
4140200.672	0
4141912.914	0
4143625.156	0
4145337.398	0
4147049.64	0
4148761.881	0
4150474.123	0
4152186.365	0
4153898.607	0
4155610.849	0
4157323.09	0
4159035.332	0
4160747.574	0
4162459.816	0
4164172.058	0
4165884.299	0
4167596.541	0
4169308.783	0
4171021.025	0
4172733.267	0
4174445.508	0
4176157.75	0
4177869.992	0
4179582.234	0
4181294.476	3.33424E-05
4183006.717	0
4184718.959	0
4186431.201	0
4188143.443	0
4189855.685	0
4191567.926	0
4193280.168	0
4194992.41	0
4196704.652	0
4198416.894	0
4200129.135	0
4201841.377	0
4203553.619	0
4205265.861	0
4206978.103	2.53513E-05
4208690.344	0
4210402.586	0
4212114.828	0
4213827.07	0
4215539.312	0
4217251.553	3.8578E-05
4218963.795	0
4220676.037	0
4222388.279	3.00357E-05
4224100.521	0
4225812.762	0
4227525.004	0
4229237.246	0
4230949.488	0
4232661.73	0
4234373.971	0
4236086.213	0
4237798.455	0
4239510.697	3.8578E-05
4241222.939	2.50757E-05
4242935.18	0
4244647.422	0
4246359.664	0
4248071.906	0
4249784.148	0
4251496.389	0
4253208.631	0
4254920.873	0
4256633.115	0
4258345.357	0
4260057.598	2.64535E-05
4261769.84	0
4263482.082	0
4265194.324	0
4266906.566	0
4268618.807	0
4270331.049	0
4272043.291	0
4273755.533	0
4275467.775	0
4277180.016	0
4278892.258	6.99915E-05
4280604.5	0
4282316.742	0
4284028.984	0
4285741.225	0
4287453.467	0
4289165.709	0
4290877.951	0
4292590.193	3.19646E-05
4294302.434	0
4296014.676	0
4297726.918	0
4299439.16	0
4301151.402	0
4302863.643	0
4304575.885	0
4306288.127	0
4308000.369	0
4309712.611	0
4311424.852	0
4313137.094	0
4314849.336	0
4316561.578	0
4318273.82	3.8578E-05
4319986.061	0
4321698.303	0
4323410.545	0
4325122.787	0
4326835.029	0
4328547.27	0
4330259.512	0
4331971.754	0
4333683.996	0
4335396.238	0
4337108.479	0
4338820.721	0
4340532.963	0
4342245.205	0
4343957.447	0
4345669.688	0
4347381.93	0
4349094.172	0
4350806.414	0
4352518.656	0
4354230.897	0
4355943.139	0
4357655.381	0
4359367.623	0
4361079.865	0
4362792.106	0
4364504.348	0
4366216.59	0
4367928.832	0
4369641.074	0
4371353.315	0
4373065.557	0
4374777.799	0
4376490.041	0
4378202.283	0
4379914.524	4.05069E-05
4381626.766	0
4383339.008	0
4385051.25	0
4386763.492	0
4388475.733	2.48001E-05
4390187.975	0
4391900.217	3.94047E-05
4393612.459	0
4395324.701	0
4397036.942	0
4398749.184	0
4400461.426	0
4402173.668	0
4403885.91	0
4405598.151	0
4407310.393	0
4409022.635	0
4410734.877	0
4412447.119	0
4414159.36	0
4415871.602	0
4417583.844	0
4419296.086	0
4421008.328	0
4422720.569	0
4424432.811	0
4426145.053	0
4427857.295	0
4429569.537	0
4431281.778	2.83824E-05
4432994.02	0
4434706.262	0
4436418.504	0
4438130.746	0
4439842.987	0
4441555.229	0
4443267.471	0
4444979.713	0
4446691.955	0
4448404.196	4.05069E-05
4450116.438	0
4451828.68	0
4453540.922	0
4455253.164	0
4456965.405	0
4458677.647	0
4460389.889	0
4462102.131	2.83824E-05
4463814.373	0
4465526.614	0
4467238.856	0
4468951.098	0
4470663.34	0
4472375.582	0
4474087.823	0
4475800.065	0
4477512.307	0
4479224.549	0
4480936.791	0
4482649.032	0
4484361.274	0
4486073.516	0
4487785.758	0
4489498	0
4491210.241	0
4492922.483	0
4494634.725	0
4496346.967	0
4498059.209	0
4499771.45	3.19646E-05
4501483.692	0
4503195.934	0
4504908.176	0
4506620.418	0
4508332.659	0
4510044.901	0
4511757.143	0
4513469.385	0
4515181.627	0
4516893.868	0
4518606.11	0
4520318.352	0
4522030.594	0
4523742.836	0
4525455.077	0
4527167.319	0
4528879.561	0
4530591.803	0
4532304.045	0
4534016.286	0
4535728.528	0
4537440.77	9.34139E-05
4539153.012	0
4540865.254	0
4542577.495	0
4544289.737	0
4546001.979	0
4547714.221	0
4549426.463	0
4551138.704	0
4552850.946	0
4554563.188	0
4556275.43	0
4557987.672	0
4559699.913	0
4561412.155	0
4563124.397	0
4564836.639	0
4566548.881	0
4568261.122	0
4569973.364	0
4571685.606	0
4573397.848	0
4575110.09	0
4576822.331	0
4578534.573	2.14935E-05
4580246.815	0
4581959.057	0
4583671.299	0
4585383.54	0
4587095.782	0
4588808.024	2.64535E-05
4590520.266	0
4592232.508	0
4593944.749	0
4595656.991	2.94846E-05
4597369.233	0
4599081.475	0
4600793.717	0
4602505.958	0
4604218.2	0
4605930.442	0
4607642.684	0
4609354.926	0
4611067.167	0
4612779.409	0
4614491.651	0
4616203.893	0
4617916.135	0
4619628.376	0
4621340.618	0
4623052.86	0
4624765.102	0
4626477.344	0
4628189.585	0
4629901.827	0
4631614.069	0
4633326.311	0
4635038.553	0
4636750.794	0
4638463.036	0
4640175.278	0
4641887.52	0
4643599.762	0
4645312.003	0
4647024.245	0
4648736.487	0
4650448.729	0
4652160.971	0
4653873.212	0
4655585.454	0
4657297.696	0
4659009.938	0
4660722.18	0
4662434.421	0
4664146.663	0
4665858.905	0
4667571.147	0
4669283.389	0
4670995.63	0
4672707.872	0
4674420.114	2.53513E-05
4676132.356	0
4677844.598	0
4679556.839	0
4681269.081	0
4682981.323	0
4684693.565	0
4686405.807	0
4688118.048	0
4689830.29	0
4691542.532	0
4693254.774	2.78313E-05
4694967.016	0
4696679.257	0
4698391.499	0
4700103.741	0
4701815.983	0
4703528.225	0
4705240.466	0
4706952.708	0
4708664.95	0
4710377.192	0
4712089.434	0
4713801.675	0
4715513.917	0
4717226.159	0
4718938.401	0
4720650.643	0
4722362.884	0
4724075.126	0
4725787.368	0
4727499.61	0
4729211.852	0
4730924.093	0
4732636.335	0
4734348.577	0
4736060.819	0
4737773.061	0
4739485.302	0
4741197.544	0
4742909.786	0
4744622.028	2.36979E-05
4746334.27	0
4748046.511	0
4749758.753	0
4751470.995	0
4753183.237	0
4754895.479	0
4756607.72	0
4758319.962	0
4760032.204	0
4761744.446	0
4763456.688	0
4765168.929	0
4766881.171	0
4768593.413	0
4770305.655	0
4772017.897	0
4773730.138	0
4775442.38	0
4777154.622	0
4778866.864	0
4780579.106	0
4782291.347	0
4784003.589	3.96802E-05
4785715.831	0
4787428.073	0
4789140.315	0
4790852.556	0
4792564.798	0
4794277.04	0
4795989.282	0
4797701.524	0
4799413.765	0
4801126.007	0
4802838.249	3.69247E-05
4804550.491	0
4806262.733	0
4807974.974	0
4809687.216	0
4811399.458	0
4813111.7	0
4814823.942	0
4816536.183	0
4818248.425	0
4819960.667	0
4821672.909	0
4823385.151	0
4825097.392	0
4826809.634	0
4828521.876	0
4830234.118	0
4831946.36	0
4833658.601	0
4835370.843	0
4837083.085	0
4838795.327	0
4840507.569	0
4842219.81	0
4843932.052	0
4845644.294	0
4847356.536	0
4849068.778	0
4850781.019	0
4852493.261	0
4854205.503	0
4855917.745	0
4857629.987	0
4859342.228	0
4861054.47	0
4862766.712	0
4864478.954	0
4866191.196	0
4867903.437	0
4869615.679	0
4871327.921	0
4873040.163	0
4874752.405	0
4876464.646	0
4878176.888	0
4879889.13	3.74758E-05
4881601.372	0
4883313.614	0
4885025.855	0
4886738.097	0
4888450.339	0
4890162.581	0
4891874.823	0
4893587.064	0
4895299.306	0
4897011.548	0
4898723.79	0
4900436.032	0
4902148.273	3.91291E-05
4903860.515	0
4905572.757	0
4907284.999	0
4908997.241	0
4910709.482	0
4912421.724	0
4914133.966	0
4915846.208	0
4917558.45	0
4919270.691	0
4920982.933	0
4922695.175	0
4924407.417	0
4926119.659	0
4927831.9	0
4929544.142	0
4931256.384	0
4932968.626	0
4934680.868	0
4936393.109	0
4938105.351	0
4939817.593	0
4941529.835	0
4943242.077	0
4944954.318	0
4946666.56	0
4948378.802	0
4950091.044	0
4951803.286	0
4953515.527	0
4955227.769	0
4956940.011	0
4958652.253	0
4960364.495	0
4962076.736	0
4963788.978	0
4965501.22	0
4967213.462	0
4968925.704	0
4970637.945	0
4972350.187	2.61779E-05
4974062.429	0
4975774.671	0
4977486.913	0
4979199.154	2.72802E-05
4980911.396	0
4982623.638	0
4984335.88	0
4986048.122	0
4987760.363	2.36979E-05
4989472.605	0
4991184.847	0
4992897.089	0
4994609.331	0
4996321.572	0
4998033.814	0
4999746.056	0
5001458.298	0
5003170.54	0
5004882.781	0
5006595.023	0
5008307.265	0
5010019.507	0
5011731.749	0
5013443.99	0
5015156.232	0
5016868.474	0
5018580.716	0
5020292.958	0
5022005.199	0
5023717.441	0
5025429.683	0
5027141.925	0
5028854.167	0
5030566.408	0
5032278.65	0
5033990.892	0
5035703.134	0
5037415.376	0
5039127.617	0
5040839.859	0
5042552.101	0
5044264.343	0
5045976.585	0
5047688.826	0
5049401.068	0
5051113.31	0
5052825.552	0
5054537.794	0
5056250.035	2.72802E-05
5057962.277	0
5059674.519	0
5061386.761	0
5063099.003	0
5064811.244	0
5066523.486	0
5068235.728	0
5069947.97	0
5071660.212	0
5073372.453	0
5075084.695	0
5076796.937	0
5078509.179	0
5080221.421	0
5081933.662	0
5083645.904	0
5085358.146	0
5087070.388	0
5088782.63	0
5090494.871	3.00357E-05
5092207.113	0
5093919.355	0
5095631.597	0
5097343.839	0
5099056.08	0
5100768.322	0
5102480.564	0
5104192.806	0
5105905.048	0
5107617.289	0
5109329.531	2.92091E-05
5111041.773	0
5112754.015	0
5114466.257	0
5116178.498	0
5117890.74	0
5119602.982	0
5121315.224	0
5123027.466	0
5124739.707	0
5126451.949	0
5128164.191	0
5129876.433	0
5131588.675	0
5133300.916	0
5135013.158	0
5136725.4	0
5138437.642	0
5140149.884	0
5141862.125	0
5143574.367	0
5145286.609	0
5146998.851	0
5148711.093	0
5150423.334	0
5152135.576	0
5153847.818	0
5155560.06	0
5157272.302	0
5158984.543	0
5160696.785	0
5162409.027	0
5164121.269	0
5165833.511	0
5167545.752	0
5169257.994	0
5170970.236	0
5172682.478	0
5174394.72	0
5176106.961	0
5177819.203	0
5179531.445	0
5181243.687	0
5182955.929	0
5184668.17	0
5186380.412	0
5188092.654	0
5189804.896	3.47202E-05
5191517.138	0
5193229.379	0
5194941.621	0
5196653.863	0
5198366.105	0
5200078.347	0
5201790.588	0
5203502.83	0
5205215.072	0
5206927.314	0
5208639.556	0
5210351.797	0
5212064.039	0
5213776.281	0
5215488.523	0
5217200.765	0
5218913.006	0
5220625.248	0
5222337.49	0
5224049.732	0
5225761.974	0
5227474.215	0
5229186.457	0
5230898.699	0
5232610.941	0
5234323.183	0
5236035.424	0
5237747.666	0
5239459.908	0
5241172.15	0
5242884.392	0
5244596.633	0
5246308.875	3.03113E-05
5248021.117	0
5249733.359	0
5251445.601	0
5253157.842	0
5254870.084	0
5256582.326	0
5258294.568	0
5260006.81	0
5261719.051	0
5263431.293	0
5265143.535	0
5266855.777	0
5268568.019	0
5270280.26	0
5271992.502	0
5273704.744	0
5275416.986	0
5277129.228	0
5278841.469	0
5280553.711	0
5282265.953	0
5283978.195	0
5285690.437	0
5287402.678	0
5289114.92	0
5290827.162	0
5292539.404	0
5294251.646	0
5295963.887	0
5297676.129	0
5299388.371	3.05868E-05
5301100.613	0
5302812.855	0
5304525.096	0
5306237.338	0
5307949.58	0
5309661.822	0
5311374.064	0
5313086.305	0
5314798.547	0
5316510.789	0
5318223.031	0
5319935.273	0
5321647.514	0
5323359.756	0
5325071.998	0
5326784.24	0
5328496.482	0
5330208.723	0
5331920.965	0
5333633.207	0
5335345.449	0
5337057.691	0
5338769.932	0
5340482.174	0
5342194.416	0
5343906.658	0
5345618.9	0
5347331.141	0
5349043.383	0
5350755.625	0
5352467.867	0
5354180.109	0
5355892.35	3.16891E-05
5357604.592	0
5359316.834	0
5361029.076	0
5362741.318	0
5364453.559	0
5366165.801	0
5367878.043	0
5369590.285	0
5371302.527	0
5373014.768	2.81068E-05
5374727.01	0
5376439.252	0
5378151.494	0
5379863.736	0
5381575.977	0
5383288.219	0
5385000.461	0
5386712.703	0
5388424.945	0
5390137.186	3.38935E-05
5391849.428	0
5393561.67	0
5395273.912	0
5396986.154	0
5398698.395	0
5400410.637	0
5402122.879	0
5403835.121	0
5405547.363	0
5407259.604	0
5408971.846	0
5410684.088	0
5412396.33	0
5414108.572	0
5415820.813	0
5417533.055	0
5419245.297	0
5420957.539	0
5422669.781	0
5424382.022	0
5426094.264	0
5427806.506	0
5429518.748	0
5431230.99	3.49958E-05
5432943.231	0
5434655.473	0
5436367.715	0
5438079.957	0
5439792.199	0
5441504.44	0
5443216.682	0
5444928.924	0
5446641.166	0
5448353.408	0
5450065.649	0
5451777.891	0
5453490.133	0
5455202.375	0
5456914.617	0
5458626.858	0
5460339.1	0
5462051.342	0
5463763.584	0
5465475.826	0
5467188.067	0
5468900.309	0
5470612.551	0
5472324.793	0
5474037.035	2.92091E-05
5475749.276	5.0427E-05
5477461.518	0
5479173.76	0
5480886.002	3.27913E-05
5482598.244	0
5484310.485	0
5486022.727	0
5487734.969	0
5489447.211	0
5491159.453	0
5492871.694	0
5494583.936	3.49958E-05
5496296.178	0
5498008.42	0
5499720.662	0
5501432.903	0
5503145.145	0
5504857.387	0
5506569.629	0
5508281.871	0
5509994.112	0
5511706.354	5.07025E-05
5513418.596	0
5515130.838	0
5516843.08	0
5518555.321	0
5520267.563	0
5521979.805	0
5523692.047	0
5525404.289	0
5527116.53	0
5528828.772	0
5530541.014	0
5532253.256	0
5533965.498	0
5535677.739	0
5537389.981	0
5539102.223	0
5540814.465	0
5542526.707	0
5544238.948	0
5545951.19	0
5547663.432	0
5549375.674	0
5551087.916	0
5552800.157	0
5554512.399	0
5556224.641	0
5557936.883	0
5559649.125	0
5561361.366	0
5563073.608	0
5564785.85	0
5566498.092	0
5568210.334	0
5569922.575	0
5571634.817	0
5573347.059	0
5575059.301	0
5576771.543	0
5578483.784	0
5580196.026	3.69247E-05
5581908.268	0.000243317
5583620.51	0
5585332.752	0
5587044.993	0
5588757.235	0
5590469.477	0
5592181.719	0
5593893.961	0
5595606.202	0
5597318.444	0
5599030.686	0
5600742.928	0
5602455.17	0
5604167.411	0
5605879.653	0
5607591.895	0
5609304.137	0
5611016.379	0
5612728.62	3.1138E-05
5614440.862	0
5616153.104	0
5617865.346	0
5619577.588	0
5621289.829	0
5623002.071	0
5624714.313	0
5626426.555	0
5628138.797	0
5629851.038	0
5631563.28	0
5633275.522	0
5634987.764	0
5636700.006	0
5638412.247	0
5640124.489	0
5641836.731	0
5643548.973	0
5645261.215	0
5646973.456	0
5648685.698	0
5650397.94	0
5652110.182	0
5653822.424	0
5655534.665	0
5657246.907	0
5658959.149	0
5660671.391	0
5662383.633	0
5664095.874	0
5665808.116	0
5667520.358	0
5669232.6	0
5670944.842	0
5672657.083	0
5674369.325	0
5676081.567	0
5677793.809	0
5679506.051	0
5681218.292	0
5682930.534	0
5684642.776	0
5686355.018	0
5688067.26	0
5689779.501	0
5691491.743	0
5693203.985	0
5694916.227	0
5696628.469	0
5698340.71	0
5700052.952	0
5701765.194	0
5703477.436	0
5705189.678	0
5706901.919	0
5708614.161	0
5710326.403	0
5712038.645	3.83024E-05
5713750.887	0
5715463.128	0
5717175.37	0
5718887.612	0
5720599.854	0
5722312.096	0
5724024.337	3.1138E-05
5725736.579	0
5727448.821	0
5729161.063	0
5730873.305	0
5732585.546	0
5734297.788	0
5736010.03	0
5737722.272	0
5739434.514	0
5741146.755	0
5742858.997	0
5744571.239	0
5746283.481	0
5747995.723	0
5749707.964	0
5751420.206	0
5753132.448	0
5754844.69	0
5756556.932	0
5758269.173	0
5759981.415	0
5761693.657	0
5763405.899	0.000110774
5765118.141	0
5766830.382	0
5768542.624	0
5770254.866	0
5771967.108	0
5773679.35	0
5775391.591	0
5777103.833	0
5778816.075	0
5780528.317	0
5782240.559	0
5783952.8	0
5785665.042	0
5787377.284	0
5789089.526	0
5790801.768	0
5792514.009	0
5794226.251	0
5795938.493	0
5797650.735	0
5799362.977	0
5801075.218	0
5802787.46	0
5804499.702	0
5806211.944	0
5807924.186	0
5809636.427	0
5811348.669	0
5813060.911	0
5814773.153	0
5816485.395	0
5818197.636	0
5819909.878	0
5821622.12	0
5823334.362	0
5825046.604	0
5826758.845	0
5828471.087	0
5830183.329	0
5831895.571	0
5833607.813	0
5835320.054	0
5837032.296	0
5838744.538	0
5840456.78	0
5842169.022	0
5843881.263	0
5845593.505	0
5847305.747	0
5849017.989	0
5850730.231	0
5852442.472	0
5854154.714	0
5855866.956	0
5857579.198	0
5859291.44	0
5861003.681	0
5862715.923	0
5864428.165	0
5866140.407	0
5867852.649	0
5869564.89	0
5871277.132	0
5872989.374	0
5874701.616	0
5876413.858	0
5878126.099	0
5879838.341	0
5881550.583	0
5883262.825	0
5884975.067	0
5886687.308	0
5888399.55	0
5890111.792	4.71203E-05
5891824.034	0
5893536.276	0
5895248.517	0
5896960.759	0
5898673.001	0
5900385.243	0
5902097.485	0
5903809.726	0.000302562
5905521.968	0
5907234.21	0
5908946.452	0
5910658.694	0
5912370.935	0
5914083.177	0
5915795.419	0
5917507.661	0
5919219.903	0
5920932.144	0
5922644.386	0
5924356.628	0
5926068.87	0
5927781.112	0
5929493.353	0
5931205.595	0
5932917.837	0
5934630.079	0
5936342.321	0
5938054.562	0
5939766.804	0
5941479.046	0
5943191.288	0
5944903.53	0
5946615.771	0
5948328.013	0
5950040.255	0
5951752.497	0
5953464.739	0
5955176.98	0
5956889.222	0
5958601.464	0
5960313.706	0
5962025.948	0
5963738.189	0
5965450.431	0
5967162.673	0
5968874.915	0
5970587.157	0
5972299.398	0
5974011.64	0
5975723.882	0
5977436.124	0
5979148.366	0
5980860.607	0
5982572.849	0
5984285.091	0
5985997.333	0
5987709.575	0
5989421.816	0
5991134.058	0
5992846.3	0
5994558.542	0
5996270.784	0
5997983.025	0
5999695.267	0
6001407.509	0
6003119.751	0
6004831.993	0
6006544.234	0
6008256.476	0
6009968.718	0
6011680.96	0
6013393.202	0
6015105.443	0.000250757
6016817.685	0
6018529.927	0
6020242.169	0
6021954.411	0
6023666.652	0
6025378.894	0
6027091.136	0
6028803.378	0
6030515.62	0
6032227.861	0
6033940.103	0
6035652.345	0
6037364.587	0
6039076.829	0
6040789.07	0
6042501.312	0
6044213.554	0
6045925.796	0
6047638.038	0
6049350.279	0
6051062.521	0
6052774.763	0
6054487.005	0
6056199.247	0
6057911.488	0
6059623.73	0
6061335.972	0
6063048.214	0
6064760.456	0
6066472.697	0
6068184.939	0
6069897.181	0
6071609.423	0
6073321.665	0
6075033.906	0
6076746.148	0
6078458.39	0
6080170.632	0
6081882.874	0
6083595.115	0
6085307.357	0
6087019.599	0
6088731.841	0
6090444.083	0
6092156.324	0
6093868.566	0
6095580.808	0
6097293.05	0
6099005.292	0
6100717.533	0
6102429.775	4.54669E-05
6104142.017	0
6105854.259	0
6107566.501	0
6109278.742	0
6110990.984	0
6112703.226	0
6114415.468	0
6116127.71	0
6117839.951	0
6119552.193	0
6121264.435	0
6122976.677	0
6124688.919	0
6126401.16	0
6128113.402	0
6129825.644	0
6131537.886	0
6133250.128	0
6134962.369	0
6136674.611	0
6138386.853	0
6140099.095	0
6141811.337	0
6143523.578	0
6145235.82	0
6146948.062	0
6148660.304	0
6150372.546	0
6152084.787	0
6153797.029	0
6155509.271	0
6157221.513	0
6158933.755	0
6160645.996	0
6162358.238	0
6164070.48	0
6165782.722	0
6167494.964	0
6169207.205	0
6170919.447	0
6172631.689	0
6174343.931	0
6176056.173	0
6177768.414	0
6179480.656	0
6181192.898	0
6182905.14	0
6184617.382	0
6186329.623	0
6188041.865	0
6189754.107	0
6191466.349	0
6193178.591	0
6194890.832	0
6196603.074	0
6198315.316	0
6200027.558	0
6201739.8	0
6203452.041	0
6205164.283	0
6206876.525	0
6208588.767	0
6210301.009	0
6212013.25	0
6213725.492	0
6215437.734	0
6217149.976	0
6218862.218	0
6220574.459	0
6222286.701	0
6223998.943	0
6225711.185	0
6227423.427	0
6229135.668	0
6230847.91	0
6232560.152	0
6234272.394	0
6235984.636	0
6237696.877	0
6239409.119	0
6241121.361	0
6242833.603	0
6244545.845	0
6246258.086	0
6247970.328	0
6249682.57	0
6251394.812	0
6253107.054	0
6254819.295	0
6256531.537	0
6258243.779	0
6259956.021	0
6261668.263	0
6263380.504	0
6265092.746	0
6266804.988	0
6268517.23	0
6270229.472	0
6271941.713	0
6273653.955	0
6275366.197	0
6277078.439	0
6278790.681	0
6280502.922	0
6282215.164	0
6283927.406	0
6285639.648	0
6287351.89	0
6289064.131	0
6290776.373	0
6292488.615	0
6294200.857	0
6295913.099	0
6297625.34	0
6299337.582	0
6301049.824	0
6302762.066	0
6304474.308	0
6306186.549	0
6307898.791	4.68447E-05
6309611.033	0
6311323.275	0
6313035.517	0
6314747.758	0
6316460	0
6318172.242	0
6319884.484	0
6321596.726	0
6323308.967	0
6325021.209	0
6326733.451	0
6328445.693	0
6330157.935	0
6331870.176	0
6333582.418	0
6335294.66	0
6337006.902	0
6338719.144	0
6340431.385	0
6342143.627	0
6343855.869	0
6345568.111	0
6347280.353	0
6348992.594	0
6350704.836	0
6352417.078	0
6354129.32	0
6355841.562	0
6357553.803	0
6359266.045	0
6360978.287	0
6362690.529	0
6364402.771	0
6366115.012	0
6367827.254	0
6369539.496	0
6371251.738	0
6372963.98	0
6374676.221	0
6376388.463	0
6378100.705	0
6379812.947	0
6381525.189	0
6383237.43	0
6384949.672	0
6386661.914	0
6388374.156	0
6390086.398	0
6391798.639	0
6393510.881	0
6395223.123	0
6396935.365	0
6398647.607	0
6400359.848	0
6402072.09	0
6403784.332	0
6405496.574	0
6407208.816	0
6408921.057	0
6410633.299	0
6412345.541	0
6414057.783	0
6415770.025	0
6417482.266	0
6419194.508	0
6420906.75	0
6422618.992	0
6424331.234	0
6426043.475	0
6427755.717	0
6429467.959	0
6431180.201	0
6432892.443	0
6434604.684	0
6436316.926	4.07825E-05
6438029.168	0
6439741.41	0
6441453.652	0
6443165.893	0
6444878.135	0
6446590.377	0
6448302.619	0
6450014.861	0
6451727.102	0
6453439.344	0
6455151.586	0
6456863.828	0
6458576.07	0
6460288.311	0
6462000.553	0
6463712.795	0
6465425.037	0
6467137.279	0
6468849.52	0
6470561.762	0
6472274.004	0
6473986.246	0
6475698.488	0
6477410.729	0
6479122.971	0
6480835.213	0
6482547.455	0
6484259.697	0
6485971.938	0
6487684.18	0
6489396.422	0
6491108.664	0
6492820.906	0
6494533.147	0
6496245.389	0
6497957.631	0
6499669.873	0
6501382.115	0
6503094.356	0
6504806.598	0
6506518.84	0
6508231.082	0
6509943.324	0
6511655.565	0
6513367.807	0
6515080.049	0
6516792.291	0
6518504.533	0
6520216.774	0
6521929.016	0
6523641.258	0
6525353.5	0
6527065.742	0
6528777.983	0
6530490.225	0
6532202.467	0
6533914.709	0
6535626.951	0
6537339.192	0
6539051.434	0
6540763.676	0
6542475.918	0
6544188.16	0
6545900.401	0
6547612.643	0
6549324.885	0
6551037.127	0
6552749.369	0
6554461.61	0
6556173.852	0
6557886.094	0
6559598.336	0
6561310.578	0
6563022.819	0
6564735.061	0
6566447.303	0
6568159.545	0
6569871.787	0
6571584.028	0
6573296.27	0
6575008.512	0
6576720.754	0
6578432.996	0
6580145.237	0
6581857.479	0
6583569.721	0
6585281.963	0
6586994.205	0
6588706.446	0
6590418.688	0
6592130.93	0
6593843.172	0
6595555.414	0
6597267.655	0
6598979.897	0
6600692.139	0
6602404.381	0
6604116.623	0
6605828.864	0
6607541.106	0
6609253.348	0
6610965.59	0
6612677.832	0
6614390.073	0
6616102.315	0
6617814.557	0
6619526.799	0
6621239.041	0
6622951.282	0
6624663.524	0
6626375.766	0
6628088.008	0
6629800.25	0
6631512.491	0
6633224.733	0
6634936.975	0
6636649.217	0
6638361.459	0
6640073.7	0
6641785.942	0
6643498.184	0
6645210.426	0
6646922.668	0
6648634.909	0
6650347.151	0
6652059.393	0
6653771.635	0
6655483.877	0
6657196.118	0
6658908.36	0
6660620.602	0
6662332.844	0
6664045.086	0
6665757.327	0
6667469.569	0
6669181.811	0
6670894.053	0
6672606.295	0
6674318.536	0
6676030.778	0
6677743.02	0
6679455.262	0
6681167.504	0
6682879.745	0
6684591.987	0
6686304.229	0
6688016.471	0
6689728.713	0
6691440.954	0
6693153.196	0
6694865.438	0
6696577.68	0
6698289.922	0
6700002.163	0
6701714.405	0
6703426.647	0
6705138.889	0
6706851.131	0
6708563.372	0
6710275.614	0
6711987.856	0
6713700.098	0
6715412.34	0
6717124.581	0
6718836.823	0
6720549.065	0
6722261.307	0
6723973.549	0
6725685.79	0
6727398.032	0
6729110.274	0
6730822.516	0
6732534.758	0
6734246.999	0
6735959.241	0
6737671.483	0
6739383.725	0
6741095.967	0
6742808.208	0
6744520.45	0
6746232.692	0
6747944.934	0
6749657.176	0
6751369.417	0
6753081.659	0
6754793.901	0
6756506.143	0
6758218.385	0
6759930.626	0
6761642.868	0
6763355.11	0
6765067.352	0
6766779.594	0
6768491.835	0
6770204.077	0
6771916.319	0
6773628.561	0
6775340.803	0
6777053.044	0
6778765.286	0
6780477.528	0
6782189.77	0
6783902.012	0
6785614.253	0
6787326.495	0
6789038.737	0
6790750.979	0
6792463.221	0
6794175.462	0
6795887.704	0
6797599.946	0
6799312.188	0
6801024.43	0
6802736.671	0
6804448.913	0
6806161.155	0
6807873.397	0
6809585.639	0
6811297.88	0
6813010.122	0
6814722.364	0
6816434.606	0
6818146.848	0
6819859.089	0
6821571.331	0
6823283.573	0
6824995.815	0
6826708.057	0
6828420.298	0
6830132.54	0
6831844.782	0
6833557.024	0
6835269.266	0
6836981.507	0
6838693.749	0
6840405.991	0
6842118.233	0
6843830.475	0
6845542.716	0
6847254.958	0
6848967.2	0
6850679.442	0
6852391.684	0
6854103.925	0
6855816.167	0
6857528.409	0
6859240.651	0
6860952.893	0
6862665.134	0
6864377.376	0
6866089.618	0
6867801.86	0
6869514.102	0
6871226.343	0
6872938.585	0
6874650.827	0
6876363.069	0
6878075.311	0
6879787.552	0
6881499.794	0
6883212.036	0
6884924.278	0
6886636.52	0
6888348.761	0
6890061.003	0
6891773.245	0
6893485.487	0
6895197.729	0
6896909.97	0
6898622.212	0
6900334.454	0
6902046.696	0
6903758.938	0
6905471.179	0
6907183.421	0
6908895.663	0
6910607.905	0
6912320.147	0
6914032.388	0
6915744.63	0
6917456.872	0
6919169.114	0
6920881.356	0
6922593.597	0
6924305.839	0
6926018.081	0
6927730.323	0
6929442.565	0
6931154.806	0
6932867.048	0
6934579.29	0
6936291.532	0
6938003.774	0
6939716.015	0
6941428.257	0
6943140.499	0
6944852.741	0
6946564.983	0
6948277.224	0
6949989.466	0
6951701.708	0
6953413.95	0
6955126.192	0
6956838.433	0
6958550.675	0
6960262.917	0
6961975.159	0
6963687.401	0
6965399.642	0
6967111.884	0
6968824.126	0
6970536.368	0
6972248.61	0
6973960.851	0
6975673.093	0
6977385.335	0
6979097.577	0
6980809.819	0
6982522.06	0
6984234.302	0
6985946.544	0
6987658.786	0
6989371.028	0
6991083.269	0
6992795.511	0
6994507.753	0
6996219.995	0
6997932.237	0
6999644.478	0
7001356.72	0
7003068.962	0
7004781.204	0
7006493.446	0
7008205.687	0
7009917.929	0
7011630.171	0
7013342.413	0
7015054.655	0
7016766.896	0
7018479.138	0
7020191.38	0
7021903.622	0
7023615.864	0
7025328.105	0
7027040.347	0
7028752.589	0
7030464.831	0
7032177.073	0
7033889.314	0
7035601.556	0
7037313.798	0
7039026.04	0
7040738.282	0
7042450.523	0
7044162.765	0
7045875.007	0
7047587.249	0
7049299.491	0
7051011.732	0
7052723.974	0
7054436.216	0
7056148.458	0
7057860.7	0
7059572.941	6.83382E-05
7061285.183	0
7062997.425	0
7064709.667	0
7066421.909	0
7068134.15	5.48359E-05
7069846.392	0
7071558.634	0
7073270.876	0
7074983.118	0
7076695.359	0
7078407.601	0
7080119.843	0
7081832.085	0
7083544.327	0
7085256.568	0
7086968.81	0
7088681.052	0
7090393.294	0
7092105.536	0
7093817.777	0
7095530.019	0
7097242.261	0
7098954.503	0
7100666.745	0
7102378.986	0
7104091.228	0
7105803.47	0
7107515.712	0
7109227.954	0
7110940.195	0
7112652.437	0
7114364.679	0
7116076.921	0
7117789.163	0
7119501.404	0
7121213.646	0
7122925.888	0
7124638.13	0
7126350.372	0
7128062.613	0
7129774.855	0
7131487.097	0
7133199.339	0
7134911.581	0
7136623.822	0
7138336.064	0
7140048.306	0
7141760.548	0
7143472.79	0
7145185.031	0
7146897.273	0
7148609.515	0
7150321.757	0
7152033.999	0
7153746.24	0
7155458.482	0
7157170.724	0
7158882.966	0
7160595.208	6.5307E-05
7162307.449	0
7164019.691	0
7165731.933	0
7167444.175	0
7169156.417	0
7170868.658	0
7172580.9	0
7174293.142	0
7176005.384	0
7177717.626	0
7179429.867	0
7181142.109	0
7182854.351	0
7184566.593	0
7186278.835	5.18047E-05
7187991.076	0
7189703.318	0
7191415.56	0
7193127.802	0
7194840.044	0
7196552.285	0
7198264.527	0
7199976.769	0
7201689.011	0
7203401.253	0
7205113.494	0
7206825.736	0
7208537.978	0
7210250.22	0
7211962.462	0
7213674.703	0
7215386.945	0
7217099.187	0
7218811.429	0
7220523.671	0
7222235.912	0
7223948.154	0
7225660.396	0
7227372.638	0
7229084.88	0
7230797.121	0
7232509.363	0
7234221.605	0
7235933.847	0
7237646.089	0
7239358.33	0
7241070.572	0
7242782.814	0
7244495.056	0
7246207.298	0
7247919.539	0
7249631.781	0
7251344.023	0
7253056.265	0
7254768.507	0
7256480.748	0
7258192.99	0
7259905.232	0
7261617.474	0
7263329.716	0
7265041.957	0
7266754.199	0
7268466.441	0
7270178.683	0
7271890.925	0
7273603.166	0
7275315.408	0
7277027.65	0
7278739.892	0
7280452.134	0
7282164.375	0
7283876.617	0
7285588.859	0
7287301.101	0
7289013.343	0
7290725.584	0
7292437.826	0
7294150.068	0
7295862.31	0
7297574.552	0
7299286.793	0
7300999.035	0
7302711.277	0
7304423.519	0
7306135.761	0
7307848.002	0
7309560.244	0
7311272.486	0
7312984.728	0
7314696.97	0
7316409.211	0
7318121.453	0
7319833.695	0
7321545.937	0
7323258.179	0
7324970.42	0
7326682.662	0
7328394.904	0
7330107.146	0
7331819.388	6.77871E-05
7333531.629	0
7335243.871	0
7336956.113	5.56625E-05
7338668.355	0
7340380.597	0
7342092.838	0
7343805.08	0
7345517.322	0
7347229.564	0
7348941.806	0
7350654.047	0
7352366.289	0
7354078.531	0
7355790.773	0
7357503.015	0
7359215.256	0
7360927.498	0
7362639.74	0
7364351.982	0
7366064.224	0
7367776.465	0
7369488.707	0
7371200.949	0
7372913.191	0
7374625.433	0
7376337.674	0
7378049.916	0
7379762.158	0
7381474.4	0
7383186.642	0
7384898.883	0
7386611.125	0
7388323.367	0
7390035.609	0
7391747.851	0
7393460.092	0
7395172.334	0
7396884.576	0
7398596.818	0
7400309.06	0
7402021.301	0
7403733.543	0
7405445.785	0
7407158.027	0
7408870.269	0
7410582.51	0
7412294.752	0
7414006.994	0
7415719.236	0
7417431.478	0
7419143.719	0
7420855.961	0
7422568.203	0
7424280.445	0
7425992.687	0
7427704.928	0
7429417.17	0
7431129.412	0
7432841.654	0
7434553.896	0
7436266.137	0
7437978.379	0
7439690.621	0
7441402.863	0
7443115.105	0
7444827.346	0
7446539.588	0
7448251.83	0
7449964.072	0
7451676.314	0
7453388.555	0
7455100.797	0
7456813.039	0
7458525.281	0
7460237.523	0
7461949.764	0
7463662.006	0
7465374.248	0
7467086.49	0
7468798.732	0
7470510.973	0
7472223.215	0
7473935.457	0
7475647.699	0
7477359.941	0
7479072.182	0
7480784.424	0
7482496.666	0
7484208.908	0
7485921.15	0
7487633.391	0
7489345.633	0
7491057.875	0
7492770.117	0
7494482.359	0
7496194.6	0
7497906.842	0
7499619.084	0
7501331.326	0
7503043.568	0
7504755.809	0
7506468.051	0
7508180.293	0
7509892.535	0
7511604.777	0
7513317.018	0
7515029.26	0
7516741.502	0
7518453.744	0
7520165.986	0
7521878.227	0
7523590.469	0
7525302.711	0
7527014.953	0
7528727.195	0
7530439.436	0
7532151.678	0
7533863.92	0
7535576.162	0
7537288.404	0
7539000.645	0
7540712.887	0
7542425.129	0
7544137.371	0
7545849.613	0
7547561.854	0
7549274.096	0
7550986.338	0
7552698.58	0
7554410.822	0
7556123.063	0
7557835.305	0
7559547.547	0
7561259.789	0
7562972.031	0
7564684.272	0
7566396.514	0
7568108.756	0
7569820.998	0
7571533.24	0
7573245.481	0
7574957.723	0
7576669.965	0
7578382.207	0
7580094.449	5.37336E-05
7581806.69	0
7583518.932	0
7585231.174	0
7586943.416	0
7588655.658	0
7590367.899	0
7592080.141	0
7593792.383	0
7595504.625	0
7597216.867	0
7598929.108	0
7600641.35	0
7602353.592	0
7604065.834	0
7605778.076	0
7607490.317	0
7609202.559	0
7610914.801	0
7612627.043	0
7614339.285	0
7616051.526	0
7617763.768	0
7619476.01	0
7621188.252	0
7622900.494	0
7624612.735	0
7626324.977	0
7628037.219	0
7629749.461	0
7631461.703	0
7633173.944	0
7634886.186	0
7636598.428	0
7638310.67	0
7640022.912	0
7641735.153	0
7643447.395	0
7645159.637	0
7646871.879	0
7648584.121	0
7650296.362	0
7652008.604	0
7653720.846	0
7655433.088	0
7657145.33	0
7658857.571	0
7660569.813	0
7662282.055	0
7663994.297	0
7665706.539	0
7667418.78	0
7669131.022	0
7670843.264	0
7672555.506	0
7674267.748	0
7675979.989	0
7677692.231	0
7679404.473	0
7681116.715	0
7682828.957	0
7684541.198	0
7686253.44	0
7687965.682	0
7689677.924	0
7691390.166	0
7693102.407	0
7694814.649	0
7696526.891	0
7698239.133	0
7699951.375	0
7701663.616	0
7703375.858	0
7705088.1	0
7706800.342	0
7708512.584	0
7710224.825	0
7711937.067	0
7713649.309	0
7715361.551	0
7717073.793	0
7718786.034	0
7720498.276	0
7722210.518	0
7723922.76	0
7725635.002	5.92448E-05
7727347.243	0
7729059.485	0
7730771.727	0
7732483.969	0
7734196.211	0
7735908.452	0
7737620.694	0
7739332.936	0
7741045.178	0
7742757.42	0
7744469.661	0
7746181.903	0
7747894.145	0
7749606.387	0
7751318.629	0
7753030.87	0
7754743.112	0
7756455.354	0
7758167.596	0
7759879.838	0
7761592.079	0
7763304.321	0
7765016.563	0
7766728.805	0
7768441.047	0
7770153.288	0
7771865.53	0
7773577.772	0
7775290.014	0
7777002.256	0
7778714.497	0
7780426.739	0
7782138.981	0
7783851.223	0
7785563.465	0
7787275.706	0
7788987.948	0
7790700.19	0
7792412.432	0
7794124.674	0
7795836.915	0
7797549.157	0
7799261.399	0
7800973.641	0
7802685.883	0
7804398.124	0
7806110.366	0
7807822.608	0
7809534.85	0
7811247.092	0
7812959.333	0
7814671.575	0
7816383.817	0
7818096.059	0
7819808.301	0
7821520.542	0
7823232.784	0
7824945.026	0
7826657.268	0
7828369.51	0
7830081.751	0
7831793.993	0
7833506.235	0
7835218.477	0
7836930.719	0
7838642.96	0
7840355.202	0
7842067.444	0
7843779.686	0
7845491.928	0
7847204.169	0
7848916.411	0
7850628.653	0
7852340.895	0
7854053.137	0
7855765.378	0
7857477.62	0
7859189.862	0
7860902.104	0
7862614.346	0
7864326.587	0
7866038.829	0
7867751.071	0
7869463.313	0
7871175.555	0
7872887.796	0
7874600.038	0
7876312.28	0
7878024.522	0
7879736.764	0
7881449.005	0
7883161.247	0
7884873.489	0
7886585.731	0
7888297.973	0
7890010.214	0
7891722.456	0
7893434.698	0
7895146.94	0
7896859.182	0
7898571.423	0
7900283.665	0
7901995.907	0
7903708.149	0
7905420.391	0
7907132.632	0
7908844.874	0
7910557.116	0
7912269.358	0
7913981.6	0
7915693.841	0
7917406.083	0
7919118.325	0
7920830.567	0
7922542.809	0
7924255.05	0
7925967.292	0
7927679.534	0
7929391.776	0
7931104.018	0
7932816.259	0
7934528.501	0
7936240.743	0
7937952.985	0
7939665.227	0
7941377.468	0
7943089.71	0
7944801.952	0
7946514.194	0
7948226.436	0
7949938.677	0
7951650.919	0
7953363.161	0
7955075.403	0
7956787.645	0
7958499.886	0
7960212.128	0
7961924.37	0
7963636.612	0
7965348.854	0
7967061.095	0
7968773.337	0
7970485.579	0
7972197.821	0
7973910.063	6.86137E-05
7975622.304	0
7977334.546	0
7979046.788	0
7980759.03	0
7982471.272	0
7984183.513	0
7985895.755	0
7987607.997	0
7989320.239	0
7991032.481	0
7992744.722	0
7994456.964	0
7996169.206	0
7997881.448	0
7999593.69	0
8001305.931	0
8003018.173	0
8004730.415	0
8006442.657	0
8008154.899	0
8009867.14	0
8011579.382	0
8013291.624	0
8015003.866	0
8016716.108	0
8018428.349	0
8020140.591	0
8021852.833	0
8023565.075	0
8025277.317	0
8026989.558	0
8028701.8	0
8030414.042	0
8032126.284	0
8033838.526	0
8035550.767	0
8037263.009	0
8038975.251	0
8040687.493	0
8042399.735	0
8044111.976	0
8045824.218	0
8047536.46	0
8049248.702	0
8050960.944	0
8052673.185	0
8054385.427	0
8056097.669	0
8057809.911	0
8059522.153	0
8061234.394	0
8062946.636	0
8064658.878	0
8066371.12	0
8068083.362	0
8069795.603	0
8071507.845	0
8073220.087	0
8074932.329	0
8076644.571	0
8078356.812	0
8080069.054	0
8081781.296	0
8083493.538	0
8085205.78	0
8086918.021	0
8088630.263	0
8090342.505	0
8092054.747	0
8093766.989	0
8095479.23	0
8097191.472	0
8098903.714	0
8100615.956	0
8102328.198	0
8104040.439	0
8105752.681	0
8107464.923	0
8109177.165	0
8110889.407	0
8112601.648	0
8114313.89	0
8116026.132	0
8117738.374	0
8119450.616	0
8121162.857	0
8122875.099	0
8124587.341	0
8126299.583	0
8128011.825	0
8129724.066	0
8131436.308	0
8133148.55	0
8134860.792	0
8136573.034	0
8138285.275	0
8139997.517	0
8141709.759	0
8143422.001	0
8145134.243	0
8146846.484	0
8148558.726	0
8150270.968	0
8151983.21	0
8153695.452	0
8155407.693	0
8157119.935	0
8158832.177	0
8160544.419	0
8162256.661	0
8163968.902	0
8165681.144	0
8167393.386	0
8169105.628	0
8170817.87	0
8172530.111	0
8174242.353	0
8175954.595	0
8177666.837	0
8179379.079	0
8181091.32	0
8182803.562	0
8184515.804	0
8186228.046	0
8187940.288	0
8189652.529	0
8191364.771	0
8193077.013	0
8194789.255	0
8196501.497	0
8198213.738	0
8199925.98	0
8201638.222	0
8203350.464	0
8205062.706	0
8206774.947	0
8208487.189	0
8210199.431	0
8211911.673	0
8213623.915	0
8215336.156	0
8217048.398	0
8218760.64	0
8220472.882	0
8222185.124	0
8223897.365	0
8225609.607	0
8227321.849	0
8229034.091	0
8230746.333	0
8232458.574	0
8234170.816	0
8235883.058	0
8237595.3	0
8239307.542	0
8241019.783	0
8242732.025	0
8244444.267	0
8246156.509	0
8247868.751	0
8249580.992	0
8251293.234	0
8253005.476	6.20004E-05
8254717.718	0
8256429.96	0
8258142.201	0
8259854.443	0
8261566.685	0
8263278.927	0
8264991.169	0
8266703.41	0
8268415.652	0
8270127.894	0
8271840.136	0
8273552.378	0
8275264.619	0
8276976.861	0
8278689.103	0
8280401.345	0
8282113.587	0
8283825.828	0
8285538.07	0
8287250.312	0
8288962.554	0
8290674.796	0
8292387.037	0
8294099.279	0
8295811.521	0
8297523.763	0
8299236.005	0
8300948.246	0
8302660.488	0
8304372.73	0
8306084.972	0
8307797.214	0
8309509.455	0
8311221.697	0
8312933.939	0
8314646.181	0
8316358.423	0
8318070.664	0
8319782.906	0
8321495.148	0
8323207.39	0
8324919.632	0
8326631.873	0
8328344.115	0
8330056.357	0
8331768.599	0
8333480.841	0
8335193.082	0
8336905.324	0
8338617.566	0
8340329.808	0
8342042.05	0
8343754.291	0
8345466.533	0
8347178.775	0
8348891.017	0
8350603.259	0
8352315.5	0
8354027.742	0
8355739.984	0
8357452.226	0
8359164.468	0
8360876.709	0
8362588.951	0
8364301.193	0
8366013.435	0
8367725.677	0
8369437.918	0
8371150.16	0
8372862.402	0
8374574.644	0
8376286.886	0
8377999.127	0
8379711.369	0
8381423.611	0
8383135.853	0
8384848.095	0
8386560.336	0
8388272.578	0
8389984.82	0
8391697.062	0
8393409.304	0
8395121.545	0
8396833.787	0
8398546.029	0
8400258.271	0
8401970.513	0
8403682.754	0
8405394.996	0
8407107.238	0
8408819.48	0
8410531.722	0
8412243.963	0
8413956.205	0
8415668.447	0
8417380.689	0
8419092.931	0
8420805.172	0
8422517.414	0
8424229.656	0
8425941.898	0
8427654.14	0
8429366.381	0
8431078.623	0
8432790.865	0
8434503.107	0
8436215.349	0
8437927.59	0
8439639.832	0
8441352.074	0
8443064.316	0
8444776.558	0
8446488.799	0
8448201.041	0
8449913.283	0
8451625.525	0
8453337.767	0
8455050.008	0
8456762.25	0
8458474.492	0
8460186.734	0
8461898.976	0
8463611.217	0
8465323.459	0
8467035.701	0
8468747.943	0
8470460.185	0
8472172.426	0
8473884.668	0
8475596.91	0
8477309.152	0
8479021.394	0
8480733.635	0
8482445.877	0
8484158.119	0
8485870.361	0
8487582.603	0
8489294.844	0
8491007.086	0
8492719.328	0
8494431.57	0
8496143.812	0
8497856.053	0
8499568.295	0
8501280.537	0
8502992.779	0
8504705.021	0
8506417.262	0
8508129.504	0
8509841.746	0
8511553.988	0
8513266.23	0
8514978.471	0
8516690.713	0
8518402.955	0
8520115.197	0
8521827.439	0
8523539.68	0
8525251.922	0
8526964.164	0
8528676.406	0
8530388.648	0
8532100.889	0
8533813.131	0
8535525.373	0
8537237.615	0
8538949.857	0
8540662.098	0
8542374.34	0
8544086.582	0
8545798.824	0
8547511.066	0
8549223.307	0
8550935.549	0
8552647.791	0
8554360.033	0
8556072.275	0
8557784.516	0
8559496.758	0
8561209	6.33781E-05

}{\afterlinked}
% bin_start	pdf



\begin{tikzpicture}

\begin{axis} [
    width=8.0cm,
    height=2.0in, 
    xticklabel/.append style={
        /pgf/number format/.cd,%
        scaled x ticks = false,
        set thousands separator={},
        fixed
        },
    xmode=log,
    ymode=log,
    % xmin=-144,
    % xmax=144,    
    xlabel={Subreddit Monthly Contributions},
    xlabel near ticks,
    % xticklabels={},
    % ymin=-0.051796550427371, 
    % ymax=.57693942341841,
    scaled y ticks=false,
    ylabel={PDF},
    ytick pos=left,
    legend pos=outer north east,
]


\addplot [color=burnt_orange, dashed, thick] table [x=bin_start, y=pdf] {\beforelinking};

\addplot [color=burnt_orange, dotted, thick] table [x=bin_start, y=pdf] {\beforelinked};

\addplot [color=burnt_blue, dashed, thick] table [x=bin_start, y=pdf] {\afterlinking};

\addplot [color=burnt_blue, dotted, thick] table [x=bin_start, y=pdf] {\afterlinked};



\legend{before linking, before linked, after linking, after linked}

\end{axis}


\end{tikzpicture}



==> plots/link_partition_ratio.tex <==

% distribution of subreddit size ratios
% linked subreddit size / linking subreddit size


% source: before_linked_over_linking_subreddit_size_ratios.csv
\pgfplotstableread{
bin_start	cdf	pdf
1712.2418	0.991430635	0.991430635
3424.4836	0.994542988	0.003112353
5136.7254	0.995729729	0.001186741
6848.9672	0.996441441	0.000711712
8561.209	0.996889587	0.000448146
10273.4508	0.997230477	0.00034089
11985.6926	0.997609336	0.000378859
13697.9344	0.997799458	0.000190122
15410.1762	0.997956323	0.000156865
17122.418	0.998089353	0.00013303
18834.6598	0.99819938	0.000110027
20546.9016	0.998298321	9.89412E-05
22259.1434	0.998382851	8.45296E-05
23971.3852	0.998460175	7.73238E-05
25683.627	0.998534173	7.39981E-05
27395.8688	0.998599302	6.51294E-05
29108.1106	0.998659443	6.01408E-05
30820.3524	0.998707667	4.82235E-05
32532.5942	0.998755613	4.79463E-05
34244.836	0.998795799	4.01862E-05
35957.0778	0.998838757	4.29577E-05
37669.3196	0.99887728	3.85233E-05
39381.5614	0.998907766	3.04861E-05
41093.8032	0.998937975	3.0209E-05
42806.045	0.99896763	2.96547E-05
44518.2868	0.998992296	2.4666E-05
46230.5286	0.999019733	2.74375E-05
47942.7704	0.999046062	2.63289E-05
49655.0122	0.99907544	2.93775E-05
51367.254	0.99910066	2.52203E-05
53079.4958	0.999119783	1.91231E-05
54791.7376	0.999136689	1.69059E-05
56503.9794	0.999157198	2.05088E-05
58216.2212	0.999177152	1.99545E-05
59928.463	0.999198216	2.10631E-05
61640.7048	0.999216784	1.85688E-05
63352.9466	0.999236462	1.96774E-05
65065.1884	0.999248933	1.24716E-05
66777.4302	0.999263068	1.41345E-05
68489.672	0.999274708	1.16401E-05
70201.9138	0.999286348	1.16401E-05
71914.1556	0.999303808	1.74602E-05
73626.3974	0.999313231	9.42298E-06
75338.6392	0.999325149	1.19173E-05
77050.881	0.99933762	1.24716E-05
78763.1228	0.99935314	1.55202E-05
80475.3646	0.999362841	9.70012E-06
82187.6064	0.999376144	1.3303E-05
83899.8482	0.999383072	6.92866E-06
85612.09	0.999393881	1.08087E-05
87324.3318	0.999401918	8.03724E-06
89036.5736	0.999411064	9.14583E-06
90748.8154	0.999419378	8.31439E-06
92461.0572	0.99942991	1.05316E-05
94173.299	0.999438502	8.59154E-06
95885.5408	0.99944737	8.86868E-06
97597.7826	0.999458179	1.08087E-05
99310.0244	0.99946483	6.65151E-06
101022.2662	0.999472591	7.7601E-06
102734.508	0.999480905	8.31439E-06
104446.7498	0.999486725	5.82007E-06
106158.9916	0.999493099	6.37437E-06
107871.2334	0.999500859	7.7601E-06
109583.4752	0.999507511	6.65151E-06
111295.717	0.999514717	7.2058E-06
113007.9588	0.999520814	6.09722E-06
114720.2006	0.99952414	3.32576E-06
116432.4424	0.999528574	4.43434E-06
118144.6842	0.999534671	6.09722E-06
119856.926	0.999540769	6.09722E-06
121569.1678	0.999545757	4.98863E-06
123281.4096	0.999551577	5.82007E-06
124993.6514	0.999554349	2.77146E-06
126705.8932	0.999558229	3.88005E-06
128418.135	0.999562663	4.43434E-06
130130.3768	0.999567375	4.71149E-06
131842.6186	0.999572917	5.54293E-06
133554.8604	0.999575135	2.21717E-06
135267.1022	0.999579846	4.71149E-06
136979.344	0.999585389	5.54293E-06
138691.5858	0.999590378	4.98863E-06
140403.8276	0.999594812	4.43434E-06
142116.0694	0.999599524	4.71149E-06
143828.3112	0.999602572	3.04861E-06
145540.553	0.999605621	3.04861E-06
147252.7948	0.999609501	3.88005E-06
148965.0366	0.999613104	3.6029E-06
150677.2784	0.999616707	3.6029E-06
152389.5202	0.99962031	3.6029E-06
154101.762	0.999623635	3.32576E-06
155814.0038	0.99963001	6.37437E-06
157526.2456	0.99963583	5.82007E-06
159238.4874	0.999638878	3.04861E-06
160950.7292	0.999642481	3.6029E-06
162662.971	0.999646638	4.1572E-06
164375.2128	0.999649687	3.04861E-06
166087.4546	0.999654399	4.71149E-06
167799.6964	0.999656893	2.49432E-06
169511.9382	0.999660496	3.6029E-06
171224.18	0.999663821	3.32576E-06
172936.4218	0.99966493	1.10859E-06
174648.6636	0.999666593	1.66288E-06
176360.9054	0.999668533	1.94002E-06
178073.1472	0.999671859	3.32576E-06
179785.389	0.999675184	3.32576E-06
181497.6308	0.999677125	1.94002E-06
183209.8726	0.999680727	3.6029E-06
184922.1144	0.999683499	2.77146E-06
186634.3562	0.999685993	2.49432E-06
188346.598	0.999688488	2.49432E-06
190058.8398	0.999690428	1.94002E-06
191771.0816	0.999692645	2.21717E-06
193483.3234	0.999695139	2.49432E-06
195195.5652	0.99969791	2.77146E-06
196907.807	0.999701236	3.32576E-06
198620.0488	0.999702622	1.38573E-06
200332.2906	0.999705393	2.77146E-06
202044.5324	0.999707611	2.21717E-06
203756.7742	0.999708996	1.38573E-06
205469.016	0.999710936	1.94002E-06
207181.2578	0.999714262	3.32576E-06
208893.4996	0.999716479	2.21717E-06
210605.7414	0.999717588	1.10859E-06
212317.9832	0.999718696	1.10859E-06
214030.225	0.999721468	2.77146E-06
215742.4668	0.999724794	3.32576E-06
217454.7086	0.999726179	1.38573E-06
219166.9504	0.999728119	1.94002E-06
220879.1922	0.999729782	1.66288E-06
222591.434	0.999733385	3.6029E-06
224303.6758	0.999734494	1.10859E-06
226015.9176	0.999735325	8.31439E-07
227728.1594	0.999735325	0
229440.4012	0.999737542	2.21717E-06
231152.643	0.999740591	3.04861E-06
232864.8848	0.999741977	1.38573E-06
234577.1266	0.999744748	2.77146E-06
236289.3684	0.999746411	1.66288E-06
238001.6102	0.999747243	8.31439E-07
239713.852	0.999748628	1.38573E-06
241426.0938	0.999748905	2.77146E-07
243138.3356	0.999749737	8.31439E-07
244850.5774	0.999750568	8.31439E-07
246562.8192	0.99975334	2.77146E-06
248275.061	0.999754448	1.10859E-06
249987.3028	0.999755557	1.10859E-06
251699.5446	0.999756666	1.10859E-06
253411.7864	0.999758328	1.66288E-06
255124.0282	0.999759991	1.66288E-06
256836.27	0.9997611	1.10859E-06
258548.5118	0.999762763	1.66288E-06
260260.7536	0.999765534	2.77146E-06
261972.9954	0.999766643	1.10859E-06
263685.2372	0.999768029	1.38573E-06
265397.479	0.999768583	5.54293E-07
267109.7208	0.999769137	5.54293E-07
268821.9626	0.999769691	5.54293E-07
270534.2044	0.9997708	1.10859E-06
272246.4462	0.999771354	5.54293E-07
273958.688	0.999772463	1.10859E-06
275670.9298	0.999774403	1.94002E-06
277383.1716	0.99977468	2.77146E-07
279095.4134	0.99977662	1.94002E-06
280807.6552	0.999777174	5.54293E-07
282519.897	0.999777729	5.54293E-07
284232.1388	0.999779114	1.38573E-06
285944.3806	0.999779946	8.31439E-07
287656.6224	0.999781054	1.10859E-06
289368.8642	0.999782717	1.66288E-06
291081.106	0.999783272	5.54293E-07
292793.3478	0.999784103	8.31439E-07
294505.5896	0.999784657	5.54293E-07
296217.8314	0.999785212	5.54293E-07
297930.0732	0.999788814	3.6029E-06
299642.315	0.999789923	1.10859E-06
301354.5568	0.9997902	2.77146E-07
303066.7986	0.999793526	3.32576E-06
304779.0404	0.999793803	2.77146E-07
306491.2822	0.999795466	1.66288E-06
308203.524	0.999795743	2.77146E-07
309915.7658	0.99979602	2.77146E-07
311628.0076	0.999797683	1.66288E-06
313340.2494	0.999798792	1.10859E-06
315052.4912	0.999800177	1.38573E-06
316764.733	0.999802395	2.21717E-06
318476.9748	0.999803503	1.10859E-06
320189.2166	0.99980572	2.21717E-06
321901.4584	0.999807383	1.66288E-06
323613.7002	0.999809046	1.66288E-06
325325.942	0.999810986	1.94002E-06
327038.1838	0.999813758	2.77146E-06
328750.4256	0.999814312	5.54293E-07
330462.6674	0.999816252	1.94002E-06
332174.9092	0.999817915	1.66288E-06
333887.151	0.999818192	2.77146E-07
335599.3928	0.999818746	5.54293E-07
337311.6346	0.999819578	8.31439E-07
339023.8764	0.999819578	0
340736.1182	0.999820409	8.31439E-07
342448.36	0.999822903	2.49432E-06
344160.6018	0.999824289	1.38573E-06
345872.8436	0.999825398	1.10859E-06
347585.0854	0.999825675	2.77146E-07
349297.3272	0.999826784	1.10859E-06
351009.569	0.999827061	2.77146E-07
352721.8108	0.999827338	2.77146E-07
354434.0526	0.999827615	2.77146E-07
356146.2944	0.999827892	2.77146E-07
357858.5362	0.999828724	8.31439E-07
359570.778	0.999829001	2.77146E-07
361283.0198	0.999831218	2.21717E-06
362995.2616	0.999832049	8.31439E-07
364707.5034	0.999832326	2.77146E-07
366419.7452	0.999833158	8.31439E-07
368131.987	0.999833435	2.77146E-07
369844.2288	0.999834266	8.31439E-07
371556.4706	0.999836207	1.94002E-06
373268.7124	0.999837038	8.31439E-07
374980.9542	0.999837038	0
376693.196	0.999838701	1.66288E-06
378405.4378	0.999839809	1.10859E-06
380117.6796	0.999841195	1.38573E-06
381829.9214	0.999841195	0
383542.1632	0.999841749	5.54293E-07
385254.405	0.999842027	2.77146E-07
386966.6468	0.999842304	2.77146E-07
388678.8886	0.999842581	2.77146E-07
390391.1304	0.999843689	1.10859E-06
392103.3722	0.999845075	1.38573E-06
393815.614	0.999846738	1.66288E-06
395527.8558	0.999847015	2.77146E-07
397240.0976	0.99984757	5.54293E-07
398952.3394	0.999848678	1.10859E-06
400664.5812	0.999850895	2.21717E-06
402376.823	0.999851727	8.31439E-07
404089.0648	0.99985339	1.66288E-06
405801.3066	0.999854221	8.31439E-07
407513.5484	0.999855052	8.31439E-07
409225.7902	0.999856438	1.38573E-06
410938.032	0.999858101	1.66288E-06
412650.2738	0.999858101	0
414362.5156	0.999858933	8.31439E-07
416074.7574	0.99985921	2.77146E-07
417786.9992	0.999859764	5.54293E-07
419499.241	0.999860041	2.77146E-07
421211.4828	0.999860318	2.77146E-07
422923.7246	0.999860595	2.77146E-07
424635.9664	0.99986115	5.54293E-07
426348.2082	0.999862258	1.10859E-06
428060.45	0.999862535	2.77146E-07
429772.6918	0.99986309	5.54293E-07
431484.9336	0.999863367	2.77146E-07
433197.1754	0.999863644	2.77146E-07
434909.4172	0.999863644	0
436621.659	0.999864198	5.54293E-07
438333.9008	0.999864753	5.54293E-07
440046.1426	0.999865307	5.54293E-07
441758.3844	0.999866138	8.31439E-07
443470.6262	0.999866693	5.54293E-07
445182.868	0.99986697	2.77146E-07
446895.1098	0.999867524	5.54293E-07
448607.3516	0.999867801	2.77146E-07
450319.5934	0.999868633	8.31439E-07
452031.8352	0.999869464	8.31439E-07
453744.077	0.999870018	5.54293E-07
455456.3188	0.999870296	2.77146E-07
457168.5606	0.999871404	1.10859E-06
458880.8024	0.999873067	1.66288E-06
460593.0442	0.999873898	8.31439E-07
462305.286	0.999875007	1.10859E-06
464017.5278	0.999875838	8.31439E-07
465729.7696	0.999876116	2.77146E-07
467442.0114	0.99987667	5.54293E-07
469154.2532	0.999876947	2.77146E-07
470866.495	0.999877224	2.77146E-07
472578.7368	0.999878333	1.10859E-06
474290.9786	0.99987861	2.77146E-07
476003.2204	0.999879164	5.54293E-07
477715.4622	0.999879718	5.54293E-07
479427.704	0.999879996	2.77146E-07
481139.9458	0.999880827	8.31439E-07
482852.1876	0.999880827	0
484564.4294	0.999881381	5.54293E-07
486276.6712	0.999881936	5.54293E-07
487988.913	0.999883044	1.10859E-06
489701.1548	0.999883321	2.77146E-07
491413.3966	0.999883599	2.77146E-07
493125.6384	0.999884153	5.54293E-07
494837.8802	0.999884707	5.54293E-07
496550.122	0.999885261	5.54293E-07
498262.3638	0.999885261	0
499974.6056	0.999885539	2.77146E-07
501686.8474	0.999886093	5.54293E-07
503399.0892	0.999887479	1.38573E-06
505111.331	0.99988831	8.31439E-07
506823.5728	0.99988831	0
508535.8146	0.999889419	1.10859E-06
510248.0564	0.999889419	0
511960.2982	0.999889696	2.77146E-07
513672.54	0.99989025	5.54293E-07
515384.7818	0.99989025	0
517097.0236	0.99989025	0
518809.2654	0.999891081	8.31439E-07
520521.5072	0.999891913	8.31439E-07
522233.749	0.999891913	0
523945.9908	0.99989219	2.77146E-07
525658.2326	0.999892744	5.54293E-07
527370.4744	0.999893299	5.54293E-07
529082.7162	0.999893299	0
530794.958	0.99989413	8.31439E-07
532507.1998	0.99989413	0
534219.4416	0.999894407	2.77146E-07
535931.6834	0.999894684	2.77146E-07
537643.9252	0.999894962	2.77146E-07
539356.167	0.999895239	2.77146E-07
541068.4088	0.999895516	2.77146E-07
542780.6506	0.999895516	0
544492.8924	0.999895793	2.77146E-07
546205.1342	0.999896347	5.54293E-07
547917.376	0.999898287	1.94002E-06
549629.6178	0.999898287	0
551341.8596	0.999899673	1.38573E-06
553054.1014	0.999900227	5.54293E-07
554766.3432	0.999900227	0
556478.585	0.999900227	0
558190.8268	0.999900782	5.54293E-07
559903.0686	0.999900782	0
561615.3104	0.999900782	0
563327.5522	0.999901059	2.77146E-07
565039.794	0.999901613	5.54293E-07
566752.0358	0.99990189	2.77146E-07
568464.2776	0.999902167	2.77146E-07
570176.5194	0.999902722	5.54293E-07
571888.7612	0.999902999	2.77146E-07
573601.003	0.999903276	2.77146E-07
575313.2448	0.999903553	2.77146E-07
577025.4866	0.999903553	0
578737.7284	0.999904107	5.54293E-07
580449.9702	0.999904385	2.77146E-07
582162.212	0.999904385	0
583874.4538	0.999904662	2.77146E-07
585586.6956	0.999906325	1.66288E-06
587298.9374	0.999906879	5.54293E-07
589011.1792	0.999907433	5.54293E-07
590723.421	0.99990771	2.77146E-07
592435.6628	0.99990771	0
594147.9046	0.99990771	0
595860.1464	0.999908542	8.31439E-07
597572.3882	0.99990965	1.10859E-06
599284.63	0.999909927	2.77146E-07
600996.8718	0.999910482	5.54293E-07
602709.1136	0.999910482	0
604421.3554	0.99991159	1.10859E-06
606133.5972	0.999911867	2.77146E-07
607845.839	0.999911867	0
609558.0808	0.999911867	0
611270.3226	0.999912145	2.77146E-07
612982.5644	0.999912699	5.54293E-07
614694.8062	0.999912976	2.77146E-07
616407.048	0.999914085	1.10859E-06
618119.2898	0.999914085	0
619831.5316	0.999914639	5.54293E-07
621543.7734	0.99991547	8.31439E-07
623256.0152	0.999915748	2.77146E-07
624968.257	0.999916025	2.77146E-07
626680.4988	0.999916025	0
628392.7406	0.999916579	5.54293E-07
630104.9824	0.999916579	0
631817.2242	0.99991741	8.31439E-07
633529.466	0.999917688	2.77146E-07
635241.7078	0.999917965	2.77146E-07
636953.9496	0.999918519	5.54293E-07
638666.1914	0.999918519	0
640378.4332	0.999919628	1.10859E-06
642090.675	0.999920736	1.10859E-06
643802.9168	0.999921568	8.31439E-07
645515.1586	0.999921845	2.77146E-07
647227.4004	0.999921845	0
648939.6422	0.999921845	0
650651.884	0.999922122	2.77146E-07
652364.1258	0.999922122	0
654076.3676	0.999922676	5.54293E-07
655788.6094	0.999922676	0
657500.8512	0.999922953	2.77146E-07
659213.093	0.99992323	2.77146E-07
660925.3348	0.99992323	0
662637.5766	0.999923508	2.77146E-07
664349.8184	0.999923785	2.77146E-07
666062.0602	0.999923785	0
667774.302	0.999923785	0
669486.5438	0.999923785	0
671198.7856	0.999923785	0
672911.0274	0.999923785	0
674623.2692	0.999924062	2.77146E-07
676335.511	0.999924062	0
678047.7528	0.999924339	2.77146E-07
679759.9946	0.999924339	0
681472.2364	0.999924339	0
683184.4782	0.999924616	2.77146E-07
684896.72	0.999924893	2.77146E-07
686608.9618	0.999925448	5.54293E-07
688321.2036	0.999925725	2.77146E-07
690033.4454	0.999926279	5.54293E-07
691745.6872	0.999926833	5.54293E-07
693457.929	0.999927111	2.77146E-07
695170.1708	0.999927388	2.77146E-07
696882.4126	0.999928219	8.31439E-07
698594.6544	0.999928219	0
700306.8962	0.999928219	0
702019.138	0.999928496	2.77146E-07
703731.3798	0.999928496	0
705443.6216	0.999928773	2.77146E-07
707155.8634	0.999928773	0
708868.1052	0.999930159	1.38573E-06
710580.347	0.999930159	0
712292.5888	0.999930159	0
714004.8306	0.999930159	0
715717.0724	0.999930713	5.54293E-07
717429.3142	0.999930991	2.77146E-07
719141.556	0.999930991	0
720853.7978	0.999932099	1.10859E-06
722566.0396	0.999932099	0
724278.2814	0.999932376	2.77146E-07
725990.5232	0.999932376	0
727702.765	0.999932653	2.77146E-07
729415.0068	0.999932653	0
731127.2486	0.999932653	0
732839.4904	0.999932931	2.77146E-07
734551.7322	0.999932931	0
736263.974	0.999933762	8.31439E-07
737976.2158	0.999934039	2.77146E-07
739688.4576	0.999934039	0
741400.6994	0.999934039	0
743112.9412	0.999934039	0
744825.183	0.999935148	1.10859E-06
746537.4248	0.999935148	0
748249.6666	0.999935425	2.77146E-07
749961.9084	0.999935702	2.77146E-07
751674.1502	0.999935979	2.77146E-07
753386.392	0.999936256	2.77146E-07
755098.6338	0.999936533	2.77146E-07
756810.8756	0.999936533	0
758523.1174	0.999936533	0
760235.3592	0.999937088	5.54293E-07
761947.601	0.999937088	0
763659.8428	0.999937088	0
765372.0846	0.999937365	2.77146E-07
767084.3264	0.999937642	2.77146E-07
768796.5682	0.999937642	0
770508.81	0.999937642	0
772221.0518	0.999938474	8.31439E-07
773933.2936	0.999938474	0
775645.5354	0.999939305	8.31439E-07
777357.7772	0.999939305	0
779070.019	0.999939305	0
780782.2608	0.999939859	5.54293E-07
782494.5026	0.999939859	0
784206.7444	0.999939859	0
785918.9862	0.999939859	0
787631.228	0.999940136	2.77146E-07
789343.4698	0.999940136	0
791055.7116	0.999940136	0
792767.9534	0.999940968	8.31439E-07
794480.1952	0.999940968	0
796192.437	0.999940968	0
797904.6788	0.999940968	0
799616.9206	0.999941245	2.77146E-07
801329.1624	0.999942076	8.31439E-07
803041.4042	0.999942631	5.54293E-07
804753.646	0.999942908	2.77146E-07
806465.8878	0.999942908	0
808178.1296	0.999942908	0
809890.3714	0.999943185	2.77146E-07
811602.6132	0.999943462	2.77146E-07
813314.855	0.999943739	2.77146E-07
815027.0968	0.999943739	0
816739.3386	0.999944016	2.77146E-07
818451.5804	0.999944294	2.77146E-07
820163.8222	0.999944294	0
821876.064	0.999944571	2.77146E-07
823588.3058	0.999945402	8.31439E-07
825300.5476	0.999945402	0
827012.7894	0.999945402	0
828725.0312	0.999945679	2.77146E-07
830437.273	0.999945956	2.77146E-07
832149.5148	0.999945956	0
833861.7566	0.999945956	0
835573.9984	0.999946234	2.77146E-07
837286.2402	0.999946234	0
838998.482	0.999946234	0
840710.7238	0.999946234	0
842422.9656	0.999946234	0
844135.2074	0.999946234	0
845847.4492	0.999946234	0
847559.691	0.999946234	0
849271.9328	0.999946234	0
850984.1746	0.999946234	0
852696.4164	0.999946511	2.77146E-07
854408.6582	0.999946788	2.77146E-07
856120.9	0.999947896	1.10859E-06
857833.1418	0.999947896	0
859545.3836	0.999947896	0
861257.6254	0.999948174	2.77146E-07
862969.8672	0.999948174	0
864682.109	0.999948174	0
866394.3508	0.999948451	2.77146E-07
868106.5926	0.999948451	0
869818.8344	0.999948451	0
871531.0762	0.999948728	2.77146E-07
873243.318	0.999948728	0
874955.5598	0.999948728	0
876667.8016	0.999949559	8.31439E-07
878380.0434	0.999949837	2.77146E-07
880092.2852	0.999949837	0
881804.527	0.999949837	0
883516.7688	0.999949837	0
885229.0106	0.999950391	5.54293E-07
886941.2524	0.999951222	8.31439E-07
888653.4942	0.999951222	0
890365.736	0.999951222	0
892077.9778	0.999951222	0
893790.2196	0.999951222	0
895502.4614	0.999951777	5.54293E-07
897214.7032	0.999951777	0
898926.945	0.999951777	0
900639.1868	0.999952054	2.77146E-07
902351.4286	0.999952054	0
904063.6704	0.999952331	2.77146E-07
905775.9122	0.999952608	2.77146E-07
907488.154	0.999952608	0
909200.3958	0.999952608	0
910912.6376	0.999952885	2.77146E-07
912624.8794	0.999953162	2.77146E-07
914337.1212	0.999953439	2.77146E-07
916049.363	0.999953717	2.77146E-07
917761.6048	0.999953994	2.77146E-07
919473.8466	0.999953994	0
921186.0884	0.999953994	0
922898.3302	0.999954271	2.77146E-07
924610.572	0.999954548	2.77146E-07
926322.8138	0.999954548	0
928035.0556	0.999954548	0
929747.2974	0.999954825	2.77146E-07
931459.5392	0.999954825	0
933171.781	0.999954825	0
934884.0228	0.999954825	0
936596.2646	0.999955102	2.77146E-07
938308.5064	0.999955102	0
940020.7482	0.999955102	0
941732.99	0.999955102	0
943445.2318	0.999955102	0
945157.4736	0.999955657	5.54293E-07
946869.7154	0.999955657	0
948581.9572	0.999955657	0
950294.199	0.999955657	0
952006.4408	0.999955657	0
953718.6826	0.999955657	0
955430.9244	0.999956211	5.54293E-07
957143.1662	0.999956765	5.54293E-07
958855.408	0.999956765	0
960567.6498	0.999957874	1.10859E-06
962279.8916	0.999958428	5.54293E-07
963992.1334	0.999958705	2.77146E-07
965704.3752	0.999958982	2.77146E-07
967416.617	0.999958982	0
969128.8588	0.999958982	0
970841.1006	0.999959259	2.77146E-07
972553.3424	0.999959259	0
974265.5842	0.999959259	0
975977.826	0.999960368	1.10859E-06
977690.0678	0.999960645	2.77146E-07
979402.3096	0.999960645	0
981114.5514	0.999960645	0
982826.7932	0.999960922	2.77146E-07
984539.035	0.999960922	0
986251.2768	0.999960922	0
987963.5186	0.999960922	0
989675.7604	0.9999612	2.77146E-07
991388.0022	0.9999612	0
993100.244	0.9999612	0
994812.4858	0.999961477	2.77146E-07
996524.7276	0.999961477	0
998236.9694	0.999961754	2.77146E-07
999949.2112	0.999961754	0
1001661.453	0.999961754	0
1003373.695	0.999961754	0
1005085.937	0.999961754	0
1006798.178	0.999962031	2.77146E-07
1008510.42	0.999962031	0
1010222.662	0.999962308	2.77146E-07
1011934.904	0.999962308	0
1013647.146	0.999962308	0
1015359.387	0.999962308	0
1017071.629	0.999962585	2.77146E-07
1018783.871	0.999962585	0
1020496.113	0.999962585	0
1022208.355	0.999962862	2.77146E-07
1023920.596	0.999963971	1.10859E-06
1025632.838	0.999963971	0
1027345.08	0.999963971	0
1029057.322	0.999963971	0
1030769.564	0.999963971	0
1032481.805	0.999963971	0
1034194.047	0.999963971	0
1035906.289	0.999964248	2.77146E-07
1037618.531	0.999964248	0
1039330.773	0.999964525	2.77146E-07
1041043.014	0.999964802	2.77146E-07
1042755.256	0.999964802	0
1044467.498	0.999964802	0
1046179.74	0.999964802	0
1047891.982	0.999964802	0
1049604.223	0.999964802	0
1051316.465	0.999964802	0
1053028.707	0.999964802	0
1054740.949	0.99996508	2.77146E-07
1056453.191	0.99996508	0
1058165.432	0.99996508	0
1059877.674	0.999965357	2.77146E-07
1061589.916	0.999965357	0
1063302.158	0.999965634	2.77146E-07
1065014.4	0.999965911	2.77146E-07
1066726.641	0.999965911	0
1068438.883	0.999965911	0
1070151.125	0.999965911	0
1071863.367	0.999965911	0
1073575.609	0.999966188	2.77146E-07
1075287.85	0.999966188	0
1077000.092	0.999966188	0
1078712.334	0.999966465	2.77146E-07
1080424.576	0.999966465	0
1082136.818	0.999966465	0
1083849.059	0.999966465	0
1085561.301	0.999966465	0
1087273.543	0.999966465	0
1088985.785	0.999966465	0
1090698.027	0.999966465	0
1092410.268	0.999966742	2.77146E-07
1094122.51	0.999966742	0
1095834.752	0.99996702	2.77146E-07
1097546.994	0.99996702	0
1099259.236	0.99996702	0
1100971.477	0.99996702	0
1102683.719	0.999968128	1.10859E-06
1104395.961	0.999968128	0
1106108.203	0.999968128	0
1107820.445	0.999968128	0
1109532.686	0.999968128	0
1111244.928	0.999968128	0
1112957.17	0.999968128	0
1114669.412	0.999968128	0
1116381.654	0.999968128	0
1118093.895	0.999968128	0
1119806.137	0.999968128	0
1121518.379	0.999968128	0
1123230.621	0.999968128	0
1124942.863	0.999968128	0
1126655.104	0.999968128	0
1128367.346	0.999968128	0
1130079.588	0.999968128	0
1131791.83	0.999968128	0
1133504.072	0.999968128	0
1135216.313	0.999968128	0
1136928.555	0.999968128	0
1138640.797	0.999968128	0
1140353.039	0.999968128	0
1142065.281	0.999968128	0
1143777.522	0.999968128	0
1145489.764	0.999968128	0
1147202.006	0.999968405	2.77146E-07
1148914.248	0.99996896	5.54293E-07
1150626.49	0.99996896	0
1152338.731	0.99996896	0
1154050.973	0.99996896	0
1155763.215	0.99996896	0
1157475.457	0.999969237	2.77146E-07
1159187.699	0.999969237	0
1160899.94	0.999969237	0
1162612.182	0.999969237	0
1164324.424	0.999969237	0
1166036.666	0.999969237	0
1167748.908	0.999969237	0
1169461.149	0.999969237	0
1171173.391	0.999969237	0
1172885.633	0.999969237	0
1174597.875	0.999969237	0
1176310.117	0.999969237	0
1178022.358	0.999969237	0
1179734.6	0.999969237	0
1181446.842	0.999969237	0
1183159.084	0.999969237	0
1184871.326	0.999969237	0
1186583.567	0.999969237	0
1188295.809	0.999969237	0
1190008.051	0.999969237	0
1191720.293	0.999969237	0
1193432.535	0.999969791	5.54293E-07
1195144.776	0.999969791	0
1196857.018	0.999969791	0
1198569.26	0.999970068	2.77146E-07
1200281.502	0.999970068	0
1201993.744	0.999970068	0
1203705.985	0.999970068	0
1205418.227	0.999970068	0
1207130.469	0.999970068	0
1208842.711	0.999970068	0
1210554.953	0.999970068	0
1212267.194	0.999970068	0
1213979.436	0.999970068	0
1215691.678	0.999970068	0
1217403.92	0.999970068	0
1219116.162	0.999970068	0
1220828.403	0.999970068	0
1222540.645	0.999970345	2.77146E-07
1224252.887	0.999970345	0
1225965.129	0.999970345	0
1227677.371	0.999970345	0
1229389.612	0.999970345	0
1231101.854	0.999970345	0
1232814.096	0.999970622	2.77146E-07
1234526.338	0.999970622	0
1236238.58	0.999970622	0
1237950.821	0.999970622	0
1239663.063	0.999970622	0
1241375.305	0.999970622	0
1243087.547	0.999970622	0
1244799.789	0.999970622	0
1246512.03	0.999970622	0
1248224.272	0.9999709	2.77146E-07
1249936.514	0.9999709	0
1251648.756	0.9999709	0
1253360.998	0.9999709	0
1255073.239	0.999971177	2.77146E-07
1256785.481	0.999971177	0
1258497.723	0.999971177	0
1260209.965	0.999971454	2.77146E-07
1261922.207	0.999971454	0
1263634.448	0.999971731	2.77146E-07
1265346.69	0.999971731	0
1267058.932	0.999971731	0
1268771.174	0.999971731	0
1270483.416	0.999971731	0
1272195.657	0.999971731	0
1273907.899	0.999971731	0
1275620.141	0.999971731	0
1277332.383	0.999971731	0
1279044.625	0.999972008	2.77146E-07
1280756.866	0.999972008	0
1282469.108	0.99997284	8.31439E-07
1284181.35	0.999973117	2.77146E-07
1285893.592	0.999973394	2.77146E-07
1287605.834	0.999973671	2.77146E-07
1289318.075	0.999973671	0
1291030.317	0.999973671	0
1292742.559	0.999973671	0
1294454.801	0.999973671	0
1296167.043	0.999973671	0
1297879.284	0.999973948	2.77146E-07
1299591.526	0.999974225	2.77146E-07
1301303.768	0.999974225	0
1303016.01	0.999974225	0
1304728.252	0.999974225	0
1306440.493	0.999974225	0
1308152.735	0.999974225	0
1309864.977	0.999974225	0
1311577.219	0.999974225	0
1313289.461	0.999974225	0
1315001.702	0.999974225	0
1316713.944	0.999974503	2.77146E-07
1318426.186	0.999974503	0
1320138.428	0.999974503	0
1321850.67	0.999974503	0
1323562.911	0.999974503	0
1325275.153	0.999974503	0
1326987.395	0.999974503	0
1328699.637	0.999974503	0
1330411.879	0.999974503	0
1332124.12	0.999974503	0
1333836.362	0.999974503	0
1335548.604	0.999974503	0
1337260.846	0.999974503	0
1338973.088	0.999974503	0
1340685.329	0.99997478	2.77146E-07
1342397.571	0.99997478	0
1344109.813	0.99997478	0
1345822.055	0.99997478	0
1347534.297	0.999975057	2.77146E-07
1349246.538	0.999975057	0
1350958.78	0.999975057	0
1352671.022	0.999975057	0
1354383.264	0.999975057	0
1356095.506	0.999975057	0
1357807.747	0.999975057	0
1359519.989	0.999975057	0
1361232.231	0.999975057	0
1362944.473	0.999975057	0
1364656.715	0.999975057	0
1366368.956	0.999975057	0
1368081.198	0.999975057	0
1369793.44	0.999975611	5.54293E-07
1371505.682	0.999975611	0
1373217.924	0.999975611	0
1374930.165	0.999975611	0
1376642.407	0.999975888	2.77146E-07
1378354.649	0.999976165	2.77146E-07
1380066.891	0.999976443	2.77146E-07
1381779.133	0.999976443	0
1383491.374	0.999976443	0
1385203.616	0.999976443	0
1386915.858	0.999976443	0
1388628.1	0.999976443	0
1390340.342	0.999976443	0
1392052.583	0.999976443	0
1393764.825	0.999976443	0
1395477.067	0.999976443	0
1397189.309	0.999976443	0
1398901.551	0.999976443	0
1400613.792	0.999976443	0
1402326.034	0.999976443	0
1404038.276	0.999976443	0
1405750.518	0.999976443	0
1407462.76	0.999976997	5.54293E-07
1409175.001	0.999976997	0
1410887.243	0.999976997	0
1412599.485	0.999977274	2.77146E-07
1414311.727	0.999977274	0
1416023.969	0.999977828	5.54293E-07
1417736.21	0.999977828	0
1419448.452	0.999977828	0
1421160.694	0.999977828	0
1422872.936	0.999977828	0
1424585.178	0.999977828	0
1426297.419	0.999977828	0
1428009.661	0.999978105	2.77146E-07
1429721.903	0.999978105	0
1431434.145	0.99997866	5.54293E-07
1433146.387	0.99997866	0
1434858.628	0.99997866	0
1436570.87	0.99997866	0
1438283.112	0.99997866	0
1439995.354	0.99997866	0
1441707.596	0.99997866	0
1443419.837	0.99997866	0
1445132.079	0.99997866	0
1446844.321	0.99997866	0
1448556.563	0.99997866	0
1450268.805	0.99997866	0
1451981.046	0.99997866	0
1453693.288	0.99997866	0
1455405.53	0.99997866	0
1457117.772	0.99997866	0
1458830.014	0.999978937	2.77146E-07
1460542.255	0.999978937	0
1462254.497	0.999978937	0
1463966.739	0.999979214	2.77146E-07
1465678.981	0.999979214	0
1467391.223	0.999979214	0
1469103.464	0.999979214	0
1470815.706	0.999979214	0
1472527.948	0.999979214	0
1474240.19	0.999979214	0
1475952.432	0.999979214	0
1477664.673	0.999979214	0
1479376.915	0.999979214	0
1481089.157	0.999979214	0
1482801.399	0.999979214	0
1484513.641	0.999979214	0
1486225.882	0.999979214	0
1487938.124	0.999979768	5.54293E-07
1489650.366	0.999979768	0
1491362.608	0.999979768	0
1493074.85	0.999979768	0
1494787.091	0.999979768	0
1496499.333	0.999979768	0
1498211.575	0.999979768	0
1499923.817	0.999979768	0
1501636.059	0.999979768	0
1503348.3	0.999980045	2.77146E-07
1505060.542	0.999980045	0
1506772.784	0.999980323	2.77146E-07
1508485.026	0.999980323	0
1510197.268	0.999980323	0
1511909.509	0.999980323	0
1513621.751	0.999980323	0
1515333.993	0.999980323	0
1517046.235	0.999980323	0
1518758.477	0.999980323	0
1520470.718	0.999980323	0
1522182.96	0.999980323	0
1523895.202	0.999980323	0
1525607.444	0.999980323	0
1527319.686	0.999980323	0
1529031.927	0.999980323	0
1530744.169	0.999980323	0
1532456.411	0.999980323	0
1534168.653	0.999980323	0
1535880.895	0.999980323	0
1537593.136	0.999980323	0
1539305.378	0.999980323	0
1541017.62	0.999980323	0
1542729.862	0.999980323	0
1544442.104	0.999980323	0
1546154.345	0.9999806	2.77146E-07
1547866.587	0.999980877	2.77146E-07
1549578.829	0.999980877	0
1551291.071	0.999980877	0
1553003.313	0.999980877	0
1554715.554	0.999980877	0
1556427.796	0.999980877	0
1558140.038	0.999980877	0
1559852.28	0.999980877	0
1561564.522	0.999980877	0
1563276.763	0.999980877	0
1564989.005	0.999981154	2.77146E-07
1566701.247	0.999981154	0
1568413.489	0.999981154	0
1570125.731	0.999981154	0
1571837.972	0.999981154	0
1573550.214	0.999981154	0
1575262.456	0.999981154	0
1576974.698	0.999981154	0
1578686.94	0.999981154	0
1580399.181	0.999981154	0
1582111.423	0.999981154	0
1583823.665	0.999981154	0
1585535.907	0.999981154	0
1587248.149	0.999981154	0
1588960.39	0.999981154	0
1590672.632	0.999981154	0
1592384.874	0.999981154	0
1594097.116	0.999981154	0
1595809.358	0.999981154	0
1597521.599	0.999981154	0
1599233.841	0.999981154	0
1600946.083	0.999981154	0
1602658.325	0.999981154	0
1604370.567	0.999981154	0
1606082.808	0.999981154	0
1607795.05	0.999981154	0
1609507.292	0.999981154	0
1611219.534	0.999981154	0
1612931.776	0.999981154	0
1614644.017	0.999981154	0
1616356.259	0.999981154	0
1618068.501	0.999981154	0
1619780.743	0.999981154	0
1621492.985	0.999981431	2.77146E-07
1623205.226	0.999981431	0
1624917.468	0.999981431	0
1626629.71	0.999981431	0
1628341.952	0.999981431	0
1630054.194	0.999981431	0
1631766.435	0.999981708	2.77146E-07
1633478.677	0.999981708	0
1635190.919	0.999981708	0
1636903.161	0.999981708	0
1638615.403	0.999981708	0
1640327.644	0.999981708	0
1642039.886	0.999981708	0
1643752.128	0.999981708	0
1645464.37	0.999981708	0
1647176.612	0.999981708	0
1648888.853	0.999981708	0
1650601.095	0.999981985	2.77146E-07
1652313.337	0.999981985	0
1654025.579	0.999981985	0
1655737.821	0.999981985	0
1657450.062	0.999981985	0
1659162.304	0.999981985	0
1660874.546	0.999981985	0
1662586.788	0.999981985	0
1664299.03	0.999981985	0
1666011.271	0.999981985	0
1667723.513	0.999981985	0
1669435.755	0.999981985	0
1671147.997	0.999981985	0
1672860.239	0.999981985	0
1674572.48	0.999981985	0
1676284.722	0.999981985	0
1677996.964	0.999981985	0
1679709.206	0.999981985	0
1681421.448	0.999981985	0
1683133.689	0.999981985	0
1684845.931	0.999981985	0
1686558.173	0.999981985	0
1688270.415	0.999981985	0
1689982.657	0.999981985	0
1691694.898	0.999981985	0
1693407.14	0.999981985	0
1695119.382	0.999981985	0
1696831.624	0.999982263	2.77146E-07
1698543.866	0.999982263	0
1700256.107	0.999982263	0
1701968.349	0.999982263	0
1703680.591	0.999982817	5.54293E-07
1705392.833	0.999982817	0
1707105.075	0.999982817	0
1708817.316	0.999982817	0
1710529.558	0.999982817	0
1712241.8	0.999982817	0
1713954.042	0.999982817	0
1715666.284	0.999982817	0
1717378.525	0.999982817	0
1719090.767	0.999982817	0
1720803.009	0.999982817	0
1722515.251	0.999982817	0
1724227.493	0.999982817	0
1725939.734	0.999982817	0
1727651.976	0.999982817	0
1729364.218	0.999982817	0
1731076.46	0.999982817	0
1732788.702	0.999982817	0
1734500.943	0.999982817	0
1736213.185	0.999982817	0
1737925.427	0.999982817	0
1739637.669	0.999982817	0
1741349.911	0.999982817	0
1743062.152	0.999982817	0
1744774.394	0.999982817	0
1746486.636	0.999982817	0
1748198.878	0.999982817	0
1749911.12	0.999983094	2.77146E-07
1751623.361	0.999983094	0
1753335.603	0.999983094	0
1755047.845	0.999983648	5.54293E-07
1756760.087	0.999983648	0
1758472.329	0.999983648	0
1760184.57	0.999983648	0
1761896.812	0.999983648	0
1763609.054	0.999983648	0
1765321.296	0.999983648	0
1767033.538	0.999983926	2.77146E-07
1768745.779	0.999983926	0
1770458.021	0.999983926	0
1772170.263	0.999983926	0
1773882.505	0.999983926	0
1775594.747	0.999983926	0
1777306.988	0.999983926	0
1779019.23	0.999983926	0
1780731.472	0.999983926	0
1782443.714	0.999983926	0
1784155.956	0.999983926	0
1785868.197	0.999983926	0
1787580.439	0.999983926	0
1789292.681	0.999983926	0
1791004.923	0.99998448	5.54293E-07
1792717.165	0.99998448	0
1794429.406	0.99998448	0
1796141.648	0.99998448	0
1797853.89	0.999984757	2.77146E-07
1799566.132	0.999984757	0
1801278.374	0.999984757	0
1802990.615	0.999984757	0
1804702.857	0.999984757	0
1806415.099	0.999984757	0
1808127.341	0.999985034	2.77146E-07
1809839.583	0.999985034	0
1811551.824	0.999985034	0
1813264.066	0.999985034	0
1814976.308	0.999985034	0
1816688.55	0.999985034	0
1818400.792	0.999985034	0
1820113.033	0.999985034	0
1821825.275	0.999985034	0
1823537.517	0.999985034	0
1825249.759	0.999985034	0
1826962.001	0.999985034	0
1828674.242	0.999985034	0
1830386.484	0.999985034	0
1832098.726	0.999985034	0
1833810.968	0.999985034	0
1835523.21	0.999985034	0
1837235.451	0.999985311	2.77146E-07
1838947.693	0.999985311	0
1840659.935	0.999985311	0
1842372.177	0.999985311	0
1844084.419	0.999985311	0
1845796.66	0.999985311	0
1847508.902	0.999985311	0
1849221.144	0.999985311	0
1850933.386	0.999985311	0
1852645.628	0.999985311	0
1854357.869	0.999985311	0
1856070.111	0.999985311	0
1857782.353	0.999985311	0
1859494.595	0.999985311	0
1861206.837	0.999985311	0
1862919.078	0.999985311	0
1864631.32	0.999985311	0
1866343.562	0.999985311	0
1868055.804	0.999985311	0
1869768.046	0.999985311	0
1871480.287	0.999985311	0
1873192.529	0.999985311	0
1874904.771	0.999985311	0
1876617.013	0.999985311	0
1878329.255	0.999985311	0
1880041.496	0.999985311	0
1881753.738	0.999985311	0
1883465.98	0.999985311	0
1885178.222	0.999985311	0
1886890.464	0.999985311	0
1888602.705	0.999985311	0
1890314.947	0.999985311	0
1892027.189	0.999985311	0
1893739.431	0.999985311	0
1895451.673	0.999985866	5.54293E-07
1897163.914	0.999985866	0
1898876.156	0.999985866	0
1900588.398	0.999985866	0
1902300.64	0.999985866	0
1904012.882	0.999985866	0
1905725.123	0.999985866	0
1907437.365	0.999985866	0
1909149.607	0.999985866	0
1910861.849	0.999985866	0
1912574.091	0.999985866	0
1914286.332	0.999985866	0
1915998.574	0.999985866	0
1917710.816	0.999985866	0
1919423.058	0.99998642	5.54293E-07
1921135.3	0.99998642	0
1922847.541	0.99998642	0
1924559.783	0.99998642	0
1926272.025	0.99998642	0
1927984.267	0.99998642	0
1929696.509	0.99998642	0
1931408.75	0.99998642	0
1933120.992	0.99998642	0
1934833.234	0.99998642	0
1936545.476	0.99998642	0
1938257.718	0.99998642	0
1939969.959	0.99998642	0
1941682.201	0.99998642	0
1943394.443	0.99998642	0
1945106.685	0.99998642	0
1946818.927	0.99998642	0
1948531.168	0.99998642	0
1950243.41	0.99998642	0
1951955.652	0.99998642	0
1953667.894	0.99998642	0
1955380.136	0.99998642	0
1957092.377	0.99998642	0
1958804.619	0.99998642	0
1960516.861	0.99998642	0
1962229.103	0.99998642	0
1963941.345	0.99998642	0
1965653.586	0.99998642	0
1967365.828	0.99998642	0
1969078.07	0.99998642	0
1970790.312	0.99998642	0
1972502.554	0.99998642	0
1974214.795	0.99998642	0
1975927.037	0.99998642	0
1977639.279	0.99998642	0
1979351.521	0.99998642	0
1981063.763	0.99998642	0
1982776.004	0.99998642	0
1984488.246	0.99998642	0
1986200.488	0.99998642	0
1987912.73	0.99998642	0
1989624.972	0.99998642	0
1991337.213	0.99998642	0
1993049.455	0.99998642	0
1994761.697	0.99998642	0
1996473.939	0.99998642	0
1998186.181	0.99998642	0
1999898.422	0.99998642	0
2001610.664	0.99998642	0
2003322.906	0.99998642	0
2005035.148	0.999986697	2.77146E-07
2006747.39	0.999986697	0
2008459.631	0.999986697	0
2010171.873	0.999986697	0
2011884.115	0.999986697	0
2013596.357	0.999986974	2.77146E-07
2015308.599	0.999986974	0
2017020.84	0.999986974	0
2018733.082	0.999986974	0
2020445.324	0.999986974	0
2022157.566	0.999986974	0
2023869.808	0.999986974	0
2025582.049	0.999986974	0
2027294.291	0.999986974	0
2029006.533	0.999986974	0
2030718.775	0.999986974	0
2032431.017	0.999986974	0
2034143.258	0.999986974	0
2035855.5	0.999986974	0
2037567.742	0.999986974	0
2039279.984	0.999986974	0
2040992.226	0.999986974	0
2042704.467	0.999986974	0
2044416.709	0.999986974	0
2046128.951	0.999986974	0
2047841.193	0.999986974	0
2049553.435	0.999986974	0
2051265.676	0.999986974	0
2052977.918	0.999986974	0
2054690.16	0.999986974	0
2056402.402	0.999986974	0
2058114.644	0.999986974	0
2059826.885	0.999986974	0
2061539.127	0.999986974	0
2063251.369	0.999986974	0
2064963.611	0.999986974	0
2066675.853	0.999986974	0
2068388.094	0.999986974	0
2070100.336	0.999986974	0
2071812.578	0.999987528	5.54293E-07
2073524.82	0.999987528	0
2075237.062	0.999987528	0
2076949.303	0.999987528	0
2078661.545	0.999987528	0
2080373.787	0.999987806	2.77146E-07
2082086.029	0.999987806	0
2083798.271	0.999987806	0
2085510.512	0.999988083	2.77146E-07
2087222.754	0.999988083	0
2088934.996	0.999988083	0
2090647.238	0.999988083	0
2092359.48	0.999988083	0
2094071.721	0.999988083	0
2095783.963	0.999988083	0
2097496.205	0.999988083	0
2099208.447	0.999988083	0
2100920.689	0.999988083	0
2102632.93	0.999988083	0
2104345.172	0.999988083	0
2106057.414	0.999988083	0
2107769.656	0.999988083	0
2109481.898	0.999988083	0
2111194.139	0.999988083	0
2112906.381	0.999988083	0
2114618.623	0.999988083	0
2116330.865	0.999988083	0
2118043.107	0.999988083	0
2119755.348	0.999988083	0
2121467.59	0.999988083	0
2123179.832	0.999988083	0
2124892.074	0.999988083	0
2126604.316	0.99998836	2.77146E-07
2128316.557	0.99998836	0
2130028.799	0.99998836	0
2131741.041	0.99998836	0
2133453.283	0.99998836	0
2135165.525	0.99998836	0
2136877.766	0.99998836	0
2138590.008	0.99998836	0
2140302.25	0.99998836	0
2142014.492	0.99998836	0
2143726.734	0.99998836	0
2145438.975	0.999988637	2.77146E-07
2147151.217	0.999988637	0
2148863.459	0.999988637	0
2150575.701	0.999988637	0
2152287.943	0.999988637	0
2154000.184	0.999988637	0
2155712.426	0.999988637	0
2157424.668	0.999988637	0
2159136.91	0.999988637	0
2160849.152	0.999988637	0
2162561.393	0.999988914	2.77146E-07
2164273.635	0.999988914	0
2165985.877	0.999988914	0
2167698.119	0.999988914	0
2169410.361	0.999988914	0
2171122.602	0.999988914	0
2172834.844	0.999988914	0
2174547.086	0.999988914	0
2176259.328	0.999988914	0
2177971.57	0.999988914	0
2179683.811	0.999988914	0
2181396.053	0.999988914	0
2183108.295	0.999988914	0
2184820.537	0.999988914	0
2186532.779	0.999988914	0
2188245.02	0.999988914	0
2189957.262	0.999988914	0
2191669.504	0.999988914	0
2193381.746	0.999988914	0
2195093.988	0.999988914	0
2196806.229	0.999988914	0
2198518.471	0.999988914	0
2200230.713	0.999988914	0
2201942.955	0.999988914	0
2203655.197	0.999988914	0
2205367.438	0.999988914	0
2207079.68	0.999988914	0
2208791.922	0.999988914	0
2210504.164	0.999988914	0
2212216.406	0.999988914	0
2213928.647	0.999988914	0
2215640.889	0.999989191	2.77146E-07
2217353.131	0.999989191	0
2219065.373	0.999989191	0
2220777.615	0.999989191	0
2222489.856	0.999989191	0
2224202.098	0.999989191	0
2225914.34	0.999989191	0
2227626.582	0.999989191	0
2229338.824	0.999989191	0
2231051.065	0.999989191	0
2232763.307	0.999989191	0
2234475.549	0.999989191	0
2236187.791	0.999989191	0
2237900.033	0.999989191	0
2239612.274	0.999989191	0
2241324.516	0.999989191	0
2243036.758	0.999989191	0
2244749	0.999989191	0
2246461.242	0.999989468	2.77146E-07
2248173.483	0.999989468	0
2249885.725	0.999989468	0
2251597.967	0.999989468	0
2253310.209	0.999989468	0
2255022.451	0.999989468	0
2256734.692	0.999989468	0
2258446.934	0.999989468	0
2260159.176	0.999989468	0
2261871.418	0.999989468	0
2263583.66	0.999989468	0
2265295.901	0.999989468	0
2267008.143	0.999989468	0
2268720.385	0.999989468	0
2270432.627	0.999989468	0
2272144.869	0.999989468	0
2273857.11	0.999989468	0
2275569.352	0.999989468	0
2277281.594	0.999989468	0
2278993.836	0.999989468	0
2280706.078	0.999989468	0
2282418.319	0.999989468	0
2284130.561	0.999989468	0
2285842.803	0.999989468	0
2287555.045	0.999989468	0
2289267.287	0.999989468	0
2290979.528	0.999989468	0
2292691.77	0.999989468	0
2294404.012	0.999990023	5.54293E-07
2296116.254	0.999990023	0
2297828.496	0.999990023	0
2299540.737	0.999990023	0
2301252.979	0.999990023	0
2302965.221	0.999990023	0
2304677.463	0.999990023	0
2306389.705	0.999990023	0
2308101.946	0.999990023	0
2309814.188	0.999990023	0
2311526.43	0.999990023	0
2313238.672	0.999990023	0
2314950.914	0.999990023	0
2316663.155	0.999990023	0
2318375.397	0.999990023	0
2320087.639	0.999990023	0
2321799.881	0.999990023	0
2323512.123	0.999990023	0
2325224.364	0.999990023	0
2326936.606	0.999990023	0
2328648.848	0.999990023	0
2330361.09	0.999990023	0
2332073.332	0.999990023	0
2333785.573	0.999990023	0
2335497.815	0.999990023	0
2337210.057	0.999990023	0
2338922.299	0.999990023	0
2340634.541	0.999990023	0
2342346.782	0.999990023	0
2344059.024	0.999990023	0
2345771.266	0.999990023	0
2347483.508	0.999990023	0
2349195.75	0.999990023	0
2350907.991	0.999990023	0
2352620.233	0.999990023	0
2354332.475	0.999990023	0
2356044.717	0.9999903	2.77146E-07
2357756.959	0.9999903	0
2359469.2	0.9999903	0
2361181.442	0.9999903	0
2362893.684	0.9999903	0
2364605.926	0.9999903	0
2366318.168	0.9999903	0
2368030.409	0.9999903	0
2369742.651	0.9999903	0
2371454.893	0.9999903	0
2373167.135	0.9999903	0
2374879.377	0.9999903	0
2376591.618	0.9999903	0
2378303.86	0.9999903	0
2380016.102	0.9999903	0
2381728.344	0.9999903	0
2383440.586	0.9999903	0
2385152.827	0.9999903	0
2386865.069	0.9999903	0
2388577.311	0.9999903	0
2390289.553	0.9999903	0
2392001.795	0.9999903	0
2393714.036	0.9999903	0
2395426.278	0.9999903	0
2397138.52	0.9999903	0
2398850.762	0.9999903	0
2400563.004	0.9999903	0
2402275.245	0.9999903	0
2403987.487	0.9999903	0
2405699.729	0.9999903	0
2407411.971	0.9999903	0
2409124.213	0.9999903	0
2410836.454	0.9999903	0
2412548.696	0.9999903	0
2414260.938	0.9999903	0
2415973.18	0.9999903	0
2417685.422	0.9999903	0
2419397.663	0.9999903	0
2421109.905	0.9999903	0
2422822.147	0.9999903	0
2424534.389	0.9999903	0
2426246.631	0.9999903	0
2427958.872	0.9999903	0
2429671.114	0.9999903	0
2431383.356	0.9999903	0
2433095.598	0.9999903	0
2434807.84	0.9999903	0
2436520.081	0.9999903	0
2438232.323	0.9999903	0
2439944.565	0.9999903	0
2441656.807	0.9999903	0
2443369.049	0.9999903	0
2445081.29	0.999990577	2.77146E-07
2446793.532	0.999990577	0
2448505.774	0.999990577	0
2450218.016	0.999990577	0
2451930.258	0.999990577	0
2453642.499	0.999990577	0
2455354.741	0.999990577	0
2457066.983	0.999990577	0
2458779.225	0.999990577	0
2460491.467	0.999990577	0
2462203.708	0.999990577	0
2463915.95	0.999990577	0
2465628.192	0.999990577	0
2467340.434	0.999990577	0
2469052.676	0.999990577	0
2470764.917	0.999990577	0
2472477.159	0.999990577	0
2474189.401	0.999990577	0
2475901.643	0.999990577	0
2477613.885	0.999990577	0
2479326.126	0.999990577	0
2481038.368	0.999990577	0
2482750.61	0.999990577	0
2484462.852	0.999990577	0
2486175.094	0.999990577	0
2487887.335	0.999990577	0
2489599.577	0.999990854	2.77146E-07
2491311.819	0.999990854	0
2493024.061	0.999990854	0
2494736.303	0.999990854	0
2496448.544	0.999990854	0
2498160.786	0.999990854	0
2499873.028	0.999990854	0
2501585.27	0.999990854	0
2503297.512	0.999990854	0
2505009.753	0.999990854	0
2506721.995	0.999990854	0
2508434.237	0.999990854	0
2510146.479	0.999990854	0
2511858.721	0.999990854	0
2513570.962	0.999990854	0
2515283.204	0.999990854	0
2516995.446	0.999990854	0
2518707.688	0.999991408	5.54293E-07
2520419.93	0.999991408	0
2522132.171	0.999991408	0
2523844.413	0.999991408	0
2525556.655	0.999991408	0
2527268.897	0.999991686	2.77146E-07
2528981.139	0.999991686	0
2530693.38	0.999991686	0
2532405.622	0.999991686	0
2534117.864	0.999991686	0
2535830.106	0.999991686	0
2537542.348	0.999991686	0
2539254.589	0.999991686	0
2540966.831	0.999991686	0
2542679.073	0.999991686	0
2544391.315	0.999991686	0
2546103.557	0.999991686	0
2547815.798	0.999991686	0
2549528.04	0.999991686	0
2551240.282	0.999991686	0
2552952.524	0.999991686	0
2554664.766	0.999991963	2.77146E-07
2556377.007	0.999991963	0
2558089.249	0.999991963	0
2559801.491	0.999991963	0
2561513.733	0.999991963	0
2563225.975	0.999991963	0
2564938.216	0.999991963	0
2566650.458	0.999991963	0
2568362.7	0.999991963	0
2570074.942	0.999991963	0
2571787.184	0.999991963	0
2573499.425	0.999991963	0
2575211.667	0.99999224	2.77146E-07
2576923.909	0.99999224	0
2578636.151	0.99999224	0
2580348.393	0.99999224	0
2582060.634	0.99999224	0
2583772.876	0.99999224	0
2585485.118	0.99999224	0
2587197.36	0.99999224	0
2588909.602	0.99999224	0
2590621.843	0.99999224	0
2592334.085	0.99999224	0
2594046.327	0.99999224	0
2595758.569	0.99999224	0
2597470.811	0.99999224	0
2599183.052	0.99999224	0
2600895.294	0.99999224	0
2602607.536	0.99999224	0
2604319.778	0.99999224	0
2606032.02	0.99999224	0
2607744.261	0.99999224	0
2609456.503	0.99999224	0
2611168.745	0.99999224	0
2612880.987	0.99999224	0
2614593.229	0.99999224	0
2616305.47	0.99999224	0
2618017.712	0.99999224	0
2619729.954	0.99999224	0
2621442.196	0.99999224	0
2623154.438	0.99999224	0
2624866.679	0.99999224	0
2626578.921	0.99999224	0
2628291.163	0.99999224	0
2630003.405	0.99999224	0
2631715.647	0.99999224	0
2633427.888	0.99999224	0
2635140.13	0.99999224	0
2636852.372	0.99999224	0
2638564.614	0.99999224	0
2640276.856	0.99999224	0
2641989.097	0.99999224	0
2643701.339	0.99999224	0
2645413.581	0.99999224	0
2647125.823	0.99999224	0
2648838.065	0.99999224	0
2650550.306	0.99999224	0
2652262.548	0.99999224	0
2653974.79	0.99999224	0
2655687.032	0.99999224	0
2657399.274	0.99999224	0
2659111.515	0.99999224	0
2660823.757	0.99999224	0
2662535.999	0.99999224	0
2664248.241	0.99999224	0
2665960.483	0.99999224	0
2667672.724	0.99999224	0
2669384.966	0.99999224	0
2671097.208	0.99999224	0
2672809.45	0.99999224	0
2674521.692	0.99999224	0
2676233.933	0.99999224	0
2677946.175	0.99999224	0
2679658.417	0.99999224	0
2681370.659	0.99999224	0
2683082.901	0.99999224	0
2684795.142	0.99999224	0
2686507.384	0.99999224	0
2688219.626	0.99999224	0
2689931.868	0.99999224	0
2691644.11	0.99999224	0
2693356.351	0.99999224	0
2695068.593	0.99999224	0
2696780.835	0.99999224	0
2698493.077	0.99999224	0
2700205.319	0.99999224	0
2701917.56	0.99999224	0
2703629.802	0.99999224	0
2705342.044	0.99999224	0
2707054.286	0.99999224	0
2708766.528	0.99999224	0
2710478.769	0.99999224	0
2712191.011	0.99999224	0
2713903.253	0.99999224	0
2715615.495	0.99999224	0
2717327.737	0.99999224	0
2719039.978	0.99999224	0
2720752.22	0.99999224	0
2722464.462	0.99999224	0
2724176.704	0.99999224	0
2725888.946	0.99999224	0
2727601.187	0.99999224	0
2729313.429	0.99999224	0
2731025.671	0.99999224	0
2732737.913	0.99999224	0
2734450.155	0.99999224	0
2736162.396	0.99999224	0
2737874.638	0.999992517	2.77146E-07
2739586.88	0.999992517	0
2741299.122	0.999992517	0
2743011.364	0.999992517	0
2744723.605	0.999992517	0
2746435.847	0.999992517	0
2748148.089	0.999992517	0
2749860.331	0.999992517	0
2751572.573	0.999992794	2.77146E-07
2753284.814	0.999992794	0
2754997.056	0.999992794	0
2756709.298	0.999992794	0
2758421.54	0.999992794	0
2760133.782	0.999992794	0
2761846.023	0.999992794	0
2763558.265	0.999992794	0
2765270.507	0.999992794	0
2766982.749	0.999992794	0
2768694.991	0.999992794	0
2770407.232	0.999992794	0
2772119.474	0.999992794	0
2773831.716	0.999992794	0
2775543.958	0.999992794	0
2777256.2	0.999992794	0
2778968.441	0.999992794	0
2780680.683	0.999992794	0
2782392.925	0.999992794	0
2784105.167	0.999992794	0
2785817.409	0.999992794	0
2787529.65	0.999992794	0
2789241.892	0.999992794	0
2790954.134	0.999992794	0
2792666.376	0.999992794	0
2794378.618	0.999992794	0
2796090.859	0.999992794	0
2797803.101	0.999992794	0
2799515.343	0.999992794	0
2801227.585	0.999992794	0
2802939.827	0.999992794	0
2804652.068	0.999992794	0
2806364.31	0.999993071	2.77146E-07
2808076.552	0.999993071	0
2809788.794	0.999993071	0
2811501.036	0.999993071	0
2813213.277	0.999993071	0
2814925.519	0.999993071	0
2816637.761	0.999993071	0
2818350.003	0.999993071	0
2820062.245	0.999993071	0
2821774.486	0.999993071	0
2823486.728	0.999993071	0
2825198.97	0.999993071	0
2826911.212	0.999993071	0
2828623.454	0.999993071	0
2830335.695	0.999993071	0
2832047.937	0.999993071	0
2833760.179	0.999993071	0
2835472.421	0.999993071	0
2837184.663	0.999993071	0
2838896.904	0.999993071	0
2840609.146	0.999993071	0
2842321.388	0.999993071	0
2844033.63	0.999993071	0
2845745.872	0.999993071	0
2847458.113	0.999993071	0
2849170.355	0.999993071	0
2850882.597	0.999993071	0
2852594.839	0.999993071	0
2854307.081	0.999993348	2.77146E-07
2856019.322	0.999993626	2.77146E-07
2857731.564	0.999993626	0
2859443.806	0.999993626	0
2861156.048	0.999993626	0
2862868.29	0.999993626	0
2864580.531	0.999993626	0
2866292.773	0.999993626	0
2868005.015	0.999993626	0
2869717.257	0.999993626	0
2871429.499	0.999993626	0
2873141.74	0.999993626	0
2874853.982	0.999993626	0
2876566.224	0.999993626	0
2878278.466	0.999993626	0
2879990.708	0.999993626	0
2881702.949	0.999993626	0
2883415.191	0.999993626	0
2885127.433	0.999993626	0
2886839.675	0.999993626	0
2888551.917	0.999993626	0
2890264.158	0.999993626	0
2891976.4	0.999993626	0
2893688.642	0.999993626	0
2895400.884	0.999993626	0
2897113.126	0.999993626	0
2898825.367	0.999993626	0
2900537.609	0.999993626	0
2902249.851	0.999993626	0
2903962.093	0.999993626	0
2905674.335	0.999993626	0
2907386.576	0.999993626	0
2909098.818	0.999993626	0
2910811.06	0.999993626	0
2912523.302	0.999993626	0
2914235.544	0.999993626	0
2915947.785	0.999993626	0
2917660.027	0.999993626	0
2919372.269	0.999993626	0
2921084.511	0.999993626	0
2922796.753	0.999993626	0
2924508.994	0.999993626	0
2926221.236	0.999993626	0
2927933.478	0.999993626	0
2929645.72	0.999993626	0
2931357.962	0.999993626	0
2933070.203	0.999993626	0
2934782.445	0.999993626	0
2936494.687	0.999993626	0
2938206.929	0.999993626	0
2939919.171	0.999993626	0
2941631.412	0.999993626	0
2943343.654	0.999993626	0
2945055.896	0.999993903	2.77146E-07
2946768.138	0.999993903	0
2948480.38	0.999993903	0
2950192.621	0.999993903	0
2951904.863	0.999993903	0
2953617.105	0.999993903	0
2955329.347	0.999993903	0
2957041.589	0.999993903	0
2958753.83	0.999993903	0
2960466.072	0.999993903	0
2962178.314	0.999993903	0
2963890.556	0.999993903	0
2965602.798	0.999993903	0
2967315.039	0.999993903	0
2969027.281	0.999993903	0
2970739.523	0.999993903	0
2972451.765	0.999993903	0
2974164.007	0.999993903	0
2975876.248	0.999993903	0
2977588.49	0.999993903	0
2979300.732	0.999993903	0
2981012.974	0.999993903	0
2982725.216	0.999993903	0
2984437.457	0.999993903	0
2986149.699	0.999993903	0
2987861.941	0.999993903	0
2989574.183	0.999993903	0
2991286.425	0.999993903	0
2992998.666	0.999993903	0
2994710.908	0.999993903	0
2996423.15	0.999993903	0
2998135.392	0.99999418	2.77146E-07
2999847.634	0.99999418	0
3001559.875	0.99999418	0
3003272.117	0.99999418	0
3004984.359	0.99999418	0
3006696.601	0.99999418	0
3008408.843	0.99999418	0
3010121.084	0.99999418	0
3011833.326	0.99999418	0
3013545.568	0.99999418	0
3015257.81	0.99999418	0
3016970.052	0.99999418	0
3018682.293	0.99999418	0
3020394.535	0.99999418	0
3022106.777	0.99999418	0
3023819.019	0.99999418	0
3025531.261	0.99999418	0
3027243.502	0.99999418	0
3028955.744	0.99999418	0
3030667.986	0.99999418	0
3032380.228	0.99999418	0
3034092.47	0.99999418	0
3035804.711	0.99999418	0
3037516.953	0.99999418	0
3039229.195	0.99999418	0
3040941.437	0.99999418	0
3042653.679	0.99999418	0
3044365.92	0.99999418	0
3046078.162	0.99999418	0
3047790.404	0.99999418	0
3049502.646	0.99999418	0
3051214.888	0.99999418	0
3052927.129	0.99999418	0
3054639.371	0.99999418	0
3056351.613	0.99999418	0
3058063.855	0.99999418	0
3059776.097	0.99999418	0
3061488.338	0.99999418	0
3063200.58	0.99999418	0
3064912.822	0.99999418	0
3066625.064	0.99999418	0
3068337.306	0.99999418	0
3070049.547	0.99999418	0
3071761.789	0.99999418	0
3073474.031	0.99999418	0
3075186.273	0.99999418	0
3076898.515	0.99999418	0
3078610.756	0.99999418	0
3080322.998	0.99999418	0
3082035.24	0.99999418	0
3083747.482	0.99999418	0
3085459.724	0.99999418	0
3087171.965	0.99999418	0
3088884.207	0.99999418	0
3090596.449	0.99999418	0
3092308.691	0.99999418	0
3094020.933	0.99999418	0
3095733.174	0.99999418	0
3097445.416	0.99999418	0
3099157.658	0.99999418	0
3100869.9	0.99999418	0
3102582.142	0.99999418	0
3104294.383	0.99999418	0
3106006.625	0.99999418	0
3107718.867	0.99999418	0
3109431.109	0.99999418	0
3111143.351	0.99999418	0
3112855.592	0.99999418	0
3114567.834	0.99999418	0
3116280.076	0.99999418	0
3117992.318	0.99999418	0
3119704.56	0.99999418	0
3121416.801	0.99999418	0
3123129.043	0.99999418	0
3124841.285	0.99999418	0
3126553.527	0.99999418	0
3128265.769	0.99999418	0
3129978.01	0.99999418	0
3131690.252	0.99999418	0
3133402.494	0.99999418	0
3135114.736	0.99999418	0
3136826.978	0.99999418	0
3138539.219	0.99999418	0
3140251.461	0.99999418	0
3141963.703	0.99999418	0
3143675.945	0.99999418	0
3145388.187	0.99999418	0
3147100.428	0.99999418	0
3148812.67	0.99999418	0
3150524.912	0.99999418	0
3152237.154	0.99999418	0
3153949.396	0.99999418	0
3155661.637	0.99999418	0
3157373.879	0.99999418	0
3159086.121	0.99999418	0
3160798.363	0.99999418	0
3162510.605	0.99999418	0
3164222.846	0.99999418	0
3165935.088	0.99999418	0
3167647.33	0.99999418	0
3169359.572	0.99999418	0
3171071.814	0.99999418	0
3172784.055	0.99999418	0
3174496.297	0.99999418	0
3176208.539	0.99999418	0
3177920.781	0.99999418	0
3179633.023	0.99999418	0
3181345.264	0.99999418	0
3183057.506	0.99999418	0
3184769.748	0.99999418	0
3186481.99	0.99999418	0
3188194.232	0.99999418	0
3189906.473	0.99999418	0
3191618.715	0.99999418	0
3193330.957	0.99999418	0
3195043.199	0.99999418	0
3196755.441	0.99999418	0
3198467.682	0.99999418	0
3200179.924	0.99999418	0
3201892.166	0.99999418	0
3203604.408	0.99999418	0
3205316.65	0.99999418	0
3207028.891	0.99999418	0
3208741.133	0.99999418	0
3210453.375	0.99999418	0
3212165.617	0.99999418	0
3213877.859	0.99999418	0
3215590.1	0.99999418	0
3217302.342	0.99999418	0
3219014.584	0.99999418	0
3220726.826	0.99999418	0
3222439.068	0.99999418	0
3224151.309	0.99999418	0
3225863.551	0.99999418	0
3227575.793	0.99999418	0
3229288.035	0.99999418	0
3231000.277	0.99999418	0
3232712.518	0.99999418	0
3234424.76	0.99999418	0
3236137.002	0.99999418	0
3237849.244	0.99999418	0
3239561.486	0.99999418	0
3241273.727	0.99999418	0
3242985.969	0.99999418	0
3244698.211	0.99999418	0
3246410.453	0.99999418	0
3248122.695	0.99999418	0
3249834.936	0.99999418	0
3251547.178	0.99999418	0
3253259.42	0.99999418	0
3254971.662	0.99999418	0
3256683.904	0.99999418	0
3258396.145	0.99999418	0
3260108.387	0.99999418	0
3261820.629	0.99999418	0
3263532.871	0.99999418	0
3265245.113	0.99999418	0
3266957.354	0.99999418	0
3268669.596	0.99999418	0
3270381.838	0.99999418	0
3272094.08	0.99999418	0
3273806.322	0.99999418	0
3275518.563	0.99999418	0
3277230.805	0.99999418	0
3278943.047	0.99999418	0
3280655.289	0.99999418	0
3282367.531	0.99999418	0
3284079.772	0.99999418	0
3285792.014	0.99999418	0
3287504.256	0.99999418	0
3289216.498	0.99999418	0
3290928.74	0.99999418	0
3292640.981	0.99999418	0
3294353.223	0.99999418	0
3296065.465	0.99999418	0
3297777.707	0.99999418	0
3299489.949	0.99999418	0
3301202.19	0.99999418	0
3302914.432	0.99999418	0
3304626.674	0.99999418	0
3306338.916	0.99999418	0
3308051.158	0.99999418	0
3309763.399	0.99999418	0
3311475.641	0.99999418	0
3313187.883	0.99999418	0
3314900.125	0.99999418	0
3316612.367	0.99999418	0
3318324.608	0.99999418	0
3320036.85	0.99999418	0
3321749.092	0.99999418	0
3323461.334	0.99999418	0
3325173.576	0.99999418	0
3326885.817	0.99999418	0
3328598.059	0.99999418	0
3330310.301	0.99999418	0
3332022.543	0.99999418	0
3333734.785	0.99999418	0
3335447.026	0.99999418	0
3337159.268	0.99999418	0
3338871.51	0.99999418	0
3340583.752	0.99999418	0
3342295.994	0.99999418	0
3344008.235	0.99999418	0
3345720.477	0.99999418	0
3347432.719	0.99999418	0
3349144.961	0.99999418	0
3350857.203	0.99999418	0
3352569.444	0.99999418	0
3354281.686	0.99999418	0
3355993.928	0.99999418	0
3357706.17	0.99999418	0
3359418.412	0.99999418	0
3361130.653	0.99999418	0
3362842.895	0.99999418	0
3364555.137	0.99999418	0
3366267.379	0.99999418	0
3367979.621	0.99999418	0
3369691.862	0.99999418	0
3371404.104	0.99999418	0
3373116.346	0.99999418	0
3374828.588	0.99999418	0
3376540.83	0.99999418	0
3378253.071	0.99999418	0
3379965.313	0.99999418	0
3381677.555	0.99999418	0
3383389.797	0.99999418	0
3385102.039	0.99999418	0
3386814.28	0.99999418	0
3388526.522	0.99999418	0
3390238.764	0.99999418	0
3391951.006	0.99999418	0
3393663.248	0.99999418	0
3395375.489	0.99999418	0
3397087.731	0.99999418	0
3398799.973	0.99999418	0
3400512.215	0.99999418	0
3402224.457	0.99999418	0
3403936.698	0.99999418	0
3405648.94	0.99999418	0
3407361.182	0.99999418	0
3409073.424	0.99999418	0
3410785.666	0.99999418	0
3412497.907	0.99999418	0
3414210.149	0.99999418	0
3415922.391	0.99999418	0
3417634.633	0.99999418	0
3419346.875	0.99999418	0
3421059.116	0.99999418	0
3422771.358	0.99999418	0
3424483.6	0.99999418	0
3426195.842	0.99999418	0
3427908.084	0.99999418	0
3429620.325	0.99999418	0
3431332.567	0.99999418	0
3433044.809	0.99999418	0
3434757.051	0.99999418	0
3436469.293	0.99999418	0
3438181.534	0.99999418	0
3439893.776	0.99999418	0
3441606.018	0.99999418	0
3443318.26	0.99999418	0
3445030.502	0.99999418	0
3446742.743	0.99999418	0
3448454.985	0.99999418	0
3450167.227	0.99999418	0
3451879.469	0.99999418	0
3453591.711	0.99999418	0
3455303.952	0.99999418	0
3457016.194	0.99999418	0
3458728.436	0.99999418	0
3460440.678	0.99999418	0
3462152.92	0.99999418	0
3463865.161	0.99999418	0
3465577.403	0.99999418	0
3467289.645	0.99999418	0
3469001.887	0.99999418	0
3470714.129	0.99999418	0
3472426.37	0.99999418	0
3474138.612	0.99999418	0
3475850.854	0.99999418	0
3477563.096	0.99999418	0
3479275.338	0.99999418	0
3480987.579	0.99999418	0
3482699.821	0.99999418	0
3484412.063	0.99999418	0
3486124.305	0.99999418	0
3487836.547	0.99999418	0
3489548.788	0.99999418	0
3491261.03	0.99999418	0
3492973.272	0.99999418	0
3494685.514	0.99999418	0
3496397.756	0.99999418	0
3498109.997	0.99999418	0
3499822.239	0.99999418	0
3501534.481	0.99999418	0
3503246.723	0.99999418	0
3504958.965	0.99999418	0
3506671.206	0.99999418	0
3508383.448	0.99999418	0
3510095.69	0.99999418	0
3511807.932	0.99999418	0
3513520.174	0.99999418	0
3515232.415	0.99999418	0
3516944.657	0.99999418	0
3518656.899	0.99999418	0
3520369.141	0.99999418	0
3522081.383	0.99999418	0
3523793.624	0.99999418	0
3525505.866	0.99999418	0
3527218.108	0.99999418	0
3528930.35	0.99999418	0
3530642.592	0.99999418	0
3532354.833	0.99999418	0
3534067.075	0.99999418	0
3535779.317	0.99999418	0
3537491.559	0.99999418	0
3539203.801	0.99999418	0
3540916.042	0.99999418	0
3542628.284	0.99999418	0
3544340.526	0.99999418	0
3546052.768	0.99999418	0
3547765.01	0.99999418	0
3549477.251	0.99999418	0
3551189.493	0.99999418	0
3552901.735	0.99999418	0
3554613.977	0.99999418	0
3556326.219	0.99999418	0
3558038.46	0.99999418	0
3559750.702	0.99999418	0
3561462.944	0.99999418	0
3563175.186	0.99999418	0
3564887.428	0.99999418	0
3566599.669	0.99999418	0
3568311.911	0.99999418	0
3570024.153	0.99999418	0
3571736.395	0.99999418	0
3573448.637	0.99999418	0
3575160.878	0.99999418	0
3576873.12	0.99999418	0
3578585.362	0.99999418	0
3580297.604	0.999994457	2.77146E-07
3582009.846	0.999994457	0
3583722.087	0.999994457	0
3585434.329	0.999994457	0
3587146.571	0.999994457	0
3588858.813	0.999994457	0
3590571.055	0.999994457	0
3592283.296	0.999994457	0
3593995.538	0.999994457	0
3595707.78	0.999994457	0
3597420.022	0.999994457	0
3599132.264	0.999994457	0
3600844.505	0.999994457	0
3602556.747	0.999994457	0
3604268.989	0.999994457	0
3605981.231	0.999994457	0
3607693.473	0.999994457	0
3609405.714	0.999994457	0
3611117.956	0.999994457	0
3612830.198	0.999994457	0
3614542.44	0.999994457	0
3616254.682	0.999994457	0
3617966.923	0.999994457	0
3619679.165	0.999994457	0
3621391.407	0.999994457	0
3623103.649	0.999994457	0
3624815.891	0.999994457	0
3626528.132	0.999994457	0
3628240.374	0.999994457	0
3629952.616	0.999994457	0
3631664.858	0.999994457	0
3633377.1	0.999994457	0
3635089.341	0.999994457	0
3636801.583	0.999994457	0
3638513.825	0.999994457	0
3640226.067	0.999994457	0
3641938.309	0.999994457	0
3643650.55	0.999994457	0
3645362.792	0.999994457	0
3647075.034	0.999994457	0
3648787.276	0.999994457	0
3650499.518	0.999994457	0
3652211.759	0.999994457	0
3653924.001	0.999994457	0
3655636.243	0.999994457	0
3657348.485	0.999994457	0
3659060.727	0.999994457	0
3660772.968	0.999994457	0
3662485.21	0.999994457	0
3664197.452	0.999994457	0
3665909.694	0.999994457	0
3667621.936	0.999994457	0
3669334.177	0.999994734	2.77146E-07
3671046.419	0.999994734	0
3672758.661	0.999994734	0
3674470.903	0.999994734	0
3676183.145	0.999994734	0
3677895.386	0.999994734	0
3679607.628	0.999994734	0
3681319.87	0.999994734	0
3683032.112	0.999994734	0
3684744.354	0.999994734	0
3686456.595	0.999994734	0
3688168.837	0.999994734	0
3689881.079	0.999994734	0
3691593.321	0.999994734	0
3693305.563	0.999994734	0
3695017.804	0.999994734	0
3696730.046	0.999994734	0
3698442.288	0.999994734	0
3700154.53	0.999994734	0
3701866.772	0.999994734	0
3703579.013	0.999994734	0
3705291.255	0.999994734	0
3707003.497	0.999994734	0
3708715.739	0.999994734	0
3710427.981	0.999994734	0
3712140.222	0.999994734	0
3713852.464	0.999994734	0
3715564.706	0.999994734	0
3717276.948	0.999994734	0
3718989.19	0.999994734	0
3720701.431	0.999994734	0
3722413.673	0.999994734	0
3724125.915	0.999994734	0
3725838.157	0.999994734	0
3727550.399	0.999994734	0
3729262.64	0.999994734	0
3730974.882	0.999994734	0
3732687.124	0.999994734	0
3734399.366	0.999994734	0
3736111.608	0.999994734	0
3737823.849	0.999994734	0
3739536.091	0.999994734	0
3741248.333	0.999994734	0
3742960.575	0.999994734	0
3744672.817	0.999994734	0
3746385.058	0.999994734	0
3748097.3	0.999994734	0
3749809.542	0.999994734	0
3751521.784	0.999994734	0
3753234.026	0.999994734	0
3754946.267	0.999994734	0
3756658.509	0.999994734	0
3758370.751	0.999994734	0
3760082.993	0.999994734	0
3761795.235	0.999994734	0
3763507.476	0.999994734	0
3765219.718	0.999994734	0
3766931.96	0.999994734	0
3768644.202	0.999994734	0
3770356.444	0.999994734	0
3772068.685	0.999994734	0
3773780.927	0.999994734	0
3775493.169	0.999994734	0
3777205.411	0.999994734	0
3778917.653	0.999994734	0
3780629.894	0.999994734	0
3782342.136	0.999995011	2.77146E-07
3784054.378	0.999995011	0
3785766.62	0.999995011	0
3787478.862	0.999995011	0
3789191.103	0.999995011	0
3790903.345	0.999995289	2.77146E-07
3792615.587	0.999995289	0
3794327.829	0.999995289	0
3796040.071	0.999995289	0
3797752.312	0.999995289	0
3799464.554	0.999995289	0
3801176.796	0.999995289	0
3802889.038	0.999995289	0
3804601.28	0.999995289	0
3806313.521	0.999995289	0
3808025.763	0.999995289	0
3809738.005	0.999995289	0
3811450.247	0.999995289	0
3813162.489	0.999995289	0
3814874.73	0.999995289	0
3816586.972	0.999995289	0
3818299.214	0.999995289	0
3820011.456	0.999995289	0
3821723.698	0.999995289	0
3823435.939	0.999995289	0
3825148.181	0.999995289	0
3826860.423	0.999995289	0
3828572.665	0.999995289	0
3830284.907	0.999995289	0
3831997.148	0.999995289	0
3833709.39	0.999995289	0
3835421.632	0.999995289	0
3837133.874	0.999995289	0
3838846.116	0.999995289	0
3840558.357	0.999995289	0
3842270.599	0.999995289	0
3843982.841	0.999995289	0
3845695.083	0.999995289	0
3847407.325	0.999995289	0
3849119.566	0.999995289	0
3850831.808	0.999995289	0
3852544.05	0.999995289	0
3854256.292	0.999995289	0
3855968.534	0.999995289	0
3857680.775	0.999995289	0
3859393.017	0.999995289	0
3861105.259	0.999995289	0
3862817.501	0.999995566	2.77146E-07
3864529.743	0.999995566	0
3866241.984	0.999995566	0
3867954.226	0.999995566	0
3869666.468	0.999995566	0
3871378.71	0.999995566	0
3873090.952	0.999995566	0
3874803.193	0.999995566	0
3876515.435	0.999995566	0
3878227.677	0.999995566	0
3879939.919	0.999995566	0
3881652.161	0.999995566	0
3883364.402	0.999995566	0
3885076.644	0.999995566	0
3886788.886	0.999995566	0
3888501.128	0.999995566	0
3890213.37	0.999995566	0
3891925.611	0.999995566	0
3893637.853	0.999995566	0
3895350.095	0.999995566	0
3897062.337	0.999995566	0
3898774.579	0.999995566	0
3900486.82	0.999995566	0
3902199.062	0.999995566	0
3903911.304	0.999995566	0
3905623.546	0.999995566	0
3907335.788	0.999995566	0
3909048.029	0.999995566	0
3910760.271	0.999995566	0
3912472.513	0.999995566	0
3914184.755	0.999995566	0
3915896.997	0.999995566	0
3917609.238	0.999995566	0
3919321.48	0.999995566	0
3921033.722	0.999995566	0
3922745.964	0.999995566	0
3924458.206	0.999995566	0
3926170.447	0.999995566	0
3927882.689	0.999995566	0
3929594.931	0.999995566	0
3931307.173	0.999995566	0
3933019.415	0.999995566	0
3934731.656	0.999995566	0
3936443.898	0.999995566	0
3938156.14	0.999995566	0
3939868.382	0.999995566	0
3941580.624	0.999995566	0
3943292.865	0.999995566	0
3945005.107	0.999995566	0
3946717.349	0.999995566	0
3948429.591	0.999995566	0
3950141.833	0.999995566	0
3951854.074	0.999995566	0
3953566.316	0.999995566	0
3955278.558	0.999995566	0
3956990.8	0.999995566	0
3958703.042	0.999995566	0
3960415.283	0.999995566	0
3962127.525	0.999995566	0
3963839.767	0.999995566	0
3965552.009	0.999995566	0
3967264.251	0.999995566	0
3968976.492	0.999995566	0
3970688.734	0.999995566	0
3972400.976	0.999995566	0
3974113.218	0.999995566	0
3975825.46	0.999995566	0
3977537.701	0.999995566	0
3979249.943	0.999995566	0
3980962.185	0.999995566	0
3982674.427	0.999995566	0
3984386.669	0.999995566	0
3986098.91	0.999995566	0
3987811.152	0.999995566	0
3989523.394	0.999995566	0
3991235.636	0.999995566	0
3992947.878	0.999995566	0
3994660.119	0.999995566	0
3996372.361	0.999995566	0
3998084.603	0.999995566	0
3999796.845	0.999995566	0
4001509.087	0.999995566	0
4003221.328	0.999995566	0
4004933.57	0.999995566	0
4006645.812	0.999995566	0
4008358.054	0.999995566	0
4010070.296	0.999995566	0
4011782.537	0.999995566	0
4013494.779	0.999995566	0
4015207.021	0.999995566	0
4016919.263	0.999995566	0
4018631.505	0.999995566	0
4020343.746	0.999995566	0
4022055.988	0.999995566	0
4023768.23	0.999995566	0
4025480.472	0.999995566	0
4027192.714	0.999995566	0
4028904.955	0.999995566	0
4030617.197	0.999995566	0
4032329.439	0.999995566	0
4034041.681	0.999995566	0
4035753.923	0.999995566	0
4037466.164	0.999995566	0
4039178.406	0.999995566	0
4040890.648	0.999995566	0
4042602.89	0.999995566	0
4044315.132	0.999995566	0
4046027.373	0.999995566	0
4047739.615	0.999995566	0
4049451.857	0.999995566	0
4051164.099	0.999995566	0
4052876.341	0.999995566	0
4054588.582	0.999995566	0
4056300.824	0.999995566	0
4058013.066	0.999995566	0
4059725.308	0.999995566	0
4061437.55	0.999995566	0
4063149.791	0.999995566	0
4064862.033	0.999995566	0
4066574.275	0.999995566	0
4068286.517	0.999995566	0
4069998.759	0.999995566	0
4071711	0.999995566	0
4073423.242	0.999995566	0
4075135.484	0.999995566	0
4076847.726	0.999995566	0
4078559.968	0.999995566	0
4080272.209	0.999995566	0
4081984.451	0.999995566	0
4083696.693	0.999995566	0
4085408.935	0.999995566	0
4087121.177	0.999995566	0
4088833.418	0.999995566	0
4090545.66	0.999995566	0
4092257.902	0.999995566	0
4093970.144	0.999995566	0
4095682.386	0.999995566	0
4097394.627	0.999995566	0
4099106.869	0.999995566	0
4100819.111	0.999995566	0
4102531.353	0.999995566	0
4104243.595	0.999995566	0
4105955.836	0.999995566	0
4107668.078	0.999995566	0
4109380.32	0.999995566	0
4111092.562	0.999995566	0
4112804.804	0.999995566	0
4114517.045	0.999995566	0
4116229.287	0.999995566	0
4117941.529	0.999995566	0
4119653.771	0.999995566	0
4121366.013	0.999995566	0
4123078.254	0.999995566	0
4124790.496	0.999995566	0
4126502.738	0.999995843	2.77146E-07
4128214.98	0.999995843	0
4129927.222	0.999995843	0
4131639.463	0.999995843	0
4133351.705	0.999995843	0
4135063.947	0.999995843	0
4136776.189	0.999995843	0
4138488.431	0.999995843	0
4140200.672	0.999995843	0
4141912.914	0.999995843	0
4143625.156	0.999995843	0
4145337.398	0.999995843	0
4147049.64	0.999995843	0
4148761.881	0.999995843	0
4150474.123	0.999995843	0
4152186.365	0.999995843	0
4153898.607	0.999995843	0
4155610.849	0.999995843	0
4157323.09	0.999995843	0
4159035.332	0.999995843	0
4160747.574	0.999995843	0
4162459.816	0.999995843	0
4164172.058	0.999995843	0
4165884.299	0.999995843	0
4167596.541	0.999995843	0
4169308.783	0.999995843	0
4171021.025	0.999995843	0
4172733.267	0.999995843	0
4174445.508	0.999995843	0
4176157.75	0.999995843	0
4177869.992	0.999995843	0
4179582.234	0.999995843	0
4181294.476	0.99999612	2.77146E-07
4183006.717	0.99999612	0
4184718.959	0.99999612	0
4186431.201	0.99999612	0
4188143.443	0.99999612	0
4189855.685	0.99999612	0
4191567.926	0.99999612	0
4193280.168	0.99999612	0
4194992.41	0.99999612	0
4196704.652	0.99999612	0
4198416.894	0.99999612	0
4200129.135	0.99999612	0
4201841.377	0.99999612	0
4203553.619	0.99999612	0
4205265.861	0.99999612	0
4206978.103	0.99999612	0
4208690.344	0.99999612	0
4210402.586	0.99999612	0
4212114.828	0.99999612	0
4213827.07	0.99999612	0
4215539.312	0.99999612	0
4217251.553	0.99999612	0
4218963.795	0.99999612	0
4220676.037	0.99999612	0
4222388.279	0.99999612	0
4224100.521	0.99999612	0
4225812.762	0.99999612	0
4227525.004	0.99999612	0
4229237.246	0.99999612	0
4230949.488	0.99999612	0
4232661.73	0.99999612	0
4234373.971	0.99999612	0
4236086.213	0.99999612	0
4237798.455	0.99999612	0
4239510.697	0.99999612	0
4241222.939	0.99999612	0
4242935.18	0.99999612	0
4244647.422	0.99999612	0
4246359.664	0.99999612	0
4248071.906	0.99999612	0
4249784.148	0.99999612	0
4251496.389	0.99999612	0
4253208.631	0.99999612	0
4254920.873	0.99999612	0
4256633.115	0.99999612	0
4258345.357	0.99999612	0
4260057.598	0.99999612	0
4261769.84	0.99999612	0
4263482.082	0.99999612	0
4265194.324	0.99999612	0
4266906.566	0.99999612	0
4268618.807	0.99999612	0
4270331.049	0.99999612	0
4272043.291	0.99999612	0
4273755.533	0.99999612	0
4275467.775	0.99999612	0
4277180.016	0.99999612	0
4278892.258	0.99999612	0
4280604.5	0.99999612	0
4282316.742	0.99999612	0
4284028.984	0.99999612	0
4285741.225	0.99999612	0
4287453.467	0.99999612	0
4289165.709	0.99999612	0
4290877.951	0.99999612	0
4292590.193	0.999996397	2.77146E-07
4294302.434	0.999996397	0
4296014.676	0.999996397	0
4297726.918	0.999996397	0
4299439.16	0.999996397	0
4301151.402	0.999996397	0
4302863.643	0.999996397	0
4304575.885	0.999996397	0
4306288.127	0.999996397	0
4308000.369	0.999996397	0
4309712.611	0.999996397	0
4311424.852	0.999996397	0
4313137.094	0.999996397	0
4314849.336	0.999996397	0
4316561.578	0.999996397	0
4318273.82	0.999996397	0
4319986.061	0.999996397	0
4321698.303	0.999996397	0
4323410.545	0.999996397	0
4325122.787	0.999996397	0
4326835.029	0.999996397	0
4328547.27	0.999996397	0
4330259.512	0.999996397	0
4331971.754	0.999996397	0
4333683.996	0.999996397	0
4335396.238	0.999996397	0
4337108.479	0.999996397	0
4338820.721	0.999996397	0
4340532.963	0.999996397	0
4342245.205	0.999996397	0
4343957.447	0.999996397	0
4345669.688	0.999996397	0
4347381.93	0.999996397	0
4349094.172	0.999996397	0
4350806.414	0.999996397	0
4352518.656	0.999996397	0
4354230.897	0.999996397	0
4355943.139	0.999996397	0
4357655.381	0.999996397	0
4359367.623	0.999996397	0
4361079.865	0.999996397	0
4362792.106	0.999996397	0
4364504.348	0.999996397	0
4366216.59	0.999996397	0
4367928.832	0.999996397	0
4369641.074	0.999996397	0
4371353.315	0.999996397	0
4373065.557	0.999996397	0
4374777.799	0.999996397	0
4376490.041	0.999996397	0
4378202.283	0.999996397	0
4379914.524	0.999996397	0
4381626.766	0.999996397	0
4383339.008	0.999996397	0
4385051.25	0.999996397	0
4386763.492	0.999996397	0
4388475.733	0.999996397	0
4390187.975	0.999996397	0
4391900.217	0.999996397	0
4393612.459	0.999996397	0
4395324.701	0.999996397	0
4397036.942	0.999996397	0
4398749.184	0.999996397	0
4400461.426	0.999996397	0
4402173.668	0.999996397	0
4403885.91	0.999996397	0
4405598.151	0.999996397	0
4407310.393	0.999996397	0
4409022.635	0.999996397	0
4410734.877	0.999996397	0
4412447.119	0.999996397	0
4414159.36	0.999996397	0
4415871.602	0.999996397	0
4417583.844	0.999996397	0
4419296.086	0.999996397	0
4421008.328	0.999996397	0
4422720.569	0.999996397	0
4424432.811	0.999996397	0
4426145.053	0.999996397	0
4427857.295	0.999996397	0
4429569.537	0.999996397	0
4431281.778	0.999996397	0
4432994.02	0.999996397	0
4434706.262	0.999996397	0
4436418.504	0.999996397	0
4438130.746	0.999996397	0
4439842.987	0.999996397	0
4441555.229	0.999996397	0
4443267.471	0.999996397	0
4444979.713	0.999996397	0
4446691.955	0.999996397	0
4448404.196	0.999996397	0
4450116.438	0.999996397	0
4451828.68	0.999996397	0
4453540.922	0.999996397	0
4455253.164	0.999996397	0
4456965.405	0.999996397	0
4458677.647	0.999996397	0
4460389.889	0.999996397	0
4462102.131	0.999996397	0
4463814.373	0.999996397	0
4465526.614	0.999996397	0
4467238.856	0.999996397	0
4468951.098	0.999996397	0
4470663.34	0.999996397	0
4472375.582	0.999996397	0
4474087.823	0.999996397	0
4475800.065	0.999996397	0
4477512.307	0.999996397	0
4479224.549	0.999996397	0
4480936.791	0.999996397	0
4482649.032	0.999996397	0
4484361.274	0.999996397	0
4486073.516	0.999996397	0
4487785.758	0.999996397	0
4489498	0.999996397	0
4491210.241	0.999996397	0
4492922.483	0.999996397	0
4494634.725	0.999996397	0
4496346.967	0.999996397	0
4498059.209	0.999996397	0
4499771.45	0.999996397	0
4501483.692	0.999996397	0
4503195.934	0.999996397	0
4504908.176	0.999996397	0
4506620.418	0.999996397	0
4508332.659	0.999996397	0
4510044.901	0.999996397	0
4511757.143	0.999996397	0
4513469.385	0.999996397	0
4515181.627	0.999996397	0
4516893.868	0.999996397	0
4518606.11	0.999996397	0
4520318.352	0.999996397	0
4522030.594	0.999996397	0
4523742.836	0.999996397	0
4525455.077	0.999996397	0
4527167.319	0.999996397	0
4528879.561	0.999996397	0
4530591.803	0.999996397	0
4532304.045	0.999996397	0
4534016.286	0.999996397	0
4535728.528	0.999996397	0
4537440.77	0.999996397	0
4539153.012	0.999996397	0
4540865.254	0.999996397	0
4542577.495	0.999996397	0
4544289.737	0.999996397	0
4546001.979	0.999996397	0
4547714.221	0.999996397	0
4549426.463	0.999996397	0
4551138.704	0.999996397	0
4552850.946	0.999996397	0
4554563.188	0.999996397	0
4556275.43	0.999996397	0
4557987.672	0.999996397	0
4559699.913	0.999996397	0
4561412.155	0.999996397	0
4563124.397	0.999996397	0
4564836.639	0.999996397	0
4566548.881	0.999996397	0
4568261.122	0.999996397	0
4569973.364	0.999996397	0
4571685.606	0.999996397	0
4573397.848	0.999996397	0
4575110.09	0.999996397	0
4576822.331	0.999996397	0
4578534.573	0.999996397	0
4580246.815	0.999996397	0
4581959.057	0.999996397	0
4583671.299	0.999996397	0
4585383.54	0.999996397	0
4587095.782	0.999996397	0
4588808.024	0.999996397	0
4590520.266	0.999996397	0
4592232.508	0.999996397	0
4593944.749	0.999996397	0
4595656.991	0.999996397	0
4597369.233	0.999996397	0
4599081.475	0.999996397	0
4600793.717	0.999996397	0
4602505.958	0.999996397	0
4604218.2	0.999996397	0
4605930.442	0.999996397	0
4607642.684	0.999996397	0
4609354.926	0.999996397	0
4611067.167	0.999996397	0
4612779.409	0.999996397	0
4614491.651	0.999996397	0
4616203.893	0.999996397	0
4617916.135	0.999996397	0
4619628.376	0.999996397	0
4621340.618	0.999996397	0
4623052.86	0.999996397	0
4624765.102	0.999996397	0
4626477.344	0.999996397	0
4628189.585	0.999996397	0
4629901.827	0.999996397	0
4631614.069	0.999996397	0
4633326.311	0.999996397	0
4635038.553	0.999996397	0
4636750.794	0.999996397	0
4638463.036	0.999996397	0
4640175.278	0.999996397	0
4641887.52	0.999996397	0
4643599.762	0.999996397	0
4645312.003	0.999996397	0
4647024.245	0.999996397	0
4648736.487	0.999996397	0
4650448.729	0.999996397	0
4652160.971	0.999996397	0
4653873.212	0.999996397	0
4655585.454	0.999996397	0
4657297.696	0.999996397	0
4659009.938	0.999996397	0
4660722.18	0.999996397	0
4662434.421	0.999996397	0
4664146.663	0.999996397	0
4665858.905	0.999996397	0
4667571.147	0.999996397	0
4669283.389	0.999996397	0
4670995.63	0.999996397	0
4672707.872	0.999996397	0
4674420.114	0.999996674	2.77146E-07
4676132.356	0.999996674	0
4677844.598	0.999996674	0
4679556.839	0.999996674	0
4681269.081	0.999996674	0
4682981.323	0.999996674	0
4684693.565	0.999996674	0
4686405.807	0.999996674	0
4688118.048	0.999996674	0
4689830.29	0.999996674	0
4691542.532	0.999996674	0
4693254.774	0.999996951	2.77146E-07
4694967.016	0.999996951	0
4696679.257	0.999996951	0
4698391.499	0.999996951	0
4700103.741	0.999996951	0
4701815.983	0.999996951	0
4703528.225	0.999996951	0
4705240.466	0.999996951	0
4706952.708	0.999996951	0
4708664.95	0.999996951	0
4710377.192	0.999996951	0
4712089.434	0.999996951	0
4713801.675	0.999996951	0
4715513.917	0.999996951	0
4717226.159	0.999996951	0
4718938.401	0.999996951	0
4720650.643	0.999996951	0
4722362.884	0.999996951	0
4724075.126	0.999996951	0
4725787.368	0.999996951	0
4727499.61	0.999996951	0
4729211.852	0.999996951	0
4730924.093	0.999996951	0
4732636.335	0.999996951	0
4734348.577	0.999996951	0
4736060.819	0.999996951	0
4737773.061	0.999996951	0
4739485.302	0.999996951	0
4741197.544	0.999996951	0
4742909.786	0.999996951	0
4744622.028	0.999996951	0
4746334.27	0.999996951	0
4748046.511	0.999996951	0
4749758.753	0.999996951	0
4751470.995	0.999996951	0
4753183.237	0.999996951	0
4754895.479	0.999996951	0
4756607.72	0.999996951	0
4758319.962	0.999996951	0
4760032.204	0.999996951	0
4761744.446	0.999996951	0
4763456.688	0.999996951	0
4765168.929	0.999996951	0
4766881.171	0.999996951	0
4768593.413	0.999996951	0
4770305.655	0.999996951	0
4772017.897	0.999996951	0
4773730.138	0.999996951	0
4775442.38	0.999996951	0
4777154.622	0.999996951	0
4778866.864	0.999996951	0
4780579.106	0.999996951	0
4782291.347	0.999996951	0
4784003.589	0.999997229	2.77146E-07
4785715.831	0.999997229	0
4787428.073	0.999997229	0
4789140.315	0.999997229	0
4790852.556	0.999997229	0
4792564.798	0.999997229	0
4794277.04	0.999997229	0
4795989.282	0.999997229	0
4797701.524	0.999997229	0
4799413.765	0.999997229	0
4801126.007	0.999997229	0
4802838.249	0.999997229	0
4804550.491	0.999997229	0
4806262.733	0.999997229	0
4807974.974	0.999997229	0
4809687.216	0.999997229	0
4811399.458	0.999997229	0
4813111.7	0.999997229	0
4814823.942	0.999997229	0
4816536.183	0.999997229	0
4818248.425	0.999997229	0
4819960.667	0.999997229	0
4821672.909	0.999997229	0
4823385.151	0.999997229	0
4825097.392	0.999997229	0
4826809.634	0.999997229	0
4828521.876	0.999997229	0
4830234.118	0.999997229	0
4831946.36	0.999997229	0
4833658.601	0.999997229	0
4835370.843	0.999997229	0
4837083.085	0.999997229	0
4838795.327	0.999997229	0
4840507.569	0.999997229	0
4842219.81	0.999997229	0
4843932.052	0.999997229	0
4845644.294	0.999997229	0
4847356.536	0.999997229	0
4849068.778	0.999997229	0
4850781.019	0.999997229	0
4852493.261	0.999997229	0
4854205.503	0.999997229	0
4855917.745	0.999997229	0
4857629.987	0.999997229	0
4859342.228	0.999997229	0
4861054.47	0.999997229	0
4862766.712	0.999997229	0
4864478.954	0.999997229	0
4866191.196	0.999997229	0
4867903.437	0.999997229	0
4869615.679	0.999997229	0
4871327.921	0.999997229	0
4873040.163	0.999997229	0
4874752.405	0.999997229	0
4876464.646	0.999997229	0
4878176.888	0.999997229	0
4879889.13	0.999997229	0
4881601.372	0.999997229	0
4883313.614	0.999997229	0
4885025.855	0.999997229	0
4886738.097	0.999997229	0
4888450.339	0.999997229	0
4890162.581	0.999997229	0
4891874.823	0.999997229	0
4893587.064	0.999997229	0
4895299.306	0.999997229	0
4897011.548	0.999997229	0
4898723.79	0.999997229	0
4900436.032	0.999997229	0
4902148.273	0.999997506	2.77146E-07
4903860.515	0.999997506	0
4905572.757	0.999997506	0
4907284.999	0.999997506	0
4908997.241	0.999997506	0
4910709.482	0.999997506	0
4912421.724	0.999997506	0
4914133.966	0.999997506	0
4915846.208	0.999997506	0
4917558.45	0.999997506	0
4919270.691	0.999997506	0
4920982.933	0.999997506	0
4922695.175	0.999997506	0
4924407.417	0.999997506	0
4926119.659	0.999997506	0
4927831.9	0.999997506	0
4929544.142	0.999997506	0
4931256.384	0.999997506	0
4932968.626	0.999997506	0
4934680.868	0.999997506	0
4936393.109	0.999997506	0
4938105.351	0.999997506	0
4939817.593	0.999997506	0
4941529.835	0.999997506	0
4943242.077	0.999997506	0
4944954.318	0.999997506	0
4946666.56	0.999997506	0
4948378.802	0.999997506	0
4950091.044	0.999997506	0
4951803.286	0.999997506	0
4953515.527	0.999997506	0
4955227.769	0.999997506	0
4956940.011	0.999997506	0
4958652.253	0.999997506	0
4960364.495	0.999997506	0
4962076.736	0.999997506	0
4963788.978	0.999997506	0
4965501.22	0.999997506	0
4967213.462	0.999997506	0
4968925.704	0.999997506	0
4970637.945	0.999997506	0
4972350.187	0.999997506	0
4974062.429	0.999997506	0
4975774.671	0.999997506	0
4977486.913	0.999997506	0
4979199.154	0.999997506	0
4980911.396	0.999997506	0
4982623.638	0.999997506	0
4984335.88	0.999997506	0
4986048.122	0.999997506	0
4987760.363	0.999997506	0
4989472.605	0.999997506	0
4991184.847	0.999997506	0
4992897.089	0.999997506	0
4994609.331	0.999997506	0
4996321.572	0.999997506	0
4998033.814	0.999997506	0
4999746.056	0.999997506	0
5001458.298	0.999997506	0
5003170.54	0.999997506	0
5004882.781	0.999997506	0
5006595.023	0.999997506	0
5008307.265	0.999997506	0
5010019.507	0.999997506	0
5011731.749	0.999997506	0
5013443.99	0.999997506	0
5015156.232	0.999997506	0
5016868.474	0.999997506	0
5018580.716	0.999997506	0
5020292.958	0.999997506	0
5022005.199	0.999997506	0
5023717.441	0.999997506	0
5025429.683	0.999997506	0
5027141.925	0.999997506	0
5028854.167	0.999997506	0
5030566.408	0.999997506	0
5032278.65	0.999997506	0
5033990.892	0.999997506	0
5035703.134	0.999997506	0
5037415.376	0.999997506	0
5039127.617	0.999997506	0
5040839.859	0.999997506	0
5042552.101	0.999997506	0
5044264.343	0.999997506	0
5045976.585	0.999997506	0
5047688.826	0.999997506	0
5049401.068	0.999997506	0
5051113.31	0.999997506	0
5052825.552	0.999997506	0
5054537.794	0.999997506	0
5056250.035	0.999997506	0
5057962.277	0.999997506	0
5059674.519	0.999997506	0
5061386.761	0.999997506	0
5063099.003	0.999997506	0
5064811.244	0.999997506	0
5066523.486	0.999997506	0
5068235.728	0.999997506	0
5069947.97	0.999997506	0
5071660.212	0.999997506	0
5073372.453	0.999997506	0
5075084.695	0.999997506	0
5076796.937	0.999997506	0
5078509.179	0.999997506	0
5080221.421	0.999997506	0
5081933.662	0.999997506	0
5083645.904	0.999997506	0
5085358.146	0.999997506	0
5087070.388	0.999997506	0
5088782.63	0.999997506	0
5090494.871	0.999997506	0
5092207.113	0.999997506	0
5093919.355	0.999997506	0
5095631.597	0.999997506	0
5097343.839	0.999997506	0
5099056.08	0.999997506	0
5100768.322	0.999997506	0
5102480.564	0.999997506	0
5104192.806	0.999997506	0
5105905.048	0.999997506	0
5107617.289	0.999997506	0
5109329.531	0.999997506	0
5111041.773	0.999997506	0
5112754.015	0.999997506	0
5114466.257	0.999997506	0
5116178.498	0.999997506	0
5117890.74	0.999997506	0
5119602.982	0.999997506	0
5121315.224	0.999997506	0
5123027.466	0.999997506	0
5124739.707	0.999997506	0
5126451.949	0.999997506	0
5128164.191	0.999997506	0
5129876.433	0.999997506	0
5131588.675	0.999997506	0
5133300.916	0.999997506	0
5135013.158	0.999997506	0
5136725.4	0.999997506	0
5138437.642	0.999997506	0
5140149.884	0.999997506	0
5141862.125	0.999997506	0
5143574.367	0.999997506	0
5145286.609	0.999997506	0
5146998.851	0.999997506	0
5148711.093	0.999997506	0
5150423.334	0.999997506	0
5152135.576	0.999997506	0
5153847.818	0.999997506	0
5155560.06	0.999997506	0
5157272.302	0.999997506	0
5158984.543	0.999997506	0
5160696.785	0.999997506	0
5162409.027	0.999997506	0
5164121.269	0.999997506	0
5165833.511	0.999997506	0
5167545.752	0.999997506	0
5169257.994	0.999997506	0
5170970.236	0.999997506	0
5172682.478	0.999997506	0
5174394.72	0.999997506	0
5176106.961	0.999997506	0
5177819.203	0.999997506	0
5179531.445	0.999997506	0
5181243.687	0.999997506	0
5182955.929	0.999997506	0
5184668.17	0.999997506	0
5186380.412	0.999997506	0
5188092.654	0.999997506	0
5189804.896	0.999997506	0
5191517.138	0.999997506	0
5193229.379	0.999997506	0
5194941.621	0.999997506	0
5196653.863	0.999997506	0
5198366.105	0.999997506	0
5200078.347	0.999997506	0
5201790.588	0.999997506	0
5203502.83	0.999997506	0
5205215.072	0.999997506	0
5206927.314	0.999997506	0
5208639.556	0.999997506	0
5210351.797	0.999997506	0
5212064.039	0.999997506	0
5213776.281	0.999997506	0
5215488.523	0.999997506	0
5217200.765	0.999997506	0
5218913.006	0.999997506	0
5220625.248	0.999997506	0
5222337.49	0.999997506	0
5224049.732	0.999997506	0
5225761.974	0.999997506	0
5227474.215	0.999997506	0
5229186.457	0.999997506	0
5230898.699	0.999997506	0
5232610.941	0.999997506	0
5234323.183	0.999997506	0
5236035.424	0.999997506	0
5237747.666	0.999997506	0
5239459.908	0.999997506	0
5241172.15	0.999997506	0
5242884.392	0.999997506	0
5244596.633	0.999997506	0
5246308.875	0.999997506	0
5248021.117	0.999997506	0
5249733.359	0.999997506	0
5251445.601	0.999997506	0
5253157.842	0.999997506	0
5254870.084	0.999997506	0
5256582.326	0.999997506	0
5258294.568	0.999997506	0
5260006.81	0.999997506	0
5261719.051	0.999997506	0
5263431.293	0.999997506	0
5265143.535	0.999997506	0
5266855.777	0.999997506	0
5268568.019	0.999997506	0
5270280.26	0.999997506	0
5271992.502	0.999997506	0
5273704.744	0.999997506	0
5275416.986	0.999997506	0
5277129.228	0.999997506	0
5278841.469	0.999997506	0
5280553.711	0.999997506	0
5282265.953	0.999997506	0
5283978.195	0.999997506	0
5285690.437	0.999997506	0
5287402.678	0.999997506	0
5289114.92	0.999997506	0
5290827.162	0.999997506	0
5292539.404	0.999997506	0
5294251.646	0.999997506	0
5295963.887	0.999997506	0
5297676.129	0.999997506	0
5299388.371	0.999997506	0
5301100.613	0.999997506	0
5302812.855	0.999997506	0
5304525.096	0.999997506	0
5306237.338	0.999997506	0
5307949.58	0.999997506	0
5309661.822	0.999997506	0
5311374.064	0.999997506	0
5313086.305	0.999997506	0
5314798.547	0.999997506	0
5316510.789	0.999997506	0
5318223.031	0.999997506	0
5319935.273	0.999997506	0
5321647.514	0.999997506	0
5323359.756	0.999997506	0
5325071.998	0.999997506	0
5326784.24	0.999997506	0
5328496.482	0.999997506	0
5330208.723	0.999997506	0
5331920.965	0.999997506	0
5333633.207	0.999997506	0
5335345.449	0.999997506	0
5337057.691	0.999997506	0
5338769.932	0.999997506	0
5340482.174	0.999997506	0
5342194.416	0.999997506	0
5343906.658	0.999997506	0
5345618.9	0.999997506	0
5347331.141	0.999997506	0
5349043.383	0.999997506	0
5350755.625	0.999997506	0
5352467.867	0.999997506	0
5354180.109	0.999997506	0
5355892.35	0.999997506	0
5357604.592	0.999997506	0
5359316.834	0.999997506	0
5361029.076	0.999997506	0
5362741.318	0.999997506	0
5364453.559	0.999997506	0
5366165.801	0.999997506	0
5367878.043	0.999997506	0
5369590.285	0.999997506	0
5371302.527	0.999997506	0
5373014.768	0.999997506	0
5374727.01	0.999997506	0
5376439.252	0.999997506	0
5378151.494	0.999997506	0
5379863.736	0.999997506	0
5381575.977	0.999997506	0
5383288.219	0.999997506	0
5385000.461	0.999997506	0
5386712.703	0.999997506	0
5388424.945	0.999997506	0
5390137.186	0.999997506	0
5391849.428	0.999997506	0
5393561.67	0.999997506	0
5395273.912	0.999997506	0
5396986.154	0.999997506	0
5398698.395	0.999997506	0
5400410.637	0.999997506	0
5402122.879	0.999997506	0
5403835.121	0.999997506	0
5405547.363	0.999997506	0
5407259.604	0.999997506	0
5408971.846	0.999997506	0
5410684.088	0.999997506	0
5412396.33	0.999997506	0
5414108.572	0.999997506	0
5415820.813	0.999997506	0
5417533.055	0.999997506	0
5419245.297	0.999997506	0
5420957.539	0.999997506	0
5422669.781	0.999997506	0
5424382.022	0.999997506	0
5426094.264	0.999997506	0
5427806.506	0.999997506	0
5429518.748	0.999997506	0
5431230.99	0.999997506	0
5432943.231	0.999997506	0
5434655.473	0.999997506	0
5436367.715	0.999997506	0
5438079.957	0.999997506	0
5439792.199	0.999997506	0
5441504.44	0.999997506	0
5443216.682	0.999997506	0
5444928.924	0.999997506	0
5446641.166	0.999997506	0
5448353.408	0.999997506	0
5450065.649	0.999997506	0
5451777.891	0.999997506	0
5453490.133	0.999997506	0
5455202.375	0.999997506	0
5456914.617	0.999997506	0
5458626.858	0.999997506	0
5460339.1	0.999997506	0
5462051.342	0.999997506	0
5463763.584	0.999997506	0
5465475.826	0.999997506	0
5467188.067	0.999997506	0
5468900.309	0.999997506	0
5470612.551	0.999997506	0
5472324.793	0.999997506	0
5474037.035	0.999997506	0
5475749.276	0.999997506	0
5477461.518	0.999997506	0
5479173.76	0.999997506	0
5480886.002	0.999997783	2.77146E-07
5482598.244	0.999997783	0
5484310.485	0.999997783	0
5486022.727	0.999997783	0
5487734.969	0.999997783	0
5489447.211	0.999997783	0
5491159.453	0.999997783	0
5492871.694	0.999997783	0
5494583.936	0.99999806	2.77146E-07
5496296.178	0.99999806	0
5498008.42	0.99999806	0
5499720.662	0.99999806	0
5501432.903	0.99999806	0
5503145.145	0.99999806	0
5504857.387	0.99999806	0
5506569.629	0.99999806	0
5508281.871	0.99999806	0
5509994.112	0.99999806	0
5511706.354	0.99999806	0
5513418.596	0.99999806	0
5515130.838	0.99999806	0
5516843.08	0.99999806	0
5518555.321	0.99999806	0
5520267.563	0.99999806	0
5521979.805	0.99999806	0
5523692.047	0.99999806	0
5525404.289	0.99999806	0
5527116.53	0.99999806	0
5528828.772	0.99999806	0
5530541.014	0.99999806	0
5532253.256	0.99999806	0
5533965.498	0.99999806	0
5535677.739	0.99999806	0
5537389.981	0.99999806	0
5539102.223	0.99999806	0
5540814.465	0.99999806	0
5542526.707	0.99999806	0
5544238.948	0.99999806	0
5545951.19	0.99999806	0
5547663.432	0.99999806	0
5549375.674	0.99999806	0
5551087.916	0.99999806	0
5552800.157	0.99999806	0
5554512.399	0.99999806	0
5556224.641	0.99999806	0
5557936.883	0.99999806	0
5559649.125	0.99999806	0
5561361.366	0.99999806	0
5563073.608	0.99999806	0
5564785.85	0.99999806	0
5566498.092	0.99999806	0
5568210.334	0.99999806	0
5569922.575	0.99999806	0
5571634.817	0.99999806	0
5573347.059	0.99999806	0
5575059.301	0.99999806	0
5576771.543	0.99999806	0
5578483.784	0.99999806	0
5580196.026	0.99999806	0
5581908.268	0.99999806	0
5583620.51	0.99999806	0
5585332.752	0.99999806	0
5587044.993	0.99999806	0
5588757.235	0.99999806	0
5590469.477	0.99999806	0
5592181.719	0.99999806	0
5593893.961	0.99999806	0
5595606.202	0.99999806	0
5597318.444	0.99999806	0
5599030.686	0.99999806	0
5600742.928	0.99999806	0
5602455.17	0.99999806	0
5604167.411	0.99999806	0
5605879.653	0.99999806	0
5607591.895	0.99999806	0
5609304.137	0.99999806	0
5611016.379	0.99999806	0
5612728.62	0.999998337	2.77146E-07
5614440.862	0.999998337	0
5616153.104	0.999998337	0
5617865.346	0.999998337	0
5619577.588	0.999998337	0
5621289.829	0.999998337	0
5623002.071	0.999998337	0
5624714.313	0.999998337	0
5626426.555	0.999998337	0
5628138.797	0.999998337	0
5629851.038	0.999998337	0
5631563.28	0.999998337	0
5633275.522	0.999998337	0
5634987.764	0.999998337	0
5636700.006	0.999998337	0
5638412.247	0.999998337	0
5640124.489	0.999998337	0
5641836.731	0.999998337	0
5643548.973	0.999998337	0
5645261.215	0.999998337	0
5646973.456	0.999998337	0
5648685.698	0.999998337	0
5650397.94	0.999998337	0
5652110.182	0.999998337	0
5653822.424	0.999998337	0
5655534.665	0.999998337	0
5657246.907	0.999998337	0
5658959.149	0.999998337	0
5660671.391	0.999998337	0
5662383.633	0.999998337	0
5664095.874	0.999998337	0
5665808.116	0.999998337	0
5667520.358	0.999998337	0
5669232.6	0.999998337	0
5670944.842	0.999998337	0
5672657.083	0.999998337	0
5674369.325	0.999998337	0
5676081.567	0.999998337	0
5677793.809	0.999998337	0
5679506.051	0.999998337	0
5681218.292	0.999998337	0
5682930.534	0.999998337	0
5684642.776	0.999998337	0
5686355.018	0.999998337	0
5688067.26	0.999998337	0
5689779.501	0.999998337	0
5691491.743	0.999998337	0
5693203.985	0.999998337	0
5694916.227	0.999998337	0
5696628.469	0.999998337	0
5698340.71	0.999998337	0
5700052.952	0.999998337	0
5701765.194	0.999998337	0
5703477.436	0.999998337	0
5705189.678	0.999998337	0
5706901.919	0.999998337	0
5708614.161	0.999998337	0
5710326.403	0.999998337	0
5712038.645	0.999998337	0
5713750.887	0.999998337	0
5715463.128	0.999998337	0
5717175.37	0.999998337	0
5718887.612	0.999998337	0
5720599.854	0.999998337	0
5722312.096	0.999998337	0
5724024.337	0.999998337	0
5725736.579	0.999998337	0
5727448.821	0.999998337	0
5729161.063	0.999998337	0
5730873.305	0.999998337	0
5732585.546	0.999998337	0
5734297.788	0.999998337	0
5736010.03	0.999998337	0
5737722.272	0.999998337	0
5739434.514	0.999998337	0
5741146.755	0.999998337	0
5742858.997	0.999998337	0
5744571.239	0.999998337	0
5746283.481	0.999998337	0
5747995.723	0.999998337	0
5749707.964	0.999998337	0
5751420.206	0.999998337	0
5753132.448	0.999998337	0
5754844.69	0.999998337	0
5756556.932	0.999998337	0
5758269.173	0.999998337	0
5759981.415	0.999998337	0
5761693.657	0.999998337	0
5763405.899	0.999998337	0
5765118.141	0.999998337	0
5766830.382	0.999998337	0
5768542.624	0.999998337	0
5770254.866	0.999998337	0
5771967.108	0.999998337	0
5773679.35	0.999998337	0
5775391.591	0.999998337	0
5777103.833	0.999998337	0
5778816.075	0.999998337	0
5780528.317	0.999998337	0
5782240.559	0.999998337	0
5783952.8	0.999998337	0
5785665.042	0.999998337	0
5787377.284	0.999998337	0
5789089.526	0.999998337	0
5790801.768	0.999998337	0
5792514.009	0.999998337	0
5794226.251	0.999998337	0
5795938.493	0.999998337	0
5797650.735	0.999998337	0
5799362.977	0.999998337	0
5801075.218	0.999998337	0
5802787.46	0.999998337	0
5804499.702	0.999998337	0
5806211.944	0.999998337	0
5807924.186	0.999998337	0
5809636.427	0.999998337	0
5811348.669	0.999998337	0
5813060.911	0.999998337	0
5814773.153	0.999998337	0
5816485.395	0.999998337	0
5818197.636	0.999998337	0
5819909.878	0.999998337	0
5821622.12	0.999998337	0
5823334.362	0.999998337	0
5825046.604	0.999998337	0
5826758.845	0.999998337	0
5828471.087	0.999998337	0
5830183.329	0.999998337	0
5831895.571	0.999998337	0
5833607.813	0.999998337	0
5835320.054	0.999998337	0
5837032.296	0.999998337	0
5838744.538	0.999998337	0
5840456.78	0.999998337	0
5842169.022	0.999998337	0
5843881.263	0.999998337	0
5845593.505	0.999998337	0
5847305.747	0.999998337	0
5849017.989	0.999998337	0
5850730.231	0.999998337	0
5852442.472	0.999998337	0
5854154.714	0.999998337	0
5855866.956	0.999998337	0
5857579.198	0.999998337	0
5859291.44	0.999998337	0
5861003.681	0.999998337	0
5862715.923	0.999998337	0
5864428.165	0.999998337	0
5866140.407	0.999998337	0
5867852.649	0.999998337	0
5869564.89	0.999998337	0
5871277.132	0.999998337	0
5872989.374	0.999998337	0
5874701.616	0.999998337	0
5876413.858	0.999998337	0
5878126.099	0.999998337	0
5879838.341	0.999998337	0
5881550.583	0.999998337	0
5883262.825	0.999998337	0
5884975.067	0.999998337	0
5886687.308	0.999998337	0
5888399.55	0.999998337	0
5890111.792	0.999998337	0
5891824.034	0.999998337	0
5893536.276	0.999998337	0
5895248.517	0.999998337	0
5896960.759	0.999998337	0
5898673.001	0.999998337	0
5900385.243	0.999998337	0
5902097.485	0.999998337	0
5903809.726	0.999998337	0
5905521.968	0.999998337	0
5907234.21	0.999998337	0
5908946.452	0.999998337	0
5910658.694	0.999998337	0
5912370.935	0.999998337	0
5914083.177	0.999998337	0
5915795.419	0.999998337	0
5917507.661	0.999998337	0
5919219.903	0.999998337	0
5920932.144	0.999998337	0
5922644.386	0.999998337	0
5924356.628	0.999998337	0
5926068.87	0.999998337	0
5927781.112	0.999998337	0
5929493.353	0.999998337	0
5931205.595	0.999998337	0
5932917.837	0.999998337	0
5934630.079	0.999998337	0
5936342.321	0.999998337	0
5938054.562	0.999998337	0
5939766.804	0.999998337	0
5941479.046	0.999998337	0
5943191.288	0.999998337	0
5944903.53	0.999998337	0
5946615.771	0.999998337	0
5948328.013	0.999998337	0
5950040.255	0.999998337	0
5951752.497	0.999998337	0
5953464.739	0.999998337	0
5955176.98	0.999998337	0
5956889.222	0.999998337	0
5958601.464	0.999998337	0
5960313.706	0.999998337	0
5962025.948	0.999998337	0
5963738.189	0.999998337	0
5965450.431	0.999998337	0
5967162.673	0.999998337	0
5968874.915	0.999998337	0
5970587.157	0.999998337	0
5972299.398	0.999998337	0
5974011.64	0.999998337	0
5975723.882	0.999998337	0
5977436.124	0.999998337	0
5979148.366	0.999998337	0
5980860.607	0.999998337	0
5982572.849	0.999998337	0
5984285.091	0.999998337	0
5985997.333	0.999998337	0
5987709.575	0.999998337	0
5989421.816	0.999998337	0
5991134.058	0.999998337	0
5992846.3	0.999998337	0
5994558.542	0.999998337	0
5996270.784	0.999998337	0
5997983.025	0.999998337	0
5999695.267	0.999998337	0
6001407.509	0.999998337	0
6003119.751	0.999998337	0
6004831.993	0.999998337	0
6006544.234	0.999998337	0
6008256.476	0.999998337	0
6009968.718	0.999998337	0
6011680.96	0.999998337	0
6013393.202	0.999998337	0
6015105.443	0.999998337	0
6016817.685	0.999998337	0
6018529.927	0.999998337	0
6020242.169	0.999998337	0
6021954.411	0.999998337	0
6023666.652	0.999998337	0
6025378.894	0.999998337	0
6027091.136	0.999998337	0
6028803.378	0.999998337	0
6030515.62	0.999998337	0
6032227.861	0.999998337	0
6033940.103	0.999998337	0
6035652.345	0.999998337	0
6037364.587	0.999998337	0
6039076.829	0.999998337	0
6040789.07	0.999998337	0
6042501.312	0.999998337	0
6044213.554	0.999998337	0
6045925.796	0.999998337	0
6047638.038	0.999998337	0
6049350.279	0.999998337	0
6051062.521	0.999998337	0
6052774.763	0.999998337	0
6054487.005	0.999998337	0
6056199.247	0.999998337	0
6057911.488	0.999998337	0
6059623.73	0.999998337	0
6061335.972	0.999998337	0
6063048.214	0.999998337	0
6064760.456	0.999998337	0
6066472.697	0.999998337	0
6068184.939	0.999998337	0
6069897.181	0.999998337	0
6071609.423	0.999998337	0
6073321.665	0.999998337	0
6075033.906	0.999998337	0
6076746.148	0.999998337	0
6078458.39	0.999998337	0
6080170.632	0.999998337	0
6081882.874	0.999998337	0
6083595.115	0.999998337	0
6085307.357	0.999998337	0
6087019.599	0.999998337	0
6088731.841	0.999998337	0
6090444.083	0.999998337	0
6092156.324	0.999998337	0
6093868.566	0.999998337	0
6095580.808	0.999998337	0
6097293.05	0.999998337	0
6099005.292	0.999998337	0
6100717.533	0.999998337	0
6102429.775	0.999998337	0
6104142.017	0.999998337	0
6105854.259	0.999998337	0
6107566.501	0.999998337	0
6109278.742	0.999998337	0
6110990.984	0.999998337	0
6112703.226	0.999998337	0
6114415.468	0.999998337	0
6116127.71	0.999998337	0
6117839.951	0.999998337	0
6119552.193	0.999998337	0
6121264.435	0.999998337	0
6122976.677	0.999998337	0
6124688.919	0.999998337	0
6126401.16	0.999998337	0
6128113.402	0.999998337	0
6129825.644	0.999998337	0
6131537.886	0.999998337	0
6133250.128	0.999998337	0
6134962.369	0.999998337	0
6136674.611	0.999998337	0
6138386.853	0.999998337	0
6140099.095	0.999998337	0
6141811.337	0.999998337	0
6143523.578	0.999998337	0
6145235.82	0.999998337	0
6146948.062	0.999998337	0
6148660.304	0.999998337	0
6150372.546	0.999998337	0
6152084.787	0.999998337	0
6153797.029	0.999998337	0
6155509.271	0.999998337	0
6157221.513	0.999998337	0
6158933.755	0.999998337	0
6160645.996	0.999998337	0
6162358.238	0.999998337	0
6164070.48	0.999998337	0
6165782.722	0.999998337	0
6167494.964	0.999998337	0
6169207.205	0.999998337	0
6170919.447	0.999998337	0
6172631.689	0.999998337	0
6174343.931	0.999998337	0
6176056.173	0.999998337	0
6177768.414	0.999998337	0
6179480.656	0.999998337	0
6181192.898	0.999998337	0
6182905.14	0.999998337	0
6184617.382	0.999998337	0
6186329.623	0.999998337	0
6188041.865	0.999998337	0
6189754.107	0.999998337	0
6191466.349	0.999998337	0
6193178.591	0.999998337	0
6194890.832	0.999998337	0
6196603.074	0.999998337	0
6198315.316	0.999998337	0
6200027.558	0.999998337	0
6201739.8	0.999998337	0
6203452.041	0.999998337	0
6205164.283	0.999998337	0
6206876.525	0.999998337	0
6208588.767	0.999998337	0
6210301.009	0.999998337	0
6212013.25	0.999998337	0
6213725.492	0.999998337	0
6215437.734	0.999998337	0
6217149.976	0.999998337	0
6218862.218	0.999998337	0
6220574.459	0.999998337	0
6222286.701	0.999998337	0
6223998.943	0.999998337	0
6225711.185	0.999998337	0
6227423.427	0.999998337	0
6229135.668	0.999998337	0
6230847.91	0.999998337	0
6232560.152	0.999998337	0
6234272.394	0.999998337	0
6235984.636	0.999998337	0
6237696.877	0.999998337	0
6239409.119	0.999998337	0
6241121.361	0.999998337	0
6242833.603	0.999998337	0
6244545.845	0.999998337	0
6246258.086	0.999998337	0
6247970.328	0.999998337	0
6249682.57	0.999998337	0
6251394.812	0.999998337	0
6253107.054	0.999998337	0
6254819.295	0.999998337	0
6256531.537	0.999998337	0
6258243.779	0.999998337	0
6259956.021	0.999998337	0
6261668.263	0.999998337	0
6263380.504	0.999998337	0
6265092.746	0.999998337	0
6266804.988	0.999998337	0
6268517.23	0.999998337	0
6270229.472	0.999998337	0
6271941.713	0.999998337	0
6273653.955	0.999998337	0
6275366.197	0.999998337	0
6277078.439	0.999998337	0
6278790.681	0.999998337	0
6280502.922	0.999998337	0
6282215.164	0.999998337	0
6283927.406	0.999998337	0
6285639.648	0.999998337	0
6287351.89	0.999998337	0
6289064.131	0.999998337	0
6290776.373	0.999998337	0
6292488.615	0.999998337	0
6294200.857	0.999998337	0
6295913.099	0.999998337	0
6297625.34	0.999998337	0
6299337.582	0.999998337	0
6301049.824	0.999998337	0
6302762.066	0.999998337	0
6304474.308	0.999998337	0
6306186.549	0.999998337	0
6307898.791	0.999998337	0
6309611.033	0.999998337	0
6311323.275	0.999998337	0
6313035.517	0.999998337	0
6314747.758	0.999998337	0
6316460	0.999998337	0
6318172.242	0.999998337	0
6319884.484	0.999998337	0
6321596.726	0.999998337	0
6323308.967	0.999998337	0
6325021.209	0.999998337	0
6326733.451	0.999998337	0
6328445.693	0.999998337	0
6330157.935	0.999998337	0
6331870.176	0.999998337	0
6333582.418	0.999998337	0
6335294.66	0.999998337	0
6337006.902	0.999998337	0
6338719.144	0.999998337	0
6340431.385	0.999998337	0
6342143.627	0.999998337	0
6343855.869	0.999998337	0
6345568.111	0.999998337	0
6347280.353	0.999998337	0
6348992.594	0.999998337	0
6350704.836	0.999998337	0
6352417.078	0.999998337	0
6354129.32	0.999998337	0
6355841.562	0.999998337	0
6357553.803	0.999998337	0
6359266.045	0.999998337	0
6360978.287	0.999998337	0
6362690.529	0.999998337	0
6364402.771	0.999998337	0
6366115.012	0.999998337	0
6367827.254	0.999998337	0
6369539.496	0.999998337	0
6371251.738	0.999998337	0
6372963.98	0.999998337	0
6374676.221	0.999998337	0
6376388.463	0.999998337	0
6378100.705	0.999998337	0
6379812.947	0.999998337	0
6381525.189	0.999998337	0
6383237.43	0.999998337	0
6384949.672	0.999998337	0
6386661.914	0.999998337	0
6388374.156	0.999998337	0
6390086.398	0.999998337	0
6391798.639	0.999998337	0
6393510.881	0.999998337	0
6395223.123	0.999998337	0
6396935.365	0.999998337	0
6398647.607	0.999998337	0
6400359.848	0.999998337	0
6402072.09	0.999998337	0
6403784.332	0.999998337	0
6405496.574	0.999998337	0
6407208.816	0.999998337	0
6408921.057	0.999998337	0
6410633.299	0.999998337	0
6412345.541	0.999998337	0
6414057.783	0.999998337	0
6415770.025	0.999998337	0
6417482.266	0.999998337	0
6419194.508	0.999998337	0
6420906.75	0.999998337	0
6422618.992	0.999998337	0
6424331.234	0.999998337	0
6426043.475	0.999998337	0
6427755.717	0.999998337	0
6429467.959	0.999998337	0
6431180.201	0.999998337	0
6432892.443	0.999998337	0
6434604.684	0.999998337	0
6436316.926	0.999998337	0
6438029.168	0.999998337	0
6439741.41	0.999998337	0
6441453.652	0.999998337	0
6443165.893	0.999998337	0
6444878.135	0.999998337	0
6446590.377	0.999998337	0
6448302.619	0.999998337	0
6450014.861	0.999998337	0
6451727.102	0.999998337	0
6453439.344	0.999998337	0
6455151.586	0.999998337	0
6456863.828	0.999998337	0
6458576.07	0.999998337	0
6460288.311	0.999998337	0
6462000.553	0.999998337	0
6463712.795	0.999998337	0
6465425.037	0.999998337	0
6467137.279	0.999998337	0
6468849.52	0.999998337	0
6470561.762	0.999998337	0
6472274.004	0.999998337	0
6473986.246	0.999998337	0
6475698.488	0.999998337	0
6477410.729	0.999998337	0
6479122.971	0.999998337	0
6480835.213	0.999998337	0
6482547.455	0.999998337	0
6484259.697	0.999998337	0
6485971.938	0.999998337	0
6487684.18	0.999998337	0
6489396.422	0.999998337	0
6491108.664	0.999998337	0
6492820.906	0.999998337	0
6494533.147	0.999998337	0
6496245.389	0.999998337	0
6497957.631	0.999998337	0
6499669.873	0.999998337	0
6501382.115	0.999998337	0
6503094.356	0.999998337	0
6504806.598	0.999998337	0
6506518.84	0.999998337	0
6508231.082	0.999998337	0
6509943.324	0.999998337	0
6511655.565	0.999998337	0
6513367.807	0.999998337	0
6515080.049	0.999998337	0
6516792.291	0.999998337	0
6518504.533	0.999998337	0
6520216.774	0.999998337	0
6521929.016	0.999998337	0
6523641.258	0.999998337	0
6525353.5	0.999998337	0
6527065.742	0.999998337	0
6528777.983	0.999998337	0
6530490.225	0.999998337	0
6532202.467	0.999998337	0
6533914.709	0.999998337	0
6535626.951	0.999998337	0
6537339.192	0.999998337	0
6539051.434	0.999998337	0
6540763.676	0.999998337	0
6542475.918	0.999998337	0
6544188.16	0.999998337	0
6545900.401	0.999998337	0
6547612.643	0.999998337	0
6549324.885	0.999998337	0
6551037.127	0.999998337	0
6552749.369	0.999998337	0
6554461.61	0.999998337	0
6556173.852	0.999998337	0
6557886.094	0.999998337	0
6559598.336	0.999998337	0
6561310.578	0.999998337	0
6563022.819	0.999998337	0
6564735.061	0.999998337	0
6566447.303	0.999998337	0
6568159.545	0.999998337	0
6569871.787	0.999998337	0
6571584.028	0.999998337	0
6573296.27	0.999998337	0
6575008.512	0.999998337	0
6576720.754	0.999998337	0
6578432.996	0.999998337	0
6580145.237	0.999998337	0
6581857.479	0.999998337	0
6583569.721	0.999998337	0
6585281.963	0.999998337	0
6586994.205	0.999998337	0
6588706.446	0.999998337	0
6590418.688	0.999998337	0
6592130.93	0.999998337	0
6593843.172	0.999998337	0
6595555.414	0.999998337	0
6597267.655	0.999998337	0
6598979.897	0.999998337	0
6600692.139	0.999998337	0
6602404.381	0.999998337	0
6604116.623	0.999998337	0
6605828.864	0.999998337	0
6607541.106	0.999998337	0
6609253.348	0.999998337	0
6610965.59	0.999998337	0
6612677.832	0.999998337	0
6614390.073	0.999998337	0
6616102.315	0.999998337	0
6617814.557	0.999998337	0
6619526.799	0.999998337	0
6621239.041	0.999998337	0
6622951.282	0.999998337	0
6624663.524	0.999998337	0
6626375.766	0.999998337	0
6628088.008	0.999998337	0
6629800.25	0.999998337	0
6631512.491	0.999998337	0
6633224.733	0.999998337	0
6634936.975	0.999998337	0
6636649.217	0.999998337	0
6638361.459	0.999998337	0
6640073.7	0.999998337	0
6641785.942	0.999998337	0
6643498.184	0.999998337	0
6645210.426	0.999998337	0
6646922.668	0.999998337	0
6648634.909	0.999998337	0
6650347.151	0.999998337	0
6652059.393	0.999998337	0
6653771.635	0.999998337	0
6655483.877	0.999998337	0
6657196.118	0.999998337	0
6658908.36	0.999998337	0
6660620.602	0.999998337	0
6662332.844	0.999998337	0
6664045.086	0.999998337	0
6665757.327	0.999998337	0
6667469.569	0.999998337	0
6669181.811	0.999998337	0
6670894.053	0.999998337	0
6672606.295	0.999998337	0
6674318.536	0.999998337	0
6676030.778	0.999998337	0
6677743.02	0.999998337	0
6679455.262	0.999998337	0
6681167.504	0.999998337	0
6682879.745	0.999998337	0
6684591.987	0.999998337	0
6686304.229	0.999998337	0
6688016.471	0.999998337	0
6689728.713	0.999998337	0
6691440.954	0.999998337	0
6693153.196	0.999998337	0
6694865.438	0.999998337	0
6696577.68	0.999998337	0
6698289.922	0.999998337	0
6700002.163	0.999998337	0
6701714.405	0.999998337	0
6703426.647	0.999998337	0
6705138.889	0.999998337	0
6706851.131	0.999998337	0
6708563.372	0.999998337	0
6710275.614	0.999998337	0
6711987.856	0.999998337	0
6713700.098	0.999998337	0
6715412.34	0.999998337	0
6717124.581	0.999998337	0
6718836.823	0.999998337	0
6720549.065	0.999998337	0
6722261.307	0.999998337	0
6723973.549	0.999998337	0
6725685.79	0.999998337	0
6727398.032	0.999998337	0
6729110.274	0.999998337	0
6730822.516	0.999998337	0
6732534.758	0.999998337	0
6734246.999	0.999998337	0
6735959.241	0.999998337	0
6737671.483	0.999998337	0
6739383.725	0.999998337	0
6741095.967	0.999998337	0
6742808.208	0.999998337	0
6744520.45	0.999998337	0
6746232.692	0.999998337	0
6747944.934	0.999998337	0
6749657.176	0.999998337	0
6751369.417	0.999998337	0
6753081.659	0.999998337	0
6754793.901	0.999998337	0
6756506.143	0.999998337	0
6758218.385	0.999998337	0
6759930.626	0.999998337	0
6761642.868	0.999998337	0
6763355.11	0.999998337	0
6765067.352	0.999998337	0
6766779.594	0.999998337	0
6768491.835	0.999998337	0
6770204.077	0.999998337	0
6771916.319	0.999998337	0
6773628.561	0.999998337	0
6775340.803	0.999998337	0
6777053.044	0.999998337	0
6778765.286	0.999998337	0
6780477.528	0.999998337	0
6782189.77	0.999998337	0
6783902.012	0.999998337	0
6785614.253	0.999998337	0
6787326.495	0.999998337	0
6789038.737	0.999998337	0
6790750.979	0.999998337	0
6792463.221	0.999998337	0
6794175.462	0.999998337	0
6795887.704	0.999998337	0
6797599.946	0.999998337	0
6799312.188	0.999998337	0
6801024.43	0.999998337	0
6802736.671	0.999998337	0
6804448.913	0.999998337	0
6806161.155	0.999998337	0
6807873.397	0.999998337	0
6809585.639	0.999998337	0
6811297.88	0.999998337	0
6813010.122	0.999998337	0
6814722.364	0.999998337	0
6816434.606	0.999998337	0
6818146.848	0.999998337	0
6819859.089	0.999998337	0
6821571.331	0.999998337	0
6823283.573	0.999998337	0
6824995.815	0.999998337	0
6826708.057	0.999998337	0
6828420.298	0.999998337	0
6830132.54	0.999998337	0
6831844.782	0.999998337	0
6833557.024	0.999998337	0
6835269.266	0.999998337	0
6836981.507	0.999998337	0
6838693.749	0.999998337	0
6840405.991	0.999998337	0
6842118.233	0.999998337	0
6843830.475	0.999998337	0
6845542.716	0.999998337	0
6847254.958	0.999998337	0
6848967.2	0.999998337	0
6850679.442	0.999998337	0
6852391.684	0.999998337	0
6854103.925	0.999998337	0
6855816.167	0.999998337	0
6857528.409	0.999998337	0
6859240.651	0.999998337	0
6860952.893	0.999998337	0
6862665.134	0.999998337	0
6864377.376	0.999998337	0
6866089.618	0.999998337	0
6867801.86	0.999998337	0
6869514.102	0.999998337	0
6871226.343	0.999998337	0
6872938.585	0.999998337	0
6874650.827	0.999998337	0
6876363.069	0.999998337	0
6878075.311	0.999998337	0
6879787.552	0.999998337	0
6881499.794	0.999998337	0
6883212.036	0.999998337	0
6884924.278	0.999998337	0
6886636.52	0.999998337	0
6888348.761	0.999998337	0
6890061.003	0.999998337	0
6891773.245	0.999998337	0
6893485.487	0.999998337	0
6895197.729	0.999998337	0
6896909.97	0.999998337	0
6898622.212	0.999998337	0
6900334.454	0.999998337	0
6902046.696	0.999998337	0
6903758.938	0.999998337	0
6905471.179	0.999998337	0
6907183.421	0.999998337	0
6908895.663	0.999998337	0
6910607.905	0.999998337	0
6912320.147	0.999998337	0
6914032.388	0.999998337	0
6915744.63	0.999998337	0
6917456.872	0.999998337	0
6919169.114	0.999998337	0
6920881.356	0.999998337	0
6922593.597	0.999998337	0
6924305.839	0.999998337	0
6926018.081	0.999998337	0
6927730.323	0.999998337	0
6929442.565	0.999998337	0
6931154.806	0.999998337	0
6932867.048	0.999998337	0
6934579.29	0.999998337	0
6936291.532	0.999998337	0
6938003.774	0.999998337	0
6939716.015	0.999998337	0
6941428.257	0.999998337	0
6943140.499	0.999998337	0
6944852.741	0.999998337	0
6946564.983	0.999998337	0
6948277.224	0.999998337	0
6949989.466	0.999998337	0
6951701.708	0.999998337	0
6953413.95	0.999998337	0
6955126.192	0.999998337	0
6956838.433	0.999998337	0
6958550.675	0.999998337	0
6960262.917	0.999998337	0
6961975.159	0.999998337	0
6963687.401	0.999998337	0
6965399.642	0.999998337	0
6967111.884	0.999998337	0
6968824.126	0.999998337	0
6970536.368	0.999998337	0
6972248.61	0.999998337	0
6973960.851	0.999998337	0
6975673.093	0.999998337	0
6977385.335	0.999998337	0
6979097.577	0.999998337	0
6980809.819	0.999998337	0
6982522.06	0.999998337	0
6984234.302	0.999998337	0
6985946.544	0.999998337	0
6987658.786	0.999998337	0
6989371.028	0.999998337	0
6991083.269	0.999998337	0
6992795.511	0.999998337	0
6994507.753	0.999998337	0
6996219.995	0.999998337	0
6997932.237	0.999998337	0
6999644.478	0.999998337	0
7001356.72	0.999998337	0
7003068.962	0.999998337	0
7004781.204	0.999998337	0
7006493.446	0.999998337	0
7008205.687	0.999998337	0
7009917.929	0.999998337	0
7011630.171	0.999998337	0
7013342.413	0.999998337	0
7015054.655	0.999998337	0
7016766.896	0.999998337	0
7018479.138	0.999998337	0
7020191.38	0.999998337	0
7021903.622	0.999998337	0
7023615.864	0.999998337	0
7025328.105	0.999998337	0
7027040.347	0.999998337	0
7028752.589	0.999998337	0
7030464.831	0.999998337	0
7032177.073	0.999998337	0
7033889.314	0.999998337	0
7035601.556	0.999998337	0
7037313.798	0.999998337	0
7039026.04	0.999998337	0
7040738.282	0.999998337	0
7042450.523	0.999998337	0
7044162.765	0.999998337	0
7045875.007	0.999998337	0
7047587.249	0.999998337	0
7049299.491	0.999998337	0
7051011.732	0.999998337	0
7052723.974	0.999998337	0
7054436.216	0.999998337	0
7056148.458	0.999998337	0
7057860.7	0.999998337	0
7059572.941	0.999998614	2.77146E-07
7061285.183	0.999998614	0
7062997.425	0.999998614	0
7064709.667	0.999998614	0
7066421.909	0.999998614	0
7068134.15	0.999998614	0
7069846.392	0.999998614	0
7071558.634	0.999998614	0
7073270.876	0.999998614	0
7074983.118	0.999998614	0
7076695.359	0.999998614	0
7078407.601	0.999998614	0
7080119.843	0.999998614	0
7081832.085	0.999998614	0
7083544.327	0.999998614	0
7085256.568	0.999998614	0
7086968.81	0.999998614	0
7088681.052	0.999998614	0
7090393.294	0.999998614	0
7092105.536	0.999998614	0
7093817.777	0.999998614	0
7095530.019	0.999998614	0
7097242.261	0.999998614	0
7098954.503	0.999998614	0
7100666.745	0.999998614	0
7102378.986	0.999998614	0
7104091.228	0.999998614	0
7105803.47	0.999998614	0
7107515.712	0.999998614	0
7109227.954	0.999998614	0
7110940.195	0.999998614	0
7112652.437	0.999998614	0
7114364.679	0.999998614	0
7116076.921	0.999998614	0
7117789.163	0.999998614	0
7119501.404	0.999998614	0
7121213.646	0.999998614	0
7122925.888	0.999998614	0
7124638.13	0.999998614	0
7126350.372	0.999998614	0
7128062.613	0.999998614	0
7129774.855	0.999998614	0
7131487.097	0.999998614	0
7133199.339	0.999998614	0
7134911.581	0.999998614	0
7136623.822	0.999998614	0
7138336.064	0.999998614	0
7140048.306	0.999998614	0
7141760.548	0.999998614	0
7143472.79	0.999998614	0
7145185.031	0.999998614	0
7146897.273	0.999998614	0
7148609.515	0.999998614	0
7150321.757	0.999998614	0
7152033.999	0.999998614	0
7153746.24	0.999998614	0
7155458.482	0.999998614	0
7157170.724	0.999998614	0
7158882.966	0.999998614	0
7160595.208	0.999998614	0
7162307.449	0.999998614	0
7164019.691	0.999998614	0
7165731.933	0.999998614	0
7167444.175	0.999998614	0
7169156.417	0.999998614	0
7170868.658	0.999998614	0
7172580.9	0.999998614	0
7174293.142	0.999998614	0
7176005.384	0.999998614	0
7177717.626	0.999998614	0
7179429.867	0.999998614	0
7181142.109	0.999998614	0
7182854.351	0.999998614	0
7184566.593	0.999998614	0
7186278.835	0.999998891	2.77146E-07
7187991.076	0.999998891	0
7189703.318	0.999998891	0
7191415.56	0.999998891	0
7193127.802	0.999998891	0
7194840.044	0.999998891	0
7196552.285	0.999998891	0
7198264.527	0.999998891	0
7199976.769	0.999998891	0
7201689.011	0.999998891	0
7203401.253	0.999998891	0
7205113.494	0.999998891	0
7206825.736	0.999998891	0
7208537.978	0.999998891	0
7210250.22	0.999998891	0
7211962.462	0.999998891	0
7213674.703	0.999998891	0
7215386.945	0.999998891	0
7217099.187	0.999998891	0
7218811.429	0.999998891	0
7220523.671	0.999998891	0
7222235.912	0.999998891	0
7223948.154	0.999998891	0
7225660.396	0.999998891	0
7227372.638	0.999998891	0
7229084.88	0.999998891	0
7230797.121	0.999998891	0
7232509.363	0.999998891	0
7234221.605	0.999998891	0
7235933.847	0.999998891	0
7237646.089	0.999998891	0
7239358.33	0.999998891	0
7241070.572	0.999998891	0
7242782.814	0.999998891	0
7244495.056	0.999998891	0
7246207.298	0.999998891	0
7247919.539	0.999998891	0
7249631.781	0.999998891	0
7251344.023	0.999998891	0
7253056.265	0.999998891	0
7254768.507	0.999998891	0
7256480.748	0.999998891	0
7258192.99	0.999998891	0
7259905.232	0.999998891	0
7261617.474	0.999998891	0
7263329.716	0.999998891	0
7265041.957	0.999998891	0
7266754.199	0.999998891	0
7268466.441	0.999998891	0
7270178.683	0.999998891	0
7271890.925	0.999998891	0
7273603.166	0.999998891	0
7275315.408	0.999998891	0
7277027.65	0.999998891	0
7278739.892	0.999998891	0
7280452.134	0.999998891	0
7282164.375	0.999998891	0
7283876.617	0.999998891	0
7285588.859	0.999998891	0
7287301.101	0.999998891	0
7289013.343	0.999998891	0
7290725.584	0.999998891	0
7292437.826	0.999998891	0
7294150.068	0.999998891	0
7295862.31	0.999998891	0
7297574.552	0.999998891	0
7299286.793	0.999998891	0
7300999.035	0.999998891	0
7302711.277	0.999998891	0
7304423.519	0.999998891	0
7306135.761	0.999998891	0
7307848.002	0.999998891	0
7309560.244	0.999998891	0
7311272.486	0.999998891	0
7312984.728	0.999998891	0
7314696.97	0.999998891	0
7316409.211	0.999998891	0
7318121.453	0.999998891	0
7319833.695	0.999998891	0
7321545.937	0.999998891	0
7323258.179	0.999998891	0
7324970.42	0.999998891	0
7326682.662	0.999998891	0
7328394.904	0.999998891	0
7330107.146	0.999998891	0
7331819.388	0.999998891	0
7333531.629	0.999998891	0
7335243.871	0.999998891	0
7336956.113	0.999998891	0
7338668.355	0.999998891	0
7340380.597	0.999998891	0
7342092.838	0.999998891	0
7343805.08	0.999998891	0
7345517.322	0.999998891	0
7347229.564	0.999998891	0
7348941.806	0.999998891	0
7350654.047	0.999998891	0
7352366.289	0.999998891	0
7354078.531	0.999998891	0
7355790.773	0.999998891	0
7357503.015	0.999998891	0
7359215.256	0.999998891	0
7360927.498	0.999998891	0
7362639.74	0.999998891	0
7364351.982	0.999998891	0
7366064.224	0.999998891	0
7367776.465	0.999998891	0
7369488.707	0.999998891	0
7371200.949	0.999998891	0
7372913.191	0.999998891	0
7374625.433	0.999998891	0
7376337.674	0.999998891	0
7378049.916	0.999998891	0
7379762.158	0.999998891	0
7381474.4	0.999998891	0
7383186.642	0.999998891	0
7384898.883	0.999998891	0
7386611.125	0.999998891	0
7388323.367	0.999998891	0
7390035.609	0.999998891	0
7391747.851	0.999998891	0
7393460.092	0.999998891	0
7395172.334	0.999998891	0
7396884.576	0.999998891	0
7398596.818	0.999998891	0
7400309.06	0.999998891	0
7402021.301	0.999998891	0
7403733.543	0.999998891	0
7405445.785	0.999998891	0
7407158.027	0.999998891	0
7408870.269	0.999998891	0
7410582.51	0.999998891	0
7412294.752	0.999998891	0
7414006.994	0.999998891	0
7415719.236	0.999998891	0
7417431.478	0.999998891	0
7419143.719	0.999998891	0
7420855.961	0.999998891	0
7422568.203	0.999998891	0
7424280.445	0.999998891	0
7425992.687	0.999998891	0
7427704.928	0.999998891	0
7429417.17	0.999998891	0
7431129.412	0.999998891	0
7432841.654	0.999998891	0
7434553.896	0.999998891	0
7436266.137	0.999998891	0
7437978.379	0.999998891	0
7439690.621	0.999998891	0
7441402.863	0.999998891	0
7443115.105	0.999998891	0
7444827.346	0.999998891	0
7446539.588	0.999998891	0
7448251.83	0.999998891	0
7449964.072	0.999998891	0
7451676.314	0.999998891	0
7453388.555	0.999998891	0
7455100.797	0.999998891	0
7456813.039	0.999998891	0
7458525.281	0.999998891	0
7460237.523	0.999998891	0
7461949.764	0.999998891	0
7463662.006	0.999998891	0
7465374.248	0.999998891	0
7467086.49	0.999998891	0
7468798.732	0.999998891	0
7470510.973	0.999998891	0
7472223.215	0.999998891	0
7473935.457	0.999998891	0
7475647.699	0.999998891	0
7477359.941	0.999998891	0
7479072.182	0.999998891	0
7480784.424	0.999998891	0
7482496.666	0.999998891	0
7484208.908	0.999998891	0
7485921.15	0.999998891	0
7487633.391	0.999998891	0
7489345.633	0.999998891	0
7491057.875	0.999998891	0
7492770.117	0.999998891	0
7494482.359	0.999998891	0
7496194.6	0.999998891	0
7497906.842	0.999998891	0
7499619.084	0.999998891	0
7501331.326	0.999998891	0
7503043.568	0.999998891	0
7504755.809	0.999998891	0
7506468.051	0.999998891	0
7508180.293	0.999998891	0
7509892.535	0.999998891	0
7511604.777	0.999998891	0
7513317.018	0.999998891	0
7515029.26	0.999998891	0
7516741.502	0.999998891	0
7518453.744	0.999998891	0
7520165.986	0.999998891	0
7521878.227	0.999998891	0
7523590.469	0.999998891	0
7525302.711	0.999998891	0
7527014.953	0.999998891	0
7528727.195	0.999998891	0
7530439.436	0.999998891	0
7532151.678	0.999998891	0
7533863.92	0.999998891	0
7535576.162	0.999998891	0
7537288.404	0.999998891	0
7539000.645	0.999998891	0
7540712.887	0.999998891	0
7542425.129	0.999998891	0
7544137.371	0.999998891	0
7545849.613	0.999998891	0
7547561.854	0.999998891	0
7549274.096	0.999998891	0
7550986.338	0.999998891	0
7552698.58	0.999998891	0
7554410.822	0.999998891	0
7556123.063	0.999998891	0
7557835.305	0.999998891	0
7559547.547	0.999998891	0
7561259.789	0.999998891	0
7562972.031	0.999998891	0
7564684.272	0.999998891	0
7566396.514	0.999998891	0
7568108.756	0.999998891	0
7569820.998	0.999998891	0
7571533.24	0.999998891	0
7573245.481	0.999998891	0
7574957.723	0.999998891	0
7576669.965	0.999998891	0
7578382.207	0.999998891	0
7580094.449	0.999999446	5.54293E-07
7581806.69	0.999999446	0
7583518.932	0.999999446	0
7585231.174	0.999999446	0
7586943.416	0.999999446	0
7588655.658	0.999999446	0
7590367.899	0.999999446	0
7592080.141	0.999999446	0
7593792.383	0.999999446	0
7595504.625	0.999999446	0
7597216.867	0.999999446	0
7598929.108	0.999999446	0
7600641.35	0.999999446	0
7602353.592	0.999999446	0
7604065.834	0.999999446	0
7605778.076	0.999999446	0
7607490.317	0.999999446	0
7609202.559	0.999999446	0
7610914.801	0.999999446	0
7612627.043	0.999999446	0
7614339.285	0.999999446	0
7616051.526	0.999999446	0
7617763.768	0.999999446	0
7619476.01	0.999999446	0
7621188.252	0.999999446	0
7622900.494	0.999999446	0
7624612.735	0.999999446	0
7626324.977	0.999999446	0
7628037.219	0.999999446	0
7629749.461	0.999999446	0
7631461.703	0.999999446	0
7633173.944	0.999999446	0
7634886.186	0.999999446	0
7636598.428	0.999999446	0
7638310.67	0.999999446	0
7640022.912	0.999999446	0
7641735.153	0.999999446	0
7643447.395	0.999999446	0
7645159.637	0.999999446	0
7646871.879	0.999999446	0
7648584.121	0.999999446	0
7650296.362	0.999999446	0
7652008.604	0.999999446	0
7653720.846	0.999999446	0
7655433.088	0.999999446	0
7657145.33	0.999999446	0
7658857.571	0.999999446	0
7660569.813	0.999999446	0
7662282.055	0.999999446	0
7663994.297	0.999999446	0
7665706.539	0.999999446	0
7667418.78	0.999999446	0
7669131.022	0.999999446	0
7670843.264	0.999999446	0
7672555.506	0.999999446	0
7674267.748	0.999999446	0
7675979.989	0.999999446	0
7677692.231	0.999999446	0
7679404.473	0.999999446	0
7681116.715	0.999999446	0
7682828.957	0.999999446	0
7684541.198	0.999999446	0
7686253.44	0.999999446	0
7687965.682	0.999999446	0
7689677.924	0.999999446	0
7691390.166	0.999999446	0
7693102.407	0.999999446	0
7694814.649	0.999999446	0
7696526.891	0.999999446	0
7698239.133	0.999999446	0
7699951.375	0.999999446	0
7701663.616	0.999999446	0
7703375.858	0.999999446	0
7705088.1	0.999999446	0
7706800.342	0.999999446	0
7708512.584	0.999999446	0
7710224.825	0.999999446	0
7711937.067	0.999999446	0
7713649.309	0.999999446	0
7715361.551	0.999999446	0
7717073.793	0.999999446	0
7718786.034	0.999999446	0
7720498.276	0.999999446	0
7722210.518	0.999999446	0
7723922.76	0.999999446	0
7725635.002	0.999999723	2.77146E-07
7727347.243	0.999999723	0
7729059.485	0.999999723	0
7730771.727	0.999999723	0
7732483.969	0.999999723	0
7734196.211	0.999999723	0
7735908.452	0.999999723	0
7737620.694	0.999999723	0
7739332.936	0.999999723	0
7741045.178	0.999999723	0
7742757.42	0.999999723	0
7744469.661	0.999999723	0
7746181.903	0.999999723	0
7747894.145	0.999999723	0
7749606.387	0.999999723	0
7751318.629	0.999999723	0
7753030.87	0.999999723	0
7754743.112	0.999999723	0
7756455.354	0.999999723	0
7758167.596	0.999999723	0
7759879.838	0.999999723	0
7761592.079	0.999999723	0
7763304.321	0.999999723	0
7765016.563	0.999999723	0
7766728.805	0.999999723	0
7768441.047	0.999999723	0
7770153.288	0.999999723	0
7771865.53	0.999999723	0
7773577.772	0.999999723	0
7775290.014	0.999999723	0
7777002.256	0.999999723	0
7778714.497	0.999999723	0
7780426.739	0.999999723	0
7782138.981	0.999999723	0
7783851.223	0.999999723	0
7785563.465	0.999999723	0
7787275.706	0.999999723	0
7788987.948	0.999999723	0
7790700.19	0.999999723	0
7792412.432	0.999999723	0
7794124.674	0.999999723	0
7795836.915	0.999999723	0
7797549.157	0.999999723	0
7799261.399	0.999999723	0
7800973.641	0.999999723	0
7802685.883	0.999999723	0
7804398.124	0.999999723	0
7806110.366	0.999999723	0
7807822.608	0.999999723	0
7809534.85	0.999999723	0
7811247.092	0.999999723	0
7812959.333	0.999999723	0
7814671.575	0.999999723	0
7816383.817	0.999999723	0
7818096.059	0.999999723	0
7819808.301	0.999999723	0
7821520.542	0.999999723	0
7823232.784	0.999999723	0
7824945.026	0.999999723	0
7826657.268	0.999999723	0
7828369.51	0.999999723	0
7830081.751	0.999999723	0
7831793.993	0.999999723	0
7833506.235	0.999999723	0
7835218.477	0.999999723	0
7836930.719	0.999999723	0
7838642.96	0.999999723	0
7840355.202	0.999999723	0
7842067.444	0.999999723	0
7843779.686	0.999999723	0
7845491.928	0.999999723	0
7847204.169	0.999999723	0
7848916.411	0.999999723	0
7850628.653	0.999999723	0
7852340.895	0.999999723	0
7854053.137	0.999999723	0
7855765.378	0.999999723	0
7857477.62	0.999999723	0
7859189.862	0.999999723	0
7860902.104	0.999999723	0
7862614.346	0.999999723	0
7864326.587	0.999999723	0
7866038.829	0.999999723	0
7867751.071	0.999999723	0
7869463.313	0.999999723	0
7871175.555	0.999999723	0
7872887.796	0.999999723	0
7874600.038	0.999999723	0
7876312.28	0.999999723	0
7878024.522	0.999999723	0
7879736.764	0.999999723	0
7881449.005	0.999999723	0
7883161.247	0.999999723	0
7884873.489	0.999999723	0
7886585.731	0.999999723	0
7888297.973	0.999999723	0
7890010.214	0.999999723	0
7891722.456	0.999999723	0
7893434.698	0.999999723	0
7895146.94	0.999999723	0
7896859.182	0.999999723	0
7898571.423	0.999999723	0
7900283.665	0.999999723	0
7901995.907	0.999999723	0
7903708.149	0.999999723	0
7905420.391	0.999999723	0
7907132.632	0.999999723	0
7908844.874	0.999999723	0
7910557.116	0.999999723	0
7912269.358	0.999999723	0
7913981.6	0.999999723	0
7915693.841	0.999999723	0
7917406.083	0.999999723	0
7919118.325	0.999999723	0
7920830.567	0.999999723	0
7922542.809	0.999999723	0
7924255.05	0.999999723	0
7925967.292	0.999999723	0
7927679.534	0.999999723	0
7929391.776	0.999999723	0
7931104.018	0.999999723	0
7932816.259	0.999999723	0
7934528.501	0.999999723	0
7936240.743	0.999999723	0
7937952.985	0.999999723	0
7939665.227	0.999999723	0
7941377.468	0.999999723	0
7943089.71	0.999999723	0
7944801.952	0.999999723	0
7946514.194	0.999999723	0
7948226.436	0.999999723	0
7949938.677	0.999999723	0
7951650.919	0.999999723	0
7953363.161	0.999999723	0
7955075.403	0.999999723	0
7956787.645	0.999999723	0
7958499.886	0.999999723	0
7960212.128	0.999999723	0
7961924.37	0.999999723	0
7963636.612	0.999999723	0
7965348.854	0.999999723	0
7967061.095	0.999999723	0
7968773.337	0.999999723	0
7970485.579	0.999999723	0
7972197.821	0.999999723	0
7973910.063	0.999999723	0
7975622.304	0.999999723	0
7977334.546	0.999999723	0
7979046.788	0.999999723	0
7980759.03	0.999999723	0
7982471.272	0.999999723	0
7984183.513	0.999999723	0
7985895.755	0.999999723	0
7987607.997	0.999999723	0
7989320.239	0.999999723	0
7991032.481	0.999999723	0
7992744.722	0.999999723	0
7994456.964	0.999999723	0
7996169.206	0.999999723	0
7997881.448	0.999999723	0
7999593.69	0.999999723	0
8001305.931	0.999999723	0
8003018.173	0.999999723	0
8004730.415	0.999999723	0
8006442.657	0.999999723	0
8008154.899	0.999999723	0
8009867.14	0.999999723	0
8011579.382	0.999999723	0
8013291.624	0.999999723	0
8015003.866	0.999999723	0
8016716.108	0.999999723	0
8018428.349	0.999999723	0
8020140.591	0.999999723	0
8021852.833	0.999999723	0
8023565.075	0.999999723	0
8025277.317	0.999999723	0
8026989.558	0.999999723	0
8028701.8	0.999999723	0
8030414.042	0.999999723	0
8032126.284	0.999999723	0
8033838.526	0.999999723	0
8035550.767	0.999999723	0
8037263.009	0.999999723	0
8038975.251	0.999999723	0
8040687.493	0.999999723	0
8042399.735	0.999999723	0
8044111.976	0.999999723	0
8045824.218	0.999999723	0
8047536.46	0.999999723	0
8049248.702	0.999999723	0
8050960.944	0.999999723	0
8052673.185	0.999999723	0
8054385.427	0.999999723	0
8056097.669	0.999999723	0
8057809.911	0.999999723	0
8059522.153	0.999999723	0
8061234.394	0.999999723	0
8062946.636	0.999999723	0
8064658.878	0.999999723	0
8066371.12	0.999999723	0
8068083.362	0.999999723	0
8069795.603	0.999999723	0
8071507.845	0.999999723	0
8073220.087	0.999999723	0
8074932.329	0.999999723	0
8076644.571	0.999999723	0
8078356.812	0.999999723	0
8080069.054	0.999999723	0
8081781.296	0.999999723	0
8083493.538	0.999999723	0
8085205.78	0.999999723	0
8086918.021	0.999999723	0
8088630.263	0.999999723	0
8090342.505	0.999999723	0
8092054.747	0.999999723	0
8093766.989	0.999999723	0
8095479.23	0.999999723	0
8097191.472	0.999999723	0
8098903.714	0.999999723	0
8100615.956	0.999999723	0
8102328.198	0.999999723	0
8104040.439	0.999999723	0
8105752.681	0.999999723	0
8107464.923	0.999999723	0
8109177.165	0.999999723	0
8110889.407	0.999999723	0
8112601.648	0.999999723	0
8114313.89	0.999999723	0
8116026.132	0.999999723	0
8117738.374	0.999999723	0
8119450.616	0.999999723	0
8121162.857	0.999999723	0
8122875.099	0.999999723	0
8124587.341	0.999999723	0
8126299.583	0.999999723	0
8128011.825	0.999999723	0
8129724.066	0.999999723	0
8131436.308	0.999999723	0
8133148.55	0.999999723	0
8134860.792	0.999999723	0
8136573.034	0.999999723	0
8138285.275	0.999999723	0
8139997.517	0.999999723	0
8141709.759	0.999999723	0
8143422.001	0.999999723	0
8145134.243	0.999999723	0
8146846.484	0.999999723	0
8148558.726	0.999999723	0
8150270.968	0.999999723	0
8151983.21	0.999999723	0
8153695.452	0.999999723	0
8155407.693	0.999999723	0
8157119.935	0.999999723	0
8158832.177	0.999999723	0
8160544.419	0.999999723	0
8162256.661	0.999999723	0
8163968.902	0.999999723	0
8165681.144	0.999999723	0
8167393.386	0.999999723	0
8169105.628	0.999999723	0
8170817.87	0.999999723	0
8172530.111	0.999999723	0
8174242.353	0.999999723	0
8175954.595	0.999999723	0
8177666.837	0.999999723	0
8179379.079	0.999999723	0
8181091.32	0.999999723	0
8182803.562	0.999999723	0
8184515.804	0.999999723	0
8186228.046	0.999999723	0
8187940.288	0.999999723	0
8189652.529	0.999999723	0
8191364.771	0.999999723	0
8193077.013	0.999999723	0
8194789.255	0.999999723	0
8196501.497	0.999999723	0
8198213.738	0.999999723	0
8199925.98	0.999999723	0
8201638.222	0.999999723	0
8203350.464	0.999999723	0
8205062.706	0.999999723	0
8206774.947	0.999999723	0
8208487.189	0.999999723	0
8210199.431	0.999999723	0
8211911.673	0.999999723	0
8213623.915	0.999999723	0
8215336.156	0.999999723	0
8217048.398	0.999999723	0
8218760.64	0.999999723	0
8220472.882	0.999999723	0
8222185.124	0.999999723	0
8223897.365	0.999999723	0
8225609.607	0.999999723	0
8227321.849	0.999999723	0
8229034.091	0.999999723	0
8230746.333	0.999999723	0
8232458.574	0.999999723	0
8234170.816	0.999999723	0
8235883.058	0.999999723	0
8237595.3	0.999999723	0
8239307.542	0.999999723	0
8241019.783	0.999999723	0
8242732.025	0.999999723	0
8244444.267	0.999999723	0
8246156.509	0.999999723	0
8247868.751	0.999999723	0
8249580.992	0.999999723	0
8251293.234	0.999999723	0
8253005.476	0.999999723	0
8254717.718	0.999999723	0
8256429.96	0.999999723	0
8258142.201	0.999999723	0
8259854.443	0.999999723	0
8261566.685	0.999999723	0
8263278.927	0.999999723	0
8264991.169	0.999999723	0
8266703.41	0.999999723	0
8268415.652	0.999999723	0
8270127.894	0.999999723	0
8271840.136	0.999999723	0
8273552.378	0.999999723	0
8275264.619	0.999999723	0
8276976.861	0.999999723	0
8278689.103	0.999999723	0
8280401.345	0.999999723	0
8282113.587	0.999999723	0
8283825.828	0.999999723	0
8285538.07	0.999999723	0
8287250.312	0.999999723	0
8288962.554	0.999999723	0
8290674.796	0.999999723	0
8292387.037	0.999999723	0
8294099.279	0.999999723	0
8295811.521	0.999999723	0
8297523.763	0.999999723	0
8299236.005	0.999999723	0
8300948.246	0.999999723	0
8302660.488	0.999999723	0
8304372.73	0.999999723	0
8306084.972	0.999999723	0
8307797.214	0.999999723	0
8309509.455	0.999999723	0
8311221.697	0.999999723	0
8312933.939	0.999999723	0
8314646.181	0.999999723	0
8316358.423	0.999999723	0
8318070.664	0.999999723	0
8319782.906	0.999999723	0
8321495.148	0.999999723	0
8323207.39	0.999999723	0
8324919.632	0.999999723	0
8326631.873	0.999999723	0
8328344.115	0.999999723	0
8330056.357	0.999999723	0
8331768.599	0.999999723	0
8333480.841	0.999999723	0
8335193.082	0.999999723	0
8336905.324	0.999999723	0
8338617.566	0.999999723	0
8340329.808	0.999999723	0
8342042.05	0.999999723	0
8343754.291	0.999999723	0
8345466.533	0.999999723	0
8347178.775	0.999999723	0
8348891.017	0.999999723	0
8350603.259	0.999999723	0
8352315.5	0.999999723	0
8354027.742	0.999999723	0
8355739.984	0.999999723	0
8357452.226	0.999999723	0
8359164.468	0.999999723	0
8360876.709	0.999999723	0
8362588.951	0.999999723	0
8364301.193	0.999999723	0
8366013.435	0.999999723	0
8367725.677	0.999999723	0
8369437.918	0.999999723	0
8371150.16	0.999999723	0
8372862.402	0.999999723	0
8374574.644	0.999999723	0
8376286.886	0.999999723	0
8377999.127	0.999999723	0
8379711.369	0.999999723	0
8381423.611	0.999999723	0
8383135.853	0.999999723	0
8384848.095	0.999999723	0
8386560.336	0.999999723	0
8388272.578	0.999999723	0
8389984.82	0.999999723	0
8391697.062	0.999999723	0
8393409.304	0.999999723	0
8395121.545	0.999999723	0
8396833.787	0.999999723	0
8398546.029	0.999999723	0
8400258.271	0.999999723	0
8401970.513	0.999999723	0
8403682.754	0.999999723	0
8405394.996	0.999999723	0
8407107.238	0.999999723	0
8408819.48	0.999999723	0
8410531.722	0.999999723	0
8412243.963	0.999999723	0
8413956.205	0.999999723	0
8415668.447	0.999999723	0
8417380.689	0.999999723	0
8419092.931	0.999999723	0
8420805.172	0.999999723	0
8422517.414	0.999999723	0
8424229.656	0.999999723	0
8425941.898	0.999999723	0
8427654.14	0.999999723	0
8429366.381	0.999999723	0
8431078.623	0.999999723	0
8432790.865	0.999999723	0
8434503.107	0.999999723	0
8436215.349	0.999999723	0
8437927.59	0.999999723	0
8439639.832	0.999999723	0
8441352.074	0.999999723	0
8443064.316	0.999999723	0
8444776.558	0.999999723	0
8446488.799	0.999999723	0
8448201.041	0.999999723	0
8449913.283	0.999999723	0
8451625.525	0.999999723	0
8453337.767	0.999999723	0
8455050.008	0.999999723	0
8456762.25	0.999999723	0
8458474.492	0.999999723	0
8460186.734	0.999999723	0
8461898.976	0.999999723	0
8463611.217	0.999999723	0
8465323.459	0.999999723	0
8467035.701	0.999999723	0
8468747.943	0.999999723	0
8470460.185	0.999999723	0
8472172.426	0.999999723	0
8473884.668	0.999999723	0
8475596.91	0.999999723	0
8477309.152	0.999999723	0
8479021.394	0.999999723	0
8480733.635	0.999999723	0
8482445.877	0.999999723	0
8484158.119	0.999999723	0
8485870.361	0.999999723	0
8487582.603	0.999999723	0
8489294.844	0.999999723	0
8491007.086	0.999999723	0
8492719.328	0.999999723	0
8494431.57	0.999999723	0
8496143.812	0.999999723	0
8497856.053	0.999999723	0
8499568.295	0.999999723	0
8501280.537	0.999999723	0
8502992.779	0.999999723	0
8504705.021	0.999999723	0
8506417.262	0.999999723	0
8508129.504	0.999999723	0
8509841.746	0.999999723	0
8511553.988	0.999999723	0
8513266.23	0.999999723	0
8514978.471	0.999999723	0
8516690.713	0.999999723	0
8518402.955	0.999999723	0
8520115.197	0.999999723	0
8521827.439	0.999999723	0
8523539.68	0.999999723	0
8525251.922	0.999999723	0
8526964.164	0.999999723	0
8528676.406	0.999999723	0
8530388.648	0.999999723	0
8532100.889	0.999999723	0
8533813.131	0.999999723	0
8535525.373	0.999999723	0
8537237.615	0.999999723	0
8538949.857	0.999999723	0
8540662.098	0.999999723	0
8542374.34	0.999999723	0
8544086.582	0.999999723	0
8545798.824	0.999999723	0
8547511.066	0.999999723	0
8549223.307	0.999999723	0
8550935.549	0.999999723	0
8552647.791	0.999999723	0
8554360.033	0.999999723	0
8556072.275	0.999999723	0
8557784.516	0.999999723	0
8559496.758	0.999999723	0
8561209	1	2.77146E-07

}{\before}
% bin_start	cdf	pdf

% source: after_linked_over_linking_subreddit_size_ratios.csv
\pgfplotstableread{
bin_start	cdf	pdf
1594.6096	0.991189886	0.991189886
3189.2192	0.994333718	0.003143832
4783.8288	0.995503734	0.001170016
6378.4384	0.996150466	0.000646733
7973.048	0.9965999	0.000449434
9567.6576	0.996929191	0.000329291
11162.2672	0.997175815	0.000246624
12756.8768	0.99786085	0.000685035
14351.4864	0.998007997	0.000147148
15946.096	0.998130069	0.000122072
17540.7056	0.99824167	0.000111601
19135.3152	0.998343075	0.000101405
20729.9248	0.998429049	8.59738E-05
22324.5344	0.998504551	7.55027E-05
23919.144	0.998567378	6.2827E-05
25513.7536	0.998624143	5.67648E-05
27108.3632	0.998684215	6.00715E-05
28702.9728	0.998734917	5.07025E-05
30297.5824	0.998780384	4.54669E-05
31892.192	0.998824749	4.43647E-05
33486.8016	0.998864704	3.99558E-05
35081.4112	0.998901354	3.66491E-05
36676.0208	0.998932492	3.1138E-05
38270.6304	0.998958669	2.61779E-05
39865.24	0.998991185	3.25157E-05
41459.8496	0.999017363	2.61779E-05
43054.4592	0.999039683	2.23201E-05
44649.0688	0.999064759	2.50757E-05
46243.6784	0.999084324	1.95646E-05
47838.288	0.999112981	2.86579E-05
49432.8976	0.999134475	2.14935E-05
51027.5072	0.999156244	2.1769E-05
52622.1168	0.999173604	1.73601E-05
54216.7264	0.999192342	1.87379E-05
55811.336	0.999204191	1.1849E-05
57405.9456	0.999219071	1.48801E-05
59000.5552	0.999236156	1.70845E-05
60595.1648	0.999249933	1.37779E-05
62189.7744	0.999264262	1.4329E-05
63784.384	0.999278591	1.4329E-05
65378.9936	0.999290991	1.24001E-05
66973.6032	0.999304769	1.37779E-05
68568.2128	0.99931524	1.04712E-05
70162.8224	0.999328192	1.29512E-05
71757.432	0.999344449	1.62579E-05
73352.0416	0.999353818	9.36894E-06
74946.6512	0.99936677	1.29512E-05
76541.2608	0.999377241	1.04712E-05
78135.8704	0.999390743	1.35023E-05
79730.48	0.999402041	1.12978E-05
81325.0896	0.999412237	1.01956E-05
82919.6992	0.999419952	7.7156E-06
84514.3088	0.999429321	9.36894E-06
86108.9184	0.999436486	7.16449E-06
87703.528	0.99944365	7.16449E-06
89298.1376	0.999453846	1.01956E-05
90892.7472	0.999461286	7.44004E-06
92487.3568	0.999471757	1.04712E-05
94081.9664	0.999478646	6.88893E-06
95676.576	0.999484708	6.06226E-06
97271.1856	0.999495455	1.07467E-05
98865.7952	0.999503722	8.26672E-06
100460.4048	0.99950813	4.40891E-06
102055.0144	0.999515019	6.88893E-06
103649.624	0.999522184	7.16449E-06
105244.2336	0.999526593	4.40891E-06
106838.8432	0.999532655	6.06226E-06
108433.4528	0.99953734	4.68447E-06
110028.0624	0.999540371	3.03113E-06
111622.672	0.999546157	5.7867E-06
113217.2816	0.999550566	4.40891E-06
114811.8912	0.999554975	4.40891E-06
116406.5008	0.999564069	9.09339E-06
118001.1104	0.999569029	4.96003E-06
119595.72	0.99957454	5.51114E-06
121190.3296	0.999581153	6.61337E-06
122784.9392	0.99958446	3.30669E-06
124379.5488	0.999588042	3.58224E-06
125974.1584	0.999594655	6.61337E-06
127568.768	0.999599064	4.40891E-06
129163.3776	0.999604575	5.51114E-06
130757.9872	0.999609535	4.96003E-06
132352.5968	0.999613118	3.58224E-06
133947.2064	0.999615873	2.75557E-06
135541.816	0.999618629	2.75557E-06
137136.4256	0.999620833	2.20446E-06
138731.0352	0.999625793	4.96003E-06
140325.6448	0.999628824	3.03113E-06
141920.2544	0.999632682	3.8578E-06
143514.864	0.999637091	4.40891E-06
145109.4736	0.999639847	2.75557E-06
146704.0832	0.999643153	3.30669E-06
148298.6928	0.999645909	2.75557E-06
149893.3024	0.999649216	3.30669E-06
151487.912	0.999652247	3.03113E-06
153082.5216	0.999655278	3.03113E-06
154677.1312	0.999657758	2.48001E-06
156271.7408	0.999661065	3.30669E-06
157866.3504	0.99966382	2.75557E-06
159460.96	0.999666576	2.75557E-06
161055.5696	0.999670985	4.40891E-06
162650.1792	0.999674291	3.30669E-06
164244.7888	0.999676771	2.48001E-06
165839.3984	0.999678425	1.65334E-06
167434.008	0.999680354	1.9289E-06
169028.6176	0.999682834	2.48001E-06
170623.2272	0.999684763	1.9289E-06
172217.8368	0.99968614	1.37779E-06
173812.4464	0.999687794	1.65334E-06
175407.056	0.999690274	2.48001E-06
177001.6656	0.999693856	3.58224E-06
178596.2752	0.999697989	4.13336E-06
180190.8848	0.999700194	2.20446E-06
181785.4944	0.999701847	1.65334E-06
183380.104	0.999704603	2.75557E-06
184974.7136	0.999707634	3.03113E-06
186569.3232	0.999709563	1.9289E-06
188163.9328	0.999711492	1.9289E-06
189758.5424	0.999712594	1.10223E-06
191353.152	0.999714247	1.65334E-06
192947.7616	0.999716176	1.9289E-06
194542.3712	0.999718381	2.20446E-06
196136.9808	0.999719207	8.26672E-07
197731.5904	0.999722238	3.03113E-06
199326.2	0.999723616	1.37779E-06
200920.8096	0.999727198	3.58224E-06
202515.4192	0.999729127	1.9289E-06
204110.0288	0.99973023	1.10223E-06
205704.6384	0.99973271	2.48001E-06
207299.248	0.999733536	8.26672E-07
208893.8576	0.999734914	1.37779E-06
210488.4672	0.99973767	2.75557E-06
212083.0768	0.999739323	1.65334E-06
213677.6864	0.999741252	1.9289E-06
215272.296	0.99974263	1.37779E-06
216866.9056	0.999743181	5.51114E-07
218461.5152	0.999744007	8.26672E-07
220056.1248	0.999746212	2.20446E-06
221650.7344	0.99974759	1.37779E-06
223245.344	0.999749243	1.65334E-06
224839.9536	0.999750621	1.37779E-06
226434.5632	0.999752274	1.65334E-06
228029.1728	0.999755305	3.03113E-06
229623.7824	0.999756959	1.65334E-06
231218.392	0.999758612	1.65334E-06
232813.0016	0.999759439	8.26672E-07
234407.6112	0.999761367	1.9289E-06
236002.2208	0.999762745	1.37779E-06
237596.8304	0.999765225	2.48001E-06
239191.44	0.999766879	1.65334E-06
240786.0496	0.99976743	5.51114E-07
242380.6592	0.999768808	1.37779E-06
243975.2688	0.999769083	2.75557E-07
245569.8784	0.999769359	2.75557E-07
247164.488	0.999770185	8.26672E-07
248759.0976	0.999772114	1.9289E-06
250353.7072	0.999773768	1.65334E-06
251948.3168	0.999774594	8.26672E-07
253542.9264	0.999776523	1.9289E-06
255137.536	0.99977735	8.26672E-07
256732.1456	0.999778452	1.10223E-06
258326.7552	0.999779554	1.10223E-06
259921.3648	0.999781759	2.20446E-06
261515.9744	0.999783412	1.65334E-06
263110.584	0.999785065	1.65334E-06
264705.1936	0.999785617	5.51114E-07
266299.8032	0.999786443	8.26672E-07
267894.4128	0.999787821	1.37779E-06
269489.0224	0.999790025	2.20446E-06
271083.632	0.999791403	1.37779E-06
272678.2416	0.999792505	1.10223E-06
274272.8512	0.999793057	5.51114E-07
275867.4608	0.99979471	1.65334E-06
277462.0704	0.999795261	5.51114E-07
279056.68	0.999796639	1.37779E-06
280651.2896	0.999797741	1.10223E-06
282245.8992	0.999798568	8.26672E-07
283840.5088	0.999799119	5.51114E-07
285435.1184	0.999800221	1.10223E-06
287029.728	0.999801323	1.10223E-06
288624.3376	0.999802977	1.65334E-06
290218.9472	0.999803803	8.26672E-07
291813.5568	0.999805457	1.65334E-06
293408.1664	0.999806559	1.10223E-06
295002.776	0.99980711	5.51114E-07
296597.3856	0.999807937	8.26672E-07
298191.9952	0.999809866	1.9289E-06
299786.6048	0.999809866	0
301381.2144	0.999810417	5.51114E-07
302975.824	0.999810968	5.51114E-07
304570.4336	0.999810968	0
306165.0432	0.999811519	5.51114E-07
307759.6528	0.999811794	2.75557E-07
309354.2624	0.999812897	1.10223E-06
310948.872	0.999815101	2.20446E-06
312543.4816	0.999816754	1.65334E-06
314138.0912	0.999817306	5.51114E-07
315732.7008	0.999818683	1.37779E-06
317327.3104	0.999819234	5.51114E-07
318921.92	0.999820612	1.37779E-06
320516.5296	0.999822541	1.9289E-06
322111.1392	0.999823919	1.37779E-06
323705.7488	0.999825021	1.10223E-06
325300.3584	0.999825572	5.51114E-07
326894.968	0.999826675	1.10223E-06
328489.5776	0.999828328	1.65334E-06
330084.1872	0.999829155	8.26672E-07
331678.7968	0.999829706	5.51114E-07
333273.4064	0.999831635	1.9289E-06
334868.016	0.999832737	1.10223E-06
336462.6256	0.999833563	8.26672E-07
338057.2352	0.99983439	8.26672E-07
339651.8448	0.999835768	1.37779E-06
341246.4544	0.999836043	2.75557E-07
342841.064	0.999836595	5.51114E-07
344435.6736	0.999837421	8.26672E-07
346030.2832	0.999837972	5.51114E-07
347624.8928	0.999839075	1.10223E-06
349219.5024	0.999840452	1.37779E-06
350814.112	0.999842106	1.65334E-06
352408.7216	0.999842381	2.75557E-07
354003.3312	0.999843208	8.26672E-07
355597.9408	0.999844035	8.26672E-07
357192.5504	0.999845137	1.10223E-06
358787.16	0.999845688	5.51114E-07
360381.7696	0.999846515	8.26672E-07
361976.3792	0.99984679	2.75557E-07
363570.9888	0.999847341	5.51114E-07
365165.5984	0.999847892	5.51114E-07
366760.208	0.999848444	5.51114E-07
368354.8176	0.999848995	5.51114E-07
369949.4272	0.999849546	5.51114E-07
371544.0368	0.999850097	5.51114E-07
373138.6464	0.999851199	1.10223E-06
374733.256	0.999852026	8.26672E-07
376327.8656	0.999852577	5.51114E-07
377922.4752	0.999853128	5.51114E-07
379517.0848	0.999853128	0
381111.6944	0.999853679	5.51114E-07
382706.304	0.999853679	0
384300.9136	0.999853679	0
385895.5232	0.999854781	1.10223E-06
387490.1328	0.999855332	5.51114E-07
389084.7424	0.999855884	5.51114E-07
390679.352	0.999856986	1.10223E-06
392273.9616	0.999857813	8.26672E-07
393868.5712	0.99985919	1.37779E-06
395463.1808	0.999860293	1.10223E-06
397057.7904	0.999860844	5.51114E-07
398652.4	0.999861119	2.75557E-07
400247.0096	0.99986167	5.51114E-07
401841.6192	0.999861946	2.75557E-07
403436.2288	0.999861946	0
405030.8384	0.999862773	8.26672E-07
406625.448	0.99986415	1.37779E-06
408220.0576	0.999864977	8.26672E-07
409814.6672	0.999865804	8.26672E-07
411409.2768	0.999867181	1.37779E-06
413003.8864	0.999868284	1.10223E-06
414598.496	0.999868559	2.75557E-07
416193.1056	0.99986911	5.51114E-07
417787.7152	0.999869661	5.51114E-07
419382.3248	0.999869937	2.75557E-07
420976.9344	0.999870764	8.26672E-07
422571.544	0.999871315	5.51114E-07
424166.1536	0.999871315	0
425760.7632	0.999872141	8.26672E-07
427355.3728	0.999872417	2.75557E-07
428949.9824	0.999872693	2.75557E-07
430544.592	0.999872968	2.75557E-07
432139.2016	0.999873795	8.26672E-07
433733.8112	0.999874346	5.51114E-07
435328.4208	0.999874346	0
436923.0304	0.999874621	2.75557E-07
438517.64	0.999875448	8.26672E-07
440112.2496	0.999875448	0
441706.8592	0.999875724	2.75557E-07
443301.4688	0.999875724	0
444896.0784	0.999876275	5.51114E-07
446490.688	0.999876275	0
448085.2976	0.999876826	5.51114E-07
449679.9072	0.999876826	0
451274.5168	0.999877102	2.75557E-07
452869.1264	0.999877928	8.26672E-07
454463.736	0.999878755	8.26672E-07
456058.3456	0.99987903	2.75557E-07
457652.9552	0.999879306	2.75557E-07
459247.5648	0.999880133	8.26672E-07
460842.1744	0.999880133	0
462436.784	0.999880408	2.75557E-07
464031.3936	0.999880684	2.75557E-07
465626.0032	0.99988151	8.26672E-07
467220.6128	0.999882062	5.51114E-07
468815.2224	0.99988399	1.9289E-06
470409.832	0.999884266	2.75557E-07
472004.4416	0.999885368	1.10223E-06
473599.0512	0.999885919	5.51114E-07
475193.6608	0.999886746	8.26672E-07
476788.2704	0.999887297	5.51114E-07
478382.88	0.999887573	2.75557E-07
479977.4896	0.999888399	8.26672E-07
481572.0992	0.999888399	0
483166.7088	0.999888399	0
484761.3184	0.999888675	2.75557E-07
486355.928	0.99988895	2.75557E-07
487950.5376	0.999889226	2.75557E-07
489545.1472	0.999890053	8.26672E-07
491139.7568	0.999890053	0
492734.3664	0.999890053	0
494328.976	0.999890604	5.51114E-07
495923.5856	0.999891706	1.10223E-06
497518.1952	0.999892257	5.51114E-07
499112.8048	0.999892257	0
500707.4144	0.999892808	5.51114E-07
502302.024	0.999893084	2.75557E-07
503896.6336	0.999894186	1.10223E-06
505491.2432	0.999894462	2.75557E-07
507085.8528	0.999894462	0
508680.4624	0.999895013	5.51114E-07
510275.072	0.999895288	2.75557E-07
511869.6816	0.999895288	0
513464.2912	0.999895839	5.51114E-07
515058.9008	0.999895839	0
516653.5104	0.999896666	8.26672E-07
518248.12	0.999896942	2.75557E-07
519842.7296	0.999896942	0
521437.3392	0.999896942	0
523031.9488	0.999897493	5.51114E-07
524626.5584	0.999897768	2.75557E-07
526221.168	0.999898319	5.51114E-07
527815.7776	0.999898595	2.75557E-07
529410.3872	0.999898871	2.75557E-07
531004.9968	0.999899146	2.75557E-07
532599.6064	0.999899146	0
534194.216	0.999899697	5.51114E-07
535788.8256	0.999899973	2.75557E-07
537383.4352	0.999900248	2.75557E-07
538978.0448	0.999900799	5.51114E-07
540572.6544	0.999901351	5.51114E-07
542167.264	0.999901351	0
543761.8736	0.999901351	0
545356.4832	0.999901626	2.75557E-07
546951.0928	0.999901902	2.75557E-07
548545.7024	0.999902728	8.26672E-07
550140.312	0.999902728	0
551734.9216	0.999902728	0
553329.5312	0.999902728	0
554924.1408	0.999902728	0
556518.7504	0.999903004	2.75557E-07
558113.36	0.999903279	2.75557E-07
559707.9696	0.999904106	8.26672E-07
561302.5792	0.999904106	0
562897.1888	0.999904382	2.75557E-07
564491.7984	0.999904382	0
566086.408	0.999904382	0
567681.0176	0.999904657	2.75557E-07
569275.6272	0.999904657	0
570870.2368	0.999904933	2.75557E-07
572464.8464	0.999905208	2.75557E-07
574059.456	0.999905759	5.51114E-07
575654.0656	0.999906311	5.51114E-07
577248.6752	0.999906311	0
578843.2848	0.999906862	5.51114E-07
580437.8944	0.999907413	5.51114E-07
582032.504	0.999907413	0
583627.1136	0.999907688	2.75557E-07
585221.7232	0.999908239	5.51114E-07
586816.3328	0.999908239	0
588410.9424	0.999908239	0
590005.552	0.999908239	0
591600.1616	0.999908239	0
593194.7712	0.999908791	5.51114E-07
594789.3808	0.999908791	0
596383.9904	0.999909342	5.51114E-07
597978.6	0.999909342	0
599573.2096	0.999909893	5.51114E-07
601167.8192	0.999910168	2.75557E-07
602762.4288	0.999910444	2.75557E-07
604357.0384	0.999911546	1.10223E-06
605951.648	0.999912097	5.51114E-07
607546.2576	0.999912097	0
609140.8672	0.999912373	2.75557E-07
610735.4768	0.999914026	1.65334E-06
612330.0864	0.999914026	0
613924.696	0.999914302	2.75557E-07
615519.3056	0.999914577	2.75557E-07
617113.9152	0.999914577	0
618708.5248	0.999914853	2.75557E-07
620303.1344	0.999914853	0
621897.744	0.999915128	2.75557E-07
623492.3536	0.99991568	5.51114E-07
625086.9632	0.99991568	0
626681.5728	0.99991568	0
628276.1824	0.999916231	5.51114E-07
629870.792	0.999916231	0
631465.4016	0.999916506	2.75557E-07
633060.0112	0.999916506	0
634654.6208	0.999916506	0
636249.2304	0.999916506	0
637843.84	0.999916782	2.75557E-07
639438.4496	0.999917608	8.26672E-07
641033.0592	0.999917608	0
642627.6688	0.999917884	2.75557E-07
644222.2784	0.99991816	2.75557E-07
645816.888	0.99991816	0
647411.4976	0.99991816	0
649006.1072	0.99991816	0
650600.7168	0.999918711	5.51114E-07
652195.3264	0.999918711	0
653789.936	0.999918986	2.75557E-07
655384.5456	0.999919262	2.75557E-07
656979.1552	0.999919537	2.75557E-07
658573.7648	0.99992064	1.10223E-06
660168.3744	0.99992064	0
661762.984	0.99992064	0
663357.5936	0.999920915	2.75557E-07
664952.2032	0.999921191	2.75557E-07
666546.8128	0.999921191	0
668141.4224	0.999921191	0
669736.032	0.999921191	0
671330.6416	0.999921191	0
672925.2512	0.999921742	5.51114E-07
674519.8608	0.999922568	8.26672E-07
676114.4704	0.999922568	0
677709.08	0.999922568	0
679303.6896	0.999922568	0
680898.2992	0.999922844	2.75557E-07
682492.9088	0.999923671	8.26672E-07
684087.5184	0.999924222	5.51114E-07
685682.128	0.999924497	2.75557E-07
687276.7376	0.999924773	2.75557E-07
688871.3472	0.999924773	0
690465.9568	0.999924773	0
692060.5664	0.999924773	0
693655.176	0.999925048	2.75557E-07
695249.7856	0.999925048	0
696844.3952	0.999925324	2.75557E-07
698439.0048	0.9999256	2.75557E-07
700033.6144	0.9999256	0
701628.224	0.999925875	2.75557E-07
703222.8336	0.999925875	0
704817.4432	0.999925875	0
706412.0528	0.999925875	0
708006.6624	0.999926702	8.26672E-07
709601.272	0.999927253	5.51114E-07
711195.8816	0.999927528	2.75557E-07
712790.4912	0.999927804	2.75557E-07
714385.1008	0.999927804	0
715979.7104	0.999927804	0
717574.32	0.99992808	2.75557E-07
719168.9296	0.999928906	8.26672E-07
720763.5392	0.999929182	2.75557E-07
722358.1488	0.999929182	0
723952.7584	0.999929182	0
725547.368	0.999929182	0
727141.9776	0.999929457	2.75557E-07
728736.5872	0.999929457	0
730331.1968	0.999929457	0
731925.8064	0.999930008	5.51114E-07
733520.416	0.999930008	0
735115.0256	0.999930008	0
736709.6352	0.999930008	0
738304.2448	0.999930284	2.75557E-07
739898.8544	0.999930284	0
741493.464	0.999930835	5.51114E-07
743088.0736	0.999931111	2.75557E-07
744682.6832	0.999932213	1.10223E-06
746277.2928	0.999932488	2.75557E-07
747871.9024	0.99993304	5.51114E-07
749466.512	0.99993304	0
751061.1216	0.999933315	2.75557E-07
752655.7312	0.999933591	2.75557E-07
754250.3408	0.999933866	2.75557E-07
755844.9504	0.999933866	0
757439.56	0.999934142	2.75557E-07
759034.1696	0.999934417	2.75557E-07
760628.7792	0.999934693	2.75557E-07
762223.3888	0.999934969	2.75557E-07
763817.9984	0.999934969	0
765412.608	0.999935244	2.75557E-07
767007.2176	0.99993552	2.75557E-07
768601.8272	0.99993552	0
770196.4368	0.99993552	0
771791.0464	0.99993552	0
773385.656	0.99993552	0
774980.2656	0.999935795	2.75557E-07
776574.8752	0.999935795	0
778169.4848	0.999935795	0
779764.0944	0.999936071	2.75557E-07
781358.704	0.999936897	8.26672E-07
782953.3136	0.999937173	2.75557E-07
784547.9232	0.999937724	5.51114E-07
786142.5328	0.999938	2.75557E-07
787737.1424	0.999938551	5.51114E-07
789331.752	0.999938826	2.75557E-07
790926.3616	0.999938826	0
792520.9712	0.999938826	0
794115.5808	0.999938826	0
795710.1904	0.999938826	0
797304.8	0.999938826	0
798899.4096	0.999939377	5.51114E-07
800494.0192	0.999939377	0
802088.6288	0.999939377	0
803683.2384	0.999940204	8.26672E-07
805277.848	0.999941031	8.26672E-07
806872.4576	0.999941031	0
808467.0672	0.999941031	0
810061.6768	0.999941031	0
811656.2864	0.999941031	0
813250.896	0.999941031	0
814845.5056	0.999941306	2.75557E-07
816440.1152	0.999941857	5.51114E-07
818034.7248	0.999941857	0
819629.3344	0.999941857	0
821223.944	0.999942133	2.75557E-07
822818.5536	0.999942409	2.75557E-07
824413.1632	0.999942684	2.75557E-07
826007.7728	0.999943235	5.51114E-07
827602.3824	0.999943235	0
829196.992	0.999943235	0
830791.6016	0.999943511	2.75557E-07
832386.2112	0.999943511	0
833980.8208	0.999943511	0
835575.4304	0.999943786	2.75557E-07
837170.04	0.999943786	0
838764.6496	0.999943786	0
840359.2592	0.999944062	2.75557E-07
841953.8688	0.999944062	0
843548.4784	0.999944062	0
845143.088	0.999944062	0
846737.6976	0.999944337	2.75557E-07
848332.3072	0.999944337	0
849926.9168	0.999944337	0
851521.5264	0.999944613	2.75557E-07
853116.136	0.999945715	1.10223E-06
854710.7456	0.999945715	0
856305.3552	0.999945991	2.75557E-07
857899.9648	0.999945991	0
859494.5744	0.999946266	2.75557E-07
861089.184	0.999946266	0
862683.7936	0.999946266	0
864278.4032	0.999946266	0
865873.0128	0.999946266	0
867467.6224	0.999946266	0
869062.232	0.999946266	0
870656.8416	0.999946266	0
872251.4512	0.999946266	0
873846.0608	0.999946266	0
875440.6704	0.999946542	2.75557E-07
877035.28	0.999946817	2.75557E-07
878629.8896	0.999947093	2.75557E-07
880224.4992	0.999947093	0
881819.1088	0.999947093	0
883413.7184	0.999947093	0
885008.328	0.999947093	0
886602.9376	0.999947644	5.51114E-07
888197.5472	0.999947644	0
889792.1568	0.999948195	5.51114E-07
891386.7664	0.999948746	5.51114E-07
892981.376	0.999948746	0
894575.9856	0.999948746	0
896170.5952	0.999949022	2.75557E-07
897765.2048	0.999949297	2.75557E-07
899359.8144	0.999949297	0
900954.424	0.999949297	0
902549.0336	0.999949297	0
904143.6432	0.999949297	0
905738.2528	0.999949297	0
907332.8624	0.999949297	0
908927.472	0.999949297	0
910522.0816	0.999949297	0
912116.6912	0.999949573	2.75557E-07
913711.3008	0.999949573	0
915305.9104	0.999949849	2.75557E-07
916900.52	0.999949849	0
918495.1296	0.999949849	0
920089.7392	0.999950124	2.75557E-07
921684.3488	0.9999504	2.75557E-07
923278.9584	0.999950675	2.75557E-07
924873.568	0.999951226	5.51114E-07
926468.1776	0.999951226	0
928062.7872	0.999951226	0
929657.3968	0.999951502	2.75557E-07
931252.0064	0.999951502	0
932846.616	0.999951777	2.75557E-07
934441.2256	0.999952053	2.75557E-07
936035.8352	0.99995288	8.26672E-07
937630.4448	0.999953155	2.75557E-07
939225.0544	0.999953155	0
940819.664	0.999953155	0
942414.2736	0.999953155	0
944008.8832	0.999953155	0
945603.4928	0.999953431	2.75557E-07
947198.1024	0.999953431	0
948792.712	0.999953431	0
950387.3216	0.999953431	0
951981.9312	0.999953431	0
953576.5408	0.999953431	0
955171.1504	0.999954258	8.26672E-07
956765.76	0.999954533	2.75557E-07
958360.3696	0.999954533	0
959954.9792	0.999954533	0
961549.5888	0.999954533	0
963144.1984	0.999955084	5.51114E-07
964738.808	0.999955084	0
966333.4176	0.999955084	0
967928.0272	0.99995536	2.75557E-07
969522.6368	0.99995536	0
971117.2464	0.999955911	5.51114E-07
972711.856	0.999955911	0
974306.4656	0.999955911	0
975901.0752	0.999956186	2.75557E-07
977495.6848	0.999956186	0
979090.2944	0.999956186	0
980684.904	0.999956186	0
982279.5136	0.999956186	0
983874.1232	0.999956186	0
985468.7328	0.999956186	0
987063.3424	0.999956186	0
988657.952	0.999956186	0
990252.5616	0.999956186	0
991847.1712	0.999956186	0
993441.7808	0.999956186	0
995036.3904	0.999956462	2.75557E-07
996631	0.999956462	0
998225.6096	0.999956462	0
999820.2192	0.999956738	2.75557E-07
1001414.829	0.999956738	0
1003009.438	0.999957013	2.75557E-07
1004604.048	0.999957013	0
1006198.658	0.999957013	0
1007793.267	0.999957013	0
1009387.877	0.999957013	0
1010982.486	0.999957289	2.75557E-07
1012577.096	0.999957289	0
1014171.706	0.999957289	0
1015766.315	0.999958115	8.26672E-07
1017360.925	0.999958115	0
1018955.534	0.999958391	2.75557E-07
1020550.144	0.999958391	0
1022144.754	0.999958391	0
1023739.363	0.999959218	8.26672E-07
1025333.973	0.999959218	0
1026928.582	0.999959493	2.75557E-07
1028523.192	0.999959493	0
1030117.802	0.999959493	0
1031712.411	0.999959769	2.75557E-07
1033307.021	0.999959769	0
1034901.63	0.999959769	0
1036496.24	0.999960044	2.75557E-07
1038090.85	0.999960044	0
1039685.459	0.999960044	0
1041280.069	0.999960044	0
1042874.678	0.999960044	0
1044469.288	0.999960044	0
1046063.898	0.999960044	0
1047658.507	0.99996032	2.75557E-07
1049253.117	0.99996032	0
1050847.726	0.99996032	0
1052442.336	0.999960595	2.75557E-07
1054036.946	0.999960595	0
1055631.555	0.999960871	2.75557E-07
1057226.165	0.999961146	2.75557E-07
1058820.774	0.999961422	2.75557E-07
1060415.384	0.999961422	0
1062009.994	0.999961422	0
1063604.603	0.999961422	0
1065199.213	0.999961698	2.75557E-07
1066793.822	0.999961698	0
1068388.432	0.999961698	0
1069983.042	0.999961698	0
1071577.651	0.999961698	0
1073172.261	0.999961698	0
1074766.87	0.999961698	0
1076361.48	0.999961698	0
1077956.09	0.999961973	2.75557E-07
1079550.699	0.999963075	1.10223E-06
1081145.309	0.999963075	0
1082739.918	0.999963075	0
1084334.528	0.999963075	0
1085929.138	0.999963075	0
1087523.747	0.999963902	8.26672E-07
1089118.357	0.999963902	0
1090712.966	0.999963902	0
1092307.576	0.999963902	0
1093902.186	0.999964178	2.75557E-07
1095496.795	0.999964729	5.51114E-07
1097091.405	0.999964729	0
1098686.014	0.999964729	0
1100280.624	0.999964729	0
1101875.234	0.999964729	0
1103469.843	0.999964729	0
1105064.453	0.99996528	5.51114E-07
1106659.062	0.99996528	0
1108253.672	0.99996528	0
1109848.282	0.99996528	0
1111442.891	0.99996528	0
1113037.501	0.99996528	0
1114632.11	0.99996528	0
1116226.72	0.99996528	0
1117821.33	0.999965831	5.51114E-07
1119415.939	0.999966106	2.75557E-07
1121010.549	0.999966106	0
1122605.158	0.999966106	0
1124199.768	0.999966106	0
1125794.378	0.999966106	0
1127388.987	0.999966106	0
1128983.597	0.999966106	0
1130578.206	0.999966106	0
1132172.816	0.999966106	0
1133767.426	0.999966106	0
1135362.035	0.999966106	0
1136956.645	0.999966106	0
1138551.254	0.999966106	0
1140145.864	0.999966106	0
1141740.474	0.999966106	0
1143335.083	0.999966382	2.75557E-07
1144929.693	0.999966382	0
1146524.302	0.999966382	0
1148118.912	0.999966658	2.75557E-07
1149713.522	0.999966658	0
1151308.131	0.999966658	0
1152902.741	0.999966658	0
1154497.35	0.999966658	0
1156091.96	0.999966658	0
1157686.57	0.999967209	5.51114E-07
1159281.179	0.999967209	0
1160875.789	0.999967484	2.75557E-07
1162470.398	0.999967484	0
1164065.008	0.999967484	0
1165659.618	0.999967484	0
1167254.227	0.999967484	0
1168848.837	0.999968035	5.51114E-07
1170443.446	0.999968035	0
1172038.056	0.999968035	0
1173632.666	0.999968035	0
1175227.275	0.999968035	0
1176821.885	0.999968311	2.75557E-07
1178416.494	0.999968862	5.51114E-07
1180011.104	0.999968862	0
1181605.714	0.999968862	0
1183200.323	0.999968862	0
1184794.933	0.999968862	0
1186389.542	0.999968862	0
1187984.152	0.999968862	0
1189578.762	0.999968862	0
1191173.371	0.999968862	0
1192767.981	0.999968862	0
1194362.59	0.999968862	0
1195957.2	0.999968862	0
1197551.81	0.999969413	5.51114E-07
1199146.419	0.999969413	0
1200741.029	0.999969689	2.75557E-07
1202335.638	0.999969689	0
1203930.248	0.999969689	0
1205524.858	0.999969689	0
1207119.467	0.999969689	0
1208714.077	0.999969689	0
1210308.686	0.999969689	0
1211903.296	0.999969689	0
1213497.906	0.999969689	0
1215092.515	0.999969689	0
1216687.125	0.999969689	0
1218281.734	0.999969689	0
1219876.344	0.999969689	0
1221470.954	0.999969689	0
1223065.563	0.999969964	2.75557E-07
1224660.173	0.999969964	0
1226254.782	0.999969964	0
1227849.392	0.999969964	0
1229444.002	0.999969964	0
1231038.611	0.999969964	0
1232633.221	0.999969964	0
1234227.83	0.999969964	0
1235822.44	0.999969964	0
1237417.05	0.999969964	0
1239011.659	0.999969964	0
1240606.269	0.999969964	0
1242200.878	0.999969964	0
1243795.488	0.999969964	0
1245390.098	0.99997024	2.75557E-07
1246984.707	0.99997024	0
1248579.317	0.99997024	0
1250173.926	0.99997024	0
1251768.536	0.99997024	0
1253363.146	0.99997024	0
1254957.755	0.999970515	2.75557E-07
1256552.365	0.999970515	0
1258146.974	0.999970515	0
1259741.584	0.999970791	2.75557E-07
1261336.194	0.999970791	0
1262930.803	0.999971342	5.51114E-07
1264525.413	0.999971342	0
1266120.022	0.999971342	0
1267714.632	0.999971342	0
1269309.242	0.999971342	0
1270903.851	0.999971342	0
1272498.461	0.999971342	0
1274093.07	0.999971342	0
1275687.68	0.999971342	0
1277282.29	0.999971342	0
1278876.899	0.999971618	2.75557E-07
1280471.509	0.999971618	0
1282066.118	0.999972169	5.51114E-07
1283660.728	0.999972444	2.75557E-07
1285255.338	0.99997272	2.75557E-07
1286849.947	0.99997272	0
1288444.557	0.99997272	0
1290039.166	0.99997272	0
1291633.776	0.99997272	0
1293228.386	0.99997272	0
1294822.995	0.99997272	0
1296417.605	0.99997272	0
1298012.214	0.99997272	0
1299606.824	0.99997272	0
1301201.434	0.99997272	0
1302796.043	0.99997272	0
1304390.653	0.99997272	0
1305985.262	0.99997272	0
1307579.872	0.99997272	0
1309174.482	0.99997272	0
1310769.091	0.99997272	0
1312363.701	0.99997272	0
1313958.31	0.99997272	0
1315552.92	0.99997272	0
1317147.53	0.99997272	0
1318742.139	0.99997272	0
1320336.749	0.99997272	0
1321931.358	0.99997272	0
1323525.968	0.99997272	0
1325120.578	0.99997272	0
1326715.187	0.99997272	0
1328309.797	0.99997272	0
1329904.406	0.99997272	0
1331499.016	0.99997272	0
1333093.626	0.99997272	0
1334688.235	0.99997272	0
1336282.845	0.99997272	0
1337877.454	0.99997272	0
1339472.064	0.99997272	0
1341066.674	0.999972995	2.75557E-07
1342661.283	0.999972995	0
1344255.893	0.999972995	0
1345850.502	0.999972995	0
1347445.112	0.999972995	0
1349039.722	0.999972995	0
1350634.331	0.999972995	0
1352228.941	0.999973271	2.75557E-07
1353823.55	0.999973271	0
1355418.16	0.999973271	0
1357012.77	0.999973271	0
1358607.379	0.999973271	0
1360201.989	0.999973271	0
1361796.598	0.999973271	0
1363391.208	0.999973271	0
1364985.818	0.999973271	0
1366580.427	0.999973547	2.75557E-07
1368175.037	0.999973547	0
1369769.646	0.999973547	0
1371364.256	0.999973547	0
1372958.866	0.999973547	0
1374553.475	0.999973547	0
1376148.085	0.999973822	2.75557E-07
1377742.694	0.999973822	0
1379337.304	0.999974098	2.75557E-07
1380931.914	0.999974098	0
1382526.523	0.999974098	0
1384121.133	0.999974098	0
1385715.742	0.999974098	0
1387310.352	0.999974098	0
1388904.962	0.999974098	0
1390499.571	0.999974098	0
1392094.181	0.999974373	2.75557E-07
1393688.79	0.999974373	0
1395283.4	0.999974649	2.75557E-07
1396878.01	0.999974649	0
1398472.619	0.999974649	0
1400067.229	0.999974649	0
1401661.838	0.999974649	0
1403256.448	0.999974649	0
1404851.058	0.999974649	0
1406445.667	0.999974649	0
1408040.277	0.999974649	0
1409634.886	0.999974649	0
1411229.496	0.999974649	0
1412824.106	0.999974924	2.75557E-07
1414418.715	0.999974924	0
1416013.325	0.999974924	0
1417607.934	0.999974924	0
1419202.544	0.999974924	0
1420797.154	0.999974924	0
1422391.763	0.999974924	0
1423986.373	0.999974924	0
1425580.982	0.999974924	0
1427175.592	0.9999752	2.75557E-07
1428770.202	0.9999752	0
1430364.811	0.9999752	0
1431959.421	0.999975475	2.75557E-07
1433554.03	0.999975475	0
1435148.64	0.999975475	0
1436743.25	0.999975475	0
1438337.859	0.999975475	0
1439932.469	0.999975751	2.75557E-07
1441527.078	0.999975751	0
1443121.688	0.999975751	0
1444716.298	0.999975751	0
1446310.907	0.999975751	0
1447905.517	0.999975751	0
1449500.126	0.999975751	0
1451094.736	0.999975751	0
1452689.346	0.999975751	0
1454283.955	0.999975751	0
1455878.565	0.999975751	0
1457473.174	0.999975751	0
1459067.784	0.999976027	2.75557E-07
1460662.394	0.999976027	0
1462257.003	0.999976027	0
1463851.613	0.999976027	0
1465446.222	0.999976027	0
1467040.832	0.999976027	0
1468635.442	0.999976027	0
1470230.051	0.999976027	0
1471824.661	0.999976027	0
1473419.27	0.999976027	0
1475013.88	0.999976027	0
1476608.49	0.999976027	0
1478203.099	0.999976027	0
1479797.709	0.999976027	0
1481392.318	0.999976027	0
1482986.928	0.999976027	0
1484581.538	0.999976027	0
1486176.147	0.999976027	0
1487770.757	0.999977129	1.10223E-06
1489365.366	0.999977129	0
1490959.976	0.999977129	0
1492554.586	0.999977129	0
1494149.195	0.999977129	0
1495743.805	0.999977129	0
1497338.414	0.999977129	0
1498933.024	0.999977129	0
1500527.634	0.999977129	0
1502122.243	0.999977129	0
1503716.853	0.999977129	0
1505311.462	0.999977129	0
1506906.072	0.99997768	5.51114E-07
1508500.682	0.99997768	0
1510095.291	0.99997768	0
1511689.901	0.99997768	0
1513284.51	0.999977955	2.75557E-07
1514879.12	0.999977955	0
1516473.73	0.999977955	0
1518068.339	0.999977955	0
1519662.949	0.999977955	0
1521257.558	0.999977955	0
1522852.168	0.999977955	0
1524446.778	0.999977955	0
1526041.387	0.999977955	0
1527635.997	0.999977955	0
1529230.606	0.999977955	0
1530825.216	0.999977955	0
1532419.826	0.999977955	0
1534014.435	0.999977955	0
1535609.045	0.999977955	0
1537203.654	0.999977955	0
1538798.264	0.999977955	0
1540392.874	0.999977955	0
1541987.483	0.999977955	0
1543582.093	0.999977955	0
1545176.702	0.999977955	0
1546771.312	0.999977955	0
1548365.922	0.999978231	2.75557E-07
1549960.531	0.999978507	2.75557E-07
1551555.141	0.999978507	0
1553149.75	0.999978507	0
1554744.36	0.999978507	0
1556338.97	0.999978507	0
1557933.579	0.999978507	0
1559528.189	0.999978507	0
1561122.798	0.999978782	2.75557E-07
1562717.408	0.999978782	0
1564312.018	0.999979058	2.75557E-07
1565906.627	0.999979058	0
1567501.237	0.999979058	0
1569095.846	0.999979058	0
1570690.456	0.999979058	0
1572285.066	0.999979058	0
1573879.675	0.999979058	0
1575474.285	0.999979058	0
1577068.894	0.999979058	0
1578663.504	0.999979058	0
1580258.114	0.999979058	0
1581852.723	0.999979058	0
1583447.333	0.999979058	0
1585041.942	0.999979058	0
1586636.552	0.999979058	0
1588231.162	0.999979058	0
1589825.771	0.999979058	0
1591420.381	0.999979058	0
1593014.99	0.999979058	0
1594609.6	0.999979058	0
1596204.21	0.999979058	0
1597798.819	0.999979058	0
1599393.429	0.999979058	0
1600988.038	0.999979058	0
1602582.648	0.999979333	2.75557E-07
1604177.258	0.999979333	0
1605771.867	0.999979333	0
1607366.477	0.999979333	0
1608961.086	0.999979609	2.75557E-07
1610555.696	0.999979609	0
1612150.306	0.999979609	0
1613744.915	0.999979609	0
1615339.525	0.999979609	0
1616934.134	0.999979609	0
1618528.744	0.999979609	0
1620123.354	0.999979609	0
1621717.963	0.999979609	0
1623312.573	0.999979609	0
1624907.182	0.999979609	0
1626501.792	0.999979609	0
1628096.402	0.999979609	0
1629691.011	0.999979609	0
1631285.621	0.999979884	2.75557E-07
1632880.23	0.999979884	0
1634474.84	0.999979884	0
1636069.45	0.999979884	0
1637664.059	0.999979884	0
1639258.669	0.999979884	0
1640853.278	0.999979884	0
1642447.888	0.999979884	0
1644042.498	0.99998016	2.75557E-07
1645637.107	0.99998016	0
1647231.717	0.99998016	0
1648826.326	0.99998016	0
1650420.936	0.99998016	0
1652015.546	0.99998016	0
1653610.155	0.99998016	0
1655204.765	0.99998016	0
1656799.374	0.99998016	0
1658393.984	0.99998016	0
1659988.594	0.99998016	0
1661583.203	0.99998016	0
1663177.813	0.999980435	2.75557E-07
1664772.422	0.999980435	0
1666367.032	0.999980435	0
1667961.642	0.999980435	0
1669556.251	0.999980435	0
1671150.861	0.999980435	0
1672745.47	0.999980435	0
1674340.08	0.999980435	0
1675934.69	0.999980435	0
1677529.299	0.999980435	0
1679123.909	0.999980435	0
1680718.518	0.999980435	0
1682313.128	0.999980435	0
1683907.738	0.999980435	0
1685502.347	0.999980435	0
1687096.957	0.999980435	0
1688691.566	0.999980435	0
1690286.176	0.999980435	0
1691880.786	0.999980435	0
1693475.395	0.999980435	0
1695070.005	0.999980435	0
1696664.614	0.999980435	0
1698259.224	0.999980435	0
1699853.834	0.999980435	0
1701448.443	0.999980435	0
1703043.053	0.999980711	2.75557E-07
1704637.662	0.999980711	0
1706232.272	0.999980711	0
1707826.882	0.999980711	0
1709421.491	0.999980711	0
1711016.101	0.999980711	0
1712610.71	0.999980711	0
1714205.32	0.999980711	0
1715799.93	0.999980711	0
1717394.539	0.999980711	0
1718989.149	0.999980711	0
1720583.758	0.999980711	0
1722178.368	0.999980711	0
1723772.978	0.999980711	0
1725367.587	0.999980711	0
1726962.197	0.999980711	0
1728556.806	0.999980711	0
1730151.416	0.999980987	2.75557E-07
1731746.026	0.999980987	0
1733340.635	0.999980987	0
1734935.245	0.999980987	0
1736529.854	0.999980987	0
1738124.464	0.999980987	0
1739719.074	0.999980987	0
1741313.683	0.999980987	0
1742908.293	0.999980987	0
1744502.902	0.999980987	0
1746097.512	0.999980987	0
1747692.122	0.999980987	0
1749286.731	0.999980987	0
1750881.341	0.999980987	0
1752475.95	0.999980987	0
1754070.56	0.999981262	2.75557E-07
1755665.17	0.999981262	0
1757259.779	0.999981262	0
1758854.389	0.999981262	0
1760448.998	0.999981262	0
1762043.608	0.999981262	0
1763638.218	0.999981262	0
1765232.827	0.999981538	2.75557E-07
1766827.437	0.999981538	0
1768422.046	0.999981538	0
1770016.656	0.999981538	0
1771611.266	0.999981538	0
1773205.875	0.999981538	0
1774800.485	0.999981538	0
1776395.094	0.999981538	0
1777989.704	0.999981813	2.75557E-07
1779584.314	0.999981813	0
1781178.923	0.999981813	0
1782773.533	0.999982089	2.75557E-07
1784368.142	0.999982089	0
1785962.752	0.999982089	0
1787557.362	0.999982089	0
1789151.971	0.999982089	0
1790746.581	0.999982364	2.75557E-07
1792341.19	0.999982364	0
1793935.8	0.999982364	0
1795530.41	0.999982364	0
1797125.019	0.99998264	2.75557E-07
1798719.629	0.99998264	0
1800314.238	0.99998264	0
1801908.848	0.99998264	0
1803503.458	0.99998264	0
1805098.067	0.99998264	0
1806692.677	0.99998264	0
1808287.286	0.99998264	0
1809881.896	0.99998264	0
1811476.506	0.99998264	0
1813071.115	0.99998264	0
1814665.725	0.99998264	0
1816260.334	0.99998264	0
1817854.944	0.99998264	0
1819449.554	0.99998264	0
1821044.163	0.99998264	0
1822638.773	0.99998264	0
1824233.382	0.99998264	0
1825827.992	0.999982915	2.75557E-07
1827422.602	0.999982915	0
1829017.211	0.999982915	0
1830611.821	0.999983742	8.26672E-07
1832206.43	0.999983742	0
1833801.04	0.999983742	0
1835395.65	0.999983742	0
1836990.259	0.999983742	0
1838584.869	0.999984018	2.75557E-07
1840179.478	0.999984018	0
1841774.088	0.999984018	0
1843368.698	0.999984018	0
1844963.307	0.999984018	0
1846557.917	0.999984018	0
1848152.526	0.999984293	2.75557E-07
1849747.136	0.999984293	0
1851341.746	0.999984293	0
1852936.355	0.999984293	0
1854530.965	0.999984293	0
1856125.574	0.999984293	0
1857720.184	0.999984293	0
1859314.794	0.999984293	0
1860909.403	0.999984293	0
1862504.013	0.999984293	0
1864098.622	0.999984293	0
1865693.232	0.999984293	0
1867287.842	0.999984293	0
1868882.451	0.999984293	0
1870477.061	0.999984293	0
1872071.67	0.999984569	2.75557E-07
1873666.28	0.999984569	0
1875260.89	0.999984569	0
1876855.499	0.999984569	0
1878450.109	0.999984569	0
1880044.718	0.999984569	0
1881639.328	0.999984569	0
1883233.938	0.999984569	0
1884828.547	0.999984569	0
1886423.157	0.999984569	0
1888017.766	0.999984569	0
1889612.376	0.999984569	0
1891206.986	0.999984569	0
1892801.595	0.999984569	0
1894396.205	0.999984569	0
1895990.814	0.999984569	0
1897585.424	0.999984569	0
1899180.034	0.999984569	0
1900774.643	0.999984569	0
1902369.253	0.999984569	0
1903963.862	0.999984569	0
1905558.472	0.999984569	0
1907153.082	0.999984569	0
1908747.691	0.999984569	0
1910342.301	0.999984569	0
1911936.91	0.999984569	0
1913531.52	0.999984569	0
1915126.13	0.999984569	0
1916720.739	0.999984569	0
1918315.349	0.999984569	0
1919909.958	0.999984569	0
1921504.568	0.999984569	0
1923099.178	0.999984569	0
1924693.787	0.999984569	0
1926288.397	0.999984569	0
1927883.006	0.999984569	0
1929477.616	0.999984569	0
1931072.226	0.999984569	0
1932666.835	0.999984569	0
1934261.445	0.999984569	0
1935856.054	0.999984569	0
1937450.664	0.999984569	0
1939045.274	0.999984569	0
1940639.883	0.999984569	0
1942234.493	0.999984569	0
1943829.102	0.999984569	0
1945423.712	0.999984569	0
1947018.322	0.999984569	0
1948612.931	0.999984569	0
1950207.541	0.99998512	5.51114E-07
1951802.15	0.99998512	0
1953396.76	0.99998512	0
1954991.37	0.99998512	0
1956585.979	0.99998512	0
1958180.589	0.99998512	0
1959775.198	0.99998512	0
1961369.808	0.99998512	0
1962964.418	0.99998512	0
1964559.027	0.99998512	0
1966153.637	0.99998512	0
1967748.246	0.99998512	0
1969342.856	0.99998512	0
1970937.466	0.99998512	0
1972532.075	0.99998512	0
1974126.685	0.99998512	0
1975721.294	0.99998512	0
1977315.904	0.99998512	0
1978910.514	0.99998512	0
1980505.123	0.99998512	0
1982099.733	0.99998512	0
1983694.342	0.99998512	0
1985288.952	0.99998512	0
1986883.562	0.99998512	0
1988478.171	0.99998512	0
1990072.781	0.99998512	0
1991667.39	0.99998512	0
1993262	0.99998512	0
1994856.61	0.999985395	2.75557E-07
1996451.219	0.999985395	0
1998045.829	0.999985395	0
1999640.438	0.999985395	0
2001235.048	0.999985395	0
2002829.658	0.999985395	0
2004424.267	0.999985395	0
2006018.877	0.999985671	2.75557E-07
2007613.486	0.999985671	0
2009208.096	0.999985671	0
2010802.706	0.999985671	0
2012397.315	0.999985671	0
2013991.925	0.999985671	0
2015586.534	0.999985671	0
2017181.144	0.999985671	0
2018775.754	0.999985671	0
2020370.363	0.999985671	0
2021964.973	0.999985671	0
2023559.582	0.999985671	0
2025154.192	0.999985671	0
2026748.802	0.999985671	0
2028343.411	0.999985671	0
2029938.021	0.999985671	0
2031532.63	0.999985671	0
2033127.24	0.999985671	0
2034721.85	0.999985671	0
2036316.459	0.999985671	0
2037911.069	0.999985671	0
2039505.678	0.999985671	0
2041100.288	0.999985671	0
2042694.898	0.999985671	0
2044289.507	0.999985671	0
2045884.117	0.999985671	0
2047478.726	0.999985671	0
2049073.336	0.999985671	0
2050667.946	0.999985671	0
2052262.555	0.999985671	0
2053857.165	0.999985671	0
2055451.774	0.999985671	0
2057046.384	0.999985671	0
2058640.994	0.999985671	0
2060235.603	0.999985671	0
2061830.213	0.999985671	0
2063424.822	0.999985671	0
2065019.432	0.999985671	0
2066614.042	0.999985671	0
2068208.651	0.999985671	0
2069803.261	0.999985671	0
2071397.87	0.999985671	0
2072992.48	0.999985947	2.75557E-07
2074587.09	0.999985947	0
2076181.699	0.999985947	0
2077776.309	0.999985947	0
2079370.918	0.999985947	0
2080965.528	0.999985947	0
2082560.138	0.999985947	0
2084154.747	0.999985947	0
2085749.357	0.999985947	0
2087343.966	0.999985947	0
2088938.576	0.999985947	0
2090533.186	0.999985947	0
2092127.795	0.999985947	0
2093722.405	0.999985947	0
2095317.014	0.999985947	0
2096911.624	0.999985947	0
2098506.234	0.999985947	0
2100100.843	0.999985947	0
2101695.453	0.999985947	0
2103290.062	0.999985947	0
2104884.672	0.999985947	0
2106479.282	0.999985947	0
2108073.891	0.999985947	0
2109668.501	0.999985947	0
2111263.11	0.999985947	0
2112857.72	0.999985947	0
2114452.33	0.999985947	0
2116046.939	0.999985947	0
2117641.549	0.999985947	0
2119236.158	0.999985947	0
2120830.768	0.999985947	0
2122425.378	0.999985947	0
2124019.987	0.999985947	0
2125614.597	0.999985947	0
2127209.206	0.999986222	2.75557E-07
2128803.816	0.999986222	0
2130398.426	0.999986222	0
2131993.035	0.999986222	0
2133587.645	0.999986222	0
2135182.254	0.999986222	0
2136776.864	0.999986222	0
2138371.474	0.999986222	0
2139966.083	0.999986222	0
2141560.693	0.999986222	0
2143155.302	0.999986222	0
2144749.912	0.999986222	0
2146344.522	0.999986498	2.75557E-07
2147939.131	0.999986498	0
2149533.741	0.999986498	0
2151128.35	0.999986498	0
2152722.96	0.999986498	0
2154317.57	0.999986498	0
2155912.179	0.999986498	0
2157506.789	0.999986773	2.75557E-07
2159101.398	0.999986773	0
2160696.008	0.999987049	2.75557E-07
2162290.618	0.999987049	0
2163885.227	0.999987049	0
2165479.837	0.999987049	0
2167074.446	0.999987049	0
2168669.056	0.999987049	0
2170263.666	0.999987049	0
2171858.275	0.999987049	0
2173452.885	0.999987049	0
2175047.494	0.999987049	0
2176642.104	0.999987049	0
2178236.714	0.999987049	0
2179831.323	0.999987049	0
2181425.933	0.999987049	0
2183020.542	0.999987049	0
2184615.152	0.999987049	0
2186209.762	0.999987049	0
2187804.371	0.999987049	0
2189398.981	0.999987049	0
2190993.59	0.999987049	0
2192588.2	0.999987049	0
2194182.81	0.999987049	0
2195777.419	0.999987049	0
2197372.029	0.999987049	0
2198966.638	0.999987049	0
2200561.248	0.999987049	0
2202155.858	0.999987049	0
2203750.467	0.999987049	0
2205345.077	0.9999876	5.51114E-07
2206939.686	0.9999876	0
2208534.296	0.9999876	0
2210128.906	0.9999876	0
2211723.515	0.9999876	0
2213318.125	0.9999876	0
2214912.734	0.9999876	0
2216507.344	0.9999876	0
2218101.954	0.9999876	0
2219696.563	0.9999876	0
2221291.173	0.9999876	0
2222885.782	0.9999876	0
2224480.392	0.9999876	0
2226075.002	0.9999876	0
2227669.611	0.9999876	0
2229264.221	0.9999876	0
2230858.83	0.9999876	0
2232453.44	0.9999876	0
2234048.05	0.9999876	0
2235642.659	0.9999876	0
2237237.269	0.9999876	0
2238831.878	0.9999876	0
2240426.488	0.9999876	0
2242021.098	0.9999876	0
2243615.707	0.9999876	0
2245210.317	0.9999876	0
2246804.926	0.999987875	2.75557E-07
2248399.536	0.999987875	0
2249994.146	0.999987875	0
2251588.755	0.999987875	0
2253183.365	0.999987875	0
2254777.974	0.999987875	0
2256372.584	0.999987875	0
2257967.194	0.999987875	0
2259561.803	0.999987875	0
2261156.413	0.999987875	0
2262751.022	0.999987875	0
2264345.632	0.999987875	0
2265940.242	0.999987875	0
2267534.851	0.999987875	0
2269129.461	0.999988151	2.75557E-07
2270724.07	0.999988151	0
2272318.68	0.999988151	0
2273913.29	0.999988151	0
2275507.899	0.999988151	0
2277102.509	0.999988427	2.75557E-07
2278697.118	0.999988427	0
2280291.728	0.999988427	0
2281886.338	0.999988427	0
2283480.947	0.999988427	0
2285075.557	0.999988427	0
2286670.166	0.999988427	0
2288264.776	0.999988427	0
2289859.386	0.999988427	0
2291453.995	0.999988427	0
2293048.605	0.999988427	0
2294643.214	0.999988702	2.75557E-07
2296237.824	0.999988702	0
2297832.434	0.999988702	0
2299427.043	0.999988702	0
2301021.653	0.999988702	0
2302616.262	0.999988702	0
2304210.872	0.999988702	0
2305805.482	0.999988702	0
2307400.091	0.999988702	0
2308994.701	0.999988702	0
2310589.31	0.999988702	0
2312183.92	0.999988702	0
2313778.53	0.999988702	0
2315373.139	0.999988702	0
2316967.749	0.999988702	0
2318562.358	0.999988702	0
2320156.968	0.999988702	0
2321751.578	0.999988702	0
2323346.187	0.999988702	0
2324940.797	0.999988702	0
2326535.406	0.999988702	0
2328130.016	0.999988702	0
2329724.626	0.999988702	0
2331319.235	0.999988702	0
2332913.845	0.999988702	0
2334508.454	0.999988702	0
2336103.064	0.999988702	0
2337697.674	0.999988702	0
2339292.283	0.999988702	0
2340886.893	0.999989253	5.51114E-07
2342481.502	0.999989253	0
2344076.112	0.999989253	0
2345670.722	0.999989253	0
2347265.331	0.999989529	2.75557E-07
2348859.941	0.999989529	0
2350454.55	0.999989529	0
2352049.16	0.999989529	0
2353643.77	0.999989529	0
2355238.379	0.999989529	0
2356832.989	0.999989804	2.75557E-07
2358427.598	0.999989804	0
2360022.208	0.999989804	0
2361616.818	0.999989804	0
2363211.427	0.999989804	0
2364806.037	0.999989804	0
2366400.646	0.999989804	0
2367995.256	0.999989804	0
2369589.866	0.999989804	0
2371184.475	0.999989804	0
2372779.085	0.999989804	0
2374373.694	0.999989804	0
2375968.304	0.999989804	0
2377562.914	0.999989804	0
2379157.523	0.999989804	0
2380752.133	0.999989804	0
2382346.742	0.999989804	0
2383941.352	0.999989804	0
2385535.962	0.999989804	0
2387130.571	0.999989804	0
2388725.181	0.999989804	0
2390319.79	0.999989804	0
2391914.4	0.999989804	0
2393509.01	0.999989804	0
2395103.619	0.999989804	0
2396698.229	0.999989804	0
2398292.838	0.999989804	0
2399887.448	0.999989804	0
2401482.058	0.999989804	0
2403076.667	0.999989804	0
2404671.277	0.999989804	0
2406265.886	0.999989804	0
2407860.496	0.999989804	0
2409455.106	0.999989804	0
2411049.715	0.999989804	0
2412644.325	0.999989804	0
2414238.934	0.999989804	0
2415833.544	0.999989804	0
2417428.154	0.999989804	0
2419022.763	0.999989804	0
2420617.373	0.999989804	0
2422211.982	0.999989804	0
2423806.592	0.999989804	0
2425401.202	0.999989804	0
2426995.811	0.999989804	0
2428590.421	0.999989804	0
2430185.03	0.999989804	0
2431779.64	0.999989804	0
2433374.25	0.999989804	0
2434968.859	0.999989804	0
2436563.469	0.999989804	0
2438158.078	0.999989804	0
2439752.688	0.999989804	0
2441347.298	0.999989804	0
2442941.907	0.999989804	0
2444536.517	0.99999008	2.75557E-07
2446131.126	0.99999008	0
2447725.736	0.99999008	0
2449320.346	0.99999008	0
2450914.955	0.999990355	2.75557E-07
2452509.565	0.999990355	0
2454104.174	0.999990355	0
2455698.784	0.999990355	0
2457293.394	0.999990355	0
2458888.003	0.999990355	0
2460482.613	0.999990355	0
2462077.222	0.999990355	0
2463671.832	0.999990355	0
2465266.442	0.999990355	0
2466861.051	0.999990355	0
2468455.661	0.999990355	0
2470050.27	0.999990355	0
2471644.88	0.999990355	0
2473239.49	0.999990355	0
2474834.099	0.999990355	0
2476428.709	0.999990355	0
2478023.318	0.999990355	0
2479617.928	0.999990355	0
2481212.538	0.999990355	0
2482807.147	0.999990355	0
2484401.757	0.999990355	0
2485996.366	0.999990355	0
2487590.976	0.999990355	0
2489185.586	0.999990355	0
2490780.195	0.999990355	0
2492374.805	0.999990355	0
2493969.414	0.999990631	2.75557E-07
2495564.024	0.999990631	0
2497158.634	0.999990631	0
2498753.243	0.999990631	0
2500347.853	0.999990631	0
2501942.462	0.999990631	0
2503537.072	0.999990631	0
2505131.682	0.999990631	0
2506726.291	0.999990631	0
2508320.901	0.999990631	0
2509915.51	0.999990631	0
2511510.12	0.999990631	0
2513104.73	0.999990631	0
2514699.339	0.999990631	0
2516293.949	0.999990631	0
2517888.558	0.999990631	0
2519483.168	0.999990631	0
2521077.778	0.999990631	0
2522672.387	0.999990631	0
2524266.997	0.999990631	0
2525861.606	0.999990631	0
2527456.216	0.999990907	2.75557E-07
2529050.826	0.999990907	0
2530645.435	0.999990907	0
2532240.045	0.999990907	0
2533834.654	0.999990907	0
2535429.264	0.999990907	0
2537023.874	0.999990907	0
2538618.483	0.999990907	0
2540213.093	0.999990907	0
2541807.702	0.999990907	0
2543402.312	0.999990907	0
2544996.922	0.999990907	0
2546591.531	0.999990907	0
2548186.141	0.999990907	0
2549780.75	0.999990907	0
2551375.36	0.999990907	0
2552969.97	0.999990907	0
2554564.579	0.999990907	0
2556159.189	0.999990907	0
2557753.798	0.999990907	0
2559348.408	0.999990907	0
2560943.018	0.999990907	0
2562537.627	0.999990907	0
2564132.237	0.999990907	0
2565726.846	0.999991182	2.75557E-07
2567321.456	0.999991182	0
2568916.066	0.999991182	0
2570510.675	0.999991182	0
2572105.285	0.999991182	0
2573699.894	0.999991182	0
2575294.504	0.999991458	2.75557E-07
2576889.114	0.999991458	0
2578483.723	0.999991458	0
2580078.333	0.999991458	0
2581672.942	0.999991458	0
2583267.552	0.999991458	0
2584862.162	0.999991458	0
2586456.771	0.999991458	0
2588051.381	0.999991458	0
2589645.99	0.999991458	0
2591240.6	0.999991458	0
2592835.21	0.999991458	0
2594429.819	0.999991733	2.75557E-07
2596024.429	0.999991733	0
2597619.038	0.999991733	0
2599213.648	0.999991733	0
2600808.258	0.999991733	0
2602402.867	0.999991733	0
2603997.477	0.999991733	0
2605592.086	0.999991733	0
2607186.696	0.999991733	0
2608781.306	0.999991733	0
2610375.915	0.999991733	0
2611970.525	0.999991733	0
2613565.134	0.999991733	0
2615159.744	0.999991733	0
2616754.354	0.999991733	0
2618348.963	0.999991733	0
2619943.573	0.999991733	0
2621538.182	0.999991733	0
2623132.792	0.999991733	0
2624727.402	0.999991733	0
2626322.011	0.999991733	0
2627916.621	0.999991733	0
2629511.23	0.999991733	0
2631105.84	0.999991733	0
2632700.45	0.999991733	0
2634295.059	0.999991733	0
2635889.669	0.999991733	0
2637484.278	0.999991733	0
2639078.888	0.999991733	0
2640673.498	0.999991733	0
2642268.107	0.999991733	0
2643862.717	0.999991733	0
2645457.326	0.999991733	0
2647051.936	0.999991733	0
2648646.546	0.999991733	0
2650241.155	0.999991733	0
2651835.765	0.999991733	0
2653430.374	0.999991733	0
2655024.984	0.999991733	0
2656619.594	0.999991733	0
2658214.203	0.999991733	0
2659808.813	0.999991733	0
2661403.422	0.999991733	0
2662998.032	0.999991733	0
2664592.642	0.999991733	0
2666187.251	0.999991733	0
2667781.861	0.999991733	0
2669376.47	0.999991733	0
2670971.08	0.999991733	0
2672565.69	0.999991733	0
2674160.299	0.999991733	0
2675754.909	0.999991733	0
2677349.518	0.999991733	0
2678944.128	0.999991733	0
2680538.738	0.999991733	0
2682133.347	0.999991733	0
2683727.957	0.999991733	0
2685322.566	0.999991733	0
2686917.176	0.999991733	0
2688511.786	0.999991733	0
2690106.395	0.999991733	0
2691701.005	0.999991733	0
2693295.614	0.999991733	0
2694890.224	0.999991733	0
2696484.834	0.999991733	0
2698079.443	0.999991733	0
2699674.053	0.999991733	0
2701268.662	0.999991733	0
2702863.272	0.999991733	0
2704457.882	0.999991733	0
2706052.491	0.999992009	2.75557E-07
2707647.101	0.999992009	0
2709241.71	0.999992009	0
2710836.32	0.999992009	0
2712430.93	0.999992009	0
2714025.539	0.999992009	0
2715620.149	0.999992009	0
2717214.758	0.999992009	0
2718809.368	0.999992009	0
2720403.978	0.999992009	0
2721998.587	0.999992009	0
2723593.197	0.999992009	0
2725187.806	0.999992009	0
2726782.416	0.999992009	0
2728377.026	0.999992009	0
2729971.635	0.999992009	0
2731566.245	0.999992009	0
2733160.854	0.999992009	0
2734755.464	0.999992009	0
2736350.074	0.999992009	0
2737944.683	0.999992009	0
2739539.293	0.999992009	0
2741133.902	0.99999256	5.51114E-07
2742728.512	0.99999256	0
2744323.122	0.99999256	0
2745917.731	0.99999256	0
2747512.341	0.99999256	0
2749106.95	0.99999256	0
2750701.56	0.99999256	0
2752296.17	0.99999256	0
2753890.779	0.99999256	0
2755485.389	0.99999256	0
2757079.998	0.99999256	0
2758674.608	0.99999256	0
2760269.218	0.99999256	0
2761863.827	0.99999256	0
2763458.437	0.99999256	0
2765053.046	0.99999256	0
2766647.656	0.99999256	0
2768242.266	0.99999256	0
2769836.875	0.99999256	0
2771431.485	0.99999256	0
2773026.094	0.99999256	0
2774620.704	0.99999256	0
2776215.314	0.99999256	0
2777809.923	0.99999256	0
2779404.533	0.99999256	0
2780999.142	0.99999256	0
2782593.752	0.99999256	0
2784188.362	0.99999256	0
2785782.971	0.99999256	0
2787377.581	0.99999256	0
2788972.19	0.99999256	0
2790566.8	0.999992836	2.75557E-07
2792161.41	0.999992836	0
2793756.019	0.999992836	0
2795350.629	0.999992836	0
2796945.238	0.999992836	0
2798539.848	0.999992836	0
2800134.458	0.999992836	0
2801729.067	0.999992836	0
2803323.677	0.999992836	0
2804918.286	0.999992836	0
2806512.896	0.999993111	2.75557E-07
2808107.506	0.999993111	0
2809702.115	0.999993111	0
2811296.725	0.999993111	0
2812891.334	0.999993111	0
2814485.944	0.999993111	0
2816080.554	0.999993111	0
2817675.163	0.999993111	0
2819269.773	0.999993111	0
2820864.382	0.999993111	0
2822458.992	0.999993111	0
2824053.602	0.999993111	0
2825648.211	0.999993111	0
2827242.821	0.999993111	0
2828837.43	0.999993111	0
2830432.04	0.999993111	0
2832026.65	0.999993111	0
2833621.259	0.999993111	0
2835215.869	0.999993111	0
2836810.478	0.999993111	0
2838405.088	0.999993111	0
2839999.698	0.999993111	0
2841594.307	0.999993111	0
2843188.917	0.999993111	0
2844783.526	0.999993111	0
2846378.136	0.999993111	0
2847972.746	0.999993111	0
2849567.355	0.999993111	0
2851161.965	0.999993111	0
2852756.574	0.999993111	0
2854351.184	0.999993111	0
2855945.794	0.999993111	0
2857540.403	0.999993111	0
2859135.013	0.999993111	0
2860729.622	0.999993111	0
2862324.232	0.999993111	0
2863918.842	0.999993111	0
2865513.451	0.999993111	0
2867108.061	0.999993111	0
2868702.67	0.999993111	0
2870297.28	0.999993111	0
2871891.89	0.999993111	0
2873486.499	0.999993111	0
2875081.109	0.999993111	0
2876675.718	0.999993111	0
2878270.328	0.999993111	0
2879864.938	0.999993111	0
2881459.547	0.999993111	0
2883054.157	0.999993111	0
2884648.766	0.999993111	0
2886243.376	0.999993111	0
2887837.986	0.999993111	0
2889432.595	0.999993111	0
2891027.205	0.999993111	0
2892621.814	0.999993111	0
2894216.424	0.999993111	0
2895811.034	0.999993111	0
2897405.643	0.999993111	0
2899000.253	0.999993111	0
2900594.862	0.999993111	0
2902189.472	0.999993111	0
2903784.082	0.999993111	0
2905378.691	0.999993111	0
2906973.301	0.999993111	0
2908567.91	0.999993111	0
2910162.52	0.999993111	0
2911757.13	0.999993111	0
2913351.739	0.999993111	0
2914946.349	0.999993111	0
2916540.958	0.999993111	0
2918135.568	0.999993111	0
2919730.178	0.999993111	0
2921324.787	0.999993111	0
2922919.397	0.999993111	0
2924514.006	0.999993111	0
2926108.616	0.999993111	0
2927703.226	0.999993111	0
2929297.835	0.999993111	0
2930892.445	0.999993111	0
2932487.054	0.999993111	0
2934081.664	0.999993111	0
2935676.274	0.999993111	0
2937270.883	0.999993111	0
2938865.493	0.999993111	0
2940460.102	0.999993111	0
2942054.712	0.999993111	0
2943649.322	0.999993111	0
2945243.931	0.999993111	0
2946838.541	0.999993111	0
2948433.15	0.999993111	0
2950027.76	0.999993111	0
2951622.37	0.999993111	0
2953216.979	0.999993111	0
2954811.589	0.999993111	0
2956406.198	0.999993111	0
2958000.808	0.999993111	0
2959595.418	0.999993111	0
2961190.027	0.999993111	0
2962784.637	0.999993111	0
2964379.246	0.999993111	0
2965973.856	0.999993111	0
2967568.466	0.999993111	0
2969163.075	0.999993111	0
2970757.685	0.999993111	0
2972352.294	0.999993111	0
2973946.904	0.999993111	0
2975541.514	0.999993111	0
2977136.123	0.999993111	0
2978730.733	0.999993111	0
2980325.342	0.999993111	0
2981919.952	0.999993111	0
2983514.562	0.999993111	0
2985109.171	0.999993111	0
2986703.781	0.999993111	0
2988298.39	0.999993111	0
2989893	0.999993111	0
2991487.61	0.999993111	0
2993082.219	0.999993111	0
2994676.829	0.999993111	0
2996271.438	0.999993111	0
2997866.048	0.999993111	0
2999460.658	0.999993111	0
3001055.267	0.999993111	0
3002649.877	0.999993111	0
3004244.486	0.999993111	0
3005839.096	0.999993111	0
3007433.706	0.999993111	0
3009028.315	0.999993111	0
3010622.925	0.999993111	0
3012217.534	0.999993111	0
3013812.144	0.999993111	0
3015406.754	0.999993111	0
3017001.363	0.999993111	0
3018595.973	0.999993111	0
3020190.582	0.999993111	0
3021785.192	0.999993111	0
3023379.802	0.999993111	0
3024974.411	0.999993111	0
3026569.021	0.999993111	0
3028163.63	0.999993111	0
3029758.24	0.999993111	0
3031352.85	0.999993111	0
3032947.459	0.999993111	0
3034542.069	0.999993111	0
3036136.678	0.999993111	0
3037731.288	0.999993111	0
3039325.898	0.999993111	0
3040920.507	0.999993111	0
3042515.117	0.999993111	0
3044109.726	0.999993111	0
3045704.336	0.999993111	0
3047298.946	0.999993111	0
3048893.555	0.999993111	0
3050488.165	0.999993111	0
3052082.774	0.999993111	0
3053677.384	0.999993111	0
3055271.994	0.999993111	0
3056866.603	0.999993111	0
3058461.213	0.999993111	0
3060055.822	0.999993111	0
3061650.432	0.999993111	0
3063245.042	0.999993111	0
3064839.651	0.999993111	0
3066434.261	0.999993111	0
3068028.87	0.999993111	0
3069623.48	0.999993111	0
3071218.09	0.999993111	0
3072812.699	0.999993111	0
3074407.309	0.999993111	0
3076001.918	0.999993111	0
3077596.528	0.999993111	0
3079191.138	0.999993111	0
3080785.747	0.999993111	0
3082380.357	0.999993111	0
3083974.966	0.999993111	0
3085569.576	0.999993111	0
3087164.186	0.999993111	0
3088758.795	0.999993111	0
3090353.405	0.999993111	0
3091948.014	0.999993111	0
3093542.624	0.999993111	0
3095137.234	0.999993111	0
3096731.843	0.999993111	0
3098326.453	0.999993111	0
3099921.062	0.999993111	0
3101515.672	0.999993111	0
3103110.282	0.999993111	0
3104704.891	0.999993111	0
3106299.501	0.999993111	0
3107894.11	0.999993111	0
3109488.72	0.999993111	0
3111083.33	0.999993111	0
3112677.939	0.999993111	0
3114272.549	0.999993111	0
3115867.158	0.999993111	0
3117461.768	0.999993111	0
3119056.378	0.999993111	0
3120650.987	0.999993111	0
3122245.597	0.999993111	0
3123840.206	0.999993111	0
3125434.816	0.999993111	0
3127029.426	0.999993111	0
3128624.035	0.999993111	0
3130218.645	0.999993111	0
3131813.254	0.999993111	0
3133407.864	0.999993111	0
3135002.474	0.999993111	0
3136597.083	0.999993111	0
3138191.693	0.999993111	0
3139786.302	0.999993111	0
3141380.912	0.999993111	0
3142975.522	0.999993111	0
3144570.131	0.999993111	0
3146164.741	0.999993111	0
3147759.35	0.999993111	0
3149353.96	0.999993111	0
3150948.57	0.999993111	0
3152543.179	0.999993111	0
3154137.789	0.999993111	0
3155732.398	0.999993111	0
3157327.008	0.999993111	0
3158921.618	0.999993111	0
3160516.227	0.999993111	0
3162110.837	0.999993111	0
3163705.446	0.999993111	0
3165300.056	0.999993111	0
3166894.666	0.999993111	0
3168489.275	0.999993111	0
3170083.885	0.999993111	0
3171678.494	0.999993111	0
3173273.104	0.999993111	0
3174867.714	0.999993111	0
3176462.323	0.999993111	0
3178056.933	0.999993111	0
3179651.542	0.999993111	0
3181246.152	0.999993111	0
3182840.762	0.999993111	0
3184435.371	0.999993111	0
3186029.981	0.999993111	0
3187624.59	0.999993111	0
3189219.2	0.999993111	0
3190813.81	0.999993111	0
3192408.419	0.999993111	0
3194003.029	0.999993111	0
3195597.638	0.999993111	0
3197192.248	0.999993111	0
3198786.858	0.999993111	0
3200381.467	0.999993111	0
3201976.077	0.999993111	0
3203570.686	0.999993111	0
3205165.296	0.999993111	0
3206759.906	0.999993111	0
3208354.515	0.999993111	0
3209949.125	0.999993111	0
3211543.734	0.999993111	0
3213138.344	0.999993111	0
3214732.954	0.999993111	0
3216327.563	0.999993111	0
3217922.173	0.999993111	0
3219516.782	0.999993111	0
3221111.392	0.999993111	0
3222706.002	0.999993111	0
3224300.611	0.999993111	0
3225895.221	0.999993111	0
3227489.83	0.999993111	0
3229084.44	0.999993111	0
3230679.05	0.999993111	0
3232273.659	0.999993111	0
3233868.269	0.999993111	0
3235462.878	0.999993111	0
3237057.488	0.999993111	0
3238652.098	0.999993111	0
3240246.707	0.999993111	0
3241841.317	0.999993111	0
3243435.926	0.999993111	0
3245030.536	0.999993111	0
3246625.146	0.999993111	0
3248219.755	0.999993111	0
3249814.365	0.999993111	0
3251408.974	0.999993111	0
3253003.584	0.999993111	0
3254598.194	0.999993111	0
3256192.803	0.999993111	0
3257787.413	0.999993111	0
3259382.022	0.999993111	0
3260976.632	0.999993111	0
3262571.242	0.999993111	0
3264165.851	0.999993111	0
3265760.461	0.999993111	0
3267355.07	0.999993111	0
3268949.68	0.999993111	0
3270544.29	0.999993111	0
3272138.899	0.999993111	0
3273733.509	0.999993111	0
3275328.118	0.999993111	0
3276922.728	0.999993111	0
3278517.338	0.999993111	0
3280111.947	0.999993111	0
3281706.557	0.999993111	0
3283301.166	0.999993111	0
3284895.776	0.999993111	0
3286490.386	0.999993111	0
3288084.995	0.999993111	0
3289679.605	0.999993111	0
3291274.214	0.999993111	0
3292868.824	0.999993111	0
3294463.434	0.999993111	0
3296058.043	0.999993111	0
3297652.653	0.999993111	0
3299247.262	0.999993111	0
3300841.872	0.999993111	0
3302436.482	0.999993111	0
3304031.091	0.999993111	0
3305625.701	0.999993111	0
3307220.31	0.999993111	0
3308814.92	0.999993111	0
3310409.53	0.999993111	0
3312004.139	0.999993111	0
3313598.749	0.999993111	0
3315193.358	0.999993111	0
3316787.968	0.999993111	0
3318382.578	0.999993111	0
3319977.187	0.999993111	0
3321571.797	0.999993111	0
3323166.406	0.999993111	0
3324761.016	0.999993111	0
3326355.626	0.999993111	0
3327950.235	0.999993111	0
3329544.845	0.999993111	0
3331139.454	0.999993111	0
3332734.064	0.999993111	0
3334328.674	0.999993111	0
3335923.283	0.999993111	0
3337517.893	0.999993111	0
3339112.502	0.999993111	0
3340707.112	0.999993111	0
3342301.722	0.999993111	0
3343896.331	0.999993111	0
3345490.941	0.999993111	0
3347085.55	0.999993111	0
3348680.16	0.999993111	0
3350274.77	0.999993111	0
3351869.379	0.999993111	0
3353463.989	0.999993111	0
3355058.598	0.999993111	0
3356653.208	0.999993111	0
3358247.818	0.999993111	0
3359842.427	0.999993111	0
3361437.037	0.999993111	0
3363031.646	0.999993111	0
3364626.256	0.999993111	0
3366220.866	0.999993111	0
3367815.475	0.999993111	0
3369410.085	0.999993111	0
3371004.694	0.999993111	0
3372599.304	0.999993111	0
3374193.914	0.999993111	0
3375788.523	0.999993111	0
3377383.133	0.999993111	0
3378977.742	0.999993111	0
3380572.352	0.999993111	0
3382166.962	0.999993111	0
3383761.571	0.999993111	0
3385356.181	0.999993111	0
3386950.79	0.999993111	0
3388545.4	0.999993111	0
3390140.01	0.999993111	0
3391734.619	0.999993111	0
3393329.229	0.999993111	0
3394923.838	0.999993111	0
3396518.448	0.999993111	0
3398113.058	0.999993111	0
3399707.667	0.999993111	0
3401302.277	0.999993111	0
3402896.886	0.999993111	0
3404491.496	0.999993111	0
3406086.106	0.999993111	0
3407680.715	0.999993111	0
3409275.325	0.999993111	0
3410869.934	0.999993111	0
3412464.544	0.999993111	0
3414059.154	0.999993111	0
3415653.763	0.999993111	0
3417248.373	0.999993111	0
3418842.982	0.999993111	0
3420437.592	0.999993111	0
3422032.202	0.999993111	0
3423626.811	0.999993111	0
3425221.421	0.999993111	0
3426816.03	0.999993111	0
3428410.64	0.999993111	0
3430005.25	0.999993111	0
3431599.859	0.999993111	0
3433194.469	0.999993111	0
3434789.078	0.999993111	0
3436383.688	0.999993111	0
3437978.298	0.999993111	0
3439572.907	0.999993111	0
3441167.517	0.999993111	0
3442762.126	0.999993111	0
3444356.736	0.999993111	0
3445951.346	0.999993111	0
3447545.955	0.999993111	0
3449140.565	0.999993111	0
3450735.174	0.999993111	0
3452329.784	0.999993111	0
3453924.394	0.999993111	0
3455519.003	0.999993111	0
3457113.613	0.999993111	0
3458708.222	0.999993111	0
3460302.832	0.999993111	0
3461897.442	0.999993111	0
3463492.051	0.999993111	0
3465086.661	0.999993111	0
3466681.27	0.999993111	0
3468275.88	0.999993111	0
3469870.49	0.999993111	0
3471465.099	0.999993111	0
3473059.709	0.999993111	0
3474654.318	0.999993111	0
3476248.928	0.999993111	0
3477843.538	0.999993111	0
3479438.147	0.999993111	0
3481032.757	0.999993111	0
3482627.366	0.999993111	0
3484221.976	0.999993111	0
3485816.586	0.999993111	0
3487411.195	0.999993111	0
3489005.805	0.999993111	0
3490600.414	0.999993111	0
3492195.024	0.999993111	0
3493789.634	0.999993111	0
3495384.243	0.999993111	0
3496978.853	0.999993111	0
3498573.462	0.999993111	0
3500168.072	0.999993111	0
3501762.682	0.999993111	0
3503357.291	0.999993111	0
3504951.901	0.999993111	0
3506546.51	0.999993111	0
3508141.12	0.999993111	0
3509735.73	0.999993111	0
3511330.339	0.999993111	0
3512924.949	0.999993111	0
3514519.558	0.999993111	0
3516114.168	0.999993111	0
3517708.778	0.999993111	0
3519303.387	0.999993111	0
3520897.997	0.999993111	0
3522492.606	0.999993111	0
3524087.216	0.999993111	0
3525681.826	0.999993111	0
3527276.435	0.999993111	0
3528871.045	0.999993111	0
3530465.654	0.999993111	0
3532060.264	0.999993111	0
3533654.874	0.999993111	0
3535249.483	0.999993111	0
3536844.093	0.999993111	0
3538438.702	0.999993111	0
3540033.312	0.999993111	0
3541627.922	0.999993111	0
3543222.531	0.999993111	0
3544817.141	0.999993111	0
3546411.75	0.999993111	0
3548006.36	0.999993111	0
3549600.97	0.999993111	0
3551195.579	0.999993111	0
3552790.189	0.999993111	0
3554384.798	0.999993111	0
3555979.408	0.999993111	0
3557574.018	0.999993111	0
3559168.627	0.999993111	0
3560763.237	0.999993111	0
3562357.846	0.999993111	0
3563952.456	0.999993111	0
3565547.066	0.999993111	0
3567141.675	0.999993111	0
3568736.285	0.999993111	0
3570330.894	0.999993111	0
3571925.504	0.999993111	0
3573520.114	0.999993111	0
3575114.723	0.999993111	0
3576709.333	0.999993111	0
3578303.942	0.999993111	0
3579898.552	0.999993111	0
3581493.162	0.999993111	0
3583087.771	0.999993111	0
3584682.381	0.999993111	0
3586276.99	0.999993111	0
3587871.6	0.999993111	0
3589466.21	0.999993111	0
3591060.819	0.999993111	0
3592655.429	0.999993111	0
3594250.038	0.999993111	0
3595844.648	0.999993111	0
3597439.258	0.999993111	0
3599033.867	0.999993111	0
3600628.477	0.999993111	0
3602223.086	0.999993111	0
3603817.696	0.999993111	0
3605412.306	0.999993111	0
3607006.915	0.999993111	0
3608601.525	0.999993111	0
3610196.134	0.999993111	0
3611790.744	0.999993111	0
3613385.354	0.999993111	0
3614979.963	0.999993111	0
3616574.573	0.999993111	0
3618169.182	0.999993111	0
3619763.792	0.999993111	0
3621358.402	0.999993111	0
3622953.011	0.999993111	0
3624547.621	0.999993111	0
3626142.23	0.999993111	0
3627736.84	0.999993111	0
3629331.45	0.999993111	0
3630926.059	0.999993111	0
3632520.669	0.999993111	0
3634115.278	0.999993111	0
3635709.888	0.999993111	0
3637304.498	0.999993111	0
3638899.107	0.999993111	0
3640493.717	0.999993111	0
3642088.326	0.999993111	0
3643682.936	0.999993111	0
3645277.546	0.999993111	0
3646872.155	0.999993111	0
3648466.765	0.999993111	0
3650061.374	0.999993111	0
3651655.984	0.999993111	0
3653250.594	0.999993111	0
3654845.203	0.999993111	0
3656439.813	0.999993111	0
3658034.422	0.999993111	0
3659629.032	0.999993111	0
3661223.642	0.999993111	0
3662818.251	0.999993111	0
3664412.861	0.999993111	0
3666007.47	0.999993111	0
3667602.08	0.999993111	0
3669196.69	0.999993387	2.75557E-07
3670791.299	0.999993387	0
3672385.909	0.999993387	0
3673980.518	0.999993387	0
3675575.128	0.999993387	0
3677169.738	0.999993387	0
3678764.347	0.999993387	0
3680358.957	0.999993387	0
3681953.566	0.999993387	0
3683548.176	0.999993387	0
3685142.786	0.999993387	0
3686737.395	0.999993387	0
3688332.005	0.999993387	0
3689926.614	0.999993387	0
3691521.224	0.999993387	0
3693115.834	0.999993387	0
3694710.443	0.999993387	0
3696305.053	0.999993387	0
3697899.662	0.999993387	0
3699494.272	0.999993387	0
3701088.882	0.999993387	0
3702683.491	0.999993387	0
3704278.101	0.999993387	0
3705872.71	0.999993387	0
3707467.32	0.999993387	0
3709061.93	0.999993387	0
3710656.539	0.999993387	0
3712251.149	0.999993387	0
3713845.758	0.999993387	0
3715440.368	0.999993387	0
3717034.978	0.999993387	0
3718629.587	0.999993387	0
3720224.197	0.999993387	0
3721818.806	0.999993387	0
3723413.416	0.999993387	0
3725008.026	0.999993387	0
3726602.635	0.999993387	0
3728197.245	0.999993387	0
3729791.854	0.999993387	0
3731386.464	0.999993387	0
3732981.074	0.999993387	0
3734575.683	0.999993387	0
3736170.293	0.999993387	0
3737764.902	0.999993387	0
3739359.512	0.999993387	0
3740954.122	0.999993387	0
3742548.731	0.999993387	0
3744143.341	0.999993387	0
3745737.95	0.999993387	0
3747332.56	0.999993387	0
3748927.17	0.999993387	0
3750521.779	0.999993387	0
3752116.389	0.999993387	0
3753710.998	0.999993387	0
3755305.608	0.999993387	0
3756900.218	0.999993387	0
3758494.827	0.999993387	0
3760089.437	0.999993387	0
3761684.046	0.999993387	0
3763278.656	0.999993387	0
3764873.266	0.999993387	0
3766467.875	0.999993387	0
3768062.485	0.999993387	0
3769657.094	0.999993387	0
3771251.704	0.999993387	0
3772846.314	0.999993387	0
3774440.923	0.999993387	0
3776035.533	0.999993387	0
3777630.142	0.999993387	0
3779224.752	0.999993387	0
3780819.362	0.999993387	0
3782413.971	0.999993387	0
3784008.581	0.999993387	0
3785603.19	0.999993387	0
3787197.8	0.999993387	0
3788792.41	0.999993387	0
3790387.019	0.999993662	2.75557E-07
3791981.629	0.999993662	0
3793576.238	0.999993662	0
3795170.848	0.999993662	0
3796765.458	0.999993662	0
3798360.067	0.999993662	0
3799954.677	0.999993662	0
3801549.286	0.999993662	0
3803143.896	0.999993662	0
3804738.506	0.999993662	0
3806333.115	0.999993662	0
3807927.725	0.999993662	0
3809522.334	0.999993662	0
3811116.944	0.999993662	0
3812711.554	0.999993662	0
3814306.163	0.999993662	0
3815900.773	0.999993662	0
3817495.382	0.999993662	0
3819089.992	0.999993662	0
3820684.602	0.999993662	0
3822279.211	0.999993662	0
3823873.821	0.999993662	0
3825468.43	0.999993662	0
3827063.04	0.999993662	0
3828657.65	0.999993662	0
3830252.259	0.999993662	0
3831846.869	0.999993662	0
3833441.478	0.999993662	0
3835036.088	0.999993662	0
3836630.698	0.999993662	0
3838225.307	0.999993662	0
3839819.917	0.999993662	0
3841414.526	0.999993662	0
3843009.136	0.999993662	0
3844603.746	0.999993662	0
3846198.355	0.999993662	0
3847792.965	0.999993662	0
3849387.574	0.999993662	0
3850982.184	0.999993662	0
3852576.794	0.999993662	0
3854171.403	0.999993662	0
3855766.013	0.999993662	0
3857360.622	0.999993662	0
3858955.232	0.999993662	0
3860549.842	0.999993662	0
3862144.451	0.999993662	0
3863739.061	0.999993938	2.75557E-07
3865333.67	0.999993938	0
3866928.28	0.999993938	0
3868522.89	0.999993938	0
3870117.499	0.999993938	0
3871712.109	0.999993938	0
3873306.718	0.999993938	0
3874901.328	0.999993938	0
3876495.938	0.999993938	0
3878090.547	0.999993938	0
3879685.157	0.999993938	0
3881279.766	0.999993938	0
3882874.376	0.999993938	0
3884468.986	0.999993938	0
3886063.595	0.999993938	0
3887658.205	0.999993938	0
3889252.814	0.999993938	0
3890847.424	0.999993938	0
3892442.034	0.999993938	0
3894036.643	0.999993938	0
3895631.253	0.999993938	0
3897225.862	0.999993938	0
3898820.472	0.999993938	0
3900415.082	0.999993938	0
3902009.691	0.999993938	0
3903604.301	0.999993938	0
3905198.91	0.999993938	0
3906793.52	0.999993938	0
3908388.13	0.999993938	0
3909982.739	0.999993938	0
3911577.349	0.999993938	0
3913171.958	0.999993938	0
3914766.568	0.999993938	0
3916361.178	0.999993938	0
3917955.787	0.999993938	0
3919550.397	0.999993938	0
3921145.006	0.999993938	0
3922739.616	0.999993938	0
3924334.226	0.999993938	0
3925928.835	0.999993938	0
3927523.445	0.999993938	0
3929118.054	0.999993938	0
3930712.664	0.999993938	0
3932307.274	0.999993938	0
3933901.883	0.999993938	0
3935496.493	0.999993938	0
3937091.102	0.999993938	0
3938685.712	0.999993938	0
3940280.322	0.999993938	0
3941874.931	0.999993938	0
3943469.541	0.999993938	0
3945064.15	0.999993938	0
3946658.76	0.999993938	0
3948253.37	0.999993938	0
3949847.979	0.999993938	0
3951442.589	0.999993938	0
3953037.198	0.999993938	0
3954631.808	0.999993938	0
3956226.418	0.999993938	0
3957821.027	0.999993938	0
3959415.637	0.999993938	0
3961010.246	0.999993938	0
3962604.856	0.999993938	0
3964199.466	0.999993938	0
3965794.075	0.999993938	0
3967388.685	0.999993938	0
3968983.294	0.999993938	0
3970577.904	0.999993938	0
3972172.514	0.999993938	0
3973767.123	0.999993938	0
3975361.733	0.999993938	0
3976956.342	0.999993938	0
3978550.952	0.999993938	0
3980145.562	0.999993938	0
3981740.171	0.999993938	0
3983334.781	0.999993938	0
3984929.39	0.999993938	0
3986524	0.999993938	0
3988118.61	0.999993938	0
3989713.219	0.999993938	0
3991307.829	0.999993938	0
3992902.438	0.999993938	0
3994497.048	0.999993938	0
3996091.658	0.999993938	0
3997686.267	0.999993938	0
3999280.877	0.999993938	0
4000875.486	0.999993938	0
4002470.096	0.999993938	0
4004064.706	0.999993938	0
4005659.315	0.999993938	0
4007253.925	0.999993938	0
4008848.534	0.999993938	0
4010443.144	0.999993938	0
4012037.754	0.999993938	0
4013632.363	0.999993938	0
4015226.973	0.999993938	0
4016821.582	0.999993938	0
4018416.192	0.999993938	0
4020010.802	0.999993938	0
4021605.411	0.999993938	0
4023200.021	0.999993938	0
4024794.63	0.999993938	0
4026389.24	0.999993938	0
4027983.85	0.999993938	0
4029578.459	0.999993938	0
4031173.069	0.999993938	0
4032767.678	0.999993938	0
4034362.288	0.999993938	0
4035956.898	0.999993938	0
4037551.507	0.999993938	0
4039146.117	0.999993938	0
4040740.726	0.999993938	0
4042335.336	0.999993938	0
4043929.946	0.999993938	0
4045524.555	0.999993938	0
4047119.165	0.999993938	0
4048713.774	0.999993938	0
4050308.384	0.999993938	0
4051902.994	0.999993938	0
4053497.603	0.999993938	0
4055092.213	0.999993938	0
4056686.822	0.999993938	0
4058281.432	0.999993938	0
4059876.042	0.999993938	0
4061470.651	0.999993938	0
4063065.261	0.999993938	0
4064659.87	0.999993938	0
4066254.48	0.999993938	0
4067849.09	0.999993938	0
4069443.699	0.999994213	2.75557E-07
4071038.309	0.999994213	0
4072632.918	0.999994213	0
4074227.528	0.999994213	0
4075822.138	0.999994213	0
4077416.747	0.999994213	0
4079011.357	0.999994213	0
4080605.966	0.999994213	0
4082200.576	0.999994213	0
4083795.186	0.999994213	0
4085389.795	0.999994213	0
4086984.405	0.999994213	0
4088579.014	0.999994213	0
4090173.624	0.999994213	0
4091768.234	0.999994213	0
4093362.843	0.999994213	0
4094957.453	0.999994213	0
4096552.062	0.999994213	0
4098146.672	0.999994213	0
4099741.282	0.999994213	0
4101335.891	0.999994213	0
4102930.501	0.999994213	0
4104525.11	0.999994213	0
4106119.72	0.999994213	0
4107714.33	0.999994213	0
4109308.939	0.999994213	0
4110903.549	0.999994213	0
4112498.158	0.999994213	0
4114092.768	0.999994213	0
4115687.378	0.999994213	0
4117281.987	0.999994213	0
4118876.597	0.999994213	0
4120471.206	0.999994213	0
4122065.816	0.999994213	0
4123660.426	0.999994213	0
4125255.035	0.999994213	0
4126849.645	0.999994213	0
4128444.254	0.999994213	0
4130038.864	0.999994213	0
4131633.474	0.999994213	0
4133228.083	0.999994213	0
4134822.693	0.999994213	0
4136417.302	0.999994213	0
4138011.912	0.999994213	0
4139606.522	0.999994213	0
4141201.131	0.999994213	0
4142795.741	0.999994213	0
4144390.35	0.999994213	0
4145984.96	0.999994213	0
4147579.57	0.999994213	0
4149174.179	0.999994213	0
4150768.789	0.999994213	0
4152363.398	0.999994213	0
4153958.008	0.999994213	0
4155552.618	0.999994213	0
4157147.227	0.999994213	0
4158741.837	0.999994213	0
4160336.446	0.999994213	0
4161931.056	0.999994213	0
4163525.666	0.999994213	0
4165120.275	0.999994213	0
4166714.885	0.999994213	0
4168309.494	0.999994213	0
4169904.104	0.999994213	0
4171498.714	0.999994213	0
4173093.323	0.999994213	0
4174687.933	0.999994213	0
4176282.542	0.999994213	0
4177877.152	0.999994213	0
4179471.762	0.999994213	0
4181066.371	0.999994213	0
4182660.981	0.999994213	0
4184255.59	0.999994213	0
4185850.2	0.999994213	0
4187444.81	0.999994213	0
4189039.419	0.999994213	0
4190634.029	0.999994213	0
4192228.638	0.999994213	0
4193823.248	0.999994213	0
4195417.858	0.999994213	0
4197012.467	0.999994213	0
4198607.077	0.999994213	0
4200201.686	0.999994213	0
4201796.296	0.999994213	0
4203390.906	0.999994213	0
4204985.515	0.999994213	0
4206580.125	0.999994213	0
4208174.734	0.999994213	0
4209769.344	0.999994213	0
4211363.954	0.999994213	0
4212958.563	0.999994213	0
4214553.173	0.999994213	0
4216147.782	0.999994213	0
4217742.392	0.999994213	0
4219337.002	0.999994213	0
4220931.611	0.999994213	0
4222526.221	0.999994213	0
4224120.83	0.999994213	0
4225715.44	0.999994213	0
4227310.05	0.999994213	0
4228904.659	0.999994213	0
4230499.269	0.999994213	0
4232093.878	0.999994213	0
4233688.488	0.999994213	0
4235283.098	0.999994213	0
4236877.707	0.999994213	0
4238472.317	0.999994213	0
4240066.926	0.999994213	0
4241661.536	0.999994213	0
4243256.146	0.999994213	0
4244850.755	0.999994213	0
4246445.365	0.999994213	0
4248039.974	0.999994213	0
4249634.584	0.999994213	0
4251229.194	0.999994213	0
4252823.803	0.999994213	0
4254418.413	0.999994213	0
4256013.022	0.999994213	0
4257607.632	0.999994213	0
4259202.242	0.999994213	0
4260796.851	0.999994213	0
4262391.461	0.999994213	0
4263986.07	0.999994213	0
4265580.68	0.999994213	0
4267175.29	0.999994213	0
4268769.899	0.999994213	0
4270364.509	0.999994213	0
4271959.118	0.999994213	0
4273553.728	0.999994213	0
4275148.338	0.999994213	0
4276742.947	0.999994213	0
4278337.557	0.999994213	0
4279932.166	0.999994213	0
4281526.776	0.999994489	2.75557E-07
4283121.386	0.999994489	0
4284715.995	0.999994489	0
4286310.605	0.999994489	0
4287905.214	0.999994489	0
4289499.824	0.999994489	0
4291094.434	0.999994489	0
4292689.043	0.999994489	0
4294283.653	0.999994489	0
4295878.262	0.999994489	0
4297472.872	0.999994489	0
4299067.482	0.999994489	0
4300662.091	0.999994489	0
4302256.701	0.999994489	0
4303851.31	0.999994489	0
4305445.92	0.999994489	0
4307040.53	0.999994489	0
4308635.139	0.999994489	0
4310229.749	0.999994489	0
4311824.358	0.999994489	0
4313418.968	0.999994489	0
4315013.578	0.999994489	0
4316608.187	0.999994489	0
4318202.797	0.999994489	0
4319797.406	0.999994489	0
4321392.016	0.999994489	0
4322986.626	0.999994489	0
4324581.235	0.999994489	0
4326175.845	0.999994489	0
4327770.454	0.999994489	0
4329365.064	0.999994489	0
4330959.674	0.999994489	0
4332554.283	0.999994489	0
4334148.893	0.999994489	0
4335743.502	0.999994489	0
4337338.112	0.999994489	0
4338932.722	0.999994489	0
4340527.331	0.999994489	0
4342121.941	0.999994489	0
4343716.55	0.999994489	0
4345311.16	0.999994489	0
4346905.77	0.999994489	0
4348500.379	0.999994489	0
4350094.989	0.999994489	0
4351689.598	0.999994489	0
4353284.208	0.999994489	0
4354878.818	0.999994489	0
4356473.427	0.999994489	0
4358068.037	0.999994489	0
4359662.646	0.999994489	0
4361257.256	0.999994489	0
4362851.866	0.999994489	0
4364446.475	0.999994489	0
4366041.085	0.999994489	0
4367635.694	0.999994489	0
4369230.304	0.999994489	0
4370824.914	0.999994489	0
4372419.523	0.999994489	0
4374014.133	0.999994489	0
4375608.742	0.999994489	0
4377203.352	0.999994489	0
4378797.962	0.999994489	0
4380392.571	0.999994489	0
4381987.181	0.999994489	0
4383581.79	0.999994489	0
4385176.4	0.999994489	0
4386771.01	0.999994489	0
4388365.619	0.999994489	0
4389960.229	0.999994489	0
4391554.838	0.999994489	0
4393149.448	0.999994764	2.75557E-07
4394744.058	0.999994764	0
4396338.667	0.999994764	0
4397933.277	0.999994764	0
4399527.886	0.999994764	0
4401122.496	0.999994764	0
4402717.106	0.999994764	0
4404311.715	0.999994764	0
4405906.325	0.999994764	0
4407500.934	0.999994764	0
4409095.544	0.999994764	0
4410690.154	0.999994764	0
4412284.763	0.999994764	0
4413879.373	0.999994764	0
4415473.982	0.999994764	0
4417068.592	0.999994764	0
4418663.202	0.999994764	0
4420257.811	0.999994764	0
4421852.421	0.999994764	0
4423447.03	0.999994764	0
4425041.64	0.999994764	0
4426636.25	0.999994764	0
4428230.859	0.999994764	0
4429825.469	0.999994764	0
4431420.078	0.999994764	0
4433014.688	0.999994764	0
4434609.298	0.999994764	0
4436203.907	0.999994764	0
4437798.517	0.999994764	0
4439393.126	0.999994764	0
4440987.736	0.999994764	0
4442582.346	0.999994764	0
4444176.955	0.999994764	0
4445771.565	0.999994764	0
4447366.174	0.999994764	0
4448960.784	0.999994764	0
4450555.394	0.999994764	0
4452150.003	0.999994764	0
4453744.613	0.999994764	0
4455339.222	0.999994764	0
4456933.832	0.999994764	0
4458528.442	0.999994764	0
4460123.051	0.999994764	0
4461717.661	0.999994764	0
4463312.27	0.999994764	0
4464906.88	0.999994764	0
4466501.49	0.999994764	0
4468096.099	0.999994764	0
4469690.709	0.999994764	0
4471285.318	0.999994764	0
4472879.928	0.999994764	0
4474474.538	0.999994764	0
4476069.147	0.999994764	0
4477663.757	0.999994764	0
4479258.366	0.999994764	0
4480852.976	0.999994764	0
4482447.586	0.999994764	0
4484042.195	0.999994764	0
4485636.805	0.999994764	0
4487231.414	0.999994764	0
4488826.024	0.999994764	0
4490420.634	0.999994764	0
4492015.243	0.999994764	0
4493609.853	0.999994764	0
4495204.462	0.999994764	0
4496799.072	0.999994764	0
4498393.682	0.999994764	0
4499988.291	0.999994764	0
4501582.901	0.999994764	0
4503177.51	0.999994764	0
4504772.12	0.999994764	0
4506366.73	0.999994764	0
4507961.339	0.999994764	0
4509555.949	0.999994764	0
4511150.558	0.999994764	0
4512745.168	0.999994764	0
4514339.778	0.999994764	0
4515934.387	0.999994764	0
4517528.997	0.999994764	0
4519123.606	0.999994764	0
4520718.216	0.999994764	0
4522312.826	0.999994764	0
4523907.435	0.999994764	0
4525502.045	0.999994764	0
4527096.654	0.999994764	0
4528691.264	0.999994764	0
4530285.874	0.999994764	0
4531880.483	0.999994764	0
4533475.093	0.999994764	0
4535069.702	0.999994764	0
4536664.312	0.999994764	0
4538258.922	0.999994764	0
4539853.531	0.999994764	0
4541448.141	0.999994764	0
4543042.75	0.999994764	0
4544637.36	0.999994764	0
4546231.97	0.999994764	0
4547826.579	0.999994764	0
4549421.189	0.999994764	0
4551015.798	0.999994764	0
4552610.408	0.999994764	0
4554205.018	0.999994764	0
4555799.627	0.999994764	0
4557394.237	0.999994764	0
4558988.846	0.999994764	0
4560583.456	0.999994764	0
4562178.066	0.999994764	0
4563772.675	0.999994764	0
4565367.285	0.999994764	0
4566961.894	0.999994764	0
4568556.504	0.999994764	0
4570151.114	0.999994764	0
4571745.723	0.999994764	0
4573340.333	0.999994764	0
4574934.942	0.999994764	0
4576529.552	0.999994764	0
4578124.162	0.999994764	0
4579718.771	0.999994764	0
4581313.381	0.999994764	0
4582907.99	0.999994764	0
4584502.6	0.999994764	0
4586097.21	0.999994764	0
4587691.819	0.999994764	0
4589286.429	0.999994764	0
4590881.038	0.999994764	0
4592475.648	0.999994764	0
4594070.258	0.999994764	0
4595664.867	0.999994764	0
4597259.477	0.999994764	0
4598854.086	0.999994764	0
4600448.696	0.999994764	0
4602043.306	0.999994764	0
4603637.915	0.999994764	0
4605232.525	0.999994764	0
4606827.134	0.999994764	0
4608421.744	0.999994764	0
4610016.354	0.999994764	0
4611610.963	0.999994764	0
4613205.573	0.999994764	0
4614800.182	0.999994764	0
4616394.792	0.999994764	0
4617989.402	0.999994764	0
4619584.011	0.999994764	0
4621178.621	0.999994764	0
4622773.23	0.999994764	0
4624367.84	0.999994764	0
4625962.45	0.999994764	0
4627557.059	0.999994764	0
4629151.669	0.999994764	0
4630746.278	0.999994764	0
4632340.888	0.999994764	0
4633935.498	0.999994764	0
4635530.107	0.999994764	0
4637124.717	0.999994764	0
4638719.326	0.999994764	0
4640313.936	0.999994764	0
4641908.546	0.999994764	0
4643503.155	0.999994764	0
4645097.765	0.999994764	0
4646692.374	0.999994764	0
4648286.984	0.999994764	0
4649881.594	0.999994764	0
4651476.203	0.999994764	0
4653070.813	0.999994764	0
4654665.422	0.999994764	0
4656260.032	0.999994764	0
4657854.642	0.999994764	0
4659449.251	0.999994764	0
4661043.861	0.999994764	0
4662638.47	0.999994764	0
4664233.08	0.999994764	0
4665827.69	0.999994764	0
4667422.299	0.999994764	0
4669016.909	0.999994764	0
4670611.518	0.999994764	0
4672206.128	0.999994764	0
4673800.738	0.999994764	0
4675395.347	0.999994764	0
4676989.957	0.999994764	0
4678584.566	0.999994764	0
4680179.176	0.999994764	0
4681773.786	0.999994764	0
4683368.395	0.999994764	0
4684963.005	0.999994764	0
4686557.614	0.999994764	0
4688152.224	0.999994764	0
4689746.834	0.999994764	0
4691341.443	0.999994764	0
4692936.053	0.999994764	0
4694530.662	0.999994764	0
4696125.272	0.999994764	0
4697719.882	0.999994764	0
4699314.491	0.999994764	0
4700909.101	0.999994764	0
4702503.71	0.999994764	0
4704098.32	0.999994764	0
4705692.93	0.999994764	0
4707287.539	0.999994764	0
4708882.149	0.999994764	0
4710476.758	0.999994764	0
4712071.368	0.999994764	0
4713665.978	0.999994764	0
4715260.587	0.999994764	0
4716855.197	0.999994764	0
4718449.806	0.999994764	0
4720044.416	0.999994764	0
4721639.026	0.999994764	0
4723233.635	0.999994764	0
4724828.245	0.999994764	0
4726422.854	0.999994764	0
4728017.464	0.999994764	0
4729612.074	0.999994764	0
4731206.683	0.999994764	0
4732801.293	0.999994764	0
4734395.902	0.999994764	0
4735990.512	0.999994764	0
4737585.122	0.999994764	0
4739179.731	0.999994764	0
4740774.341	0.999994764	0
4742368.95	0.999994764	0
4743963.56	0.999994764	0
4745558.17	0.999994764	0
4747152.779	0.999994764	0
4748747.389	0.999994764	0
4750341.998	0.999994764	0
4751936.608	0.999994764	0
4753531.218	0.999994764	0
4755125.827	0.999994764	0
4756720.437	0.999994764	0
4758315.046	0.999994764	0
4759909.656	0.999994764	0
4761504.266	0.999994764	0
4763098.875	0.999994764	0
4764693.485	0.999994764	0
4766288.094	0.999994764	0
4767882.704	0.999994764	0
4769477.314	0.999994764	0
4771071.923	0.999994764	0
4772666.533	0.999994764	0
4774261.142	0.999994764	0
4775855.752	0.999994764	0
4777450.362	0.999994764	0
4779044.971	0.999994764	0
4780639.581	0.999994764	0
4782234.19	0.999994764	0
4783828.8	0.99999504	2.75557E-07
4785423.41	0.99999504	0
4787018.019	0.99999504	0
4788612.629	0.99999504	0
4790207.238	0.99999504	0
4791801.848	0.99999504	0
4793396.458	0.99999504	0
4794991.067	0.99999504	0
4796585.677	0.99999504	0
4798180.286	0.99999504	0
4799774.896	0.99999504	0
4801369.506	0.99999504	0
4802964.115	0.99999504	0
4804558.725	0.99999504	0
4806153.334	0.99999504	0
4807747.944	0.99999504	0
4809342.554	0.99999504	0
4810937.163	0.99999504	0
4812531.773	0.99999504	0
4814126.382	0.99999504	0
4815720.992	0.99999504	0
4817315.602	0.99999504	0
4818910.211	0.99999504	0
4820504.821	0.99999504	0
4822099.43	0.99999504	0
4823694.04	0.99999504	0
4825288.65	0.99999504	0
4826883.259	0.99999504	0
4828477.869	0.99999504	0
4830072.478	0.99999504	0
4831667.088	0.99999504	0
4833261.698	0.99999504	0
4834856.307	0.99999504	0
4836450.917	0.99999504	0
4838045.526	0.99999504	0
4839640.136	0.99999504	0
4841234.746	0.99999504	0
4842829.355	0.99999504	0
4844423.965	0.99999504	0
4846018.574	0.99999504	0
4847613.184	0.99999504	0
4849207.794	0.99999504	0
4850802.403	0.99999504	0
4852397.013	0.99999504	0
4853991.622	0.99999504	0
4855586.232	0.99999504	0
4857180.842	0.99999504	0
4858775.451	0.99999504	0
4860370.061	0.99999504	0
4861964.67	0.99999504	0
4863559.28	0.99999504	0
4865153.89	0.99999504	0
4866748.499	0.99999504	0
4868343.109	0.99999504	0
4869937.718	0.99999504	0
4871532.328	0.99999504	0
4873126.938	0.99999504	0
4874721.547	0.99999504	0
4876316.157	0.99999504	0
4877910.766	0.99999504	0
4879505.376	0.99999504	0
4881099.986	0.99999504	0
4882694.595	0.99999504	0
4884289.205	0.99999504	0
4885883.814	0.99999504	0
4887478.424	0.99999504	0
4889073.034	0.99999504	0
4890667.643	0.99999504	0
4892262.253	0.99999504	0
4893856.862	0.99999504	0
4895451.472	0.99999504	0
4897046.082	0.99999504	0
4898640.691	0.99999504	0
4900235.301	0.99999504	0
4901829.91	0.99999504	0
4903424.52	0.99999504	0
4905019.13	0.99999504	0
4906613.739	0.99999504	0
4908208.349	0.99999504	0
4909802.958	0.99999504	0
4911397.568	0.99999504	0
4912992.178	0.99999504	0
4914586.787	0.99999504	0
4916181.397	0.99999504	0
4917776.006	0.99999504	0
4919370.616	0.99999504	0
4920965.226	0.99999504	0
4922559.835	0.99999504	0
4924154.445	0.99999504	0
4925749.054	0.99999504	0
4927343.664	0.99999504	0
4928938.274	0.99999504	0
4930532.883	0.99999504	0
4932127.493	0.99999504	0
4933722.102	0.99999504	0
4935316.712	0.99999504	0
4936911.322	0.99999504	0
4938505.931	0.99999504	0
4940100.541	0.99999504	0
4941695.15	0.99999504	0
4943289.76	0.99999504	0
4944884.37	0.99999504	0
4946478.979	0.99999504	0
4948073.589	0.99999504	0
4949668.198	0.99999504	0
4951262.808	0.99999504	0
4952857.418	0.99999504	0
4954452.027	0.99999504	0
4956046.637	0.99999504	0
4957641.246	0.99999504	0
4959235.856	0.99999504	0
4960830.466	0.99999504	0
4962425.075	0.99999504	0
4964019.685	0.99999504	0
4965614.294	0.99999504	0
4967208.904	0.99999504	0
4968803.514	0.99999504	0
4970398.123	0.99999504	0
4971992.733	0.99999504	0
4973587.342	0.99999504	0
4975181.952	0.99999504	0
4976776.562	0.99999504	0
4978371.171	0.99999504	0
4979965.781	0.99999504	0
4981560.39	0.99999504	0
4983155	0.99999504	0
4984749.61	0.99999504	0
4986344.219	0.99999504	0
4987938.829	0.999995316	2.75557E-07
4989533.438	0.999995316	0
4991128.048	0.999995316	0
4992722.658	0.999995316	0
4994317.267	0.999995316	0
4995911.877	0.999995316	0
4997506.486	0.999995316	0
4999101.096	0.999995316	0
5000695.706	0.999995316	0
5002290.315	0.999995316	0
5003884.925	0.999995316	0
5005479.534	0.999995316	0
5007074.144	0.999995316	0
5008668.754	0.999995316	0
5010263.363	0.999995316	0
5011857.973	0.999995316	0
5013452.582	0.999995316	0
5015047.192	0.999995316	0
5016641.802	0.999995316	0
5018236.411	0.999995316	0
5019831.021	0.999995316	0
5021425.63	0.999995316	0
5023020.24	0.999995316	0
5024614.85	0.999995316	0
5026209.459	0.999995316	0
5027804.069	0.999995316	0
5029398.678	0.999995316	0
5030993.288	0.999995316	0
5032587.898	0.999995316	0
5034182.507	0.999995316	0
5035777.117	0.999995316	0
5037371.726	0.999995316	0
5038966.336	0.999995316	0
5040560.946	0.999995316	0
5042155.555	0.999995316	0
5043750.165	0.999995316	0
5045344.774	0.999995316	0
5046939.384	0.999995316	0
5048533.994	0.999995316	0
5050128.603	0.999995316	0
5051723.213	0.999995316	0
5053317.822	0.999995316	0
5054912.432	0.999995316	0
5056507.042	0.999995591	2.75557E-07
5058101.651	0.999995591	0
5059696.261	0.999995591	0
5061290.87	0.999995591	0
5062885.48	0.999995591	0
5064480.09	0.999995591	0
5066074.699	0.999995591	0
5067669.309	0.999995591	0
5069263.918	0.999995591	0
5070858.528	0.999995591	0
5072453.138	0.999995591	0
5074047.747	0.999995591	0
5075642.357	0.999995591	0
5077236.966	0.999995591	0
5078831.576	0.999995591	0
5080426.186	0.999995591	0
5082020.795	0.999995591	0
5083615.405	0.999995591	0
5085210.014	0.999995591	0
5086804.624	0.999995591	0
5088399.234	0.999995591	0
5089993.843	0.999995591	0
5091588.453	0.999995591	0
5093183.062	0.999995591	0
5094777.672	0.999995591	0
5096372.282	0.999995591	0
5097966.891	0.999995591	0
5099561.501	0.999995591	0
5101156.11	0.999995591	0
5102750.72	0.999995591	0
5104345.33	0.999995591	0
5105939.939	0.999995591	0
5107534.549	0.999995591	0
5109129.158	0.999995591	0
5110723.768	0.999995591	0
5112318.378	0.999995591	0
5113912.987	0.999995591	0
5115507.597	0.999995591	0
5117102.206	0.999995591	0
5118696.816	0.999995591	0
5120291.426	0.999995591	0
5121886.035	0.999995591	0
5123480.645	0.999995591	0
5125075.254	0.999995591	0
5126669.864	0.999995591	0
5128264.474	0.999995591	0
5129859.083	0.999995591	0
5131453.693	0.999995591	0
5133048.302	0.999995591	0
5134642.912	0.999995591	0
5136237.522	0.999995591	0
5137832.131	0.999995591	0
5139426.741	0.999995591	0
5141021.35	0.999995591	0
5142615.96	0.999995591	0
5144210.57	0.999995591	0
5145805.179	0.999995591	0
5147399.789	0.999995591	0
5148994.398	0.999995591	0
5150589.008	0.999995591	0
5152183.618	0.999995591	0
5153778.227	0.999995591	0
5155372.837	0.999995591	0
5156967.446	0.999995591	0
5158562.056	0.999995591	0
5160156.666	0.999995591	0
5161751.275	0.999995591	0
5163345.885	0.999995591	0
5164940.494	0.999995591	0
5166535.104	0.999995591	0
5168129.714	0.999995591	0
5169724.323	0.999995591	0
5171318.933	0.999995591	0
5172913.542	0.999995591	0
5174508.152	0.999995591	0
5176102.762	0.999995591	0
5177697.371	0.999995591	0
5179291.981	0.999995591	0
5180886.59	0.999995591	0
5182481.2	0.999995591	0
5184075.81	0.999995591	0
5185670.419	0.999995591	0
5187265.029	0.999995591	0
5188859.638	0.999995867	2.75557E-07
5190454.248	0.999995867	0
5192048.858	0.999995867	0
5193643.467	0.999995867	0
5195238.077	0.999995867	0
5196832.686	0.999995867	0
5198427.296	0.999995867	0
5200021.906	0.999995867	0
5201616.515	0.999995867	0
5203211.125	0.999995867	0
5204805.734	0.999995867	0
5206400.344	0.999995867	0
5207994.954	0.999995867	0
5209589.563	0.999995867	0
5211184.173	0.999995867	0
5212778.782	0.999995867	0
5214373.392	0.999995867	0
5215968.002	0.999995867	0
5217562.611	0.999995867	0
5219157.221	0.999995867	0
5220751.83	0.999995867	0
5222346.44	0.999995867	0
5223941.05	0.999995867	0
5225535.659	0.999995867	0
5227130.269	0.999995867	0
5228724.878	0.999995867	0
5230319.488	0.999995867	0
5231914.098	0.999995867	0
5233508.707	0.999995867	0
5235103.317	0.999995867	0
5236697.926	0.999995867	0
5238292.536	0.999995867	0
5239887.146	0.999995867	0
5241481.755	0.999995867	0
5243076.365	0.999995867	0
5244670.974	0.999995867	0
5246265.584	0.999995867	0
5247860.194	0.999995867	0
5249454.803	0.999995867	0
5251049.413	0.999995867	0
5252644.022	0.999995867	0
5254238.632	0.999995867	0
5255833.242	0.999995867	0
5257427.851	0.999995867	0
5259022.461	0.999995867	0
5260617.07	0.999995867	0
5262211.68	0.999995867	0
5263806.29	0.999995867	0
5265400.899	0.999995867	0
5266995.509	0.999995867	0
5268590.118	0.999995867	0
5270184.728	0.999995867	0
5271779.338	0.999995867	0
5273373.947	0.999995867	0
5274968.557	0.999995867	0
5276563.166	0.999995867	0
5278157.776	0.999995867	0
5279752.386	0.999995867	0
5281346.995	0.999995867	0
5282941.605	0.999995867	0
5284536.214	0.999995867	0
5286130.824	0.999995867	0
5287725.434	0.999995867	0
5289320.043	0.999995867	0
5290914.653	0.999995867	0
5292509.262	0.999995867	0
5294103.872	0.999995867	0
5295698.482	0.999995867	0
5297293.091	0.999995867	0
5298887.701	0.999995867	0
5300482.31	0.999995867	0
5302076.92	0.999995867	0
5303671.53	0.999995867	0
5305266.139	0.999995867	0
5306860.749	0.999995867	0
5308455.358	0.999995867	0
5310049.968	0.999995867	0
5311644.578	0.999995867	0
5313239.187	0.999995867	0
5314833.797	0.999995867	0
5316428.406	0.999995867	0
5318023.016	0.999995867	0
5319617.626	0.999995867	0
5321212.235	0.999995867	0
5322806.845	0.999995867	0
5324401.454	0.999995867	0
5325996.064	0.999995867	0
5327590.674	0.999995867	0
5329185.283	0.999995867	0
5330779.893	0.999995867	0
5332374.502	0.999995867	0
5333969.112	0.999995867	0
5335563.722	0.999995867	0
5337158.331	0.999995867	0
5338752.941	0.999995867	0
5340347.55	0.999995867	0
5341942.16	0.999995867	0
5343536.77	0.999995867	0
5345131.379	0.999995867	0
5346725.989	0.999995867	0
5348320.598	0.999995867	0
5349915.208	0.999995867	0
5351509.818	0.999995867	0
5353104.427	0.999995867	0
5354699.037	0.999995867	0
5356293.646	0.999995867	0
5357888.256	0.999995867	0
5359482.866	0.999995867	0
5361077.475	0.999995867	0
5362672.085	0.999995867	0
5364266.694	0.999995867	0
5365861.304	0.999995867	0
5367455.914	0.999995867	0
5369050.523	0.999995867	0
5370645.133	0.999995867	0
5372239.742	0.999995867	0
5373834.352	0.999995867	0
5375428.962	0.999995867	0
5377023.571	0.999995867	0
5378618.181	0.999995867	0
5380212.79	0.999995867	0
5381807.4	0.999995867	0
5383402.01	0.999995867	0
5384996.619	0.999995867	0
5386591.229	0.999995867	0
5388185.838	0.999995867	0
5389780.448	0.999996142	2.75557E-07
5391375.058	0.999996142	0
5392969.667	0.999996142	0
5394564.277	0.999996142	0
5396158.886	0.999996142	0
5397753.496	0.999996142	0
5399348.106	0.999996142	0
5400942.715	0.999996142	0
5402537.325	0.999996142	0
5404131.934	0.999996142	0
5405726.544	0.999996142	0
5407321.154	0.999996142	0
5408915.763	0.999996142	0
5410510.373	0.999996142	0
5412104.982	0.999996142	0
5413699.592	0.999996142	0
5415294.202	0.999996142	0
5416888.811	0.999996142	0
5418483.421	0.999996142	0
5420078.03	0.999996142	0
5421672.64	0.999996142	0
5423267.25	0.999996142	0
5424861.859	0.999996142	0
5426456.469	0.999996142	0
5428051.078	0.999996142	0
5429645.688	0.999996142	0
5431240.298	0.999996418	2.75557E-07
5432834.907	0.999996418	0
5434429.517	0.999996418	0
5436024.126	0.999996418	0
5437618.736	0.999996418	0
5439213.346	0.999996418	0
5440807.955	0.999996418	0
5442402.565	0.999996418	0
5443997.174	0.999996418	0
5445591.784	0.999996418	0
5447186.394	0.999996418	0
5448781.003	0.999996418	0
5450375.613	0.999996418	0
5451970.222	0.999996418	0
5453564.832	0.999996418	0
5455159.442	0.999996418	0
5456754.051	0.999996418	0
5458348.661	0.999996418	0
5459943.27	0.999996418	0
5461537.88	0.999996418	0
5463132.49	0.999996418	0
5464727.099	0.999996418	0
5466321.709	0.999996418	0
5467916.318	0.999996418	0
5469510.928	0.999996418	0
5471105.538	0.999996418	0
5472700.147	0.999996418	0
5474294.757	0.999996418	0
5475889.366	0.999996418	0
5477483.976	0.999996418	0
5479078.586	0.999996418	0
5480673.195	0.999996693	2.75557E-07
5482267.805	0.999996693	0
5483862.414	0.999996693	0
5485457.024	0.999996693	0
5487051.634	0.999996693	0
5488646.243	0.999996693	0
5490240.853	0.999996693	0
5491835.462	0.999996693	0
5493430.072	0.999996693	0
5495024.682	0.999996969	2.75557E-07
5496619.291	0.999996969	0
5498213.901	0.999996969	0
5499808.51	0.999996969	0
5501403.12	0.999996969	0
5502997.73	0.999996969	0
5504592.339	0.999996969	0
5506186.949	0.999996969	0
5507781.558	0.999996969	0
5509376.168	0.999996969	0
5510970.778	0.999996969	0
5512565.387	0.99999752	5.51114E-07
5514159.997	0.99999752	0
5515754.606	0.99999752	0
5517349.216	0.99999752	0
5518943.826	0.99999752	0
5520538.435	0.99999752	0
5522133.045	0.99999752	0
5523727.654	0.99999752	0
5525322.264	0.99999752	0
5526916.874	0.99999752	0
5528511.483	0.99999752	0
5530106.093	0.99999752	0
5531700.702	0.99999752	0
5533295.312	0.99999752	0
5534889.922	0.99999752	0
5536484.531	0.99999752	0
5538079.141	0.99999752	0
5539673.75	0.99999752	0
5541268.36	0.99999752	0
5542862.97	0.99999752	0
5544457.579	0.99999752	0
5546052.189	0.99999752	0
5547646.798	0.99999752	0
5549241.408	0.99999752	0
5550836.018	0.99999752	0
5552430.627	0.99999752	0
5554025.237	0.99999752	0
5555619.846	0.99999752	0
5557214.456	0.99999752	0
5558809.066	0.99999752	0
5560403.675	0.99999752	0
5561998.285	0.99999752	0
5563592.894	0.99999752	0
5565187.504	0.99999752	0
5566782.114	0.99999752	0
5568376.723	0.99999752	0
5569971.333	0.99999752	0
5571565.942	0.99999752	0
5573160.552	0.99999752	0
5574755.162	0.99999752	0
5576349.771	0.99999752	0
5577944.381	0.99999752	0
5579538.99	0.99999752	0
5581133.6	0.99999752	0
5582728.21	0.99999752	0
5584322.819	0.99999752	0
5585917.429	0.99999752	0
5587512.038	0.99999752	0
5589106.648	0.99999752	0
5590701.258	0.99999752	0
5592295.867	0.99999752	0
5593890.477	0.99999752	0
5595485.086	0.99999752	0
5597079.696	0.99999752	0
5598674.306	0.99999752	0
5600268.915	0.99999752	0
5601863.525	0.99999752	0
5603458.134	0.99999752	0
5605052.744	0.99999752	0
5606647.354	0.99999752	0
5608241.963	0.99999752	0
5609836.573	0.99999752	0
5611431.182	0.99999752	0
5613025.792	0.99999752	0
5614620.402	0.99999752	0
5616215.011	0.99999752	0
5617809.621	0.99999752	0
5619404.23	0.99999752	0
5620998.84	0.99999752	0
5622593.45	0.99999752	0
5624188.059	0.99999752	0
5625782.669	0.99999752	0
5627377.278	0.99999752	0
5628971.888	0.99999752	0
5630566.498	0.99999752	0
5632161.107	0.99999752	0
5633755.717	0.99999752	0
5635350.326	0.99999752	0
5636944.936	0.99999752	0
5638539.546	0.99999752	0
5640134.155	0.99999752	0
5641728.765	0.99999752	0
5643323.374	0.99999752	0
5644917.984	0.99999752	0
5646512.594	0.99999752	0
5648107.203	0.99999752	0
5649701.813	0.99999752	0
5651296.422	0.99999752	0
5652891.032	0.99999752	0
5654485.642	0.99999752	0
5656080.251	0.99999752	0
5657674.861	0.99999752	0
5659269.47	0.99999752	0
5660864.08	0.99999752	0
5662458.69	0.99999752	0
5664053.299	0.99999752	0
5665647.909	0.99999752	0
5667242.518	0.99999752	0
5668837.128	0.99999752	0
5670431.738	0.99999752	0
5672026.347	0.99999752	0
5673620.957	0.99999752	0
5675215.566	0.99999752	0
5676810.176	0.99999752	0
5678404.786	0.99999752	0
5679999.395	0.99999752	0
5681594.005	0.99999752	0
5683188.614	0.99999752	0
5684783.224	0.99999752	0
5686377.834	0.99999752	0
5687972.443	0.99999752	0
5689567.053	0.99999752	0
5691161.662	0.99999752	0
5692756.272	0.99999752	0
5694350.882	0.99999752	0
5695945.491	0.99999752	0
5697540.101	0.99999752	0
5699134.71	0.99999752	0
5700729.32	0.99999752	0
5702323.93	0.99999752	0
5703918.539	0.99999752	0
5705513.149	0.99999752	0
5707107.758	0.99999752	0
5708702.368	0.99999752	0
5710296.978	0.99999752	0
5711891.587	0.999997796	2.75557E-07
5713486.197	0.999997796	0
5715080.806	0.999997796	0
5716675.416	0.999997796	0
5718270.026	0.999997796	0
5719864.635	0.999997796	0
5721459.245	0.999997796	0
5723053.854	0.999997796	0
5724648.464	0.999997796	0
5726243.074	0.999997796	0
5727837.683	0.999997796	0
5729432.293	0.999997796	0
5731026.902	0.999997796	0
5732621.512	0.999997796	0
5734216.122	0.999997796	0
5735810.731	0.999997796	0
5737405.341	0.999997796	0
5738999.95	0.999997796	0
5740594.56	0.999997796	0
5742189.17	0.999997796	0
5743783.779	0.999997796	0
5745378.389	0.999997796	0
5746972.998	0.999997796	0
5748567.608	0.999997796	0
5750162.218	0.999997796	0
5751756.827	0.999997796	0
5753351.437	0.999997796	0
5754946.046	0.999997796	0
5756540.656	0.999997796	0
5758135.266	0.999997796	0
5759729.875	0.999997796	0
5761324.485	0.999997796	0
5762919.094	0.999997796	0
5764513.704	0.999997796	0
5766108.314	0.999997796	0
5767702.923	0.999997796	0
5769297.533	0.999997796	0
5770892.142	0.999997796	0
5772486.752	0.999997796	0
5774081.362	0.999997796	0
5775675.971	0.999997796	0
5777270.581	0.999997796	0
5778865.19	0.999997796	0
5780459.8	0.999997796	0
5782054.41	0.999997796	0
5783649.019	0.999997796	0
5785243.629	0.999997796	0
5786838.238	0.999997796	0
5788432.848	0.999997796	0
5790027.458	0.999997796	0
5791622.067	0.999997796	0
5793216.677	0.999997796	0
5794811.286	0.999997796	0
5796405.896	0.999997796	0
5798000.506	0.999997796	0
5799595.115	0.999997796	0
5801189.725	0.999997796	0
5802784.334	0.999997796	0
5804378.944	0.999997796	0
5805973.554	0.999997796	0
5807568.163	0.999997796	0
5809162.773	0.999997796	0
5810757.382	0.999997796	0
5812351.992	0.999997796	0
5813946.602	0.999997796	0
5815541.211	0.999997796	0
5817135.821	0.999997796	0
5818730.43	0.999997796	0
5820325.04	0.999997796	0
5821919.65	0.999997796	0
5823514.259	0.999997796	0
5825108.869	0.999997796	0
5826703.478	0.999997796	0
5828298.088	0.999997796	0
5829892.698	0.999997796	0
5831487.307	0.999997796	0
5833081.917	0.999997796	0
5834676.526	0.999997796	0
5836271.136	0.999997796	0
5837865.746	0.999997796	0
5839460.355	0.999997796	0
5841054.965	0.999997796	0
5842649.574	0.999997796	0
5844244.184	0.999997796	0
5845838.794	0.999997796	0
5847433.403	0.999997796	0
5849028.013	0.999997796	0
5850622.622	0.999997796	0
5852217.232	0.999997796	0
5853811.842	0.999997796	0
5855406.451	0.999997796	0
5857001.061	0.999997796	0
5858595.67	0.999997796	0
5860190.28	0.999997796	0
5861784.89	0.999997796	0
5863379.499	0.999997796	0
5864974.109	0.999997796	0
5866568.718	0.999997796	0
5868163.328	0.999997796	0
5869757.938	0.999997796	0
5871352.547	0.999997796	0
5872947.157	0.999997796	0
5874541.766	0.999997796	0
5876136.376	0.999997796	0
5877730.986	0.999997796	0
5879325.595	0.999997796	0
5880920.205	0.999997796	0
5882514.814	0.999997796	0
5884109.424	0.999997796	0
5885704.034	0.999997796	0
5887298.643	0.999997796	0
5888893.253	0.999997796	0
5890487.862	0.999997796	0
5892082.472	0.999997796	0
5893677.082	0.999997796	0
5895271.691	0.999997796	0
5896866.301	0.999997796	0
5898460.91	0.999997796	0
5900055.52	0.999997796	0
5901650.13	0.999997796	0
5903244.739	0.999997796	0
5904839.349	0.999997796	0
5906433.958	0.999997796	0
5908028.568	0.999997796	0
5909623.178	0.999997796	0
5911217.787	0.999997796	0
5912812.397	0.999997796	0
5914407.006	0.999997796	0
5916001.616	0.999997796	0
5917596.226	0.999997796	0
5919190.835	0.999997796	0
5920785.445	0.999997796	0
5922380.054	0.999997796	0
5923974.664	0.999997796	0
5925569.274	0.999997796	0
5927163.883	0.999997796	0
5928758.493	0.999997796	0
5930353.102	0.999997796	0
5931947.712	0.999997796	0
5933542.322	0.999997796	0
5935136.931	0.999997796	0
5936731.541	0.999997796	0
5938326.15	0.999997796	0
5939920.76	0.999997796	0
5941515.37	0.999997796	0
5943109.979	0.999997796	0
5944704.589	0.999997796	0
5946299.198	0.999997796	0
5947893.808	0.999997796	0
5949488.418	0.999997796	0
5951083.027	0.999997796	0
5952677.637	0.999997796	0
5954272.246	0.999997796	0
5955866.856	0.999997796	0
5957461.466	0.999997796	0
5959056.075	0.999997796	0
5960650.685	0.999997796	0
5962245.294	0.999997796	0
5963839.904	0.999997796	0
5965434.514	0.999997796	0
5967029.123	0.999997796	0
5968623.733	0.999997796	0
5970218.342	0.999997796	0
5971812.952	0.999997796	0
5973407.562	0.999997796	0
5975002.171	0.999997796	0
5976596.781	0.999997796	0
5978191.39	0.999997796	0
5979786	0.999997796	0
5981380.61	0.999997796	0
5982975.219	0.999997796	0
5984569.829	0.999997796	0
5986164.438	0.999997796	0
5987759.048	0.999997796	0
5989353.658	0.999997796	0
5990948.267	0.999997796	0
5992542.877	0.999997796	0
5994137.486	0.999997796	0
5995732.096	0.999997796	0
5997326.706	0.999997796	0
5998921.315	0.999997796	0
6000515.925	0.999997796	0
6002110.534	0.999997796	0
6003705.144	0.999997796	0
6005299.754	0.999997796	0
6006894.363	0.999997796	0
6008488.973	0.999997796	0
6010083.582	0.999997796	0
6011678.192	0.999997796	0
6013272.802	0.999997796	0
6014867.411	0.999997796	0
6016462.021	0.999997796	0
6018056.63	0.999997796	0
6019651.24	0.999997796	0
6021245.85	0.999997796	0
6022840.459	0.999997796	0
6024435.069	0.999997796	0
6026029.678	0.999997796	0
6027624.288	0.999997796	0
6029218.898	0.999997796	0
6030813.507	0.999997796	0
6032408.117	0.999997796	0
6034002.726	0.999997796	0
6035597.336	0.999997796	0
6037191.946	0.999997796	0
6038786.555	0.999997796	0
6040381.165	0.999997796	0
6041975.774	0.999997796	0
6043570.384	0.999997796	0
6045164.994	0.999997796	0
6046759.603	0.999997796	0
6048354.213	0.999997796	0
6049948.822	0.999997796	0
6051543.432	0.999997796	0
6053138.042	0.999997796	0
6054732.651	0.999997796	0
6056327.261	0.999997796	0
6057921.87	0.999997796	0
6059516.48	0.999997796	0
6061111.09	0.999997796	0
6062705.699	0.999997796	0
6064300.309	0.999997796	0
6065894.918	0.999997796	0
6067489.528	0.999997796	0
6069084.138	0.999997796	0
6070678.747	0.999997796	0
6072273.357	0.999997796	0
6073867.966	0.999997796	0
6075462.576	0.999997796	0
6077057.186	0.999997796	0
6078651.795	0.999997796	0
6080246.405	0.999997796	0
6081841.014	0.999997796	0
6083435.624	0.999997796	0
6085030.234	0.999997796	0
6086624.843	0.999997796	0
6088219.453	0.999997796	0
6089814.062	0.999997796	0
6091408.672	0.999997796	0
6093003.282	0.999997796	0
6094597.891	0.999997796	0
6096192.501	0.999997796	0
6097787.11	0.999997796	0
6099381.72	0.999997796	0
6100976.33	0.999997796	0
6102570.939	0.999998347	5.51114E-07
6104165.549	0.999998347	0
6105760.158	0.999998347	0
6107354.768	0.999998347	0
6108949.378	0.999998347	0
6110543.987	0.999998347	0
6112138.597	0.999998347	0
6113733.206	0.999998347	0
6115327.816	0.999998347	0
6116922.426	0.999998347	0
6118517.035	0.999998347	0
6120111.645	0.999998347	0
6121706.254	0.999998347	0
6123300.864	0.999998347	0
6124895.474	0.999998347	0
6126490.083	0.999998347	0
6128084.693	0.999998347	0
6129679.302	0.999998347	0
6131273.912	0.999998347	0
6132868.522	0.999998347	0
6134463.131	0.999998347	0
6136057.741	0.999998347	0
6137652.35	0.999998347	0
6139246.96	0.999998347	0
6140841.57	0.999998347	0
6142436.179	0.999998347	0
6144030.789	0.999998347	0
6145625.398	0.999998347	0
6147220.008	0.999998347	0
6148814.618	0.999998347	0
6150409.227	0.999998347	0
6152003.837	0.999998347	0
6153598.446	0.999998347	0
6155193.056	0.999998347	0
6156787.666	0.999998347	0
6158382.275	0.999998347	0
6159976.885	0.999998347	0
6161571.494	0.999998347	0
6163166.104	0.999998347	0
6164760.714	0.999998347	0
6166355.323	0.999998347	0
6167949.933	0.999998347	0
6169544.542	0.999998347	0
6171139.152	0.999998347	0
6172733.762	0.999998347	0
6174328.371	0.999998347	0
6175922.981	0.999998347	0
6177517.59	0.999998347	0
6179112.2	0.999998347	0
6180706.81	0.999998347	0
6182301.419	0.999998347	0
6183896.029	0.999998347	0
6185490.638	0.999998347	0
6187085.248	0.999998347	0
6188679.858	0.999998347	0
6190274.467	0.999998347	0
6191869.077	0.999998347	0
6193463.686	0.999998347	0
6195058.296	0.999998347	0
6196652.906	0.999998347	0
6198247.515	0.999998347	0
6199842.125	0.999998347	0
6201436.734	0.999998347	0
6203031.344	0.999998347	0
6204625.954	0.999998347	0
6206220.563	0.999998347	0
6207815.173	0.999998347	0
6209409.782	0.999998347	0
6211004.392	0.999998347	0
6212599.002	0.999998347	0
6214193.611	0.999998347	0
6215788.221	0.999998347	0
6217382.83	0.999998347	0
6218977.44	0.999998347	0
6220572.05	0.999998347	0
6222166.659	0.999998347	0
6223761.269	0.999998347	0
6225355.878	0.999998347	0
6226950.488	0.999998347	0
6228545.098	0.999998347	0
6230139.707	0.999998347	0
6231734.317	0.999998347	0
6233328.926	0.999998347	0
6234923.536	0.999998347	0
6236518.146	0.999998347	0
6238112.755	0.999998347	0
6239707.365	0.999998347	0
6241301.974	0.999998347	0
6242896.584	0.999998347	0
6244491.194	0.999998347	0
6246085.803	0.999998347	0
6247680.413	0.999998347	0
6249275.022	0.999998347	0
6250869.632	0.999998347	0
6252464.242	0.999998347	0
6254058.851	0.999998347	0
6255653.461	0.999998347	0
6257248.07	0.999998347	0
6258842.68	0.999998347	0
6260437.29	0.999998347	0
6262031.899	0.999998347	0
6263626.509	0.999998347	0
6265221.118	0.999998347	0
6266815.728	0.999998347	0
6268410.338	0.999998347	0
6270004.947	0.999998347	0
6271599.557	0.999998347	0
6273194.166	0.999998347	0
6274788.776	0.999998347	0
6276383.386	0.999998347	0
6277977.995	0.999998347	0
6279572.605	0.999998347	0
6281167.214	0.999998347	0
6282761.824	0.999998347	0
6284356.434	0.999998347	0
6285951.043	0.999998347	0
6287545.653	0.999998347	0
6289140.262	0.999998347	0
6290734.872	0.999998347	0
6292329.482	0.999998347	0
6293924.091	0.999998347	0
6295518.701	0.999998347	0
6297113.31	0.999998347	0
6298707.92	0.999998347	0
6300302.53	0.999998347	0
6301897.139	0.999998347	0
6303491.749	0.999998347	0
6305086.358	0.999998347	0
6306680.968	0.999998347	0
6308275.578	0.999998347	0
6309870.187	0.999998347	0
6311464.797	0.999998347	0
6313059.406	0.999998347	0
6314654.016	0.999998347	0
6316248.626	0.999998347	0
6317843.235	0.999998347	0
6319437.845	0.999998347	0
6321032.454	0.999998347	0
6322627.064	0.999998347	0
6324221.674	0.999998347	0
6325816.283	0.999998347	0
6327410.893	0.999998347	0
6329005.502	0.999998347	0
6330600.112	0.999998347	0
6332194.722	0.999998347	0
6333789.331	0.999998347	0
6335383.941	0.999998347	0
6336978.55	0.999998347	0
6338573.16	0.999998347	0
6340167.77	0.999998347	0
6341762.379	0.999998347	0
6343356.989	0.999998347	0
6344951.598	0.999998347	0
6346546.208	0.999998347	0
6348140.818	0.999998347	0
6349735.427	0.999998347	0
6351330.037	0.999998347	0
6352924.646	0.999998347	0
6354519.256	0.999998347	0
6356113.866	0.999998347	0
6357708.475	0.999998347	0
6359303.085	0.999998347	0
6360897.694	0.999998347	0
6362492.304	0.999998347	0
6364086.914	0.999998347	0
6365681.523	0.999998347	0
6367276.133	0.999998347	0
6368870.742	0.999998347	0
6370465.352	0.999998347	0
6372059.962	0.999998347	0
6373654.571	0.999998347	0
6375249.181	0.999998347	0
6376843.79	0.999998347	0
6378438.4	0.999998347	0
6380033.01	0.999998347	0
6381627.619	0.999998347	0
6383222.229	0.999998347	0
6384816.838	0.999998347	0
6386411.448	0.999998347	0
6388006.058	0.999998347	0
6389600.667	0.999998347	0
6391195.277	0.999998347	0
6392789.886	0.999998347	0
6394384.496	0.999998347	0
6395979.106	0.999998347	0
6397573.715	0.999998347	0
6399168.325	0.999998347	0
6400762.934	0.999998347	0
6402357.544	0.999998347	0
6403952.154	0.999998347	0
6405546.763	0.999998347	0
6407141.373	0.999998347	0
6408735.982	0.999998347	0
6410330.592	0.999998347	0
6411925.202	0.999998347	0
6413519.811	0.999998347	0
6415114.421	0.999998347	0
6416709.03	0.999998347	0
6418303.64	0.999998347	0
6419898.25	0.999998347	0
6421492.859	0.999998347	0
6423087.469	0.999998347	0
6424682.078	0.999998347	0
6426276.688	0.999998347	0
6427871.298	0.999998347	0
6429465.907	0.999998347	0
6431060.517	0.999998347	0
6432655.126	0.999998347	0
6434249.736	0.999998347	0
6435844.346	0.999998347	0
6437438.955	0.999998347	0
6439033.565	0.999998347	0
6440628.174	0.999998347	0
6442222.784	0.999998347	0
6443817.394	0.999998347	0
6445412.003	0.999998347	0
6447006.613	0.999998347	0
6448601.222	0.999998347	0
6450195.832	0.999998347	0
6451790.442	0.999998347	0
6453385.051	0.999998347	0
6454979.661	0.999998347	0
6456574.27	0.999998347	0
6458168.88	0.999998347	0
6459763.49	0.999998347	0
6461358.099	0.999998347	0
6462952.709	0.999998347	0
6464547.318	0.999998347	0
6466141.928	0.999998347	0
6467736.538	0.999998347	0
6469331.147	0.999998347	0
6470925.757	0.999998347	0
6472520.366	0.999998347	0
6474114.976	0.999998347	0
6475709.586	0.999998347	0
6477304.195	0.999998347	0
6478898.805	0.999998347	0
6480493.414	0.999998347	0
6482088.024	0.999998347	0
6483682.634	0.999998347	0
6485277.243	0.999998347	0
6486871.853	0.999998347	0
6488466.462	0.999998347	0
6490061.072	0.999998347	0
6491655.682	0.999998347	0
6493250.291	0.999998347	0
6494844.901	0.999998347	0
6496439.51	0.999998347	0
6498034.12	0.999998347	0
6499628.73	0.999998347	0
6501223.339	0.999998347	0
6502817.949	0.999998347	0
6504412.558	0.999998347	0
6506007.168	0.999998347	0
6507601.778	0.999998347	0
6509196.387	0.999998347	0
6510790.997	0.999998347	0
6512385.606	0.999998347	0
6513980.216	0.999998347	0
6515574.826	0.999998347	0
6517169.435	0.999998347	0
6518764.045	0.999998347	0
6520358.654	0.999998347	0
6521953.264	0.999998347	0
6523547.874	0.999998347	0
6525142.483	0.999998347	0
6526737.093	0.999998347	0
6528331.702	0.999998347	0
6529926.312	0.999998347	0
6531520.922	0.999998347	0
6533115.531	0.999998347	0
6534710.141	0.999998347	0
6536304.75	0.999998347	0
6537899.36	0.999998347	0
6539493.97	0.999998347	0
6541088.579	0.999998347	0
6542683.189	0.999998347	0
6544277.798	0.999998347	0
6545872.408	0.999998347	0
6547467.018	0.999998347	0
6549061.627	0.999998347	0
6550656.237	0.999998347	0
6552250.846	0.999998347	0
6553845.456	0.999998347	0
6555440.066	0.999998347	0
6557034.675	0.999998347	0
6558629.285	0.999998347	0
6560223.894	0.999998347	0
6561818.504	0.999998347	0
6563413.114	0.999998347	0
6565007.723	0.999998347	0
6566602.333	0.999998347	0
6568196.942	0.999998347	0
6569791.552	0.999998347	0
6571386.162	0.999998347	0
6572980.771	0.999998347	0
6574575.381	0.999998347	0
6576169.99	0.999998347	0
6577764.6	0.999998347	0
6579359.21	0.999998347	0
6580953.819	0.999998347	0
6582548.429	0.999998347	0
6584143.038	0.999998347	0
6585737.648	0.999998347	0
6587332.258	0.999998347	0
6588926.867	0.999998347	0
6590521.477	0.999998347	0
6592116.086	0.999998347	0
6593710.696	0.999998347	0
6595305.306	0.999998347	0
6596899.915	0.999998347	0
6598494.525	0.999998347	0
6600089.134	0.999998347	0
6601683.744	0.999998347	0
6603278.354	0.999998347	0
6604872.963	0.999998347	0
6606467.573	0.999998347	0
6608062.182	0.999998347	0
6609656.792	0.999998347	0
6611251.402	0.999998347	0
6612846.011	0.999998347	0
6614440.621	0.999998347	0
6616035.23	0.999998347	0
6617629.84	0.999998347	0
6619224.45	0.999998347	0
6620819.059	0.999998347	0
6622413.669	0.999998347	0
6624008.278	0.999998347	0
6625602.888	0.999998347	0
6627197.498	0.999998347	0
6628792.107	0.999998347	0
6630386.717	0.999998347	0
6631981.326	0.999998347	0
6633575.936	0.999998347	0
6635170.546	0.999998347	0
6636765.155	0.999998347	0
6638359.765	0.999998347	0
6639954.374	0.999998347	0
6641548.984	0.999998347	0
6643143.594	0.999998347	0
6644738.203	0.999998347	0
6646332.813	0.999998347	0
6647927.422	0.999998347	0
6649522.032	0.999998347	0
6651116.642	0.999998347	0
6652711.251	0.999998347	0
6654305.861	0.999998347	0
6655900.47	0.999998347	0
6657495.08	0.999998347	0
6659089.69	0.999998347	0
6660684.299	0.999998347	0
6662278.909	0.999998347	0
6663873.518	0.999998347	0
6665468.128	0.999998347	0
6667062.738	0.999998347	0
6668657.347	0.999998347	0
6670251.957	0.999998347	0
6671846.566	0.999998347	0
6673441.176	0.999998347	0
6675035.786	0.999998347	0
6676630.395	0.999998347	0
6678225.005	0.999998347	0
6679819.614	0.999998347	0
6681414.224	0.999998347	0
6683008.834	0.999998347	0
6684603.443	0.999998347	0
6686198.053	0.999998347	0
6687792.662	0.999998347	0
6689387.272	0.999998347	0
6690981.882	0.999998347	0
6692576.491	0.999998347	0
6694171.101	0.999998347	0
6695765.71	0.999998347	0
6697360.32	0.999998347	0
6698954.93	0.999998347	0
6700549.539	0.999998347	0
6702144.149	0.999998347	0
6703738.758	0.999998347	0
6705333.368	0.999998347	0
6706927.978	0.999998347	0
6708522.587	0.999998347	0
6710117.197	0.999998347	0
6711711.806	0.999998347	0
6713306.416	0.999998347	0
6714901.026	0.999998347	0
6716495.635	0.999998347	0
6718090.245	0.999998347	0
6719684.854	0.999998347	0
6721279.464	0.999998347	0
6722874.074	0.999998347	0
6724468.683	0.999998347	0
6726063.293	0.999998347	0
6727657.902	0.999998347	0
6729252.512	0.999998347	0
6730847.122	0.999998347	0
6732441.731	0.999998347	0
6734036.341	0.999998347	0
6735630.95	0.999998347	0
6737225.56	0.999998347	0
6738820.17	0.999998347	0
6740414.779	0.999998347	0
6742009.389	0.999998347	0
6743603.998	0.999998347	0
6745198.608	0.999998347	0
6746793.218	0.999998347	0
6748387.827	0.999998347	0
6749982.437	0.999998347	0
6751577.046	0.999998347	0
6753171.656	0.999998347	0
6754766.266	0.999998347	0
6756360.875	0.999998347	0
6757955.485	0.999998347	0
6759550.094	0.999998347	0
6761144.704	0.999998347	0
6762739.314	0.999998347	0
6764333.923	0.999998347	0
6765928.533	0.999998347	0
6767523.142	0.999998347	0
6769117.752	0.999998347	0
6770712.362	0.999998347	0
6772306.971	0.999998347	0
6773901.581	0.999998347	0
6775496.19	0.999998347	0
6777090.8	0.999998347	0
6778685.41	0.999998347	0
6780280.019	0.999998347	0
6781874.629	0.999998347	0
6783469.238	0.999998347	0
6785063.848	0.999998347	0
6786658.458	0.999998347	0
6788253.067	0.999998347	0
6789847.677	0.999998347	0
6791442.286	0.999998347	0
6793036.896	0.999998347	0
6794631.506	0.999998347	0
6796226.115	0.999998347	0
6797820.725	0.999998347	0
6799415.334	0.999998347	0
6801009.944	0.999998347	0
6802604.554	0.999998347	0
6804199.163	0.999998347	0
6805793.773	0.999998347	0
6807388.382	0.999998347	0
6808982.992	0.999998347	0
6810577.602	0.999998347	0
6812172.211	0.999998347	0
6813766.821	0.999998347	0
6815361.43	0.999998347	0
6816956.04	0.999998347	0
6818550.65	0.999998347	0
6820145.259	0.999998347	0
6821739.869	0.999998347	0
6823334.478	0.999998347	0
6824929.088	0.999998347	0
6826523.698	0.999998347	0
6828118.307	0.999998347	0
6829712.917	0.999998347	0
6831307.526	0.999998347	0
6832902.136	0.999998347	0
6834496.746	0.999998347	0
6836091.355	0.999998347	0
6837685.965	0.999998347	0
6839280.574	0.999998347	0
6840875.184	0.999998347	0
6842469.794	0.999998347	0
6844064.403	0.999998347	0
6845659.013	0.999998347	0
6847253.622	0.999998347	0
6848848.232	0.999998347	0
6850442.842	0.999998347	0
6852037.451	0.999998347	0
6853632.061	0.999998347	0
6855226.67	0.999998347	0
6856821.28	0.999998347	0
6858415.89	0.999998347	0
6860010.499	0.999998347	0
6861605.109	0.999998347	0
6863199.718	0.999998347	0
6864794.328	0.999998347	0
6866388.938	0.999998347	0
6867983.547	0.999998347	0
6869578.157	0.999998347	0
6871172.766	0.999998347	0
6872767.376	0.999998347	0
6874361.986	0.999998347	0
6875956.595	0.999998347	0
6877551.205	0.999998347	0
6879145.814	0.999998347	0
6880740.424	0.999998347	0
6882335.034	0.999998347	0
6883929.643	0.999998347	0
6885524.253	0.999998347	0
6887118.862	0.999998347	0
6888713.472	0.999998347	0
6890308.082	0.999998347	0
6891902.691	0.999998347	0
6893497.301	0.999998347	0
6895091.91	0.999998347	0
6896686.52	0.999998347	0
6898281.13	0.999998347	0
6899875.739	0.999998347	0
6901470.349	0.999998347	0
6903064.958	0.999998347	0
6904659.568	0.999998347	0
6906254.178	0.999998347	0
6907848.787	0.999998347	0
6909443.397	0.999998347	0
6911038.006	0.999998347	0
6912632.616	0.999998347	0
6914227.226	0.999998347	0
6915821.835	0.999998347	0
6917416.445	0.999998347	0
6919011.054	0.999998347	0
6920605.664	0.999998347	0
6922200.274	0.999998347	0
6923794.883	0.999998347	0
6925389.493	0.999998347	0
6926984.102	0.999998347	0
6928578.712	0.999998347	0
6930173.322	0.999998347	0
6931767.931	0.999998347	0
6933362.541	0.999998347	0
6934957.15	0.999998347	0
6936551.76	0.999998347	0
6938146.37	0.999998347	0
6939740.979	0.999998347	0
6941335.589	0.999998347	0
6942930.198	0.999998347	0
6944524.808	0.999998347	0
6946119.418	0.999998347	0
6947714.027	0.999998347	0
6949308.637	0.999998347	0
6950903.246	0.999998347	0
6952497.856	0.999998347	0
6954092.466	0.999998347	0
6955687.075	0.999998347	0
6957281.685	0.999998347	0
6958876.294	0.999998347	0
6960470.904	0.999998347	0
6962065.514	0.999998347	0
6963660.123	0.999998347	0
6965254.733	0.999998347	0
6966849.342	0.999998347	0
6968443.952	0.999998347	0
6970038.562	0.999998347	0
6971633.171	0.999998347	0
6973227.781	0.999998347	0
6974822.39	0.999998347	0
6976417	0.999998347	0
6978011.61	0.999998347	0
6979606.219	0.999998347	0
6981200.829	0.999998347	0
6982795.438	0.999998347	0
6984390.048	0.999998347	0
6985984.658	0.999998347	0
6987579.267	0.999998347	0
6989173.877	0.999998347	0
6990768.486	0.999998347	0
6992363.096	0.999998347	0
6993957.706	0.999998347	0
6995552.315	0.999998347	0
6997146.925	0.999998347	0
6998741.534	0.999998347	0
7000336.144	0.999998347	0
7001930.754	0.999998347	0
7003525.363	0.999998347	0
7005119.973	0.999998347	0
7006714.582	0.999998347	0
7008309.192	0.999998347	0
7009903.802	0.999998347	0
7011498.411	0.999998347	0
7013093.021	0.999998347	0
7014687.63	0.999998347	0
7016282.24	0.999998347	0
7017876.85	0.999998347	0
7019471.459	0.999998347	0
7021066.069	0.999998347	0
7022660.678	0.999998347	0
7024255.288	0.999998347	0
7025849.898	0.999998347	0
7027444.507	0.999998347	0
7029039.117	0.999998347	0
7030633.726	0.999998347	0
7032228.336	0.999998347	0
7033822.946	0.999998347	0
7035417.555	0.999998347	0
7037012.165	0.999998347	0
7038606.774	0.999998347	0
7040201.384	0.999998347	0
7041795.994	0.999998347	0
7043390.603	0.999998347	0
7044985.213	0.999998347	0
7046579.822	0.999998347	0
7048174.432	0.999998347	0
7049769.042	0.999998347	0
7051363.651	0.999998347	0
7052958.261	0.999998347	0
7054552.87	0.999998347	0
7056147.48	0.999998347	0
7057742.09	0.999998347	0
7059336.699	0.999998347	0
7060931.309	0.999998347	0
7062525.918	0.999998347	0
7064120.528	0.999998347	0
7065715.138	0.999998347	0
7067309.747	0.999998347	0
7068904.357	0.999998347	0
7070498.966	0.999998347	0
7072093.576	0.999998347	0
7073688.186	0.999998347	0
7075282.795	0.999998347	0
7076877.405	0.999998347	0
7078472.014	0.999998347	0
7080066.624	0.999998347	0
7081661.234	0.999998347	0
7083255.843	0.999998347	0
7084850.453	0.999998347	0
7086445.062	0.999998347	0
7088039.672	0.999998347	0
7089634.282	0.999998347	0
7091228.891	0.999998347	0
7092823.501	0.999998347	0
7094418.11	0.999998347	0
7096012.72	0.999998347	0
7097607.33	0.999998347	0
7099201.939	0.999998347	0
7100796.549	0.999998347	0
7102391.158	0.999998347	0
7103985.768	0.999998347	0
7105580.378	0.999998347	0
7107174.987	0.999998347	0
7108769.597	0.999998347	0
7110364.206	0.999998347	0
7111958.816	0.999998347	0
7113553.426	0.999998347	0
7115148.035	0.999998347	0
7116742.645	0.999998347	0
7118337.254	0.999998347	0
7119931.864	0.999998347	0
7121526.474	0.999998347	0
7123121.083	0.999998347	0
7124715.693	0.999998347	0
7126310.302	0.999998347	0
7127904.912	0.999998347	0
7129499.522	0.999998347	0
7131094.131	0.999998347	0
7132688.741	0.999998347	0
7134283.35	0.999998347	0
7135877.96	0.999998347	0
7137472.57	0.999998347	0
7139067.179	0.999998347	0
7140661.789	0.999998347	0
7142256.398	0.999998347	0
7143851.008	0.999998347	0
7145445.618	0.999998347	0
7147040.227	0.999998347	0
7148634.837	0.999998347	0
7150229.446	0.999998347	0
7151824.056	0.999998347	0
7153418.666	0.999998347	0
7155013.275	0.999998347	0
7156607.885	0.999998347	0
7158202.494	0.999998347	0
7159797.104	0.999998347	0
7161391.714	0.999998347	0
7162986.323	0.999998347	0
7164580.933	0.999998347	0
7166175.542	0.999998347	0
7167770.152	0.999998347	0
7169364.762	0.999998347	0
7170959.371	0.999998347	0
7172553.981	0.999998347	0
7174148.59	0.999998347	0
7175743.2	0.999998347	0
7177337.81	0.999998347	0
7178932.419	0.999998347	0
7180527.029	0.999998347	0
7182121.638	0.999998347	0
7183716.248	0.999998347	0
7185310.858	0.999998347	0
7186905.467	0.999998622	2.75557E-07
7188500.077	0.999998622	0
7190094.686	0.999998622	0
7191689.296	0.999998622	0
7193283.906	0.999998622	0
7194878.515	0.999998622	0
7196473.125	0.999998622	0
7198067.734	0.999998622	0
7199662.344	0.999998622	0
7201256.954	0.999998622	0
7202851.563	0.999998622	0
7204446.173	0.999998622	0
7206040.782	0.999998622	0
7207635.392	0.999998622	0
7209230.002	0.999998622	0
7210824.611	0.999998622	0
7212419.221	0.999998622	0
7214013.83	0.999998622	0
7215608.44	0.999998622	0
7217203.05	0.999998622	0
7218797.659	0.999998622	0
7220392.269	0.999998622	0
7221986.878	0.999998622	0
7223581.488	0.999998622	0
7225176.098	0.999998622	0
7226770.707	0.999998622	0
7228365.317	0.999998622	0
7229959.926	0.999998622	0
7231554.536	0.999998622	0
7233149.146	0.999998622	0
7234743.755	0.999998622	0
7236338.365	0.999998622	0
7237932.974	0.999998622	0
7239527.584	0.999998622	0
7241122.194	0.999998622	0
7242716.803	0.999998622	0
7244311.413	0.999998622	0
7245906.022	0.999998622	0
7247500.632	0.999998622	0
7249095.242	0.999998622	0
7250689.851	0.999998622	0
7252284.461	0.999998622	0
7253879.07	0.999998622	0
7255473.68	0.999998622	0
7257068.29	0.999998622	0
7258662.899	0.999998622	0
7260257.509	0.999998622	0
7261852.118	0.999998622	0
7263446.728	0.999998622	0
7265041.338	0.999998622	0
7266635.947	0.999998622	0
7268230.557	0.999998622	0
7269825.166	0.999998622	0
7271419.776	0.999998622	0
7273014.386	0.999998622	0
7274608.995	0.999998622	0
7276203.605	0.999998622	0
7277798.214	0.999998622	0
7279392.824	0.999998622	0
7280987.434	0.999998622	0
7282582.043	0.999998622	0
7284176.653	0.999998622	0
7285771.262	0.999998622	0
7287365.872	0.999998622	0
7288960.482	0.999998622	0
7290555.091	0.999998622	0
7292149.701	0.999998622	0
7293744.31	0.999998622	0
7295338.92	0.999998622	0
7296933.53	0.999998622	0
7298528.139	0.999998622	0
7300122.749	0.999998622	0
7301717.358	0.999998622	0
7303311.968	0.999998622	0
7304906.578	0.999998622	0
7306501.187	0.999998622	0
7308095.797	0.999998622	0
7309690.406	0.999998622	0
7311285.016	0.999998622	0
7312879.626	0.999998622	0
7314474.235	0.999998622	0
7316068.845	0.999998622	0
7317663.454	0.999998622	0
7319258.064	0.999998622	0
7320852.674	0.999998622	0
7322447.283	0.999998622	0
7324041.893	0.999998622	0
7325636.502	0.999998622	0
7327231.112	0.999998622	0
7328825.722	0.999998622	0
7330420.331	0.999998622	0
7332014.941	0.999998622	0
7333609.55	0.999998622	0
7335204.16	0.999998622	0
7336798.77	0.999998622	0
7338393.379	0.999998622	0
7339987.989	0.999998622	0
7341582.598	0.999998622	0
7343177.208	0.999998622	0
7344771.818	0.999998622	0
7346366.427	0.999998622	0
7347961.037	0.999998622	0
7349555.646	0.999998622	0
7351150.256	0.999998622	0
7352744.866	0.999998622	0
7354339.475	0.999998622	0
7355934.085	0.999998622	0
7357528.694	0.999998622	0
7359123.304	0.999998622	0
7360717.914	0.999998622	0
7362312.523	0.999998622	0
7363907.133	0.999998622	0
7365501.742	0.999998622	0
7367096.352	0.999998622	0
7368690.962	0.999998622	0
7370285.571	0.999998622	0
7371880.181	0.999998622	0
7373474.79	0.999998622	0
7375069.4	0.999998622	0
7376664.01	0.999998622	0
7378258.619	0.999998622	0
7379853.229	0.999998622	0
7381447.838	0.999998622	0
7383042.448	0.999998622	0
7384637.058	0.999998622	0
7386231.667	0.999998622	0
7387826.277	0.999998622	0
7389420.886	0.999998622	0
7391015.496	0.999998622	0
7392610.106	0.999998622	0
7394204.715	0.999998622	0
7395799.325	0.999998622	0
7397393.934	0.999998622	0
7398988.544	0.999998622	0
7400583.154	0.999998622	0
7402177.763	0.999998622	0
7403772.373	0.999998622	0
7405366.982	0.999998622	0
7406961.592	0.999998622	0
7408556.202	0.999998622	0
7410150.811	0.999998622	0
7411745.421	0.999998622	0
7413340.03	0.999998622	0
7414934.64	0.999998622	0
7416529.25	0.999998622	0
7418123.859	0.999998622	0
7419718.469	0.999998622	0
7421313.078	0.999998622	0
7422907.688	0.999998622	0
7424502.298	0.999998622	0
7426096.907	0.999998622	0
7427691.517	0.999998622	0
7429286.126	0.999998622	0
7430880.736	0.999998622	0
7432475.346	0.999998622	0
7434069.955	0.999998622	0
7435664.565	0.999998622	0
7437259.174	0.999998622	0
7438853.784	0.999998622	0
7440448.394	0.999998622	0
7442043.003	0.999998622	0
7443637.613	0.999998622	0
7445232.222	0.999998622	0
7446826.832	0.999998622	0
7448421.442	0.999998622	0
7450016.051	0.999998622	0
7451610.661	0.999998622	0
7453205.27	0.999998622	0
7454799.88	0.999998622	0
7456394.49	0.999998622	0
7457989.099	0.999998622	0
7459583.709	0.999998622	0
7461178.318	0.999998622	0
7462772.928	0.999998622	0
7464367.538	0.999998622	0
7465962.147	0.999998622	0
7467556.757	0.999998622	0
7469151.366	0.999998622	0
7470745.976	0.999998622	0
7472340.586	0.999998622	0
7473935.195	0.999998622	0
7475529.805	0.999998622	0
7477124.414	0.999998622	0
7478719.024	0.999998622	0
7480313.634	0.999998622	0
7481908.243	0.999998622	0
7483502.853	0.999998622	0
7485097.462	0.999998622	0
7486692.072	0.999998622	0
7488286.682	0.999998622	0
7489881.291	0.999998622	0
7491475.901	0.999998622	0
7493070.51	0.999998622	0
7494665.12	0.999998622	0
7496259.73	0.999998622	0
7497854.339	0.999998622	0
7499448.949	0.999998622	0
7501043.558	0.999998622	0
7502638.168	0.999998622	0
7504232.778	0.999998622	0
7505827.387	0.999998622	0
7507421.997	0.999998622	0
7509016.606	0.999998622	0
7510611.216	0.999998622	0
7512205.826	0.999998622	0
7513800.435	0.999998622	0
7515395.045	0.999998622	0
7516989.654	0.999998622	0
7518584.264	0.999998622	0
7520178.874	0.999998622	0
7521773.483	0.999998622	0
7523368.093	0.999998622	0
7524962.702	0.999998622	0
7526557.312	0.999998622	0
7528151.922	0.999998622	0
7529746.531	0.999998622	0
7531341.141	0.999998622	0
7532935.75	0.999998622	0
7534530.36	0.999998622	0
7536124.97	0.999998622	0
7537719.579	0.999998622	0
7539314.189	0.999998622	0
7540908.798	0.999998622	0
7542503.408	0.999998622	0
7544098.018	0.999998622	0
7545692.627	0.999998622	0
7547287.237	0.999998622	0
7548881.846	0.999998622	0
7550476.456	0.999998622	0
7552071.066	0.999998622	0
7553665.675	0.999998622	0
7555260.285	0.999998622	0
7556854.894	0.999998622	0
7558449.504	0.999998622	0
7560044.114	0.999998622	0
7561638.723	0.999998622	0
7563233.333	0.999998622	0
7564827.942	0.999998622	0
7566422.552	0.999998622	0
7568017.162	0.999998622	0
7569611.771	0.999998622	0
7571206.381	0.999998622	0
7572800.99	0.999998622	0
7574395.6	0.999998622	0
7575990.21	0.999998622	0
7577584.819	0.999998622	0
7579179.429	0.999998622	0
7580774.038	0.999999173	5.51114E-07
7582368.648	0.999999173	0
7583963.258	0.999999173	0
7585557.867	0.999999173	0
7587152.477	0.999999173	0
7588747.086	0.999999173	0
7590341.696	0.999999173	0
7591936.306	0.999999173	0
7593530.915	0.999999173	0
7595125.525	0.999999173	0
7596720.134	0.999999173	0
7598314.744	0.999999173	0
7599909.354	0.999999173	0
7601503.963	0.999999173	0
7603098.573	0.999999173	0
7604693.182	0.999999173	0
7606287.792	0.999999173	0
7607882.402	0.999999173	0
7609477.011	0.999999173	0
7611071.621	0.999999173	0
7612666.23	0.999999173	0
7614260.84	0.999999173	0
7615855.45	0.999999173	0
7617450.059	0.999999173	0
7619044.669	0.999999173	0
7620639.278	0.999999173	0
7622233.888	0.999999173	0
7623828.498	0.999999173	0
7625423.107	0.999999173	0
7627017.717	0.999999173	0
7628612.326	0.999999173	0
7630206.936	0.999999173	0
7631801.546	0.999999173	0
7633396.155	0.999999173	0
7634990.765	0.999999173	0
7636585.374	0.999999173	0
7638179.984	0.999999173	0
7639774.594	0.999999173	0
7641369.203	0.999999173	0
7642963.813	0.999999173	0
7644558.422	0.999999173	0
7646153.032	0.999999173	0
7647747.642	0.999999173	0
7649342.251	0.999999173	0
7650936.861	0.999999173	0
7652531.47	0.999999173	0
7654126.08	0.999999173	0
7655720.69	0.999999173	0
7657315.299	0.999999173	0
7658909.909	0.999999173	0
7660504.518	0.999999173	0
7662099.128	0.999999173	0
7663693.738	0.999999173	0
7665288.347	0.999999173	0
7666882.957	0.999999173	0
7668477.566	0.999999173	0
7670072.176	0.999999173	0
7671666.786	0.999999173	0
7673261.395	0.999999173	0
7674856.005	0.999999173	0
7676450.614	0.999999173	0
7678045.224	0.999999173	0
7679639.834	0.999999173	0
7681234.443	0.999999173	0
7682829.053	0.999999173	0
7684423.662	0.999999173	0
7686018.272	0.999999173	0
7687612.882	0.999999173	0
7689207.491	0.999999173	0
7690802.101	0.999999173	0
7692396.71	0.999999173	0
7693991.32	0.999999173	0
7695585.93	0.999999173	0
7697180.539	0.999999173	0
7698775.149	0.999999173	0
7700369.758	0.999999173	0
7701964.368	0.999999173	0
7703558.978	0.999999173	0
7705153.587	0.999999173	0
7706748.197	0.999999173	0
7708342.806	0.999999173	0
7709937.416	0.999999173	0
7711532.026	0.999999173	0
7713126.635	0.999999173	0
7714721.245	0.999999173	0
7716315.854	0.999999173	0
7717910.464	0.999999173	0
7719505.074	0.999999173	0
7721099.683	0.999999173	0
7722694.293	0.999999173	0
7724288.902	0.999999173	0
7725883.512	0.999999173	0
7727478.122	0.999999173	0
7729072.731	0.999999173	0
7730667.341	0.999999173	0
7732261.95	0.999999173	0
7733856.56	0.999999173	0
7735451.17	0.999999173	0
7737045.779	0.999999173	0
7738640.389	0.999999173	0
7740234.998	0.999999173	0
7741829.608	0.999999173	0
7743424.218	0.999999173	0
7745018.827	0.999999173	0
7746613.437	0.999999173	0
7748208.046	0.999999173	0
7749802.656	0.999999173	0
7751397.266	0.999999173	0
7752991.875	0.999999173	0
7754586.485	0.999999173	0
7756181.094	0.999999173	0
7757775.704	0.999999173	0
7759370.314	0.999999173	0
7760964.923	0.999999173	0
7762559.533	0.999999173	0
7764154.142	0.999999173	0
7765748.752	0.999999173	0
7767343.362	0.999999173	0
7768937.971	0.999999173	0
7770532.581	0.999999173	0
7772127.19	0.999999173	0
7773721.8	0.999999173	0
7775316.41	0.999999173	0
7776911.019	0.999999173	0
7778505.629	0.999999173	0
7780100.238	0.999999173	0
7781694.848	0.999999173	0
7783289.458	0.999999173	0
7784884.067	0.999999173	0
7786478.677	0.999999173	0
7788073.286	0.999999173	0
7789667.896	0.999999173	0
7791262.506	0.999999173	0
7792857.115	0.999999173	0
7794451.725	0.999999173	0
7796046.334	0.999999173	0
7797640.944	0.999999173	0
7799235.554	0.999999173	0
7800830.163	0.999999173	0
7802424.773	0.999999173	0
7804019.382	0.999999173	0
7805613.992	0.999999173	0
7807208.602	0.999999173	0
7808803.211	0.999999173	0
7810397.821	0.999999173	0
7811992.43	0.999999173	0
7813587.04	0.999999173	0
7815181.65	0.999999173	0
7816776.259	0.999999173	0
7818370.869	0.999999173	0
7819965.478	0.999999173	0
7821560.088	0.999999173	0
7823154.698	0.999999173	0
7824749.307	0.999999173	0
7826343.917	0.999999173	0
7827938.526	0.999999173	0
7829533.136	0.999999173	0
7831127.746	0.999999173	0
7832722.355	0.999999173	0
7834316.965	0.999999173	0
7835911.574	0.999999173	0
7837506.184	0.999999173	0
7839100.794	0.999999173	0
7840695.403	0.999999173	0
7842290.013	0.999999173	0
7843884.622	0.999999173	0
7845479.232	0.999999173	0
7847073.842	0.999999173	0
7848668.451	0.999999173	0
7850263.061	0.999999173	0
7851857.67	0.999999173	0
7853452.28	0.999999173	0
7855046.89	0.999999173	0
7856641.499	0.999999173	0
7858236.109	0.999999173	0
7859830.718	0.999999173	0
7861425.328	0.999999173	0
7863019.938	0.999999173	0
7864614.547	0.999999173	0
7866209.157	0.999999173	0
7867803.766	0.999999173	0
7869398.376	0.999999173	0
7870992.986	0.999999173	0
7872587.595	0.999999173	0
7874182.205	0.999999173	0
7875776.814	0.999999173	0
7877371.424	0.999999173	0
7878966.034	0.999999173	0
7880560.643	0.999999173	0
7882155.253	0.999999173	0
7883749.862	0.999999173	0
7885344.472	0.999999173	0
7886939.082	0.999999173	0
7888533.691	0.999999173	0
7890128.301	0.999999173	0
7891722.91	0.999999173	0
7893317.52	0.999999173	0
7894912.13	0.999999173	0
7896506.739	0.999999173	0
7898101.349	0.999999173	0
7899695.958	0.999999173	0
7901290.568	0.999999173	0
7902885.178	0.999999173	0
7904479.787	0.999999173	0
7906074.397	0.999999173	0
7907669.006	0.999999173	0
7909263.616	0.999999173	0
7910858.226	0.999999173	0
7912452.835	0.999999173	0
7914047.445	0.999999173	0
7915642.054	0.999999173	0
7917236.664	0.999999173	0
7918831.274	0.999999173	0
7920425.883	0.999999173	0
7922020.493	0.999999173	0
7923615.102	0.999999173	0
7925209.712	0.999999173	0
7926804.322	0.999999173	0
7928398.931	0.999999173	0
7929993.541	0.999999173	0
7931588.15	0.999999173	0
7933182.76	0.999999173	0
7934777.37	0.999999173	0
7936371.979	0.999999173	0
7937966.589	0.999999173	0
7939561.198	0.999999173	0
7941155.808	0.999999173	0
7942750.418	0.999999173	0
7944345.027	0.999999173	0
7945939.637	0.999999173	0
7947534.246	0.999999173	0
7949128.856	0.999999173	0
7950723.466	0.999999173	0
7952318.075	0.999999173	0
7953912.685	0.999999173	0
7955507.294	0.999999173	0
7957101.904	0.999999173	0
7958696.514	0.999999173	0
7960291.123	0.999999173	0
7961885.733	0.999999173	0
7963480.342	0.999999173	0
7965074.952	0.999999173	0
7966669.562	0.999999173	0
7968264.171	0.999999173	0
7969858.781	0.999999173	0
7971453.39	0.999999173	0
7973048	1	8.26672E-07

}{\after}
% bin_start	cdf	pdf



\begin{tikzpicture}

\begin{axis} [
    width=8.0cm,
    height=2.0in, 
    xticklabel/.append style={
        /pgf/number format/.cd,%
        scaled x ticks = false,
        set thousands separator={},
        fixed
        },
    xmode=log,
    ymode=log,
    % xmin=-144,
    % xmax=144,    
    xlabel={Subreddit Size Ratio, Linked / Linking},
    xlabel near ticks,
    % xticklabels={},
    % ymin=-0.051796550427371, 
    % ymax=.57693942341841,
    scaled y ticks=false,
    ylabel={CDF},
    ytick pos=left,
    legend pos=outer north east,
]


\addplot [color=burnt_orange, dashed, thick] table [x=bin_start, y=cdf] {\before};

\addplot [color=burnt_blue, dashed, thick] table [x=bin_start, y=cdf] {\after};



\legend{before, after}

\end{axis}


\end{tikzpicture}



==> plots/mann-whitney.tex <==

% mann-whitney results on link activity vs controls
% source: COMPARE_SHIFT_DIFF_2005-06_to_2019-12_normalized_differenced_shifted_comparative_analysis_7_days_sample_links_0.1_include_zeros.csv
\pgfplotstableread{
delta_hours	link_count	rand_event_count	rand_time_count	U1_rand_event_greater_link_EVENT	U2_rand_event_greater_link_LINK	p_rand_event_greater_link	Rho1_rand_event_greater_link_EVENT	Rho2_rand_event_greater_link_LINK	U1_rand_time_less_link_TIME	U2_rand_time_less_link_LINK	p_rand_time_less_link	Rho1_rand_time_less_link_TIME	Rho2_rand_time_less_link_LINK
-144	9003839	6429232	9003373	3.06314E+13	2.72564E+13	0	0.52915067	0.47084933	3.31891E+13	4.78759E+13	0	0.409413416	0.590586584
-143	9003839	6429232	9003373	3.06652E+13	2.72226E+13	0	0.529734976	0.470265024	3.31415E+13	4.79234E+13	0	0.408827173	0.591172827
-142	9003839	6429232	9003373	3.07151E+13	2.71726E+13	0	0.530597901	0.469402099	3.31053E+13	4.79596E+13	0	0.408380294	0.591619706
-141	9003839	6429232	9003373	3.07572E+13	2.71306E+13	0	0.531324318	0.468675682	3.3033E+13	4.80319E+13	0	0.407488293	0.592511707
-140	9003839	6429232	9003373	3.08154E+13	2.70724E+13	0	0.5323295	0.4676705	3.29892E+13	4.80758E+13	0	0.406947507	0.593052493
-139	9003839	6429232	9003373	3.0875E+13	2.70127E+13	0	0.533360234	0.466639766	3.29174E+13	4.81476E+13	0	0.406061829	0.593938171
-138	9003839	6429232	9003373	3.09207E+13	2.69671E+13	0	0.534149135	0.465850865	3.28593E+13	4.82057E+13	0	0.405344881	0.594655119
-137	9003839	6429232	9003373	3.09596E+13	2.69282E+13	0	0.534820272	0.465179728	3.28002E+13	4.82648E+13	0	0.404615839	0.595384161
-136	9003839	6429232	9003373	3.09879E+13	2.68999E+13	0	0.535310091	0.464689909	3.2768E+13	4.82969E+13	0	0.404219251	0.595780749
-135	9003839	6429232	9003373	3.10051E+13	2.68827E+13	0	0.535606573	0.464393427	3.27395E+13	4.83254E+13	0	0.403867744	0.596132256
-134	9003839	6429232	9003373	3.10136E+13	2.68742E+13	0	0.535753171	0.464246829	3.27066E+13	4.83583E+13	0	0.403462072	0.596537928
-133	9003839	6429232	9003373	3.10296E+13	2.68582E+13	0	0.536029918	0.463970082	3.27043E+13	4.83606E+13	0	0.40343352	0.59656648
-132	9003839	6429232	9003373	3.10392E+13	2.68486E+13	0	0.536196021	0.463803979	3.26959E+13	4.8369E+13	0	0.403330204	0.596669796
-131	9003839	6429232	9003373	3.10394E+13	2.68484E+13	0	0.536198799	0.463801201	3.27142E+13	4.83507E+13	0	0.403555387	0.596444613
-130	9003839	6429232	9003373	3.10246E+13	2.68631E+13	0	0.53594453	0.46405547	3.27138E+13	4.83511E+13	0	0.403550324	0.596449676
-129	9003839	6429232	9003373	3.10191E+13	2.68687E+13	0	0.535848717	0.464151283	3.27337E+13	4.83313E+13	0	0.403795672	0.596204328
-128	9003839	6429232	9003373	3.09862E+13	2.69015E+13	0	0.535281154	0.464718846	3.27789E+13	4.8286E+13	0	0.404353583	0.595646417
-127	9003839	6429232	9003373	3.09652E+13	2.69226E+13	0	0.534917813	0.465082187	3.28289E+13	4.8236E+13	0	0.404970471	0.595029529
-126	9003839	6429232	9003373	3.09111E+13	2.69767E+13	0	0.533982406	0.466017594	3.289E+13	4.81749E+13	0	0.405724205	0.594275795
-125	9003839	6429232	9003373	3.0876E+13	2.70117E+13	0	0.533377773	0.466622227	3.29548E+13	4.81101E+13	0	0.406523395	0.593476605
-124	9003839	6429232	9003373	3.08289E+13	2.70589E+13	0	0.532563264	0.467436736	3.30325E+13	4.80324E+13	0	0.407481702	0.592518298
-123	9003839	6429232	9003373	3.07803E+13	2.71075E+13	0	0.53172378	0.46827622	3.30775E+13	4.79874E+13	0	0.408037325	0.591962675
-122	9003839	6429232	9003373	3.07209E+13	2.71668E+13	0	0.530697945	0.469302055	3.31402E+13	4.79247E+13	0	0.40881043	0.59118957
-121	9003839	6429232	9003373	3.06941E+13	2.71936E+13	0	0.530235142	0.469764858	3.31775E+13	4.78874E+13	0	0.409271329	0.590728671
-120	9003839	6429232	9003373	3.07032E+13	2.71846E+13	0	0.530391361	0.469608639	3.31762E+13	4.78887E+13	0	0.409254468	0.590745532
-119	9003839	6429232	9003373	3.07354E+13	2.71524E+13	0	0.530947679	0.469052321	3.31745E+13	4.78904E+13	0	0.409233847	0.590766153
-118	9003839	6429232	9003373	3.07723E+13	2.71154E+13	0	0.531585927	0.468414073	3.31026E+13	4.79623E+13	0	0.408347357	0.591652643
-117	9003839	6429232	9003373	3.08154E+13	2.70724E+13	0	0.53232989	0.46767011	3.30134E+13	4.80515E+13	0	0.407246518	0.592753482
-116	9003839	6429232	9003373	3.08736E+13	2.70141E+13	0	0.533336125	0.466663875	3.29644E+13	4.81006E+13	0	0.406641589	0.593358411
-115	9003839	6429232	9003373	3.09235E+13	2.69643E+13	0	0.534197491	0.465802509	3.29128E+13	4.81521E+13	0	0.406005772	0.593994228
-114	9003839	6429232	9003373	3.0949E+13	2.69387E+13	0	0.53463881	0.46536119	3.28296E+13	4.82353E+13	0	0.404979155	0.595020845
-113	9003839	6429232	9003373	3.09739E+13	2.69139E+13	0	0.535067937	0.464932063	3.27791E+13	4.82858E+13	0	0.404356718	0.595643282
-112	9003839	6429232	9003373	3.09972E+13	2.68906E+13	0	0.535469937	0.464530063	3.27387E+13	4.83263E+13	0	0.403857197	0.596142803
-111	9003839	6429232	9003373	3.10017E+13	2.68861E+13	0	0.535547522	0.464452478	3.27088E+13	4.83561E+13	0	0.403489288	0.596510712
-110	9003839	6429232	9003373	3.10077E+13	2.68801E+13	0	0.53565207	0.46434793	3.26869E+13	4.8378E+13	0	0.403218476	0.596781524
-109	9003839	6429232	9003373	3.10151E+13	2.68727E+13	0	0.535779536	0.464220464	3.26635E+13	4.84014E+13	0	0.402930507	0.597069493
-108	9003839	6429232	9003373	3.10379E+13	2.68499E+13	0	0.536173769	0.463826231	3.26742E+13	4.83907E+13	0	0.403062216	0.596937784
-107	9003839	6429232	9003373	3.10384E+13	2.68494E+13	0	0.536182352	0.463817648	3.26609E+13	4.8404E+13	0	0.402897879	0.597102121
-106	9003839	6429232	9003373	3.10321E+13	2.68556E+13	0	0.536074041	0.463925959	3.2682E+13	4.83829E+13	0	0.403158002	0.596841998
-105	9003839	6429232	9003373	3.10149E+13	2.68729E+13	0	0.535775554	0.464224446	3.26894E+13	4.83755E+13	0	0.403249377	0.596750623
-104	9003839	6429232	9003373	3.09972E+13	2.68905E+13	0	0.535471184	0.464528816	3.27296E+13	4.83354E+13	0	0.403744968	0.596255032
-103	9003839	6429232	9003373	3.09549E+13	2.69328E+13	0	0.534740642	0.465259358	3.27775E+13	4.82874E+13	0	0.40433638	0.59566362
-102	9003839	6429232	9003373	3.09166E+13	2.69711E+13	0	0.53407912	0.46592088	3.28203E+13	4.82446E+13	0	0.404864844	0.595135156
-101	9003839	6429232	9003373	3.08786E+13	2.70091E+13	0	0.533422544	0.466577456	3.28667E+13	4.81982E+13	0	0.40543707	0.59456293
-100	9003839	6429232	9003373	3.08352E+13	2.70525E+13	0	0.532672659	0.467327341	3.29321E+13	4.81328E+13	0	0.406243537	0.593756463
-99	9003839	6429232	9003373	3.07956E+13	2.70922E+13	0	0.531987918	0.468012082	3.3004E+13	4.80609E+13	0	0.407130707	0.592869293
-98	9003839	6429232	9003373	3.0782E+13	2.71058E+13	0	0.531753381	0.468246619	3.30761E+13	4.79889E+13	0	0.408019432	0.591980568
-97	9003839	6429232	9003373	3.07533E+13	2.71345E+13	0	0.531257588	0.468742412	3.31072E+13	4.79577E+13	0	0.408403443	0.591596557
-96	9003839	6429232	9003373	3.07589E+13	2.71288E+13	0	0.531354763	0.468645237	3.30937E+13	4.79712E+13	0	0.408237512	0.591762488
-95	9003839	6429232	9003373	3.07955E+13	2.70923E+13	0	0.531985932	0.468014068	3.30565E+13	4.80085E+13	0	0.407777681	0.592222319
-94	9003839	6429232	9003373	3.08268E+13	2.7061E+13	0	0.532526259	0.467473741	3.30093E+13	4.80557E+13	0	0.407195322	0.592804678
-93	9003839	6429232	9003373	3.08638E+13	2.7024E+13	0	0.533166409	0.466833591	3.2968E+13	4.80969E+13	0	0.406686213	0.593313787
-92	9003839	6429232	9003373	3.08859E+13	2.70019E+13	0	0.533547141	0.466452859	3.2887E+13	4.81779E+13	0	0.405687267	0.594312733
-91	9003839	6429232	9003373	3.09271E+13	2.69606E+13	0	0.534260065	0.465739935	3.28239E+13	4.8241E+13	0	0.404908745	0.595091255
-90	9003839	6429232	9003373	3.09742E+13	2.69136E+13	0	0.535073237	0.464926763	3.2764E+13	4.83009E+13	0	0.404170178	0.595829822
-89	9003839	6429232	9003373	3.09945E+13	2.68933E+13	0	0.535423999	0.464576001	3.27239E+13	4.8341E+13	0	0.403675551	0.596324449
-88	9003839	6429232	9003373	3.10116E+13	2.68762E+13	0	0.53571966	0.46428034	3.27E+13	4.8365E+13	0	0.403379991	0.596620009
-87	9003839	6429232	9003373	3.10427E+13	2.68451E+13	0	0.536255898	0.463744102	3.26732E+13	4.83917E+13	0	0.403049912	0.596950088
-86	9003839	6429232	9003373	3.10642E+13	2.68236E+13	0	0.536627571	0.463372429	3.26674E+13	4.83976E+13	0	0.402977886	0.597022114
-85	9003839	6429232	9003373	3.10688E+13	2.6819E+13	0	0.536707447	0.463292553	3.26434E+13	4.84215E+13	0	0.402682786	0.597317214
-84	9003839	6429232	9003373	3.10578E+13	2.68299E+13	0	0.536517855	0.463482145	3.2641E+13	4.84239E+13	0	0.402652828	0.597347172
-83	9003839	6429232	9003373	3.10677E+13	2.68201E+13	0	0.536688657	0.463311343	3.26596E+13	4.84054E+13	0	0.402881547	0.597118453
-82	9003839	6429232	9003373	3.10592E+13	2.68286E+13	0	0.536541808	0.463458192	3.26688E+13	4.83961E+13	0	0.402995521	0.597004479
-81	9003839	6429232	9003373	3.10462E+13	2.68416E+13	0	0.536316961	0.463683039	3.26899E+13	4.8375E+13	0	0.403256059	0.596743941
-80	9003839	6429232	9003373	3.1028E+13	2.68598E+13	0	0.536002804	0.463997196	3.27228E+13	4.83421E+13	0	0.403662214	0.596337786
-79	9003839	6429232	9003373	3.10068E+13	2.6881E+13	0	0.535636037	0.464363963	3.27607E+13	4.83043E+13	0	0.404128738	0.595871262
-78	9003839	6429232	9003373	3.09683E+13	2.69195E+13	0	0.534971128	0.465028872	3.28253E+13	4.82396E+13	0	0.404925854	0.595074146
-77	9003839	6429232	9003373	3.09246E+13	2.69632E+13	0	0.53421574	0.46578426	3.28676E+13	4.81973E+13	0	0.405447653	0.594552347
-76	9003839	6429232	9003373	3.0878E+13	2.70098E+13	0	0.53341178	0.46658822	3.29202E+13	4.81447E+13	0	0.406097096	0.593902904
-75	9003839	6429232	9003373	3.08318E+13	2.7056E+13	0	0.532612876	0.467387124	3.29794E+13	4.80856E+13	0	0.40682656	0.59317344
-74	9003839	6429232	9003373	3.07933E+13	2.70945E+13	0	0.531947658	0.468052342	3.30212E+13	4.80438E+13	0	0.407342089	0.592657911
-73	9003839	6429232	9003373	3.07704E+13	2.71173E+13	0	0.531553497	0.468446503	3.305E+13	4.80149E+13	0	0.40769839	0.59230161
-72	9003839	6429232	9003373	3.076E+13	2.71278E+13	0	0.531373189	0.468626811	3.30503E+13	4.80147E+13	0	0.407701177	0.592298823
-71	9003839	6429232	9003373	3.07679E+13	2.71198E+13	0	0.531510288	0.468489712	3.30128E+13	4.80521E+13	0	0.407239432	0.592760568
-70	9003839	6429232	9003373	3.07991E+13	2.70887E+13	0	0.532048781	0.467951219	3.29548E+13	4.81101E+13	0	0.406523791	0.593476209
-69	9003839	6429232	9003373	3.08497E+13	2.7038E+13	0	0.53292317	0.46707683	3.29247E+13	4.81402E+13	0	0.40615218	0.59384782
-68	9003839	6429232	9003373	3.08906E+13	2.69971E+13	0	0.533629538	0.466370462	3.28572E+13	4.82077E+13	0	0.405319348	0.594680652
-67	9003839	6429232	9003373	3.09318E+13	2.6956E+13	0	0.534340436	0.465659564	3.27862E+13	4.82787E+13	0	0.404444211	0.595555789
-66	9003839	6429232	9003373	3.09722E+13	2.69156E+13	0	0.535038877	0.464961123	3.27408E+13	4.83241E+13	0	0.40388382	0.59611618
-65	9003839	6429232	9003373	3.10009E+13	2.68868E+13	0	0.535535352	0.464464648	3.26895E+13	4.83754E+13	0	0.403251176	0.596748824
-64	9003839	6429232	9003373	3.10139E+13	2.68738E+13	0	0.535759603	0.464240397	3.26598E+13	4.84051E+13	0	0.402884296	0.597115704
-63	9003839	6429232	9003373	3.10383E+13	2.68494E+13	0	0.536180991	0.463819009	3.26434E+13	4.84215E+13	0	0.402681984	0.597318016
-62	9003839	6429232	9003373	3.10379E+13	2.68499E+13	0	0.536173244	0.463826756	3.2626E+13	4.84389E+13	0	0.402467335	0.597532665
-61	9003839	6429232	9003373	3.10601E+13	2.68276E+13	0	0.536557611	0.463442389	3.26295E+13	4.84354E+13	0	0.402511086	0.597488914
-60	9003839	6429232	9003373	3.10553E+13	2.68324E+13	0	0.53647515	0.46352485	3.26178E+13	4.84471E+13	0	0.402366523	0.597633477
-59	9003839	6429232	9003373	3.1038E+13	2.68498E+13	0	0.536174717	0.463825283	3.26135E+13	4.84514E+13	0	0.402313281	0.597686719
-58	9003839	6429232	9003373	3.10402E+13	2.68476E+13	0	0.536213662	0.463786338	3.26326E+13	4.84323E+13	0	0.402548805	0.597451195
-57	9003839	6429232	9003373	3.10233E+13	2.68645E+13	0	0.535921416	0.464078584	3.26435E+13	4.84215E+13	0	0.402682827	0.597317173
-56	9003839	6429232	9003373	3.09974E+13	2.68903E+13	0	0.535474809	0.464525191	3.26722E+13	4.83928E+13	0	0.403037051	0.596962949
-55	9003839	6429232	9003373	3.0967E+13	2.69208E+13	0	0.534948527	0.465051473	3.27133E+13	4.83516E+13	0	0.403544112	0.596455888
-54	9003839	6429232	9003373	3.09306E+13	2.69572E+13	0	0.534320027	0.465679973	3.27548E+13	4.83101E+13	0	0.40405678	0.59594322
-53	9003839	6429232	9003373	3.08964E+13	2.69914E+13	0	0.533729151	0.466270849	3.28236E+13	4.82414E+13	0	0.404904715	0.595095285
-52	9003839	6429232	9003373	3.08539E+13	2.70339E+13	0	0.532995277	0.467004723	3.28828E+13	4.81821E+13	0	0.405635434	0.594364566
-51	9003839	6429232	9003373	3.08195E+13	2.70683E+13	0	0.532400647	0.467599353	3.29414E+13	4.81235E+13	0	0.406358309	0.593641691
-50	9003839	6429232	9003373	3.07996E+13	2.70882E+13	0	0.532056777	0.467943223	3.29769E+13	4.8088E+13	0	0.406795952	0.593204048
-49	9003839	6429232	9003373	3.07795E+13	2.71083E+13	0	0.531709477	0.468290523	3.29979E+13	4.80671E+13	0	0.407054645	0.592945355
-48	9003839	6429232	9003373	3.07753E+13	2.71125E+13	0	0.531637586	0.468362414	3.30023E+13	4.80626E+13	0	0.407109705	0.592890295
-47	9003839	6429232	9003373	3.07986E+13	2.70892E+13	0	0.53203954	0.46796046	3.29935E+13	4.80715E+13	0	0.40700037	0.59299963
-46	9003839	6429232	9003373	3.08168E+13	2.7071E+13	0	0.532353385	0.467646615	3.29315E+13	4.81335E+13	0	0.406235652	0.593764348
-45	9003839	6429232	9003373	3.08552E+13	2.70326E+13	0	0.533016846	0.466983154	3.28893E+13	4.81756E+13	0	0.405715475	0.594284525
-44	9003839	6429232	9003373	3.09031E+13	2.69846E+13	0	0.533845793	0.466154207	3.28281E+13	4.82368E+13	0	0.404960865	0.595039135
-43	9003839	6429232	9003373	3.09453E+13	2.69425E+13	0	0.534573354	0.465426646	3.27899E+13	4.8275E+13	0	0.404489821	0.595510179
-42	9003839	6429232	9003373	3.0991E+13	2.68967E+13	0	0.535363868	0.464636132	3.27566E+13	4.83083E+13	0	0.404078703	0.595921297
-41	9003839	6429232	9003373	3.10238E+13	2.6864E+13	0	0.535930314	0.464069686	3.27173E+13	4.83477E+13	0	0.403593261	0.596406739
-40	9003839	6429232	9003373	3.10641E+13	2.68237E+13	0	0.536625878	0.463374122	3.2675E+13	4.83899E+13	0	0.403071825	0.596928175
-39	9003839	6429232	9003373	3.10618E+13	2.6826E+13	0	0.536586737	0.463413263	3.26387E+13	4.84262E+13	0	0.402624404	0.597375596
-38	9003839	6429232	9003373	3.10644E+13	2.68234E+13	0	0.536631776	0.463368224	3.26214E+13	4.84435E+13	0	0.402411365	0.597588635
-37	9003839	6429232	9003373	3.10733E+13	2.68144E+13	0	0.536785859	0.463214141	3.2613E+13	4.84519E+13	0	0.402307229	0.597692771
-36	9003839	6429232	9003373	3.10804E+13	2.68073E+13	0	0.536908354	0.463091646	3.26101E+13	4.84549E+13	0	0.402270959	0.597729041
-35	9003839	6429232	9003373	3.10876E+13	2.68001E+13	0	0.537033051	0.462966949	3.26144E+13	4.84505E+13	0	0.402324478	0.597675522
-34	9003839	6429232	9003373	3.10763E+13	2.68115E+13	0	0.536836866	0.463163134	3.26113E+13	4.84536E+13	0	0.4022868	0.5977132
-33	9003839	6429232	9003373	3.10709E+13	2.68168E+13	0	0.536744573	0.463255427	3.26326E+13	4.84323E+13	0	0.40254909	0.59745091
-32	9003839	6429232	9003373	3.10413E+13	2.68464E+13	0	0.536233288	0.463766712	3.2669E+13	4.8396E+13	0	0.402997568	0.597002432
-31	9003839	6429232	9003373	3.10192E+13	2.68686E+13	0	0.535850969	0.464149031	3.26897E+13	4.83752E+13	0	0.403253874	0.596746126
-30	9003839	6429232	9003373	3.09937E+13	2.68941E+13	0	0.535410028	0.464589972	3.27376E+13	4.83273E+13	0	0.403844699	0.596155301
-29	9003839	6429232	9003373	3.09458E+13	2.6942E+13	0	0.534582406	0.465417594	3.27786E+13	4.82863E+13	0	0.404350385	0.595649615
-28	9003839	6429232	9003373	3.09117E+13	2.6976E+13	0	0.533994091	0.466005909	3.28224E+13	4.82425E+13	0	0.404890249	0.595109751
-27	9003839	6429232	9003373	3.08715E+13	2.70162E+13	0	0.533299969	0.466700031	3.2845E+13	4.82199E+13	0	0.40516882	0.59483118
-26	9003839	6429232	9003373	3.08443E+13	2.70434E+13	0	0.532829962	0.467170038	3.28884E+13	4.81765E+13	0	0.405704301	0.594295699
-25	9003839	6429232	9003373	3.08343E+13	2.70535E+13	0	0.53265688	0.46734312	3.29001E+13	4.81648E+13	0	0.405848928	0.594151072
-24	9003839	6429232	9003373	3.08668E+13	2.70209E+13	0	0.533218535	0.466781465	3.28947E+13	4.81702E+13	0	0.40578183	0.59421817
-23	9003839	6429232	9003373	3.09146E+13	2.69731E+13	0	0.534044103	0.465955897	3.28675E+13	4.81975E+13	0	0.405446155	0.594553845
-22	9003839	6429232	9003373	3.09608E+13	2.6927E+13	0	0.534841763	0.465158237	3.28396E+13	4.82253E+13	0	0.405102696	0.594897304
-21	9003839	6429232	9003373	3.09754E+13	2.69124E+13	0	0.535094003	0.464905997	3.27621E+13	4.83028E+13	0	0.404146139	0.595853861
-20	9003839	6429232	9003373	3.10567E+13	2.68311E+13	0	0.536497837	0.463502163	3.27355E+13	4.83294E+13	0	0.40381799	0.59618201
-19	9003839	6429232	9003373	3.11007E+13	2.67871E+13	0	0.537258534	0.462741466	3.26912E+13	4.83738E+13	0	0.40327142	0.59672858
-18	9003839	6429232	9003373	3.113E+13	2.67577E+13	0	0.537765578	0.462234422	3.26408E+13	4.84241E+13	0	0.402650117	0.597349883
-17	9003839	6429232	9003373	3.11723E+13	2.67155E+13	0	0.538494958	0.461505042	3.25953E+13	4.84697E+13	0	0.402088224	0.597911776
-16	9003839	6429232	9003373	3.11973E+13	2.66905E+13	0	0.538927351	0.461072649	3.25565E+13	4.85085E+13	0	0.401609713	0.598390287
-15	9003839	6429232	9003373	3.12386E+13	2.66492E+13	0	0.53963996	0.46036004	3.25235E+13	4.85415E+13	0	0.401202647	0.598797353
-14	9003839	6429232	9003373	3.1255E+13	2.66327E+13	0	0.539924832	0.460075168	3.24965E+13	4.85684E+13	0	0.400870438	0.599129562
-13	9003839	6429232	9003373	3.12837E+13	2.66041E+13	0	0.54042016	0.45957984	3.24877E+13	4.85773E+13	0	0.400761021	0.599238979
-12	9003839	6429232	9003373	3.12956E+13	2.65922E+13	0	0.540625219	0.459374781	3.24791E+13	4.85858E+13	0	0.400655485	0.599344515
-11	9003839	6429232	9003373	3.13043E+13	2.65835E+13	0	0.540775807	0.459224193	3.24567E+13	4.86082E+13	0	0.400378843	0.599621157
-10	9003839	6429232	9003373	3.13469E+13	2.65408E+13	0	0.541512201	0.458487799	3.24587E+13	4.86062E+13	0	0.400403966	0.599596034
-9	9003839	6429232	9003373	3.13607E+13	2.6527E+13	0	0.541750627	0.458249373	3.24598E+13	4.86051E+13	0	0.400417509	0.599582491
-8	9003839	6429232	9003373	3.13905E+13	2.64972E+13	0	0.542265425	0.457734575	3.2444E+13	4.86209E+13	0	0.400222488	0.599777512
-7	9003839	6429232	9003373	3.14555E+13	2.64323E+13	0	0.543386989	0.456613011	3.24751E+13	4.85898E+13	0	0.400606458	0.599393542
-6	9003839	6429232	9003373	3.15413E+13	2.63465E+13	0	0.544869209	0.455130791	3.24964E+13	4.85685E+13	0	0.400869139	0.599130861
-5	9003839	6429232	9003373	3.16664E+13	2.62213E+13	0	0.547031658	0.452968342	3.24918E+13	4.85731E+13	0	0.400811943	0.599188057
-4	9003839	6429232	9003373	3.18487E+13	2.60391E+13	0	0.55018036	0.44981964	3.25038E+13	4.85611E+13	0	0.400960583	0.599039417
-3	9003839	6429232	9003373	3.20958E+13	2.5792E+13	0	0.554448181	0.445551819	3.24709E+13	4.8594E+13	0	0.400554292	0.599445708
-2	9003839	6429232	9003373	3.25111E+13	2.53767E+13	0	0.561623237	0.438376763	3.23958E+13	4.86691E+13	0	0.399628365	0.600371635
-1	9003839	6429232	9003373	3.37219E+13	2.41658E+13	0	0.582540117	0.417459883	3.1543E+13	4.95219E+13	0	0.389107532	0.610892468
1	9003839	6429232	9003373	3.36489E+13	2.42389E+13	0	0.581277499	0.418722501	3.15792E+13	4.94857E+13	0	0.389554821	0.610445179
2	9003839	6429232	9003373	3.23712E+13	2.55166E+13	0	0.559206006	0.440793994	3.21107E+13	4.89542E+13	0	0.396110915	0.603889085
3	9003839	6429232	9003373	3.20216E+13	2.58661E+13	0	0.553167751	0.446832249	3.21989E+13	4.8866E+13	0	0.397198908	0.602801092
4	9003839	6429232	9003373	3.18209E+13	2.60669E+13	0	0.549699985	0.450300015	3.22465E+13	4.88184E+13	0	0.397786513	0.602213487
5	9003839	6429232	9003373	3.16819E+13	2.62059E+13	0	0.547298221	0.452701779	3.22795E+13	4.87854E+13	0	0.398193532	0.601806468
6	9003839	6429232	9003373	3.15799E+13	2.63079E+13	0	0.545536078	0.454463922	3.22913E+13	4.87736E+13	0	0.398339223	0.601660777
7	9003839	6429232	9003373	3.15066E+13	2.63812E+13	0	0.544270001	0.455729999	3.22909E+13	4.8774E+13	0	0.398333518	0.601666482
8	9003839	6429232	9003373	3.14593E+13	2.64284E+13	0	0.543454078	0.456545922	3.23037E+13	4.87612E+13	0	0.398491592	0.601508408
9	9003839	6429232	9003373	3.14371E+13	2.64506E+13	0	0.54307056	0.45692944	3.23031E+13	4.87618E+13	0	0.398484874	0.601515126
10	9003839	6429232	9003373	3.14035E+13	2.64842E+13	0	0.542489754	0.457510246	3.23149E+13	4.875E+13	0	0.398629853	0.601370147
11	9003839	6429232	9003373	3.13695E+13	2.65182E+13	0	0.541902836	0.458097164	3.2336E+13	4.8729E+13	0	0.398889585	0.601110415
12	9003839	6429232	9003373	3.13555E+13	2.65323E+13	0	0.541659752	0.458340248	3.23477E+13	4.87172E+13	0	0.399034226	0.600965774
13	9003839	6429232	9003373	3.13205E+13	2.65672E+13	0	0.541056191	0.458943809	3.23556E+13	4.87093E+13	0	0.399132193	0.600867807
14	9003839	6429232	9003373	3.12966E+13	2.65912E+13	0	0.540643014	0.459356986	3.23727E+13	4.86922E+13	0	0.399343503	0.600656497
15	9003839	6429232	9003373	3.12705E+13	2.66173E+13	0	0.54019145	0.45980855	3.24101E+13	4.86549E+13	0	0.399803658	0.600196342
16	9003839	6429232	9003373	3.12335E+13	2.66542E+13	0	0.539553496	0.460446504	3.24094E+13	4.86555E+13	0	0.399795291	0.600204709
17	9003839	6429232	9003373	3.12041E+13	2.66837E+13	0	0.539044423	0.460955577	3.24541E+13	4.86108E+13	0	0.400346989	0.599653011
18	9003839	6429232	9003373	3.1157E+13	2.67307E+13	0	0.53823166	0.46176834	3.24913E+13	4.85736E+13	0	0.400806305	0.599193695
19	9003839	6429232	9003373	3.11162E+13	2.67716E+13	0	0.537525531	0.462474469	3.25427E+13	4.85222E+13	0	0.401439873	0.598560127
20	9003839	6429232	9003373	3.10493E+13	2.68384E+13	0	0.536371399	0.463628601	3.25654E+13	4.84995E+13	0	0.401720151	0.598279849
21	9003839	6429232	9003373	3.09992E+13	2.68886E+13	0	0.535505291	0.464494709	3.26397E+13	4.84253E+13	0	0.402636159	0.597363841
22	9003839	6429232	9003373	3.09504E+13	2.69374E+13	0	0.534661313	0.465338687	3.26644E+13	4.84006E+13	0	0.402940698	0.597059302
23	9003839	6429232	9003373	3.09117E+13	2.69761E+13	0	0.533993309	0.466006691	3.27176E+13	4.83473E+13	0	0.403597781	0.596402219
24	9003839	6429232	9003373	3.0869E+13	2.70188E+13	0	0.533255631	0.466744369	3.27459E+13	4.8319E+13	0	0.403946888	0.596053112
25	9003839	6429232	9003373	3.08519E+13	2.70359E+13	0	0.532960345	0.467039655	3.27703E+13	4.82946E+13	0	0.404247258	0.595752742
26	9003839	6429232	9003373	3.08577E+13	2.70301E+13	0	0.533060846	0.466939154	3.27773E+13	4.82876E+13	0	0.404333865	0.595666135
27	9003839	6429232	9003373	3.08915E+13	2.69963E+13	0	0.533644169	0.466355831	3.27627E+13	4.83023E+13	0	0.404153242	0.595846758
28	9003839	6429232	9003373	3.09189E+13	2.69689E+13	0	0.534118135	0.465881865	3.27165E+13	4.83485E+13	0	0.403583429	0.596416571
29	9003839	6429232	9003373	3.09572E+13	2.69305E+13	0	0.534780091	0.465219909	3.26767E+13	4.83883E+13	0	0.40309258	0.59690742
30	9003839	6429232	9003373	3.09919E+13	2.68959E+13	0	0.535378575	0.464621425	3.264E+13	4.8425E+13	0	0.402639791	0.597360209
31	9003839	6429232	9003373	3.1026E+13	2.68618E+13	0	0.535967899	0.464032101	3.2613E+13	4.84519E+13	0	0.402307135	0.597692865
32	9003839	6429232	9003373	3.10563E+13	2.68315E+13	0	0.536491264	0.463508736	3.2575E+13	4.84899E+13	0	0.401838757	0.598161243
33	9003839	6429232	9003373	3.10372E+13	2.68505E+13	0	0.536162449	0.463837551	3.25461E+13	4.85188E+13	0	0.401482457	0.598517543
34	9003839	6429232	9003373	3.10616E+13	2.68262E+13	0	0.536582722	0.463417278	3.25312E+13	4.85338E+13	0	0.401297601	0.598702399
35	9003839	6429232	9003373	3.10764E+13	2.68114E+13	0	0.536838233	0.463161767	3.25331E+13	4.85318E+13	0	0.401321783	0.598678217
36	9003839	6429232	9003373	3.10749E+13	2.68129E+13	0	0.536812567	0.463187433	3.25239E+13	4.8541E+13	0	0.401207973	0.598792027
37	9003839	6429232	9003373	3.10737E+13	2.6814E+13	0	0.536792878	0.463207122	3.25356E+13	4.85294E+13	0	0.401352034	0.598647966
38	9003839	6429232	9003373	3.10843E+13	2.68034E+13	0	0.536975986	0.463024014	3.25388E+13	4.85261E+13	0	0.40139224	0.59860776
39	9003839	6429232	9003373	3.10826E+13	2.68052E+13	0	0.536945448	0.463054552	3.25472E+13	4.85177E+13	0	0.401495417	0.598504583
40	9003839	6429232	9003373	3.10683E+13	2.68195E+13	0	0.536699001	0.463300999	3.25698E+13	4.84951E+13	0	0.401774731	0.598225269
41	9003839	6429232	9003373	3.1034E+13	2.68538E+13	0	0.536105887	0.463894113	3.26055E+13	4.84594E+13	0	0.402214612	0.597785388
42	9003839	6429232	9003373	3.10202E+13	2.68675E+13	0	0.53586875	0.46413125	3.26332E+13	4.84318E+13	0	0.402555818	0.597444182
43	9003839	6429232	9003373	3.09926E+13	2.68951E+13	0	0.535391645	0.464608355	3.26992E+13	4.83657E+13	0	0.403370601	0.596629399
44	9003839	6429232	9003373	3.09562E+13	2.69315E+13	0	0.534763208	0.465236792	3.27436E+13	4.83213E+13	0	0.403918841	0.596081159
45	9003839	6429232	9003373	3.09089E+13	2.69788E+13	0	0.533946024	0.466053976	3.2817E+13	4.82479E+13	0	0.404823375	0.595176625
46	9003839	6429232	9003373	3.0872E+13	2.70157E+13	0	0.53330821	0.46669179	3.28615E+13	4.82034E+13	0	0.405372447	0.594627553
47	9003839	6429232	9003373	3.08329E+13	2.70549E+13	0	0.532632054	0.467367946	3.2894E+13	4.81709E+13	0	0.405773567	0.594226433
48	9003839	6429232	9003373	3.0805E+13	2.70827E+13	0	0.532150777	0.467849223	3.29201E+13	4.81448E+13	0	0.406095242	0.593904758
49	9003839	6429232	9003373	3.08088E+13	2.7079E+13	0	0.532215949	0.467784051	3.29296E+13	4.81354E+13	0	0.406212174	0.593787826
50	9003839	6429232	9003373	3.08175E+13	2.70703E+13	0	0.532365974	0.467634026	3.29195E+13	4.81454E+13	0	0.406088586	0.593911414
51	9003839	6429232	9003373	3.08515E+13	2.70363E+13	0	0.532953904	0.467046096	3.28727E+13	4.81922E+13	0	0.405510756	0.594489244
52	9003839	6429232	9003373	3.08736E+13	2.70142E+13	0	0.533334729	0.466665271	3.2829E+13	4.82359E+13	0	0.404971507	0.595028493
53	9003839	6429232	9003373	3.09124E+13	2.69754E+13	0	0.534005525	0.465994475	3.27715E+13	4.82934E+13	0	0.40426269	0.59573731
54	9003839	6429232	9003373	3.09474E+13	2.69403E+13	0	0.534611027	0.465388973	3.27129E+13	4.83521E+13	0	0.403538941	0.596461059
55	9003839	6429232	9003373	3.09848E+13	2.6903E+13	0	0.535255766	0.464744234	3.26897E+13	4.83753E+13	0	0.403252846	0.596747154
56	9003839	6429232	9003373	3.10139E+13	2.68739E+13	0	0.535759427	0.464240573	3.26667E+13	4.83982E+13	0	0.402969922	0.597030078
57	9003839	6429232	9003373	3.10499E+13	2.68379E+13	0	0.536381312	0.463618688	3.26381E+13	4.84268E+13	0	0.402616773	0.597383227
58	9003839	6429232	9003373	3.10591E+13	2.68287E+13	0	0.536539705	0.463460295	3.26175E+13	4.84474E+13	0	0.402362562	0.597637438
59	9003839	6429232	9003373	3.10735E+13	2.68142E+13	0	0.536789343	0.463210657	3.26003E+13	4.84646E+13	0	0.402150818	0.597849182
60	9003839	6429232	9003373	3.1081E+13	2.68068E+13	0	0.536917633	0.463082367	3.25913E+13	4.84736E+13	0	0.402039308	0.597960692
61	9003839	6429232	9003373	3.10887E+13	2.6799E+13	0	0.537051652	0.462948348	3.25813E+13	4.84837E+13	0	0.401915757	0.598084243
62	9003839	6429232	9003373	3.10818E+13	2.68059E+13	0	0.536932627	0.463067373	3.25935E+13	4.84714E+13	0	0.402066868	0.597933132
63	9003839	6429232	9003373	3.10818E+13	2.6806E+13	0	0.536932197	0.463067803	3.25906E+13	4.84743E+13	0	0.402031153	0.597968847
64	9003839	6429232	9003373	3.10765E+13	2.68113E+13	0	0.536840531	0.463159469	3.2607E+13	4.8458E+13	0	0.402232677	0.597767323
65	9003839	6429232	9003373	3.10651E+13	2.68227E+13	0	0.536643055	0.463356945	3.26444E+13	4.84205E+13	0	0.402694267	0.597305733
66	9003839	6429232	9003373	3.10146E+13	2.68732E+13	0	0.535770861	0.464229139	3.26841E+13	4.83808E+13	0	0.403184267	0.596815733
67	9003839	6429232	9003373	3.09659E+13	2.69218E+13	0	0.534930743	0.465069257	3.2722E+13	4.83429E+13	0	0.403651459	0.596348541
68	9003839	6429232	9003373	3.09134E+13	2.69743E+13	0	0.534023838	0.465976162	3.27775E+13	4.82874E+13	0	0.404336163	0.595663837
69	9003839	6429232	9003373	3.08791E+13	2.70087E+13	0	0.533430403	0.466569597	3.28569E+13	4.8208E+13	0	0.405316179	0.594683821
70	9003839	6429232	9003373	3.083E+13	2.70578E+13	0	0.53258241	0.46741759	3.28731E+13	4.81919E+13	0	0.405515335	0.594484665
71	9003839	6429232	9003373	3.07952E+13	2.70926E+13	0	0.531980903	0.468019097	3.2947E+13	4.81179E+13	0	0.406427356	0.593572644
72	9003839	6429232	9003373	3.07859E+13	2.71019E+13	0	0.531819943	0.468180057	3.30007E+13	4.80642E+13	0	0.407089942	0.592910058
73	9003839	6429232	9003373	3.07875E+13	2.71002E+13	0	0.531848792	0.468151208	3.30035E+13	4.80615E+13	0	0.407123796	0.592876204
74	9003839	6429232	9003373	3.08078E+13	2.708E+13	0	0.53219867	0.46780133	3.29848E+13	4.80801E+13	0	0.406893596	0.593106404
75	9003839	6429232	9003373	3.08406E+13	2.70471E+13	0	0.532766223	0.467233777	3.29331E+13	4.81319E+13	0	0.40625531	0.59374469
76	9003839	6429232	9003373	3.08826E+13	2.70051E+13	0	0.533491703	0.466508297	3.28936E+13	4.81713E+13	0	0.405769113	0.594230887
77	9003839	6429232	9003373	3.0928E+13	2.69598E+13	0	0.534275161	0.465724839	3.28436E+13	4.82213E+13	0	0.405152242	0.594847758
78	9003839	6429232	9003373	3.09651E+13	2.69227E+13	0	0.534916213	0.465083787	3.28055E+13	4.82595E+13	0	0.404681399	0.595318601
79	9003839	6429232	9003373	3.10107E+13	2.68771E+13	0	0.53570416	0.46429584	3.27518E+13	4.83132E+13	0	0.404018803	0.595981197
80	9003839	6429232	9003373	3.10358E+13	2.6852E+13	0	0.536137085	0.463862915	3.2705E+13	4.83599E+13	0	0.403442133	0.596557867
81	9003839	6429232	9003373	3.10541E+13	2.68337E+13	0	0.536452889	0.463547111	3.26851E+13	4.83799E+13	0	0.403196169	0.596803831
82	9003839	6429232	9003373	3.10748E+13	2.6813E+13	0	0.536810424	0.463189576	3.26558E+13	4.84091E+13	0	0.402834991	0.597165009
83	9003839	6429232	9003373	3.10883E+13	2.67995E+13	0	0.537044299	0.462955701	3.26575E+13	4.84074E+13	0	0.402856604	0.597143396
84	9003839	6429232	9003373	3.10871E+13	2.68007E+13	0	0.537023425	0.462976575	3.26308E+13	4.84342E+13	0	0.402526226	0.597473774
85	9003839	6429232	9003373	3.11027E+13	2.67851E+13	0	0.537292431	0.462707569	3.26315E+13	4.84334E+13	0	0.402535067	0.597464933
86	9003839	6429232	9003373	3.1095E+13	2.67927E+13	0	0.537160687	0.462839313	3.26296E+13	4.84353E+13	0	0.402511954	0.597488046
87	9003839	6429232	9003373	3.10792E+13	2.68086E+13	0	0.536887102	0.463112898	3.26503E+13	4.84146E+13	0	0.402767567	0.597232433
88	9003839	6429232	9003373	3.10627E+13	2.68251E+13	0	0.536602164	0.463397836	3.26649E+13	4.84E+13	0	0.402947122	0.597052878
89	9003839	6429232	9003373	3.10319E+13	2.68558E+13	0	0.536070754	0.463929246	3.27018E+13	4.83631E+13	0	0.403402283	0.596597717
90	9003839	6429232	9003373	3.10191E+13	2.68687E+13	0	0.535848599	0.464151401	3.2736E+13	4.83289E+13	0	0.403824782	0.596175218
91	9003839	6429232	9003373	3.09804E+13	2.69074E+13	0	0.535180115	0.464819885	3.27807E+13	4.82842E+13	0	0.404376017	0.595623983
92	9003839	6429232	9003373	3.0947E+13	2.69408E+13	0	0.534603294	0.465396706	3.28541E+13	4.82108E+13	0	0.405281891	0.594718109
93	9003839	6429232	9003373	3.0906E+13	2.69818E+13	0	0.533895292	0.466104708	3.29133E+13	4.81516E+13	0	0.406011328	0.593988672
94	9003839	6429232	9003373	3.08624E+13	2.70253E+13	0	0.533142695	0.466857305	3.29614E+13	4.81035E+13	0	0.406604898	0.593395102
95	9003839	6429232	9003373	3.08263E+13	2.70615E+13	0	0.532518666	0.467481334	3.30131E+13	4.80518E+13	0	0.407243103	0.592756897
96	9003839	6429232	9003373	3.07963E+13	2.70915E+13	0	0.531999389	0.468000611	3.30352E+13	4.80297E+13	0	0.407515915	0.592484085
97	9003839	6429232	9003373	3.07986E+13	2.70891E+13	0	0.532040642	0.467959358	3.3056E+13	4.80089E+13	0	0.407772355	0.592227645
98	9003839	6429232	9003373	3.08221E+13	2.70657E+13	0	0.532445196	0.467554804	3.30267E+13	4.80382E+13	0	0.407410294	0.592589706
99	9003839	6429232	9003373	3.0845E+13	2.70428E+13	0	0.53284088	0.46715912	3.29846E+13	4.80803E+13	0	0.406891394	0.593108606
100	9003839	6429232	9003373	3.08897E+13	2.69981E+13	0	0.533613625	0.466386375	3.29461E+13	4.81188E+13	0	0.406416431	0.593583569
101	9003839	6429232	9003373	3.09262E+13	2.69616E+13	0	0.534244273	0.465755727	3.28781E+13	4.81869E+13	0	0.405576785	0.594423215
102	9003839	6429232	9003373	3.09726E+13	2.69152E+13	0	0.535045878	0.464954122	3.28193E+13	4.82457E+13	0	0.404851515	0.595148485
103	9003839	6429232	9003373	3.09994E+13	2.68884E+13	0	0.535507914	0.464492086	3.27703E+13	4.82946E+13	0	0.404247347	0.595752653
104	9003839	6429232	9003373	3.10292E+13	2.68586E+13	0	0.536022755	0.463977245	3.27255E+13	4.83394E+13	0	0.403695384	0.596304616
105	9003839	6429232	9003373	3.10644E+13	2.68234E+13	0	0.5366311	0.4633689	3.271E+13	4.8355E+13	0	0.403503389	0.596496611
106	9003839	6429232	9003373	3.10598E+13	2.6828E+13	0	0.536552248	0.463447752	3.26809E+13	4.8384E+13	0	0.403144714	0.596855286
107	9003839	6429232	9003373	3.10624E+13	2.68254E+13	0	0.53659647	0.46340353	3.26638E+13	4.84011E+13	0	0.402934263	0.597065737
108	9003839	6429232	9003373	3.10781E+13	2.68097E+13	0	0.536867699	0.463132301	3.26709E+13	4.8394E+13	0	0.403021389	0.596978611
109	9003839	6429232	9003373	3.1074E+13	2.68138E+13	0	0.536797635	0.463202365	3.2654E+13	4.8411E+13	0	0.402812451	0.597187549
110	9003839	6429232	9003373	3.10773E+13	2.68104E+13	0	0.536854689	0.463145311	3.26486E+13	4.84164E+13	0	0.402745746	0.597254254
111	9003839	6429232	9003373	3.1068E+13	2.68198E+13	0	0.536693301	0.463306699	3.26732E+13	4.83917E+13	0	0.403050397	0.596949603
112	9003839	6429232	9003373	3.10564E+13	2.68314E+13	0	0.536493343	0.463506657	3.26912E+13	4.83737E+13	0	0.403271961	0.596728039
113	9003839	6429232	9003373	3.10467E+13	2.68411E+13	0	0.536324872	0.463675128	3.27342E+13	4.83307E+13	0	0.403802656	0.596197344
114	9003839	6429232	9003373	3.09998E+13	2.68879E+13	0	0.535516293	0.464483707	3.27775E+13	4.82874E+13	0	0.404336487	0.595663513
115	9003839	6429232	9003373	3.09717E+13	2.69161E+13	0	0.535029406	0.464970594	3.2849E+13	4.82159E+13	0	0.405218398	0.594781602
116	9003839	6429232	9003373	3.09242E+13	2.69636E+13	0	0.534209488	0.465790512	3.29091E+13	4.81558E+13	0	0.405959712	0.594040288
117	9003839	6429232	9003373	3.08723E+13	2.70155E+13	0	0.53331282	0.46668718	3.29871E+13	4.80778E+13	0	0.406921718	0.593078282
118	9003839	6429232	9003373	3.08165E+13	2.70712E+13	0	0.53234978	0.46765022	3.30363E+13	4.80286E+13	0	0.407528996	0.592471004
119	9003839	6429232	9003373	3.078E+13	2.71078E+13	0	0.531718471	0.468281529	3.30976E+13	4.79674E+13	0	0.408284663	0.591715337
120	9003839	6429232	9003373	3.07577E+13	2.71301E+13	0	0.531333333	0.468666667	3.31521E+13	4.79129E+13	0	0.408956966	0.591043034
121	9003839	6429232	9003373	3.07491E+13	2.71387E+13	0	0.531184016	0.468815984	3.31465E+13	4.79185E+13	0	0.408887783	0.591112217
122	9003839	6429232	9003373	3.07563E+13	2.71315E+13	0	0.531309282	0.468690718	3.31024E+13	4.79625E+13	0	0.408344697	0.591655303
123	9003839	6429232	9003373	3.0778E+13	2.71097E+13	0	0.531684559	0.468315441	3.30268E+13	4.80381E+13	0	0.40741157	0.59258843
124	9003839	6429232	9003373	3.08028E+13	2.70849E+13	0	0.532112755	0.467887245	3.29424E+13	4.81225E+13	0	0.406370369	0.593629631
125	9003839	6429232	9003373	3.0853E+13	2.70347E+13	0	0.532980449	0.467019551	3.2875E+13	4.819E+13	0	0.405538779	0.594461221
126	9003839	6429232	9003373	3.08778E+13	2.701E+13	0	0.533408225	0.466591775	3.28016E+13	4.82633E+13	0	0.404633428	0.595366572
127	9003839	6429232	9003373	3.0907E+13	2.69808E+13	0	0.533912671	0.466087329	3.27038E+13	4.83611E+13	0	0.4034277	0.5965723
128	9003839	6429232	9003373	3.09313E+13	2.69565E+13	0	0.53433225	0.46566775	3.26452E+13	4.84197E+13	0	0.402704592	0.597295408
129	9003839	6429232	9003373	3.09415E+13	2.69463E+13	0	0.534507901	0.465492099	3.25989E+13	4.8466E+13	0	0.402133476	0.597866524
130	9003839	6429232	9003373	3.09691E+13	2.69186E+13	0	0.534985745	0.465014255	3.25987E+13	4.84662E+13	0	0.402131034	0.597868966
131	9003839	6429232	9003373	3.0959E+13	2.69288E+13	0	0.534810207	0.465189793	3.25653E+13	4.84997E+13	0	0.401718266	0.598281734
132	9003839	6429232	9003373	3.09624E+13	2.69253E+13	0	0.534870283	0.465129717	3.25405E+13	4.85244E+13	0	0.401413269	0.598586731
133	9003839	6429232	9003373	3.0966E+13	2.69217E+13	0	0.534932191	0.465067809	3.25607E+13	4.85042E+13	0	0.401661916	0.598338084
134	9003839	6429232	9003373	3.09857E+13	2.69021E+13	0	0.535271662	0.464728338	3.25698E+13	4.84951E+13	0	0.401774603	0.598225397
135	9003839	6429232	9003373	3.09519E+13	2.69359E+13	0	0.534687796	0.465312204	3.25843E+13	4.84807E+13	0	0.401952542	0.598047458
136	9003839	6429232	9003373	3.09389E+13	2.69489E+13	0	0.534463586	0.465536414	3.25996E+13	4.84653E+13	0	0.402141636	0.597858364
137	9003839	6429232	9003373	3.09025E+13	2.69852E+13	0	0.533835271	0.466164729	3.26197E+13	4.84452E+13	0	0.402389983	0.597610017
138	9003839	6429232	9003373	3.08705E+13	2.70173E+13	0	0.533281966	0.466718034	3.2657E+13	4.84079E+13	0	0.40285038	0.59714962
139	9003839	6429232	9003373	3.08027E+13	2.70851E+13	0	0.532110064	0.467889936	3.26812E+13	4.83837E+13	0	0.403148302	0.596851698
140	9003839	6429232	9003373	3.07452E+13	2.71426E+13	0	0.531117402	0.468882598	3.2737E+13	4.83279E+13	0	0.403837233	0.596162767
141	9003839	6429232	9003373	3.06704E+13	2.72174E+13	0	0.529825044	0.470174956	3.27709E+13	4.8294E+13	0	0.404255254	0.595744746
142	9003839	6429232	9003373	3.06176E+13	2.72702E+13	0	0.528913057	0.471086943	3.28296E+13	4.82353E+13	0	0.404979317	0.595020683
143	9003839	6429232	9003373	3.05683E+13	2.73195E+13	0	0.52806158	0.47193842	3.28711E+13	4.81938E+13	0	0.405491333	0.594508667
144	9003839	6429232	9003373	3.05159E+13	2.73718E+13	0	0.52715681	0.47284319	3.28918E+13	4.81732E+13	0	0.40574601	0.59425399

}{\data}
% delta_hours	link_count	rand_event_count	rand_time_count	U1_rand_event_greater_link_EVENT	U2_rand_event_greater_link_LINK	p_rand_event_greater_link	Rho1_rand_event_greater_link_EVENT	Rho2_rand_event_greater_link_LINK	U1_rand_time_less_link_TIME	U2_rand_time_less_link_LINK	p_rand_time_less_link	Rho1_rand_time_less_link_TIME	Rho2_rand_time_less_link_LINK


\begin{tikzpicture}

\begin{axis} [
    width=8.0cm,
    height=2.0in, 
    ymin=0, ymax=1.9,
    ytick={0,.5,1},
    xlabel={Time relative to link event (hours)},
    xtick={-168, -24, 0, 24, 168},
    % xticklabels={},
    % ymin=-0.051796550427371, 
    x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
    ylabel={$\rho$},
    legend pos=north west,
    legend style={fill=none},
        cycle list shift=5,
    cycle list name = Dark2,
]
\addplot+ [solid, very thick] table [x=delta_hours, y=Rho2_rand_time_less_link_LINK] {\data};
\addplot+ [solid, very thick] table [x=delta_hours, y=Rho2_rand_event_greater_link_LINK] {\data}; 
\legend{$H_0$=Random Time, $H_0$=Random Activity};
\end{axis}
\begin{axis} [
    width=4.3cm,
    height=1.2in, 
    xlabel={},
    xtick={-12, 0, 12},
    %ymajorticks=false,
    xmin=-13,
    xmax=13,
    x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
    ylabel={},
    legend pos=north west,
    legend style={fill=none},
        cycle list shift=5,
    cycle list name = Dark2,
    shift={(3.6cm,1.5cm)},
    axis background/.style={fill=black!10!white},
]
\addplot+ [solid, very thick] table [x=delta_hours, y=Rho2_rand_time_less_link_LINK] {\data};
\addplot+ [solid, very thick] table [x=delta_hours, y=Rho2_rand_event_greater_link_LINK] {\data}; 
\end{axis}


\end{tikzpicture}



==> plots/prob_inventive.tex <==

% probability inventive link is successful over time
% source: link_counts_by_month.xlsx
\pgfplotstableread{
year	month	date	prob_post_inventive_is_successful	prob_comment_inventive_is_successful	prob_inventive_is_successful_overall
2009	1	2009	1	0.465116279	0.477272727
2009	2	2009.083333	1	0.504950495	0.523809524
2009	3	2009.166667	0.578947368	0.465648855	0.48
2009	4	2009.25	0.6	0.4	0.420512821
2009	5	2009.333333	0.375	0.369918699	0.37037037
2009	6	2009.416667	0.636363636	0.525	0.536036036
2009	7	2009.5	0.727272727	0.425474255	0.457627119
2009	8	2009.583333	0.458333333	0.468085106	0.466893039
2009	9	2009.666667	0.696202532	0.421296296	0.463796477
2009	10	2009.75	0.688888889	0.468267581	0.497771174
2009	11	2009.833333	0.636363636	0.445229682	0.470948012
2009	12	2009.916667	0.685714286	0.465378422	0.497245179
2010	1	2010	0.560344828	0.45994832	0.473033708
2010	2	2010.083333	0.609090909	0.433770015	0.457967378
2010	3	2010.166667	0.581818182	0.406150583	0.432310469
2010	4	2010.25	0.584474886	0.401742498	0.43370607
2010	5	2010.333333	0.534883721	0.418650794	0.43559322
2010	6	2010.416667	0.532110092	0.394390885	0.416482708
2010	7	2010.5	0.549107143	0.370921986	0.395348837
2010	8	2010.583333	0.477911647	0.415575465	0.431503335
2010	9	2010.666667	0.51187905	0.413031474	0.433157432
2010	10	2010.75	0.489051095	0.377595156	0.394417921
2010	11	2010.833333	0.497916667	0.394566099	0.411405295
2010	12	2010.916667	0.548327138	0.402622445	0.427658895
2011	1	2011	0.511854951	0.36757241	0.393015248
2011	2	2011.083333	0.463865546	0.358469539	0.377547916
2011	3	2011.166667	0.453947368	0.350833071	0.370718092
2011	4	2011.25	0.423401689	0.345170455	0.360082778
2011	5	2011.333333	0.532075472	0.341403273	0.37801123
2011	6	2011.416667	0.491570541	0.361685215	0.385452184
2011	7	2011.5	0.47641196	0.339305359	0.365531266
2011	8	2011.583333	0.470730527	0.30745303	0.340855107
2011	9	2011.666667	0.426193119	0.248343255	0.278281177
2011	10	2011.75	0.322622108	0.186641961	0.208981488
2011	11	2011.833333	0.473057644	0.297479938	0.329693068
2011	12	2011.916667	0.453850076	0.314240597	0.344908704
2012	1	2012	0.541280539	0.35016835	0.393822765
2012	2	2012.083333	0.452635914	0.290700398	0.326554806
2012	3	2012.166667	0.456540825	0.312813559	0.346731586
2012	4	2012.25	0.427959502	0.313110657	0.339050132
2012	5	2012.333333	0.361461794	0.300779076	0.314022622
2012	6	2012.416667	0.412106389	0.294227947	0.319044861
2012	7	2012.5	0.420712969	0.286818739	0.313518814
2012	8	2012.583333	0.421451104	0.29074554	0.316183694
2012	9	2012.666667	0.324849871	0.261498949	0.275052
2012	10	2012.75	0.307597738	0.225225225	0.241660126
2012	11	2012.833333	0.398071167	0.271762048	0.295081967
2012	12	2012.916667	0.359080753	0.263639589	0.280996053
2013	1	2013	0.366884037	0.252771226	0.272416654
2013	2	2013.083333	0.37287003	0.267860778	0.285585382
2013	3	2013.166667	0.368493909	0.259785264	0.27829366
2013	4	2013.25	0.36641791	0.260049461	0.275388313
2013	5	2013.333333	0.347862299	0.254558023	0.267122776
2013	6	2013.416667	0.329863014	0.230859415	0.246389892
2013	7	2013.5	0.325779037	0.236667524	0.252607576
2013	8	2013.583333	0.322916667	0.237173817	0.251247689
2013	9	2013.666667	0.327919834	0.229681777	0.243641363
2013	10	2013.75	0.327476038	0.256496124	0.268034277
2013	11	2013.833333	0.335232384	0.257786956	0.270223421
2013	12	2013.916667	0.339285714	0.225832656	0.241415557
2014	1	2014	0.328615543	0.246772356	0.259517512
2014	2	2014.083333	0.307445759	0.247516177	0.257779842
2014	3	2014.166667	0.30754491	0.233517965	0.24609375
2014	4	2014.25	0.331403001	0.225450429	0.241550338
2014	5	2014.333333	0.312062257	0.230997973	0.242994242
2014	6	2014.416667	0.317294084	0.2344731	0.246544824
2014	7	2014.5	0.289760349	0.236143436	0.244246881
2014	8	2014.583333	0.310615056	0.239160015	0.250618835
2014	9	2014.666667	0.252048297	0.196834219	0.205525012
2014	10	2014.75	0.304477612	0.225553648	0.237421913
2014	11	2014.833333	0.297686375	0.227428571	0.238036095
2014	12	2014.916667	0.273707425	0.230742525	0.237206902
2015	1	2015	0.27453192	0.222854362	0.230208668
2015	2	2015.083333	0.261130899	0.212842502	0.220481037
2015	3	2015.166667	0.296901683	0.212636886	0.224351365
2015	4	2015.25	0.292290503	0.213596275	0.224995145
2015	5	2015.333333	0.283763654	0.210117188	0.220129607
2015	6	2015.416667	0.189707528	0.149111519	0.155049088
2015	7	2015.5	0.283063098	0.182081984	0.195736588
2015	8	2015.583333	0.278721958	0.242922343	0.247630685
2015	9	2015.666667	0.283357453	0.27948127	0.279942181
2015	10	2015.75	0.263401912	0.17781118	0.188335055
2015	11	2015.833333	0.263224181	0.178915716	0.189298178
2015	12	2015.916667	0.280786687	0.183727569	0.195256065
2016	1	2016	0.262931034	0.174737081	0.184996991
2016	2	2016.083333	0.212113659	0.146404239	0.155067035
2016	3	2016.166667	0.182650492	0.144644576	0.149607005
2016	4	2016.25	0.161574906	0.146267899	0.148758573
2016	5	2016.333333	0.172915386	0.143889662	0.14793254
2016	6	2016.416667	0.122115522	0.113921847	0.115133531
2016	7	2016.5	0.177081254	0.149009529	0.15281879
2016	8	2016.583333	0.18344266	0.172973486	0.174258195
2016	9	2016.666667	0.193305656	0.203300397	0.202154249
2016	10	2016.75	0.147037702	0.176808133	0.172652314
2016	11	2016.833333	0.102288532	0.12211779	0.11911776
2016	12	2016.916667	0.095500459	0.115680191	0.112978574
2017	1	2017	0.11995104	0.124217941	0.123709083
2017	2	2017.083333	0.110403397	0.115151789	0.114574859
2017	3	2017.166667	0.127356813	0.118466899	0.119436576
2017	4	2017.25	0.179995951	0.119220937	0.125095407
2017	5	2017.333333	0.141688855	0.105606988	0.108831628
2017	6	2017.416667	0.144829097	0.114567922	0.117195974
2017	7	2017.5	0.139344262	0.114757649	0.116764302
2017	8	2017.583333	0.155274077	0.104822993	0.108845551
2017	9	2017.666667	0.142007435	0.109322602	0.111946832
2017	10	2017.75	0.141110066	0.106703394	0.109413203
2017	11	2017.833333	0.126821494	0.10901945	0.110467162
2017	12	2017.916667	0.153386454	0.110294118	0.113934702
2018	1	2018	0.145502646	0.10796925	0.110951513
2018	2	2018.083333	0.1515625	0.110496913	0.113371616
2018	3	2018.166667	0.148273671	0.110408037	0.113114978
2018	4	2018.25	0.107072415	0.138137981	0.134706075
2018	5	2018.333333	0.124283374	0.142445698	0.141042474
2018	6	2018.416667	0.140553497	0.153645106	0.152726828
2018	7	2018.5	0.153446732	0.178524357	0.176836397
2018	8	2018.583333	0.160475793	0.172122769	0.171434561
2018	9	2018.666667	0.15508581	0.168885634	0.168060284
2018	10	2018.75	0.165884781	0.170393482	0.170094365
2018	11	2018.833333	0.180172414	0.162965373	0.164025167
2018	12	2018.916667	0.184489306	0.161052632	0.162419974
2019	1	2019	0.193102271	0.15127337	0.153757999
2019	2	2019.083333	0.175295186	0.141018876	0.1431416
2019	3	2019.166667	0.127710027	0.139364223	0.13865835
2019	4	2019.25	0.129433518	0.13337612	0.133136488
2019	5	2019.333333	0.116043881	0.129405228	0.128621148
2019	6	2019.416667	0.117740232	0.118097047	0.118076652
2019	7	2019.5	0.115924658	0.114330085	0.114423949
2019	8	2019.583333	0.105048716	0.102914358	0.103044143
2019	9	2019.666667	0.093737845	0.091939185	0.092052203
2019	10	2019.75	0.075149755	0.08614626	0.085436961
2019	11	2019.833333	0.069476841	0.068461779	0.068541623
2019	12	2019.916667	0.038249694	0.044306772	0.04379096

}{\data}
% year	month	date	prob_post_inventive_is_successful	prob_comment_inventive_is_successful	prob_inventive_is_successful_overall



\begin{tikzpicture}

\begin{axis} [
    width=8.0cm,
    height=2.0in, 
    xmin=2009.9,
    xmax=2020.1,    
    xlabel={Date},
    xtick={2005, 2010, 2015, 2020},
    % xticklabels={},
    % ymin=-0.051796550427371, 
    x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
    ylabel={Prob. Inventive Link is Successful},
    legend pos=north east,
    legend style={fill=none},
        cycle list shift=0,
    cycle list name = Dark2,
]



\addplot+ [solid, very thick] table [x=date, y=prob_post_inventive_is_successful] {\data}; 

\addplot+ [solid, very thick] table [x=date, y=prob_inventive_is_successful_overall] {\data};

\addplot+ [solid, very thick] table [x=date, y=prob_comment_inventive_is_successful] {\data};

\legend{Link in Post, All Links, Link in Comment}

\end{axis}


\end{tikzpicture}



==> plots/promo_binary_partition.tex <==

% comparing promo link partition/category
% links with more activity before link vs more activity after


% source: 2005-06_to_2019-12_before_24_hours_normalized_promo_link_activity_7_days_sample_links_0.1.csv
\pgfplotstableread{
delta_hours	num_links	num_subreddits	min	max	sum	mean	median	Q1	Q3	std_dev	variance	95_conf_int
-168	4543377	101984	0	1	14820.58381	0.003262019	0.002520744	0.000724113	0.004001601	0.007517155	5.65E-05	6.91213E-06
-167	4543377	101984	0	1	14522.82404	0.003196482	0.002485454	0.000689233	0.003965414	0.007234017	5.23E-05	6.65179E-06
-166	4543377	101984	0	1	14239.86793	0.003134203	0.002428529	0.000637349	0.003910857	0.00719828	5.18E-05	6.61892E-06
-165	4543377	101984	0	1	13897.53534	0.003058856	0.002355118	0.000579165	0.003840527	0.006969634	4.86E-05	6.40868E-06
-164	4543377	101984	0	1	13574.45601	0.002987746	0.002279202	0.000520291	0.003765942	0.006777376	4.59E-05	6.2319E-06
-163	4543377	101984	0	1	13252.77786	0.002916944	0.002207683	0.000470943	0.003689043	0.006623997	4.39E-05	6.09086E-06
-162	4543377	101984	0	1	12933.23503	0.002846613	0.002140132	0.000423297	0.003610253	0.006359952	4.04E-05	5.84807E-06
-161	4543377	101984	0	1	12705.57625	0.002796505	0.002088237	0.000393701	0.003544335	0.006535941	4.27E-05	6.00989E-06
-160	4543377	101984	0	1	12542.41021	0.002760592	0.002047278	0.000372926	0.003489933	0.00656363	4.31E-05	6.03535E-06
-159	4543377	101984	0	1	12378.99006	0.002724623	0.002018775	0.000361272	0.003450154	0.006244036	3.90E-05	5.74148E-06
-158	4543377	101984	0	1	12291.38193	0.002705341	0.001997603	0.000346021	0.00342827	0.006355556	4.04E-05	5.84403E-06
-157	4543377	101984	0	1	12234.22817	0.002692761	0.001981194	0.000335723	0.003419973	0.006242949	3.90E-05	5.74048E-06
-156	4543377	101984	0	1	12247.56943	0.002695697	0.001970526	0.000328893	0.003422515	0.00621012	3.86E-05	5.7103E-06
-155	4543377	101984	0	1	12256.48275	0.002697659	0.001968246	0.00032987	0.003436426	0.006133277	3.76E-05	5.63964E-06
-154	4543377	101984	0	1	12314.20604	0.002710364	0.001976243	0.000335008	0.003458014	0.006336451	4.02E-05	5.82646E-06
-153	4543377	101984	0	1	12422.96364	0.002734302	0.001993521	0.000343649	0.003492248	0.006419058	4.12E-05	5.90242E-06
-152	4543377	101984	0	1	12562.39356	0.00276499	0.002028809	0.000363508	0.003539152	0.006295142	3.96E-05	5.78848E-06
-151	4543377	101984	0	1	12792.47252	0.002815631	0.002080444	0.000398248	0.003597866	0.006572416	4.32E-05	6.04343E-06
-150	4543377	101984	0	1	13029.97223	0.002867905	0.002145674	0.000443951	0.003658537	0.006507925	4.24E-05	5.98413E-06
-149	4543377	101984	0	1	13298.798	0.002927073	0.002222545	0.000500501	0.003721299	0.006529673	4.26E-05	6.00413E-06
-148	4543377	101984	0	1	13589.10459	0.00299097	0.002302026	0.000559562	0.003777148	0.006759628	4.57E-05	6.21558E-06
-147	4543377	101984	0	1	13884.77779	0.003056048	0.002373418	0.000618047	0.003831418	0.00683472	4.67E-05	6.28463E-06
-146	4543377	101984	0	1	14124.67443	0.003108849	0.002430134	0.000673854	0.003871221	0.006898257	4.76E-05	6.34305E-06
-145	4543377	101984	0	1	14353.51298	0.003159217	0.002466368	0.00071582	0.003897369	0.007090949	5.03E-05	6.52023E-06
-144	4543377	101984	0	1	14330.68605	0.003154193	0.002469774	0.000713776	0.00389377	0.007056887	4.98E-05	6.48891E-06
-143	4543377	101984	0	1	14116.42248	0.003107033	0.002443758	0.000683096	0.003868472	0.006732312	4.53E-05	6.19046E-06
-142	4543377	101984	0	1	13884.71537	0.003056034	0.002391289	0.000634384	0.003823485	0.006672172	4.45E-05	6.13516E-06
-141	4543377	101984	0	1	13635.059	0.003001085	0.00232378	0.000577034	0.003762542	0.00685658	4.70E-05	6.30473E-06
-140	4543377	101984	0	1	13311.92131	0.002929962	0.002253055	0.000517799	0.003697199	0.006510456	4.24E-05	5.98646E-06
-139	4543377	101984	0	1	13047.0136	0.002871656	0.00218162	0.000463929	0.003627207	0.006590452	4.34E-05	6.06002E-06
-138	4543377	101984	0	1	12773.0298	0.002811352	0.002120441	0.000423057	0.003560487	0.006561781	4.31E-05	6.03365E-06
-137	4543377	101984	0	1	12528.75548	0.002757587	0.002070152	0.000389105	0.003499147	0.006214412	3.86E-05	5.71424E-06
-136	4543377	101984	0	1	12361.18294	0.002720704	0.002031952	0.000369991	0.00345092	0.006201579	3.85E-05	5.70244E-06
-135	4543377	101984	0	1	12230.91322	0.002692031	0.002005316	0.000358466	0.003418595	0.005896437	3.48E-05	5.42186E-06
-134	4543377	101984	0	1	12188.98524	0.002682803	0.001986247	0.000345483	0.003398319	0.006379735	4.07E-05	5.86626E-06
-133	4543377	101984	0	1	12147.59172	0.002673692	0.001971006	0.000335218	0.003389614	0.006427502	4.13E-05	5.91018E-06
-132	4543377	101984	0	1	12137.39996	0.002671449	0.001962407	0.000331918	0.003395067	0.006185113	3.83E-05	5.6873E-06
-131	4543377	101984	0	1	12134.96035	0.002670912	0.001961169	0.000331345	0.003407284	0.006092107	3.71E-05	5.60178E-06
-130	4543377	101984	0	1	12189.19631	0.002682849	0.001967703	0.000335345	0.003430971	0.006097248	3.72E-05	5.60651E-06
-129	4543377	101984	0	1	12310.54279	0.002709558	0.001988181	0.00034459	0.003466205	0.006225898	3.88E-05	5.72481E-06
-128	4543377	101984	0	1	12490.93882	0.002749263	0.00202395	0.000370096	0.003514938	0.006223487	3.87E-05	5.72259E-06
-127	4543377	101984	0	1	12700.01862	0.002795282	0.002074538	0.000404269	0.003571429	0.00625675	3.91E-05	5.75317E-06
-126	4543377	101984	0	1	12978.55793	0.002856588	0.002141328	0.000450907	0.003635222	0.006685943	4.47E-05	6.14782E-06
-125	4543377	101984	0	1	13237.68301	0.002913622	0.002218857	0.000504105	0.003696858	0.006669501	4.45E-05	6.1327E-06
-124	4543377	101984	0	1	13499.18117	0.002971178	0.002298096	0.000559284	0.003757882	0.006434815	4.14E-05	5.91691E-06
-123	4543377	101984	0	1	13838.65111	0.003045895	0.002375297	0.000627549	0.003815249	0.006573068	4.32E-05	6.04403E-06
-122	4543377	101984	0	1	14107.53641	0.003105077	0.00243309	0.000683527	0.003860176	0.006868456	4.72E-05	6.31565E-06
-121	4543377	101984	0	1	14334.25712	0.003154979	0.002470687	0.000725689	0.003888025	0.007066162	4.99E-05	6.49744E-06
-120	4543377	101984	0	1	14316.10431	0.003150983	0.002476147	0.000725163	0.003889406	0.006921032	4.79E-05	6.36399E-06
-119	4543377	101984	0	1	14086.89202	0.003100533	0.00245098	0.000694238	0.00386349	0.006537292	4.27E-05	6.01114E-06
-118	4543377	101984	0	1	13887.99718	0.003056757	0.002403846	0.000649289	0.003827685	0.006524251	4.26E-05	5.99914E-06
-117	4543377	101984	0	1	13656.88425	0.003005888	0.002340386	0.000596066	0.003774754	0.00664541	4.42E-05	6.11055E-06
-116	4543377	101984	0	1	13363.72431	0.002941364	0.002267574	0.000532446	0.00370866	0.006481274	4.20E-05	5.95963E-06
-115	4543377	101984	0	1	13053.60817	0.002873107	0.002198213	0.000478469	0.003641447	0.006194804	3.84E-05	5.69621E-06
-114	4543377	101984	0	1	12816.35187	0.002820887	0.002136752	0.000440238	0.003575685	0.006238782	3.89E-05	5.73665E-06
-113	4543377	101984	0	1	12619.00399	0.00277745	0.002088612	0.000412712	0.003521127	0.006262331	3.92E-05	5.75831E-06
-112	4543377	101984	0	1	12440.71392	0.002738209	0.002051856	0.00039208	0.003472222	0.006167636	3.80E-05	5.67123E-06
-111	4543377	101984	0	1	12333.58681	0.00271463	0.002024291	0.000381971	0.003441127	0.006213947	3.86E-05	5.71382E-06
-110	4543377	101984	0	1	12248.4808	0.002695898	0.0020045	0.000373599	0.003421712	0.00610518	3.73E-05	5.6138E-06
-109	4543377	101984	0	1	12196.26311	0.002684405	0.001989767	0.000361324	0.003413552	0.006214062	3.86E-05	5.71392E-06
-108	4543377	101984	0	1	12209.54307	0.002687328	0.001983098	0.000360127	0.003418116	0.006141466	3.77E-05	5.64717E-06
-107	4543377	101984	0	1	12223.01546	0.002690293	0.001982816	0.00036062	0.003431513	0.00610686	3.73E-05	5.61535E-06
-106	4543377	101984	0	1	12308.79447	0.002709173	0.001991597	0.000366838	0.003460208	0.006282429	3.95E-05	5.77679E-06
-105	4543377	101984	0	1	12404.6335	0.002730267	0.002010682	0.000378573	0.00349545	0.006145927	3.78E-05	5.65127E-06
-104	4543377	101984	0	1	12550.69921	0.002762416	0.002046486	0.000397101	0.003544886	0.006178121	3.82E-05	5.68087E-06
-103	4543377	101984	0	1	12792.03074	0.002815534	0.00210084	0.000432713	0.003606543	0.006325512	4.00E-05	5.8164E-06
-102	4543377	101984	0	1	13050.19413	0.002872356	0.002169197	0.000476644	0.003673355	0.006252416	3.91E-05	5.74919E-06
-101	4543377	101984	0	1	13345.05724	0.002937255	0.002249319	0.000533346	0.003739589	0.00636583	4.05E-05	5.85347E-06
-100	4543377	101984	0	1	13641.81004	0.003002571	0.002329764	0.000593895	0.003799392	0.006301762	3.97E-05	5.79456E-06
-99	4543377	101984	0	1	13974.07113	0.003075701	0.002405498	0.000654879	0.003858556	0.006758345	4.57E-05	6.2144E-06
-98	4543377	101984	0	1	14226.34139	0.003131226	0.002464526	0.000714796	0.00390117	0.006666895	4.44E-05	6.13031E-06
-97	4543377	101984	0	1	14437.61222	0.003177727	0.002502406	0.000755104	0.003933536	0.006655509	4.43E-05	6.11984E-06
-96	4543377	101984	0	1	14450.52766	0.00318057	0.002506266	0.000755858	0.003934612	0.006927695	4.80E-05	6.37012E-06
-95	4543377	101984	0	1	14220.87903	0.003130024	0.002478709	0.000720133	0.003909304	0.006477039	4.20E-05	5.95573E-06
-94	4543377	101984	0	1	13988.91803	0.003078969	0.002429937	0.000672948	0.003866321	0.006346678	4.03E-05	5.83586E-06
-93	4543377	101984	0	1	13771.08645	0.003031024	0.002366164	0.000615511	0.00381547	0.006599671	4.36E-05	6.06849E-06
-92	4543377	101984	0	1	13450.1128	0.002960378	0.002293983	0.000559239	0.003749108	0.006191764	3.83E-05	5.69342E-06
-91	4543377	101984	0	1	13176.33343	0.002900119	0.002224199	0.000507026	0.00368518	0.006188749	3.83E-05	5.69065E-06
-90	4543377	101984	0	1	12937.50653	0.002847553	0.002161612	0.000464103	0.003616637	0.006446898	4.16E-05	5.92802E-06
-89	4543377	101984	0	1	12698.53715	0.002794956	0.002110242	0.000437958	0.00355708	0.006161719	3.80E-05	5.66579E-06
-88	4543377	101984	0	1	12529.20842	0.002757686	0.002073394	0.000421941	0.003509214	0.006225314	3.88E-05	5.72427E-06
-87	4543377	101984	0	1	12414.92509	0.002732532	0.002047549	0.000410984	0.003478139	0.00596423	3.56E-05	5.4842E-06
-86	4543377	101984	0	1	12325.31827	0.00271281	0.002023268	0.000398089	0.003455639	0.005984883	3.58E-05	5.50319E-06
-85	4543377	101984	0	1	12323.85161	0.002712487	0.002012072	0.000395726	0.00345145	0.006013162	3.62E-05	5.52919E-06
-84	4543377	101984	0	1	12329.43349	0.002713716	0.002004008	0.000389181	0.003454231	0.006167337	3.80E-05	5.67096E-06
-83	4543377	101984	0	1	12350.28639	0.002718305	0.002002952	0.000387038	0.003468609	0.006240423	3.89E-05	5.73816E-06
-82	4543377	101984	0	1	12413.97398	0.002732323	0.00201061	0.000396197	0.003492582	0.006200966	3.85E-05	5.70188E-06
-81	4543377	101984	0	1	12518.93577	0.002755425	0.002033187	0.000405186	0.003532677	0.00603259	3.64E-05	5.54706E-06
-80	4543377	101984	0	1	12694.97248	0.002794171	0.002069858	0.000429646	0.003584229	0.006190874	3.83E-05	5.6926E-06
-79	4543377	101984	0	1	12950.64742	0.002850445	0.002126015	0.000465333	0.003647352	0.006311	3.98E-05	5.80306E-06
-78	4543377	101984	0	1	13219.2908	0.002909574	0.002196423	0.000507872	0.003712548	0.006464483	4.18E-05	5.94419E-06
-77	4543377	101984	0	1	13507.9373	0.002973105	0.00227704	0.000561798	0.003782669	0.006425678	4.13E-05	5.90851E-06
-76	4543377	101984	0	1	13806.48314	0.003038815	0.002362912	0.000624025	0.003846076	0.006357371	4.04E-05	5.8457E-06
-75	4543377	101984	0	1	14160.95157	0.003116834	0.002440856	0.000690489	0.003903118	0.00673541	4.54E-05	6.19331E-06
-74	4543377	101984	0	1	14447.2478	0.003179848	0.002501876	0.000747433	0.003951389	0.006865735	4.71E-05	6.31314E-06
-73	4543377	101984	0	1	14684.96407	0.003232169	0.002538752	0.000790514	0.003984064	0.006943718	4.82E-05	6.38485E-06
-72	4543377	101984	0	1	14694.06669	0.003234173	0.002543353	0.000789515	0.003984064	0.007167498	5.14E-05	6.59062E-06
-71	4543377	101984	0	1	14530.03035	0.003198068	0.002519705	0.000762472	0.003965574	0.007063612	4.99E-05	6.4951E-06
-70	4543377	101984	0	1	14289.48168	0.003145123	0.002470034	0.000710732	0.003923611	0.006804102	4.63E-05	6.25647E-06
-69	4543377	101984	0	1	13984.60013	0.003078019	0.00240315	0.000653737	0.003868912	0.006537447	4.27E-05	6.01128E-06
-68	4543377	101984	0	1	13731.72941	0.003022362	0.002334946	0.000601494	0.003808073	0.006626149	4.39E-05	6.09284E-06
-67	4543377	101984	0	1	13474.95161	0.002965845	0.002263395	0.000548396	0.003740648	0.006599609	4.36E-05	6.06844E-06
-66	4543377	101984	0	1	13216.36559	0.00290893	0.002200873	0.00050813	0.003671971	0.006535019	4.27E-05	6.00905E-06
-65	4543377	101984	0	1	13001.46418	0.00286163	0.002149767	0.000481696	0.003614584	0.006480411	4.20E-05	5.95883E-06
-64	4543377	101984	0	1	12833.54677	0.002824671	0.002111486	0.000470588	0.003567293	0.006393774	4.09E-05	5.87917E-06
-63	4543377	101984	0	1	12695.96856	0.00279439	0.002083	0.00045403	0.003532469	0.006300142	3.97E-05	5.79307E-06
-62	4543377	101984	0	1	12611.6314	0.002775828	0.00206422	0.00044484	0.003510473	0.006239287	3.89E-05	5.73712E-06
-61	4543377	101984	0	1	12569.05883	0.002766457	0.002048195	0.000438789	0.00350371	0.006212298	3.86E-05	5.7123E-06
-60	4543377	101984	0	1	12559.57278	0.002764369	0.002041511	0.000434405	0.00350818	0.006217053	3.87E-05	5.71667E-06
-59	4543377	101984	0	1	12637.8187	0.002781591	0.002042484	0.000440723	0.003529412	0.006414296	4.11E-05	5.89804E-06
-58	4543377	101984	0	1	12680.19437	0.002790918	0.002051356	0.000444642	0.003554126	0.006243221	3.90E-05	5.74073E-06
-57	4543377	101984	0	1	12785.9392	0.002814193	0.002074689	0.00045819	0.003594967	0.006158166	3.79E-05	5.66252E-06
-56	4543377	101984	0	1	13004.75142	0.002862354	0.002114165	0.000479386	0.003648803	0.006478092	4.20E-05	5.9567E-06
-55	4543377	101984	0	1	13228.3522	0.002911568	0.002172515	0.000511596	0.003711186	0.006384921	4.08E-05	5.87103E-06
-54	4543377	101984	0	1	13547.07863	0.00298172	0.002247191	0.000560727	0.003783856	0.006507368	4.23E-05	5.98362E-06
-53	4543377	101984	0	1	13845.03121	0.0030473	0.002330399	0.000614595	0.003853565	0.006641284	4.41E-05	6.10676E-06
-52	4543377	101984	0	1	14191.30349	0.003123514	0.00241838	0.000674764	0.003921569	0.006648669	4.42E-05	6.11355E-06
-51	4543377	101984	0	1	14540.48343	0.003200369	0.002498938	0.000742942	0.003984998	0.006831307	4.67E-05	6.28149E-06
-50	4543377	101984	0	1	14875.81388	0.003274176	0.002561268	0.000799386	0.004035056	0.007211336	5.20E-05	6.63093E-06
-49	4543377	101984	0	1	15128.9315	0.003329887	0.002604167	0.000846919	0.004071042	0.00716908	5.14E-05	6.59207E-06
-48	4543377	101984	0	1	15170.35636	0.003339005	0.002609603	0.000849907	0.004077705	0.007305056	5.34E-05	6.71711E-06
-47	4543377	101984	0	1	14988.10392	0.003298891	0.002582724	0.000819384	0.004054054	0.00725865	5.27E-05	6.67444E-06
-46	4543377	101984	0	1	14775.30905	0.003252054	0.002534854	0.000773269	0.004017286	0.007157962	5.12E-05	6.58185E-06
-45	4543377	101984	0	1	14492.62875	0.003189836	0.002466582	0.000714031	0.003960396	0.007025488	4.94E-05	6.46004E-06
-44	4543377	101984	0	1	14205.43566	0.003126625	0.002394808	0.000657097	0.003896909	0.006688298	4.47E-05	6.14999E-06
-43	4543377	101984	0	1	13933.13284	0.003066691	0.00232423	0.000608643	0.003829239	0.006775724	4.59E-05	6.23038E-06
-42	4543377	101984	0	1	13654.69766	0.003005407	0.002259466	0.000566572	0.003760499	0.006640436	4.41E-05	6.10598E-06
-41	4543377	101984	0	1	13464.21326	0.002963481	0.002207889	0.000545554	0.00370199	0.006723125	4.52E-05	6.18201E-06
-40	4543377	101984	0	1	13286.7374	0.002924419	0.002169492	0.000529101	0.003653855	0.006633871	4.40E-05	6.09994E-06
-39	4543377	101984	0	1	13204.83897	0.002906393	0.002144211	0.00052521	0.003623188	0.006638828	4.41E-05	6.1045E-06
-38	4543377	101984	0	1	13145.85822	0.002893411	0.002124646	0.000519211	0.003605228	0.006672872	4.45E-05	6.1358E-06
-37	4543377	101984	0	1	13144.66771	0.002893149	0.002113907	0.000515431	0.003603604	0.006640352	4.41E-05	6.1059E-06
-36	4543377	101984	0	1	13149.30707	0.00289417	0.002108969	0.000517063	0.00361623	0.006655487	4.43E-05	6.11982E-06
-35	4543377	101984	0	1	13247.37488	0.002915755	0.002112626	0.00052283	0.003637794	0.006695233	4.48E-05	6.15637E-06
-34	4543377	101984	0	1	13353.74069	0.002939166	0.002125524	0.000530504	0.003671338	0.006977578	4.87E-05	6.41599E-06
-33	4543377	101984	0	1	13529.18258	0.002977781	0.002155172	0.000546641	0.003718975	0.007134641	5.09E-05	6.56041E-06
-32	4543377	101984	0	1	13753.36227	0.003027123	0.002198492	0.000569314	0.003780718	0.007069303	5.00E-05	6.50033E-06
-31	4543377	101984	0	1	14062.23141	0.003095106	0.002265861	0.000610451	0.003853755	0.007312927	5.35E-05	6.72434E-06
-30	4543377	101984	0	1	14431.28355	0.003176334	0.002350014	0.000660284	0.003937008	0.007276219	5.29E-05	6.69059E-06
-29	4543377	101984	0	1	14873.36152	0.003273636	0.00244858	0.000724586	0.004020101	0.007701123	5.93E-05	7.0813E-06
-28	4543377	101984	0	1	15304.32492	0.003368491	0.002551825	0.000801496	0.004109123	0.007558986	5.71E-05	6.9506E-06
-27	4543377	101984	0	1	15834.9002	0.003485271	0.002649897	0.000886525	0.00419571	0.007989574	6.38E-05	7.34653E-06
-26	4543377	101984	0	1	16330.55748	0.003594365	0.00273224	0.000959693	0.004276431	0.008327517	6.93E-05	7.65728E-06
-25	4543377	101984	0	1	16928.29191	0.003725927	0.002805927	0.001030043	0.004359198	0.008804239	7.75E-05	8.09563E-06
-24	4543377	101984	0	1	18674.23833	0.004110211	0.002900232	0.001123801	0.004491058	0.013512879	0.000182598	1.24253E-05
-23	4543377	101984	0	1	18545.918	0.004081968	0.002900491	0.001109878	0.004500927	0.01330891	0.000177127	1.22377E-05
-22	4543377	101984	0	1	18351.21981	0.004039114	0.002862595	0.001065582	0.004471369	0.013440664	0.000180651	1.23589E-05
-21	4543377	101984	0	1	18051.95599	0.003973246	0.002803157	0.001009604	0.004420284	0.013195974	0.000174134	1.21339E-05
-20	4543377	101984	0	1	17636.9314	0.003881899	0.002727104	0.0009486	0.004346251	0.012666466	0.000160439	1.1647E-05
-19	4543377	101984	0	1	17264.5242	0.003799932	0.002647634	0.000897767	0.004265902	0.012541268	0.000157283	1.15319E-05
-18	4543377	101984	0	1	16987.95786	0.00373906	0.00257732	0.000856164	0.004189593	0.012756003	0.000162716	1.17293E-05
-17	4543377	101984	0	1	16688.75884	0.003673206	0.002516282	0.000831815	0.004117125	0.012556449	0.000157664	1.15458E-05
-16	4543377	101984	0	1	16417.88415	0.003613586	0.002468676	0.000815381	0.00405557	0.012353616	0.000152612	1.13593E-05
-15	4543377	101984	0	1	16303.76515	0.003588468	0.002430086	0.000805946	0.004014495	0.012455975	0.000155151	1.14535E-05
-14	4543377	101984	0	1	16214.96137	0.003568923	0.002403846	0.000793831	0.003987468	0.012505202	0.00015638	1.14987E-05
-13	4543377	101984	0	1	16144.62739	0.003553442	0.002382041	0.000785546	0.003978856	0.012313554	0.000151624	1.13225E-05
-12	4543377	101984	0	1	16117.14572	0.003547393	0.002368542	0.000777403	0.003987509	0.012409748	0.000154002	1.14109E-05
-11	4543377	101984	0	1	16192.86081	0.003564058	0.002367278	0.000779183	0.004006953	0.012478665	0.000155717	1.14743E-05
-10	4543377	101984	0	1	16236.21516	0.003573601	0.00237462	0.000778513	0.004034582	0.012287277	0.000150977	1.12983E-05
-9	4543377	101984	0	1	16438.12836	0.003618042	0.002403021	0.000791139	0.004080721	0.012455555	0.000155141	1.14531E-05
-8	4543377	101984	0	1	16690.5899	0.003673609	0.002444988	0.000807577	0.004137334	0.012436109	0.000154657	1.14352E-05
-7	4543377	101984	0	1	17145.66773	0.003773772	0.002509883	0.000841584	0.004201681	0.013250372	0.000175572	1.21839E-05
-6	4543377	101984	0	1	17559.30061	0.003864813	0.002585417	0.000881057	0.004268397	0.013570196	0.00018415	1.2478E-05
-5	4543377	101984	0	1	18059.93395	0.003975002	0.002668802	0.000935891	0.004329004	0.01412326	0.000199467	1.29865E-05
-4	4543377	101984	0	1	18631.96957	0.004100908	0.002743066	0.000993696	0.004378058	0.015068228	0.000227052	1.38555E-05
-3	4543377	101984	0	1	19340.09796	0.004256767	0.00280112	0.001059322	0.004408298	0.01621136	0.000262808	1.49066E-05
-2	4543377	101984	0	1	20293.14524	0.004466533	0.002832713	0.001110792	0.004411293	0.018902752	0.000357314	1.73814E-05
-1	4543377	101984	0	1	34948.17433	0.007692114	0.002930122	0.001315789	0.004532976	0.048475229	0.002349848	4.45737E-05
1	4543377	101984	0	1	17299.56937	0.003807646	0.002712123	0.001057139	0.004175365	0.01055575	0.000111424	9.70617E-06
2	4543377	101984	0	1	14728.15486	0.003241676	0.002561913	0.000878889	0.003960396	0.007041027	4.96E-05	6.47433E-06
3	4543377	101984	0	1	13925.07728	0.003064918	0.002451452	0.000778897	0.003831064	0.006660125	4.44E-05	6.12408E-06
4	4543377	101984	0	1	13316.7167	0.002931017	0.002341994	0.000681663	0.003708282	0.006354925	4.04E-05	5.84345E-06
5	4543377	101984	0	1	12801.99431	0.002817727	0.002237136	0.000595415	0.003596208	0.00633162	4.01E-05	5.82202E-06
6	4543377	101984	0	1	12338.19657	0.002715644	0.002141753	0.000519683	0.003492141	0.006009488	3.61E-05	5.52581E-06
7	4543377	101984	0	1	11914.11452	0.002622304	0.002061083	0.000453309	0.003399048	0.005565637	3.10E-05	5.11769E-06
8	4543377	101984	0	1	11615.29311	0.002556533	0.001997821	0.000401123	0.003322259	0.005579571	3.11E-05	5.1305E-06
9	4543377	101984	0	1	11417.89204	0.002513085	0.001950709	0.000365097	0.003259965	0.00580683	3.37E-05	5.33947E-06
10	4543377	101984	0	1	11220.69306	0.002469681	0.001915097	0.000327761	0.003217408	0.005439102	2.96E-05	5.00133E-06
11	4543377	101984	0	1	11109.55674	0.00244522	0.001886002	0.00029656	0.003188267	0.005554238	3.08E-05	5.1072E-06
12	4543377	101984	0	1	11021.81454	0.002425908	0.001862826	0.000261916	0.003174991	0.005481527	3.00E-05	5.04035E-06
13	4543377	101984	0	1	11002.19558	0.00242159	0.001848429	0.000248239	0.003170547	0.005423603	2.94E-05	4.98708E-06
14	4543377	101984	0	1	10949.63671	0.002410022	0.001839926	0.000222416	0.003176185	0.005391958	2.91E-05	4.95798E-06
15	4543377	101984	0	1	10964.99718	0.002413402	0.001840168	0.000207982	0.003191604	0.005207117	2.71E-05	4.78802E-06
16	4543377	101984	0	1	11040.0475	0.002429921	0.001855288	0.000224344	0.003220837	0.005490865	3.01E-05	5.04893E-06
17	4543377	101984	0	1	11111.85687	0.002445726	0.001883239	0.000240732	0.003257329	0.005175689	2.68E-05	4.75912E-06
18	4543377	101984	0	1	11276.92097	0.002482057	0.001925016	0.000267523	0.003304192	0.0054521	2.97E-05	5.01329E-06
19	4543377	101984	0	1	11451.24627	0.002520426	0.001984127	0.000312207	0.003353057	0.005234694	2.74E-05	4.81338E-06
20	4543377	101984	0	1	11695.13549	0.002574106	0.002053868	0.000366703	0.003406025	0.005463264	2.98E-05	5.02355E-06
21	4543377	101984	0	1	11967.41813	0.002634036	0.002129925	0.000435256	0.003461053	0.005739041	3.29E-05	5.27713E-06
22	4543377	101984	0	1	12216.33079	0.002688822	0.002204262	0.0004995	0.003516999	0.005470613	2.99E-05	5.03031E-06
23	4543377	101984	0	1	12452.8116	0.002740871	0.002266717	0.000559336	0.003564524	0.005539708	3.07E-05	5.09384E-06
24	4543377	101984	0	1	12806.57911	0.002818736	0.002320186	0.000616523	0.003623466	0.005940816	3.53E-05	5.46267E-06
25	4543377	101984	0	1	13705.20645	0.003016524	0.002384424	0.000693722	0.003720007	0.007038821	4.95E-05	6.4723E-06
26	4543377	101984	0	1	13672.03267	0.003009223	0.002375788	0.000674764	0.003730441	0.006868073	4.72E-05	6.31529E-06
27	4543377	101984	0	1	13531.8246	0.002978363	0.002337874	0.000632511	0.003712871	0.006772418	4.59E-05	6.22734E-06
28	4543377	101984	0	1	13333.81587	0.002934781	0.002283437	0.00058651	0.00367562	0.006639085	4.41E-05	6.10474E-06
29	4543377	101984	0	1	13121.20079	0.002887984	0.002218902	0.000527983	0.00362131	0.006668409	4.45E-05	6.1317E-06
30	4543377	101984	0	1	12840.10398	0.002826115	0.002156849	0.000483092	0.003561664	0.006460331	4.17E-05	5.94037E-06
31	4543377	101984	0	1	12643.38062	0.002782816	0.002098636	0.000441209	0.00350277	0.006551342	4.29E-05	6.02406E-06
32	4543377	101984	0	1	12407.38812	0.002730874	0.002052149	0.000416367	0.003448276	0.006303645	3.97E-05	5.79629E-06
33	4543377	101984	0	1	12268.51731	0.002700308	0.002017226	0.000398804	0.003406355	0.006291186	3.96E-05	5.78484E-06
34	4543377	101984	0	1	12146.67673	0.002673491	0.00199463	0.000390625	0.003376952	0.00601489	3.62E-05	5.53078E-06
35	4543377	101984	0	1	12084.66505	0.002659842	0.001977313	0.000379867	0.003360493	0.006050842	3.66E-05	5.56384E-06
36	4543377	101984	0	1	12083.90479	0.002659675	0.001964637	0.000375799	0.003356956	0.006262719	3.92E-05	5.75866E-06
37	4543377	101984	0	1	12082.72211	0.002659414	0.00195704	0.000369549	0.003363543	0.006112247	3.74E-05	5.6203E-06
38	4543377	101984	0	1	12104.83883	0.002664282	0.001956802	0.000371609	0.003378378	0.006068943	3.68E-05	5.58048E-06
39	4543377	101984	0	1	12175.16041	0.00267976	0.001966014	0.000377501	0.003406512	0.006142687	3.77E-05	5.64829E-06
40	4543377	101984	0	1	12290.06611	0.002705051	0.001987768	0.000390996	0.003443026	0.006280716	3.94E-05	5.77521E-06
41	4543377	101984	0	1	12461.91139	0.002742874	0.002025037	0.000412598	0.00349222	0.006217086	3.87E-05	5.7167E-06
42	4543377	101984	0	1	12673.4388	0.002789431	0.002077768	0.000445831	0.00354844	0.006382209	4.07E-05	5.86854E-06
43	4543377	101984	0	1	12920.15907	0.002843735	0.002146117	0.000489716	0.003613369	0.006255192	3.91E-05	5.75174E-06
44	4543377	101984	0	1	13232.07214	0.002912387	0.002222643	0.000541126	0.00367269	0.00659622	4.35E-05	6.06532E-06
45	4543377	101984	0	1	13528.60075	0.002977653	0.002304693	0.000604595	0.003735669	0.006490241	4.21E-05	5.96787E-06
46	4543377	101984	0	1	13846.58579	0.003047642	0.002380561	0.000668003	0.003791877	0.006784005	4.60E-05	6.23799E-06
47	4543377	101984	0	1	14116.75286	0.003107106	0.002440421	0.000724002	0.003837299	0.006792678	4.61E-05	6.24597E-06
48	4543377	101984	0	1	14333.83678	0.003154886	0.002476771	0.000765153	0.003864734	0.006824165	4.66E-05	6.27492E-06
49	4543377	101984	0	1	14333.61265	0.003154837	0.00248139	0.000767975	0.003864525	0.006829275	4.66E-05	6.27962E-06
50	4543377	101984	0	1	14137.03512	0.00311157	0.00245628	0.00073692	0.003842299	0.006659836	4.44E-05	6.12382E-06
51	4543377	101984	0	1	13896.95618	0.003058728	0.002405541	0.000681903	0.003801339	0.006627595	4.39E-05	6.09417E-06
52	4543377	101984	0	1	13591.27344	0.002991447	0.002340094	0.000626566	0.003745986	0.006231647	3.88E-05	5.73009E-06
53	4543377	101984	0	1	13347.39748	0.00293777	0.002267204	0.000565227	0.003683963	0.006365285	4.05E-05	5.85297E-06
54	4543377	101984	0	1	13049.44187	0.00287219	0.002197802	0.000513479	0.00361991	0.006317148	3.99E-05	5.80871E-06
55	4543377	101984	0	1	12784.59776	0.002813898	0.002135611	0.000468947	0.003553299	0.006230043	3.88E-05	5.72862E-06
56	4543377	101984	0	1	12529.00233	0.002757641	0.002084574	0.000434028	0.003494701	0.005872272	3.45E-05	5.39964E-06
57	4543377	101984	0	1	12380.17612	0.002724884	0.00204499	0.000409623	0.003446559	0.006028694	3.63E-05	5.54347E-06
58	4543377	101984	0	1	12285.51229	0.002704049	0.002018163	0.00039976	0.0034139	0.006112754	3.74E-05	5.62077E-06
59	4543377	101984	0	1	12192.20535	0.002683512	0.001998456	0.000390778	0.003396621	0.005939766	3.53E-05	5.4617E-06
60	4543377	101984	0	1	12141.57132	0.002672367	0.001983537	0.000378716	0.003390734	0.005983159	3.58E-05	5.5016E-06
61	4543377	101984	0	1	12172.7928	0.002679239	0.001976285	0.000376081	0.003397843	0.006171261	3.81E-05	5.67457E-06
62	4543377	101984	0	1	12192.4184	0.002683559	0.001974923	0.000372245	0.003413901	0.006213072	3.86E-05	5.71301E-06
63	4543377	101984	0	1	12215.24206	0.002688582	0.001983869	0.000376567	0.003435805	0.005900346	3.48E-05	5.42546E-06
64	4543377	101984	0	1	12341.50308	0.002716372	0.002004008	0.000387047	0.003474351	0.00601181	3.61E-05	5.52795E-06
65	4543377	101984	0	1	12500.07342	0.002751274	0.002038113	0.000408024	0.003520493	0.006058191	3.67E-05	5.5706E-06
66	4543377	101984	0	1	12685.62817	0.002792114	0.00209205	0.000437979	0.003580224	0.00596512	3.56E-05	5.48502E-06
67	4543377	101984	0	1	12992.53131	0.002859664	0.002161648	0.000484496	0.003646564	0.006295354	3.96E-05	5.78867E-06
68	4543377	101984	0	1	13219.76192	0.002909678	0.002238452	0.00053312	0.003706594	0.005954802	3.55E-05	5.47553E-06
69	4543377	101984	0	1	13578.44668	0.002988624	0.002322087	0.000595593	0.003770893	0.006428581	4.13E-05	5.91118E-06
70	4543377	101984	0	1	13868.60609	0.003052489	0.00239455	0.000654879	0.003826531	0.006518063	4.25E-05	5.99345E-06
71	4543377	101984	0	1	14127.85196	0.003109549	0.002452984	0.000711744	0.003872217	0.006643605	4.41E-05	6.10889E-06
72	4543377	101984	0	1	14349.24287	0.003158277	0.002487562	0.000748503	0.003897422	0.006797396	4.62E-05	6.25031E-06
73	4543377	101984	0	1	14336.8769	0.003155555	0.002492937	0.000750751	0.003900107	0.006769475	4.58E-05	6.22463E-06
74	4543377	101984	0	1	14140.70611	0.003112378	0.00246682	0.000716974	0.00387751	0.006479336	4.20E-05	5.95784E-06
75	4543377	101984	0	1	13925.06591	0.003064915	0.002414209	0.000665927	0.003834846	0.006592851	4.35E-05	6.06222E-06
76	4543377	101984	0	1	13650.02729	0.003004379	0.002348796	0.000604922	0.003779924	0.006406086	4.10E-05	5.89049E-06
77	4543377	101984	0	1	13364.01965	0.002941429	0.002275523	0.000545256	0.003714404	0.006425973	4.13E-05	5.90878E-06
78	4543377	101984	0	1	13079.75917	0.002878863	0.002204262	0.000489356	0.003647971	0.006493853	4.22E-05	5.97119E-06
79	4543377	101984	0	1	12839.43055	0.002825966	0.002144047	0.000449191	0.003581564	0.006208428	3.85E-05	5.70874E-06
80	4543377	101984	0	1	12607.28317	0.002774871	0.002091989	0.000415628	0.003523065	0.006205632	3.85E-05	5.70617E-06
81	4543377	101984	0	1	12445.78741	0.002739325	0.002053388	0.000397614	0.003474639	0.006093614	3.71E-05	5.60317E-06
82	4543377	101984	0	1	12300.90602	0.002707437	0.002024291	0.000381388	0.003439233	0.006002031	3.60E-05	5.51896E-06
83	4543377	101984	0	1	12247.90995	0.002695772	0.00200489	0.000372856	0.003420103	0.006125177	3.75E-05	5.63219E-06
84	4543377	101984	0	1	12210.36558	0.002687509	0.001990545	0.000362236	0.003413417	0.006176882	3.82E-05	5.67973E-06
85	4543377	101984	0	1	12216.56857	0.002688874	0.001981872	0.00035524	0.003416903	0.0061928	3.84E-05	5.69437E-06
86	4543377	101984	0	1	12194.21998	0.002683955	0.001980198	0.000357398	0.003430557	0.00586401	3.44E-05	5.39204E-06
87	4543377	101984	0	1	12256.36559	0.002697633	0.001988781	0.000358938	0.003454563	0.005800908	3.37E-05	5.33402E-06
88	4543377	101984	0	1	12371.13149	0.002722893	0.002009041	0.00037037	0.003493048	0.006080651	3.70E-05	5.59125E-06
89	4543377	101984	0	1	12558.63052	0.002764162	0.002046527	0.000393096	0.003544645	0.006279758	3.94E-05	5.77433E-06
90	4543377	101984	0	1	12769.5427	0.002810584	0.002099407	0.000423729	0.003602305	0.006271204	3.93E-05	5.76646E-06
91	4543377	101984	0	1	13010.50666	0.00286362	0.002168958	0.000468494	0.003666492	0.006207134	3.85E-05	5.70755E-06
92	4543377	101984	0	1	13300.95085	0.002927547	0.002248474	0.000519751	0.003731343	0.006272546	3.93E-05	5.7677E-06
93	4543377	101984	0	1	13605.65113	0.002994612	0.002331002	0.000580701	0.003795885	0.00638411	4.08E-05	5.87028E-06
94	4543377	101984	0	1	13900.41213	0.003059489	0.002403846	0.000640702	0.003850551	0.006354917	4.04E-05	5.84344E-06
95	4543377	101984	0	1	14157.26312	0.003116022	0.002463054	0.000693986	0.003896067	0.006575382	4.32E-05	6.04616E-06
96	4543377	101984	0	1	14393.35506	0.003167986	0.0025	0.000737915	0.00392873	0.006735118	4.54E-05	6.19304E-06
97	4543377	101984	0	1	14420.76444	0.003174019	0.002505548	0.000740337	0.003931794	0.00689489	4.75E-05	6.33995E-06
98	4543377	101984	0	1	14199.65405	0.003125352	0.002478656	0.000703482	0.003907555	0.006507974	4.24E-05	5.98418E-06
99	4543377	101984	0	1	13979.90407	0.003076985	0.002427184	0.000654986	0.00386578	0.006458134	4.17E-05	5.93835E-06
100	4543377	101984	0	1	13715.10821	0.003018704	0.00236023	0.000592944	0.003811472	0.006505864	4.23E-05	5.98224E-06
101	4543377	101984	0	1	13422.90984	0.00295439	0.002287457	0.00053259	0.003745531	0.006367399	4.05E-05	5.85492E-06
102	4543377	101984	0	1	13137.63737	0.002891602	0.002217295	0.000480538	0.003677472	0.006233632	3.89E-05	5.73192E-06
103	4543377	101984	0	1	12877.36364	0.002834315	0.002155172	0.000434972	0.003612164	0.006140939	3.77E-05	5.64668E-06
104	4543377	101984	0	1	12653.98028	0.002785149	0.002103049	0.000401897	0.003551285	0.00606312	3.68E-05	5.57513E-06
105	4543377	101984	0	1	12488.67257	0.002748764	0.002063833	0.000378788	0.003503504	0.00602953	3.64E-05	5.54424E-06
106	4543377	101984	0	1	12372.09196	0.002723105	0.00203666	0.000367377	0.003470032	0.006022305	3.63E-05	5.5376E-06
107	4543377	101984	0	1	12314.88525	0.002710514	0.002017391	0.000359874	0.003451562	0.00605543	3.67E-05	5.56806E-06
108	4543377	101984	0	1	12253.82818	0.002697075	0.002002002	0.000347726	0.003444317	0.005973089	3.57E-05	5.49234E-06
109	4543377	101984	0	1	12231.74368	0.002692214	0.001991359	0.000337175	0.003448276	0.005846518	3.42E-05	5.37596E-06
110	4543377	101984	0	1	12278.70475	0.00270255	0.001991174	0.000343439	0.003464203	0.006185082	3.83E-05	5.68727E-06
111	4543377	101984	0	1	12341.28778	0.002716325	0.002	0.000346548	0.003490734	0.005943431	3.53E-05	5.46507E-06
112	4543377	101984	0	1	12457.70768	0.002741949	0.002021973	0.000354108	0.003528226	0.006199725	3.84E-05	5.70074E-06
113	4543377	101984	0	1	12609.09099	0.002775268	0.002059828	0.000378369	0.003578498	0.006117175	3.74E-05	5.62483E-06
114	4543377	101984	0	1	12803.52006	0.002818062	0.00211249	0.00040783	0.003640238	0.005966039	3.56E-05	5.48586E-06
115	4543377	101984	0	1	13088.66975	0.002880824	0.002183406	0.000459488	0.003706755	0.006197234	3.84E-05	5.69845E-06
116	4543377	101984	0	1	13386.48971	0.002946374	0.002267574	0.000510899	0.00377596	0.006253611	3.91E-05	5.75029E-06
117	4543377	101984	0	1	13734.50098	0.003022972	0.002350176	0.000578341	0.003841174	0.006524367	4.26E-05	5.99925E-06
118	4543377	101984	0	1	13992.66058	0.003079793	0.002427184	0.00063824	0.003898474	0.006333008	4.01E-05	5.82329E-06
119	4543377	101984	0	1	14300.53963	0.003147557	0.002488181	0.000691085	0.003945325	0.00672877	4.53E-05	6.1872E-06
120	4543377	101984	0	1	14498.88077	0.003191212	0.002525253	0.000729528	0.0039801	0.006631613	4.40E-05	6.09787E-06
121	4543377	101984	0	1	14513.03964	0.003194329	0.002529975	0.000728332	0.003981833	0.006755815	4.56E-05	6.21207E-06
122	4543377	101984	0	1	14339.40218	0.003156111	0.002502748	0.000696773	0.003960396	0.006468439	4.18E-05	5.94783E-06
123	4543377	101984	0	1	14128.01046	0.003109584	0.002451069	0.000648088	0.003920714	0.006551473	4.29E-05	6.02418E-06
124	4543377	101984	0	1	13852.97739	0.003049049	0.00238379	0.000585138	0.003862616	0.00650547	4.23E-05	5.98188E-06
125	4543377	101984	0	1	13547.93322	0.002981908	0.002307259	0.000526746	0.003796884	0.006320785	4.00E-05	5.81206E-06
126	4543377	101984	0	1	13259.84809	0.002918501	0.002234637	0.000471254	0.003726161	0.006224269	3.87E-05	5.72331E-06
127	4543377	101984	0	1	13000.0124	0.002861311	0.002172339	0.000423729	0.003657076	0.006163086	3.80E-05	5.66705E-06
128	4543377	101984	0	1	12786.80075	0.002814383	0.002119218	0.00039032	0.003595975	0.00613414	3.76E-05	5.64043E-06
129	4543377	101984	0	1	12648.1074	0.002783856	0.002083333	0.000375094	0.00354705	0.006314148	3.99E-05	5.80595E-06
130	4543377	101984	0	1	12495.61443	0.002750292	0.002052694	0.000358918	0.00350892	0.006138148	3.77E-05	5.64412E-06
131	4543377	101984	0	1	12434.83239	0.002736914	0.002033037	0.000345901	0.003491322	0.006261501	3.92E-05	5.75754E-06
132	4543377	101984	0	1	12384.94165	0.002725933	0.002016129	0.000339559	0.003484321	0.00611169	3.74E-05	5.61979E-06
133	4543377	101984	0	1	12374.45675	0.002723625	0.002007081	0.00033687	0.0034883	0.006172271	3.81E-05	5.67549E-06
134	4543377	101984	0	1	12382.64591	0.002725428	0.002006098	0.000331994	0.003502434	0.006048984	3.66E-05	5.56213E-06
135	4543377	101984	0	1	12455.80654	0.00274153	0.002014968	0.000333222	0.003530141	0.00601986	3.62E-05	5.53535E-06
136	4543377	101984	0	1	12571.1999	0.002766929	0.00203666	0.000348311	0.003566602	0.006133232	3.76E-05	5.6396E-06
137	4543377	101984	0	1	12762.72106	0.002809083	0.002076484	0.000375657	0.003623188	0.006287134	3.95E-05	5.78111E-06
138	4543377	101984	0	1	12931.77067	0.00284629	0.002129012	0.0004002	0.003681306	0.006063275	3.68E-05	5.57527E-06
139	4543377	101984	0	1	13232.46903	0.002912474	0.002204262	0.000452694	0.00375599	0.006244307	3.90E-05	5.74173E-06
140	4543377	101984	0	1	13565.82118	0.002985845	0.00228833	0.000509295	0.003826531	0.00647412	4.19E-05	5.95305E-06
141	4543377	101984	0	1	13880.20813	0.003055042	0.002377147	0.000578035	0.003892313	0.006484851	4.21E-05	5.96292E-06
142	4543377	101984	0	1	14202.59269	0.003125999	0.002453039	0.000633714	0.003948287	0.006729184	4.53E-05	6.18758E-06
143	4543377	101984	0	1	14423.78936	0.003174685	0.002512563	0.000687285	0.003992608	0.00665974	4.44E-05	6.12373E-06
144	4543377	101984	0	1	14698.2929	0.003235103	0.00255102	0.000729607	0.00402767	0.006936816	4.81E-05	6.3785E-06
145	4543377	101984	0	1	14676.01382	0.003230199	0.002551122	0.000730722	0.004024145	0.006892722	4.75E-05	6.33796E-06
146	4543377	101984	0	1	14499.50748	0.00319135	0.002518892	0.00068918	0.00399361	0.006939475	4.82E-05	6.38095E-06
147	4543377	101984	0	1	14195.53311	0.003124445	0.002458053	0.000634845	0.003940621	0.00651344	4.24E-05	5.9892E-06
148	4543377	101984	0	1	13887.25592	0.003056593	0.002384738	0.000575484	0.003874021	0.006484644	4.21E-05	5.96273E-06
149	4543377	101984	0	1	13577.51531	0.002988419	0.002304291	0.000510725	0.003800047	0.006380509	4.07E-05	5.86697E-06
150	4543377	101984	0	1	13287.59344	0.002924607	0.002229814	0.000453721	0.003722341	0.006416033	4.12E-05	5.89964E-06
151	4543377	101984	0	1	12983.26108	0.002857624	0.002160141	0.000398883	0.003643811	0.006319964	3.99E-05	5.8113E-06
152	4543377	101984	0	1	12750.89682	0.00280648	0.002106628	0.000365097	0.003576776	0.006323624	4.00E-05	5.81467E-06
153	4543377	101984	0	1	12578.55754	0.002768548	0.002066116	0.000342622	0.003523085	0.006210882	3.86E-05	5.711E-06
154	4543377	101984	0	1	12448.8284	0.002739995	0.002037937	0.000325521	0.00348675	0.006050566	3.66E-05	5.56358E-06
155	4543377	101984	0	1	12377.19617	0.002724228	0.00201547	0.000308086	0.003465347	0.006217559	3.87E-05	5.71714E-06
156	4543377	101984	0	1	12320.7027	0.002711794	0.001997098	0.00029304	0.003458977	0.006156298	3.79E-05	5.66081E-06
157	4543377	101984	0	1	12305.3681	0.002708419	0.001987092	0.000281937	0.003464282	0.006032011	3.64E-05	5.54652E-06
158	4543377	101984	0	1	12361.39223	0.00272075	0.001983957	0.000281464	0.003482981	0.006209702	3.86E-05	5.70991E-06
159	4543377	101984	0	1	12437.61381	0.002737526	0.00198939	0.000289918	0.003508772	0.006336644	4.02E-05	5.82664E-06
160	4543377	101984	0	1	12534.76115	0.002758908	0.002009762	0.000301386	0.003547952	0.006179695	3.82E-05	5.68232E-06
161	4543377	101984	0	1	12743.93841	0.002804948	0.002045687	0.00033094	0.003597122	0.006288262	3.95E-05	5.78215E-06
162	4543377	101984	0	1	12955.67551	0.002851552	0.002097378	0.000359771	0.003656307	0.006468486	4.18E-05	5.94787E-06
163	4543377	101984	0	1	13228.41598	0.002911582	0.002164502	0.000406504	0.003717656	0.006521714	4.25E-05	5.99681E-06
164	4543377	101984	0	1	13545.44837	0.002981361	0.002241482	0.000462535	0.003777988	0.006787578	4.61E-05	6.24128E-06
165	4543377	101984	0	1	13848.06143	0.003047967	0.002320682	0.000522261	0.003834566	0.006891107	4.75E-05	6.33647E-06
166	4543377	101984	0	1	14131.48623	0.003110349	0.002391073	0.000583234	0.003881715	0.00688338	4.74E-05	6.32937E-06
167	4543377	101984	0	1	14392.42995	0.003167782	0.002444204	0.000631242	0.003918033	0.007023902	4.93E-05	6.45858E-06
168	4543377	101984	0	1	14620.1201	0.003217897	0.002475795	0.000669669	0.003940887	0.007457502	5.56E-05	6.85728E-06

}{\before}
% delta_hours	num_links	num_subreddits	min	max	sum	mean	median	Q1	Q3	std_dev	variance	95_conf_int

% source: 2005-06_to_2019-12_after_24_hours_normalized_promo_link_activity_7_days_sample_links_0.1.csv
\pgfplotstableread{
delta_hours	num_links	num_subreddits	min	max	sum	mean	median	Q1	Q3	std_dev	variance	95_conf_int
-168	3792075	102441	0	1	12309.65901	0.003246154	0.002583979	0.001021033	0.003986429	0.006910848	4.78E-05	6.9557E-06
-167	3792075	102441	0	1	12141.23462	0.003201739	0.002559945	0.00099267	0.003968254	0.006654584	4.43E-05	6.69777E-06
-166	3792075	102441	0	1	11901.17538	0.003138434	0.00250808	0.000944414	0.003926424	0.006141214	3.77E-05	6.18107E-06
-165	3792075	102441	0	1	11645.57124	0.003071029	0.002439792	0.000887574	0.003867012	0.006217454	3.87E-05	6.25781E-06
-164	3792075	102441	0	1	11354.38138	0.00299424	0.002364599	0.000828211	0.003798325	0.006059625	3.67E-05	6.09895E-06
-163	3792075	102441	0	1	11047.19431	0.002913232	0.002286585	0.000775194	0.003722084	0.005779662	3.34E-05	5.81717E-06
-162	3792075	102441	0	1	10794.37356	0.002846561	0.002221608	0.000735835	0.003650979	0.005711954	3.26E-05	5.74903E-06
-161	3792075	102441	0	1	10586.14961	0.002791651	0.00216763	0.000707965	0.003584229	0.005748398	3.30E-05	5.78571E-06
-160	3792075	102441	0	1	10421.49966	0.002748231	0.002127213	0.000686901	0.003531489	0.005690255	3.24E-05	5.72719E-06
-159	3792075	102441	0	1	10275.67153	0.002709775	0.002096564	0.000673921	0.003492948	0.00547547	3.00E-05	5.51101E-06
-158	3792075	102441	0	1	10194.46445	0.00268836	0.002074903	0.000664305	0.003468959	0.005352546	2.86E-05	5.38729E-06
-157	3792075	102441	0	1	10157.00956	0.002678483	0.002059378	0.000657354	0.003462204	0.005395923	2.91E-05	5.43094E-06
-156	3792075	102441	0	1	10153.37439	0.002677525	0.002051654	0.000651749	0.003467307	0.005432563	2.95E-05	5.46782E-06
-155	3792075	102441	0	1	10182.68443	0.002685254	0.002052686	0.000654879	0.003484321	0.005321682	2.83E-05	5.35622E-06
-154	3792075	102441	0	1	10229.00366	0.002697469	0.002061856	0.000657462	0.003513703	0.005346183	2.86E-05	5.38088E-06
-153	3792075	102441	0	1	10340.4609	0.002726861	0.002089227	0.000671141	0.003560831	0.005423167	2.94E-05	5.45837E-06
-152	3792075	102441	0	1	10484.02391	0.00276472	0.002129925	0.000687713	0.003619422	0.005359685	2.87E-05	5.39447E-06
-151	3792075	102441	0	1	10714.97575	0.002825623	0.002195045	0.000722543	0.003690886	0.005554478	3.09E-05	5.59053E-06
-150	3792075	102441	0	1	10977.46392	0.002894844	0.002274795	0.000766636	0.003764316	0.005611776	3.15E-05	5.6482E-06
-149	3792075	102441	0	1	11227.67909	0.002960827	0.002365931	0.000821018	0.003837915	0.005749946	3.31E-05	5.78727E-06
-148	3792075	102441	0	1	11521.62376	0.003038343	0.002455796	0.000889924	0.003906944	0.005812571	3.38E-05	5.8503E-06
-147	3792075	102441	0	1	11812.05892	0.003114933	0.002537313	0.000956023	0.00397088	0.005869597	3.45E-05	5.90769E-06
-146	3792075	102441	0	1	12032.56648	0.003173082	0.00259974	0.00101284	0.004020101	0.006031729	3.64E-05	6.07088E-06
-145	3792075	102441	0	1	12226.67807	0.003224271	0.002636976	0.001050647	0.004049974	0.006124027	3.75E-05	6.16377E-06
-144	3792075	102441	0	1	12263.52523	0.003233988	0.002639779	0.00105026	0.004054054	0.006290418	3.96E-05	6.33125E-06
-143	3792075	102441	0	1	12075.78845	0.00318448	0.002606106	0.001019368	0.00402617	0.006034779	3.64E-05	6.07395E-06
-142	3792075	102441	0	1	11828.37659	0.003119236	0.00254723	0.000964228	0.003972161	0.005883678	3.46E-05	5.92187E-06
-141	3792075	102441	0	1	11568.0867	0.003050595	0.00247117	0.000906118	0.003905099	0.005700391	3.25E-05	5.73739E-06
-140	3792075	102441	0	1	11282.02224	0.002975158	0.002389355	0.000845577	0.003827881	0.005687806	3.24E-05	5.72472E-06
-139	3792075	102441	0	1	10991.39011	0.002898516	0.002309833	0.000793492	0.003744755	0.005570312	3.10E-05	5.60647E-06
-138	3792075	102441	0	1	10741.73575	0.00283268	0.002241106	0.000749625	0.003665689	0.005575323	3.11E-05	5.61151E-06
-137	3792075	102441	0	1	10543.47986	0.002780399	0.00218499	0.000718612	0.003597576	0.005638143	3.18E-05	5.67474E-06
-136	3792075	102441	0	1	10361.45005	0.002732396	0.002138508	0.000695293	0.003537736	0.005495996	3.02E-05	5.53167E-06
-135	3792075	102441	0	1	10235.82155	0.002699267	0.002106484	0.000680809	0.003497086	0.005454713	2.98E-05	5.49012E-06
-134	3792075	102441	0	1	10158.65134	0.002678916	0.002082741	0.000670017	0.00347519	0.005433207	2.95E-05	5.46847E-06
-133	3792075	102441	0	1	10102.88143	0.002664209	0.00206501	0.000660502	0.003467241	0.005308963	2.82E-05	5.34342E-06
-132	3792075	102441	0	1	10104.85508	0.00266473	0.002055759	0.000657506	0.00347293	0.005300858	2.81E-05	5.33526E-06
-131	3792075	102441	0	1	10123.48667	0.002669643	0.002053915	0.000658762	0.003490792	0.00545436	2.98E-05	5.48976E-06
-130	3792075	102441	0	1	10189.35832	0.002687014	0.002063983	0.00066357	0.003518242	0.005395193	2.91E-05	5.43021E-06
-129	3792075	102441	0	1	10288.37666	0.002713126	0.002088305	0.00067076	0.003562834	0.005346322	2.86E-05	5.38102E-06
-128	3792075	102441	0	1	10426.10657	0.002749446	0.002130682	0.000690608	0.003616637	0.00534497	2.86E-05	5.37966E-06
-127	3792075	102441	0	1	10637.23498	0.002805123	0.002190417	0.000720981	0.003681885	0.005369852	2.88E-05	5.4047E-06
-126	3792075	102441	0	1	10868.53168	0.002866117	0.002267003	0.000763068	0.003752283	0.0054256	2.94E-05	5.46081E-06
-125	3792075	102441	0	1	11151.90201	0.002940844	0.002355475	0.00081666	0.003819345	0.005686967	3.23E-05	5.72388E-06
-124	3792075	102441	0	1	11425.225	0.003012922	0.002441085	0.000881834	0.003881831	0.005765121	3.32E-05	5.80254E-06
-123	3792075	102441	0	1	11677.17432	0.003079363	0.002518831	0.000948542	0.003939407	0.005813822	3.38E-05	5.85156E-06
-122	3792075	102441	0	1	11906.7856	0.003139913	0.002577518	0.001005698	0.00398293	0.006117289	3.74E-05	6.15699E-06
-121	3792075	102441	0	1	12081.29642	0.003185933	0.002613055	0.001042845	0.00401083	0.006110216	3.73E-05	6.14987E-06
-120	3792075	102441	0	1	12045.56307	0.00317651	0.002609965	0.001041334	0.004004672	0.005974819	3.57E-05	6.0136E-06
-119	3792075	102441	0	1	11897.99733	0.003137595	0.002575199	0.001010782	0.003969379	0.006009213	3.61E-05	6.04821E-06
-118	3792075	102441	0	1	11676.15592	0.003079094	0.002515061	0.000959043	0.003914974	0.005906187	3.49E-05	5.94452E-06
-117	3792075	102441	0	1	11402.94661	0.003007047	0.002440683	0.000900969	0.003850966	0.005742037	3.30E-05	5.7793E-06
-116	3792075	102441	0	1	11127.75916	0.002934478	0.002360632	0.000844515	0.003772003	0.005752581	3.31E-05	5.78992E-06
-115	3792075	102441	0	1	10859.57781	0.002863756	0.002283105	0.000788291	0.003692762	0.005631018	3.17E-05	5.66757E-06
-114	3792075	102441	0	1	10594.55761	0.002793868	0.00221634	0.000747448	0.003615702	0.005470023	2.99E-05	5.50553E-06
-113	3792075	102441	0	1	10387.08841	0.002739157	0.002158662	0.000717875	0.003547897	0.005437638	2.96E-05	5.47293E-06
-112	3792075	102441	0	1	10228.06446	0.002697221	0.002116011	0.000693642	0.003494758	0.005297619	2.81E-05	5.332E-06
-111	3792075	102441	0	1	10137.52472	0.002673345	0.002085506	0.00068306	0.003457756	0.005477603	3.00E-05	5.51315E-06
-110	3792075	102441	0	1	10048.63505	0.002649904	0.002060793	0.000668896	0.003433616	0.005348244	2.86E-05	5.38296E-06
-109	3792075	102441	0	1	10028.85259	0.002644687	0.00204455	0.000662507	0.003427592	0.005350161	2.86E-05	5.38489E-06
-108	3792075	102441	0	1	10021.70609	0.002642803	0.002033736	0.000653896	0.003430532	0.00542237	2.94E-05	5.45756E-06
-107	3792075	102441	0	1	10034.21794	0.002646102	0.00203252	0.0006526	0.003445899	0.005299534	2.81E-05	5.33393E-06
-106	3792075	102441	0	1	10062.31141	0.002653511	0.002041643	0.000655369	0.003473248	0.005232942	2.74E-05	5.26691E-06
-105	3792075	102441	0	1	10195.2682	0.002688572	0.002066116	0.000669195	0.003519268	0.005322548	2.83E-05	5.35709E-06
-104	3792075	102441	0	1	10329.23988	0.002723902	0.002108222	0.000687285	0.003574164	0.005132943	2.63E-05	5.16626E-06
-103	3792075	102441	0	1	10538.36723	0.00277905	0.002165842	0.000717855	0.003636779	0.00544881	2.97E-05	5.48418E-06
-102	3792075	102441	0	1	10771.36953	0.002840495	0.002242611	0.000758725	0.003702163	0.005383196	2.90E-05	5.41814E-06
-101	3792075	102441	0	1	11020.03443	0.00290607	0.002328188	0.000810788	0.003765908	0.005499746	3.02E-05	5.53544E-06
-100	3792075	102441	0	1	11289.29713	0.002977076	0.002411412	0.000878735	0.003825286	0.005669448	3.21E-05	5.70624E-06
-99	3792075	102441	0	1	11540.94291	0.003043437	0.002488053	0.00094518	0.003880983	0.005653621	3.20E-05	5.69032E-06
-98	3792075	102441	0	1	11775.21935	0.003105218	0.002546689	0.001001702	0.003921569	0.005928444	3.51E-05	5.96692E-06
-97	3792075	102441	0	1	11915.43031	0.003142193	0.00257961	0.00103804	0.003946306	0.005895151	3.48E-05	5.93341E-06
-96	3792075	102441	0	1	11928.38291	0.003145608	0.002580996	0.001039501	0.003946096	0.005891341	3.47E-05	5.92958E-06
-95	3792075	102441	0	1	11797.42475	0.003111074	0.002548853	0.001010101	0.003915888	0.00595413	3.55E-05	5.99277E-06
-94	3792075	102441	0	1	11586.70849	0.003055506	0.002493766	0.000962098	0.003865979	0.005777399	3.34E-05	5.8149E-06
-93	3792075	102441	0	1	11336.98293	0.002989652	0.002421308	0.000903832	0.003801624	0.00577073	3.33E-05	5.80818E-06
-92	3792075	102441	0	1	11056.9322	0.0029158	0.002342553	0.00084317	0.003727046	0.005568476	3.10E-05	5.60462E-06
-91	3792075	102441	0	1	10780.40513	0.002842878	0.002267574	0.000792742	0.003650733	0.005506086	3.03E-05	5.54182E-06
-90	3792075	102441	0	1	10550.1915	0.002782168	0.002198546	0.000748503	0.003578188	0.005502482	3.03E-05	5.53819E-06
-89	3792075	102441	0	1	10347.07647	0.002728605	0.002145186	0.000718391	0.00351458	0.005536753	3.07E-05	5.57269E-06
-88	3792075	102441	0	1	10183.46063	0.002685459	0.002102709	0.000693963	0.003460208	0.005418393	2.94E-05	5.45356E-06
-87	3792075	102441	0	1	10069.75725	0.002655474	0.002070184	0.000677966	0.003425455	0.005414149	2.93E-05	5.44929E-06
-86	3792075	102441	0	1	9985.263004	0.002633192	0.002047296	0.000668673	0.003400638	0.005187386	2.69E-05	5.22105E-06
-85	3792075	102441	0	1	9936.240017	0.002620265	0.002031023	0.000659564	0.003392168	0.005159756	2.66E-05	5.19324E-06
-84	3792075	102441	0	1	9953.253784	0.002624751	0.002020533	0.000655093	0.003396418	0.005164662	2.67E-05	5.19818E-06
-83	3792075	102441	0	1	9945.632908	0.002622742	0.002020202	0.000653595	0.003410798	0.005079927	2.58E-05	5.1129E-06
-82	3792075	102441	0	1	10022.90046	0.002643118	0.002028398	0.000657252	0.003440316	0.005323481	2.83E-05	5.35803E-06
-81	3792075	102441	0	1	10114.09629	0.002667167	0.002052674	0.000668102	0.003478406	0.005272606	2.78E-05	5.30683E-06
-80	3792075	102441	0	1	10254.92926	0.002704305	0.002091553	0.000688389	0.003530957	0.005319639	2.83E-05	5.35417E-06
-79	3792075	102441	0	1	10445.12593	0.002754462	0.002149067	0.000715657	0.003593986	0.005394495	2.91E-05	5.42951E-06
-78	3792075	102441	0	1	10667.37202	0.00281307	0.002222222	0.000756072	0.003656307	0.005555247	3.09E-05	5.5913E-06
-77	3792075	102441	0	1	10922.09015	0.002880241	0.002306805	0.000810592	0.003723358	0.005450465	2.97E-05	5.48584E-06
-76	3792075	102441	0	1	11206.97416	0.002955367	0.002392452	0.000875401	0.003785011	0.005684678	3.23E-05	5.72157E-06
-75	3792075	102441	0	1	11455.36818	0.003020871	0.002467596	0.00094162	0.00383828	0.005827455	3.40E-05	5.86528E-06
-74	3792075	102441	0	1	11676.50282	0.003079186	0.002523897	0.000995662	0.003878483	0.005895218	3.48E-05	5.93348E-06
-73	3792075	102441	0	1	11838.66562	0.003121949	0.002558199	0.001035197	0.003906548	0.005917088	3.50E-05	5.95549E-06
-72	3792075	102441	0	1	11872.84577	0.003130963	0.002561576	0.001038961	0.003910276	0.006059168	3.67E-05	6.09849E-06
-71	3792075	102441	0	1	11734.96825	0.003094603	0.002530949	0.001010101	0.003879512	0.006146221	3.78E-05	6.18611E-06
-70	3792075	102441	0	1	11510.01437	0.003035281	0.002476552	0.00095898	0.003829657	0.00574211	3.30E-05	5.77938E-06
-69	3792075	102441	0	1	11277.81047	0.002974047	0.002406739	0.000905039	0.003766669	0.005920701	3.51E-05	5.95913E-06
-68	3792075	102441	0	1	10982.61034	0.002896201	0.002329193	0.00084488	0.003690807	0.005742373	3.30E-05	5.77964E-06
-67	3792075	102441	0	1	10722.37737	0.002827575	0.002254858	0.000794755	0.003617746	0.005490083	3.01E-05	5.52572E-06
-66	3792075	102441	0	1	10484.66643	0.002764889	0.002188184	0.000750188	0.003548835	0.005382308	2.90E-05	5.41724E-06
-65	3792075	102441	0	1	10277.75976	0.002710326	0.002132779	0.000717609	0.003484321	0.005524744	3.05E-05	5.5606E-06
-64	3792075	102441	0	1	10121.99779	0.00266925	0.002089864	0.000695894	0.00343175	0.005368353	2.88E-05	5.4032E-06
-63	3792075	102441	0	1	10022.35747	0.002642974	0.002057339	0.000681199	0.003394945	0.005399143	2.92E-05	5.43419E-06
-62	3792075	102441	0	1	9931.486076	0.002619011	0.00203252	0.000668896	0.003371875	0.005524967	3.05E-05	5.56083E-06
-61	3792075	102441	0	1	9887.698529	0.002607464	0.002016557	0.000659196	0.003365446	0.005239164	2.74E-05	5.27317E-06
-60	3792075	102441	0	1	9870.94827	0.002603047	0.002008099	0.000658743	0.003370092	0.005181593	2.68E-05	5.21522E-06
-59	3792075	102441	0	1	9894.091608	0.00260915	0.002004559	0.00065582	0.00338295	0.005215229	2.72E-05	5.24908E-06
-58	3792075	102441	0	1	9933.780042	0.002619616	0.002016797	0.000658545	0.003408316	0.00514707	2.65E-05	5.18048E-06
-57	3792075	102441	0	1	10039.31986	0.002647448	0.002038736	0.000669792	0.003448276	0.00532816	2.84E-05	5.36274E-06
-56	3792075	102441	0	1	10192.01744	0.002687715	0.002077203	0.000689655	0.003497727	0.005332644	2.84E-05	5.36725E-06
-55	3792075	102441	0	1	10405.8413	0.002744102	0.002135383	0.000719942	0.003558719	0.005548507	3.08E-05	5.58452E-06
-54	3792075	102441	0	1	10617.10917	0.002799815	0.002207506	0.000757719	0.00362272	0.005503432	3.03E-05	5.53915E-06
-53	3792075	102441	0	1	10879.6635	0.002869053	0.002290076	0.000811688	0.003682488	0.005646478	3.19E-05	5.68313E-06
-52	3792075	102441	0	1	11106.92427	0.002928983	0.00237209	0.000875657	0.003743855	0.005612891	3.15E-05	5.64932E-06
-51	3792075	102441	0	1	11373.21045	0.002999205	0.00244798	0.00094385	0.003794869	0.005788471	3.35E-05	5.82604E-06
-50	3792075	102441	0	1	11592.78369	0.003057108	0.002502681	0.001	0.003834195	0.005825394	3.39E-05	5.8632E-06
-49	3792075	102441	0	1	11778.4744	0.003106076	0.002538071	0.001040943	0.00386117	0.005963807	3.56E-05	6.00251E-06
-48	3792075	102441	0	1	11801.66918	0.003112193	0.002538209	0.001043841	0.003860356	0.006005166	3.61E-05	6.04414E-06
-47	3792075	102441	0	1	11679.71754	0.003080033	0.002508991	0.001012932	0.003831418	0.006039959	3.65E-05	6.07916E-06
-46	3792075	102441	0	1	11469.92355	0.003024709	0.002457002	0.000963236	0.003781139	0.006090364	3.71E-05	6.12989E-06
-45	3792075	102441	0	1	11207.02327	0.00295538	0.002388742	0.000904814	0.003721494	0.005955928	3.55E-05	5.99458E-06
-44	3792075	102441	0	1	10904.49557	0.002875601	0.002312928	0.000848356	0.003649635	0.005667476	3.21E-05	5.70426E-06
-43	3792075	102441	0	1	10641.63779	0.002806284	0.002236454	0.000795933	0.003577522	0.005623175	3.16E-05	5.65967E-06
-42	3792075	102441	0	1	10402.37603	0.002743188	0.002169197	0.000749026	0.00350661	0.005674622	3.22E-05	5.71145E-06
-41	3792075	102441	0	1	10163.28541	0.002680138	0.002111932	0.000715308	0.003441652	0.005389171	2.90E-05	5.42415E-06
-40	3792075	102441	0	1	10005.4737	0.002638522	0.002069511	0.000692042	0.003387435	0.005363811	2.88E-05	5.39862E-06
-39	3792075	102441	0	1	9905.848059	0.00261225	0.00203648	0.000676755	0.003350483	0.005489871	3.01E-05	5.5255E-06
-38	3792075	102441	0	1	9804.618968	0.002585555	0.002010326	0.000661157	0.003324838	0.005477182	3.00E-05	5.51273E-06
-37	3792075	102441	0	1	9742.130955	0.002569077	0.001992032	0.000652316	0.003312773	0.005333242	2.84E-05	5.36786E-06
-36	3792075	102441	0	1	9706.361127	0.002559644	0.001981024	0.000648359	0.003310422	0.005474503	3.00E-05	5.51003E-06
-35	3792075	102441	0	1	9682.426169	0.002553332	0.001977261	0.000645161	0.003318423	0.005077651	2.58E-05	5.11061E-06
-34	3792075	102441	0	1	9719.810291	0.00256319	0.001983746	0.000646127	0.003343337	0.00512009	2.62E-05	5.15332E-06
-33	3792075	102441	0	1	9795.436362	0.002583134	0.002003358	0.000652316	0.003375431	0.005235775	2.74E-05	5.26976E-06
-32	3792075	102441	0	1	9920.176248	0.002616028	0.002039082	0.000668003	0.003417469	0.005354329	2.87E-05	5.38908E-06
-31	3792075	102441	0	1	10095.57629	0.002662283	0.00209351	0.000697837	0.003474635	0.005268611	2.78E-05	5.30281E-06
-30	3792075	102441	0	1	10296.17012	0.002715181	0.002157165	0.000733018	0.003529412	0.005494973	3.02E-05	5.53064E-06
-29	3792075	102441	0	1	10521.36891	0.002774568	0.00223304	0.000781399	0.003584002	0.005729433	3.28E-05	5.76662E-06
-28	3792075	102441	0	1	10774.99975	0.002841452	0.002309469	0.00083843	0.003633886	0.006107679	3.73E-05	6.14732E-06
-27	3792075	102441	0	1	10924.64244	0.002880914	0.002373031	0.000899293	0.003669782	0.005911924	3.50E-05	5.95029E-06
-26	3792075	102441	0	1	11028.83297	0.00290839	0.002415667	0.000946074	0.003689065	0.005991056	3.59E-05	6.02994E-06
-25	3792075	102441	0	1	11016.65801	0.002905179	0.002430143	0.000968992	0.003675694	0.005807252	3.37E-05	5.84494E-06
-24	3792075	102441	0	0.5	10093.05685	0.002661618	0.002359961	0.000893091	0.003567298	0.003633343	1.32E-05	3.65692E-06
-23	3792075	102441	0	0.4	9832.967596	0.002593031	0.002310734	0.000847817	0.003508156	0.003511289	1.23E-05	3.53408E-06
-22	3792075	102441	0	0.5	9606.60216	0.002533337	0.002247149	0.000793098	0.003449718	0.003440551	1.18E-05	3.46288E-06
-21	3792075	102441	0	0.4	9393.947256	0.002477258	0.002176052	0.000739645	0.003386005	0.003458461	1.20E-05	3.48091E-06
-20	3792075	102441	0	0.5	9148.278955	0.002412473	0.002098636	0.000681021	0.00331808	0.003390042	1.15E-05	3.41204E-06
-19	3792075	102441	0	0.444444444	8942.459646	0.002358197	0.002027896	0.000630072	0.003256936	0.003340371	1.12E-05	3.36205E-06
-18	3792075	102441	0	0.5	8779.939564	0.002315339	0.00196802	0.000590713	0.003194975	0.003454452	1.19E-05	3.47687E-06
-17	3792075	102441	0	0.5	8623.061495	0.002273969	0.001919079	0.000559952	0.003141161	0.003395354	1.15E-05	3.41739E-06
-16	3792075	102441	0	0.375	8516.853504	0.002245961	0.001884348	0.000540541	0.003099898	0.00337593	1.14E-05	3.39784E-06
-15	3792075	102441	0	0.4	8425.09221	0.002221763	0.001860033	0.000527009	0.003076206	0.003254897	1.06E-05	3.27602E-06
-14	3792075	102441	0	0.5	8419.14295	0.002220194	0.001845355	0.000523286	0.003063063	0.003364139	1.13E-05	3.38597E-06
-13	3792075	102441	0	0.5	8415.467148	0.002219225	0.001834862	0.000518941	0.003061761	0.003404774	1.16E-05	3.42687E-06
-12	3792075	102441	0	0.419354839	8438.8934	0.002225403	0.00183254	0.000520026	0.003071253	0.003346356	1.12E-05	3.36808E-06
-11	3792075	102441	0	0.5	8518.112965	0.002246293	0.001840298	0.000527024	0.003095017	0.003482726	1.21E-05	3.50533E-06
-10	3792075	102441	0	0.5	8607.901049	0.002269971	0.001855288	0.000535475	0.003126396	0.003480144	1.21E-05	3.50273E-06
-9	3792075	102441	0	0.428571429	8763.160359	0.002310914	0.001887386	0.000556793	0.003175821	0.003576679	1.28E-05	3.59989E-06
-8	3792075	102441	0	0.444444444	8974.989901	0.002366775	0.001934661	0.000583686	0.003240001	0.0037307	1.39E-05	3.75491E-06
-7	3792075	102441	0	0.4	9234.217164	0.002435136	0.002000364	0.000626828	0.003315919	0.003792887	1.44E-05	3.8175E-06
-6	3792075	102441	0	0.5	9589.675647	0.002528873	0.002086594	0.000678851	0.003403933	0.003988475	1.59E-05	4.01436E-06
-5	3792075	102441	0	0.5	10024.62908	0.002643574	0.002191003	0.000753012	0.003505214	0.0042574	1.81E-05	4.28503E-06
-4	3792075	102441	0	0.461538462	10573.70528	0.002788369	0.002304402	0.000842744	0.003617546	0.004618624	2.13E-05	4.6486E-06
-3	3792075	102441	0	0.458333333	11306.07491	0.002981501	0.002428091	0.000949668	0.003749462	0.005244196	2.75E-05	5.27823E-06
-2	3792075	102441	0	0.461538462	12346.40662	0.003255845	0.002554038	0.001060712	0.003905843	0.006428219	4.13E-05	6.46994E-06
-1	3792075	102441	0	0.5	17326.08567	0.004569025	0.002790462	0.001340483	0.004245596	0.01413696	0.000199854	1.42287E-05
1	3792075	102441	0	1	30309.45703	0.007992842	0.00304414	0.001578781	0.004696804	0.044318801	0.001964157	4.46064E-05
2	3792075	102441	0	1	20553.68537	0.005420168	0.002988379	0.001457687	0.004612017	0.023774355	0.00056522	2.39287E-05
3	3792075	102441	0	1	19111.31408	0.005039804	0.002960989	0.001402668	0.004587156	0.020883702	0.000436129	2.10192E-05
4	3792075	102441	0	1	18264.43814	0.004816476	0.002913564	0.001341614	0.004538235	0.019544044	0.00038197	1.96709E-05
5	3792075	102441	0	1	17267.71935	0.004553633	0.002844372	0.001278772	0.004459887	0.017739386	0.000314686	1.78545E-05
6	3792075	102441	0	1	16625.94939	0.004384394	0.002771968	0.001221896	0.004373944	0.017024098	0.00028982	1.71346E-05
7	3792075	102441	0	1	15954.07954	0.004207216	0.00270124	0.001175088	0.004287464	0.015815222	0.000250121	1.59179E-05
8	3792075	102441	0	1	15499.26554	0.004087278	0.002638374	0.001141717	0.004210685	0.015483704	0.000239745	1.55842E-05
9	3792075	102441	0	1	15062.71995	0.003972158	0.002586227	0.001121844	0.004145937	0.014490586	0.000209977	1.45846E-05
10	3792075	102441	0	1	14878.51256	0.003923581	0.002549873	0.001108033	0.004098361	0.014696858	0.000215998	1.47922E-05
11	3792075	102441	0	1	14689.40027	0.00387371	0.002523535	0.00109529	0.004070644	0.014448357	0.000208755	1.45421E-05
12	3792075	102441	0	1	14488.65247	0.003820772	0.00250479	0.001085036	0.004065041	0.013873483	0.000192474	1.39635E-05
13	3792075	102441	0	1	14389.24424	0.003794557	0.002494331	0.001076971	0.00407332	0.013747743	0.000189	1.3837E-05
14	3792075	102441	0	1	14307.44386	0.003772985	0.002495321	0.001077199	0.004096834	0.013195445	0.00017412	1.32811E-05
15	3792075	102441	0	1	14336.90109	0.003780754	0.002512563	0.001080848	0.004130388	0.013093847	0.000171449	1.31788E-05
16	3792075	102441	0	1	14421.762	0.003803132	0.002547771	0.001094564	0.004183868	0.013076395	0.000170992	1.31613E-05
17	3792075	102441	0	1	14580.46954	0.003844984	0.002609038	0.001122334	0.004252113	0.012644761	0.00015989	1.27268E-05
18	3792075	102441	0	1	14884.43813	0.003925143	0.002688774	0.001159132	0.004329004	0.01305201	0.000170355	1.31367E-05
19	3792075	102441	0	1	15163.78459	0.003998809	0.002782931	0.001213101	0.004405956	0.013003315	0.000169086	1.30877E-05
20	3792075	102441	0	1	15520.86042	0.004092973	0.002881844	0.00128498	0.004482697	0.013224785	0.000174895	1.33106E-05
21	3792075	102441	0	1	15769.10692	0.004158438	0.002971123	0.001361162	0.004548608	0.012854975	0.00016525	1.29384E-05
22	3792075	102441	0	1	16108.21046	0.004247862	0.003044893	0.001443975	0.004605006	0.013220427	0.00017478	1.33062E-05
23	3792075	102441	0	1	16316.51733	0.004302794	0.003088435	0.001503759	0.004628647	0.013198685	0.000174205	1.32843E-05
24	3792075	102441	0	1	16370.03231	0.004316906	0.003089422	0.001522631	0.004615351	0.013450538	0.000180917	1.35378E-05
25	3792075	102441	0	1	14653.121	0.003864143	0.002984218	0.001418093	0.004464073	0.008361403	6.99E-05	8.41567E-06
26	3792075	102441	0	1	14146.1468	0.00373045	0.002909491	0.001347104	0.004373178	0.007906547	6.25E-05	7.95786E-06
27	3792075	102441	0	1	13647.68163	0.003599001	0.002820447	0.001262626	0.00427619	0.007612695	5.80E-05	7.6621E-06
28	3792075	102441	0	1	13163.98892	0.003471447	0.002719375	0.001177843	0.004177546	0.007109771	5.05E-05	7.15592E-06
29	3792075	102441	0	1	12733.31768	0.003357876	0.002617431	0.001096491	0.004073873	0.006992137	4.89E-05	7.03752E-06
30	3792075	102441	0	1	12331.26339	0.003251851	0.002522068	0.001025957	0.003972486	0.006843939	4.68E-05	6.88836E-06
31	3792075	102441	0	1	11956.81554	0.003153106	0.002434867	0.000971923	0.003877815	0.006583278	4.33E-05	6.62601E-06
32	3792075	102441	0	1	11688.30851	0.003082299	0.002365264	0.000932959	0.003799246	0.006605213	4.36E-05	6.64808E-06
33	3792075	102441	0	1	11448.58958	0.003019083	0.002310345	0.000899281	0.003732581	0.006330417	4.01E-05	6.3715E-06
34	3792075	102441	0	1	11269.83548	0.002971944	0.002267162	0.000877193	0.00368665	0.006311419	3.98E-05	6.35238E-06
35	3792075	102441	0	1	11137.14095	0.002936952	0.002235376	0.000856598	0.003659251	0.006091298	3.71E-05	6.13083E-06
36	3792075	102441	0	1	11066.11197	0.002918221	0.002214022	0.000841419	0.003646308	0.006226711	3.88E-05	6.26712E-06
37	3792075	102441	0	1	11038.39649	0.002910912	0.002196556	0.000829952	0.003647777	0.006269543	3.93E-05	6.31024E-06
38	3792075	102441	0	1	11036.49618	0.002910411	0.002191881	0.000823045	0.003663004	0.006195868	3.84E-05	6.23608E-06
39	3792075	102441	0	1	11058.3572	0.002916176	0.002199343	0.000824402	0.003689447	0.005920762	3.51E-05	5.95919E-06
40	3792075	102441	0	1	11139.80543	0.002937654	0.002220689	0.000830395	0.003729085	0.00600487	3.61E-05	6.04384E-06
41	3792075	102441	0	1	11275.85704	0.002973532	0.002264151	0.000846024	0.003779538	0.005974532	3.57E-05	6.01331E-06
42	3792075	102441	0	1	11481.35276	0.003027723	0.002327505	0.00087455	0.00384041	0.005994393	3.59E-05	6.0333E-06
43	3792075	102441	0	1	11714.67971	0.003089253	0.002406476	0.000918274	0.00390625	0.006129485	3.76E-05	6.16927E-06
44	3792075	102441	0	1	11949.35218	0.003151138	0.002492975	0.000971817	0.003970145	0.006102006	3.72E-05	6.14161E-06
45	3792075	102441	0	1	12232.77557	0.003225879	0.002578844	0.001037613	0.004028826	0.006081714	3.70E-05	6.12119E-06
46	3792075	102441	0	1	12473.99936	0.003289492	0.002650782	0.001104633	0.004080949	0.006401333	4.10E-05	6.44288E-06
47	3792075	102441	0	1	12691.1368	0.003346753	0.002706816	0.001162791	0.0041215	0.006446052	4.16E-05	6.48789E-06
48	3792075	102441	0	1	12840.73322	0.003386202	0.002737226	0.001198917	0.004146501	0.006597279	4.35E-05	6.6401E-06
49	3792075	102441	0	1	12825.23081	0.003382114	0.002733808	0.001192953	0.004138693	0.006488563	4.21E-05	6.53068E-06
50	3792075	102441	0	1	12629.43483	0.003330481	0.002696793	0.001156738	0.004101906	0.006286413	3.95E-05	6.32721E-06
51	3792075	102441	0	1	12368.57786	0.003261691	0.002636272	0.001101714	0.004048583	0.006261867	3.92E-05	6.30251E-06
52	3792075	102441	0	1	12072.71276	0.003183669	0.002560714	0.001034661	0.003976143	0.00596947	3.56E-05	6.00821E-06
53	3792075	102441	0	1	11740.81788	0.003096146	0.002472188	0.000968992	0.00389192	0.005851392	3.42E-05	5.88937E-06
54	3792075	102441	0	1	11425.95812	0.003013115	0.002387671	0.000912098	0.003807452	0.005747499	3.30E-05	5.7848E-06
55	3792075	102441	0	1	11160.10124	0.002943006	0.002316822	0.000866032	0.00372748	0.005713532	3.26E-05	5.75061E-06
56	3792075	102441	0	1	10930.03175	0.002882335	0.00225513	0.000831255	0.00365575	0.005730857	3.28E-05	5.76805E-06
57	3792075	102441	0	1	10732.73113	0.002830306	0.002207009	0.000805585	0.00359787	0.005503515	3.03E-05	5.53923E-06
58	3792075	102441	0	1	10596.06635	0.002794266	0.002171767	0.000786001	0.00355458	0.005603288	3.14E-05	5.63966E-06
59	3792075	102441	0	1	10530.75868	0.002777044	0.002147699	0.000774293	0.003534402	0.005482245	3.01E-05	5.51783E-06
60	3792075	102441	0	1	10474.86773	0.002762305	0.002128128	0.00076477	0.0035263	0.005371759	2.89E-05	5.40662E-06
61	3792075	102441	0	1	10469.17897	0.002760805	0.00211491	0.000757002	0.003527843	0.005594646	3.13E-05	5.63096E-06
62	3792075	102441	0	1	10463.35667	0.002759269	0.002112871	0.000750939	0.003546099	0.00553937	3.07E-05	5.57532E-06
63	3792075	102441	0	1	10513.51103	0.002772496	0.002121341	0.000753807	0.003573319	0.005472607	2.99E-05	5.50813E-06
64	3792075	102441	0	1	10601.85439	0.002795792	0.002145923	0.000761313	0.003616429	0.005337553	2.85E-05	5.3722E-06
65	3792075	102441	0	1	10771.04746	0.00284041	0.002188724	0.00078064	0.003669725	0.005477824	3.00E-05	5.51338E-06
66	3792075	102441	0	1	10974.16528	0.002893974	0.002249618	0.000811516	0.003730946	0.005516007	3.04E-05	5.55181E-06
67	3792075	102441	0	1	11224.10422	0.002959885	0.00232866	0.000854336	0.003796815	0.005690481	3.24E-05	5.72741E-06
68	3792075	102441	0	1	11469.39346	0.003024569	0.002414994	0.000909091	0.003861531	0.005712631	3.26E-05	5.74971E-06
69	3792075	102441	0	1	11748.18928	0.00309809	0.002499831	0.000976056	0.003920848	0.005805013	3.37E-05	5.84269E-06
70	3792075	102441	0	1	12010.39087	0.003167235	0.002575003	0.001046132	0.003977585	0.005928347	3.51E-05	5.96682E-06
71	3792075	102441	0	1	12211.93294	0.003220383	0.002628872	0.001097996	0.004013761	0.005984244	3.58E-05	6.02308E-06
72	3792075	102441	0	1	12370.10109	0.003262093	0.002660585	0.001140657	0.00403753	0.006044996	3.65E-05	6.08423E-06
73	3792075	102441	0	1	12353.03375	0.003257592	0.002659248	0.001139787	0.004032783	0.006170392	3.81E-05	6.21044E-06
74	3792075	102441	0	1	12200.53198	0.003217376	0.002626263	0.001106261	0.0040008	0.005939025	3.53E-05	5.97757E-06
75	3792075	102441	0	1	11961.78741	0.003154417	0.002570346	0.001051525	0.003948563	0.005749555	3.31E-05	5.78687E-06
76	3792075	102441	0	1	11721.44768	0.003091038	0.002496879	0.000988263	0.003883495	0.0057859	3.35E-05	5.82345E-06
77	3792075	102441	0	1	11419.8454	0.003011503	0.002415666	0.000926784	0.003804994	0.005692473	3.24E-05	5.72942E-06
78	3792075	102441	0	1	11140.59676	0.002937863	0.002338498	0.000873445	0.003730443	0.005510927	3.04E-05	5.5467E-06
79	3792075	102441	0	1	10912.0255	0.002877587	0.002268217	0.000826788	0.003655679	0.00568159	3.23E-05	5.71847E-06
80	3792075	102441	0	1	10667.46923	0.002813096	0.002210951	0.000791975	0.003588444	0.005329055	2.84E-05	5.36364E-06
81	3792075	102441	0	1	10500.58076	0.002769086	0.002164971	0.000766284	0.003535235	0.005437836	2.96E-05	5.47313E-06
82	3792075	102441	0	1	10389.11002	0.00273969	0.002130449	0.000751188	0.003498743	0.005376597	2.89E-05	5.41149E-06
83	3792075	102441	0	1	10306.26266	0.002717843	0.002105486	0.000738007	0.003475036	0.005412092	2.93E-05	5.44722E-06
84	3792075	102441	0	1	10253.98926	0.002704058	0.002088031	0.000727449	0.003466084	0.005268329	2.78E-05	5.30252E-06
85	3792075	102441	0	1	10228.71973	0.002697394	0.002077964	0.000719932	0.003470519	0.005243042	2.75E-05	5.27707E-06
86	3792075	102441	0	1	10233.59983	0.002698681	0.002076643	0.000717288	0.003487456	0.005241913	2.75E-05	5.27593E-06
87	3792075	102441	0	1	10304.40101	0.002717352	0.002085989	0.000720981	0.003514938	0.00531544	2.83E-05	5.34994E-06
88	3792075	102441	0	1	10378.59965	0.002736918	0.002108327	0.000729927	0.003552398	0.005206241	2.71E-05	5.24003E-06
89	3792075	102441	0	1	10544.78075	0.002780742	0.002149877	0.000749147	0.003605769	0.005333171	2.84E-05	5.36778E-06
90	3792075	102441	0	1	10772.83907	0.002840882	0.002209393	0.000779727	0.003667482	0.005633035	3.17E-05	5.6696E-06
91	3792075	102441	0	1	10981.0493	0.002895789	0.002285647	0.000821024	0.003732504	0.005482021	3.01E-05	5.5176E-06
92	3792075	102441	0	1	11260.6714	0.002969528	0.002368065	0.000874891	0.003795066	0.005754971	3.31E-05	5.79232E-06
93	3792075	102441	0	1	11524.47821	0.003039096	0.002453811	0.000941034	0.003858521	0.005786125	3.35E-05	5.82368E-06
94	3792075	102441	0	1	11758.59549	0.003100834	0.00252738	0.001004304	0.003911343	0.005696299	3.24E-05	5.73327E-06
95	3792075	102441	0	1	11962.79227	0.003154682	0.002581121	0.001060611	0.00395169	0.005847843	3.42E-05	5.8858E-06
96	3792075	102441	0	1	12153.57582	0.003204994	0.002615606	0.001097357	0.003976727	0.006082696	3.70E-05	6.12217E-06
97	3792075	102441	0	1	12155.0296	0.003205377	0.002616157	0.00110271	0.003974563	0.005890756	3.47E-05	5.92899E-06
98	3792075	102441	0	1	12010.89757	0.003167368	0.002585387	0.001069176	0.003946607	0.005861941	3.44E-05	5.89999E-06
99	3792075	102441	0	1	11805.85316	0.003113296	0.002529441	0.001017034	0.003896324	0.005916194	3.50E-05	5.95459E-06
100	3792075	102441	0	1	11565.64915	0.003049953	0.002460683	0.000957522	0.00383243	0.00600898	3.61E-05	6.04798E-06
101	3792075	102441	0	1	11276.72638	0.002973761	0.002379945	0.000896212	0.003759362	0.005876932	3.45E-05	5.91508E-06
102	3792075	102441	0	1	11003.90121	0.002901815	0.002304147	0.000841298	0.003685709	0.005718195	3.27E-05	5.75531E-06
103	3792075	102441	0	1	10762.45104	0.002838143	0.002236099	0.000795809	0.003610108	0.005580477	3.11E-05	5.6167E-06
104	3792075	102441	0	1	10525.34582	0.002775616	0.002178974	0.000761808	0.00354292	0.005527985	3.06E-05	5.56386E-06
105	3792075	102441	0	1	10360.89384	0.002732249	0.002134757	0.00073828	0.003491272	0.005308746	2.82E-05	5.3432E-06
106	3792075	102441	0	1	10235.59898	0.002699208	0.002101081	0.000723066	0.003452397	0.005420675	2.94E-05	5.45586E-06
107	3792075	102441	0	1	10156.70701	0.002678404	0.002076187	0.000709675	0.003429534	0.005358902	2.87E-05	5.39368E-06
108	3792075	102441	0	1	10107.0786	0.002665316	0.002060602	0.000699205	0.003421988	0.0052155	2.72E-05	5.24935E-06
109	3792075	102441	0	1	10095.10892	0.00266216	0.002049387	0.000692648	0.003424658	0.005287465	2.80E-05	5.32178E-06
110	3792075	102441	0	1	10101.65621	0.002663886	0.002047549	0.00068918	0.003439149	0.005177474	2.68E-05	5.21108E-06
111	3792075	102441	0	1	10174.2082	0.002683019	0.002057613	0.000694368	0.003468073	0.005345643	2.86E-05	5.38034E-06
112	3792075	102441	0	1	10254.58635	0.002704215	0.002077948	0.000702479	0.003504247	0.005397735	2.91E-05	5.43277E-06
113	3792075	102441	0	1	10390.52331	0.002740063	0.002118644	0.000719498	0.003558114	0.00534737	2.86E-05	5.38208E-06
114	3792075	102441	0	1	10584.37265	0.002791182	0.002176678	0.000749625	0.003613772	0.005363447	2.88E-05	5.39826E-06
115	3792075	102441	0	1	10812.40131	0.002851315	0.002251357	0.000788333	0.003677521	0.005468374	2.99E-05	5.50387E-06
116	3792075	102441	0	1	11067.96559	0.00291871	0.002332556	0.000846389	0.003741776	0.005631253	3.17E-05	5.6678E-06
117	3792075	102441	0	1	11350.71326	0.002993272	0.002416293	0.000912964	0.003802281	0.005590608	3.13E-05	5.62689E-06
118	3792075	102441	0	1	11590.97549	0.003056631	0.002489251	0.00097561	0.003853565	0.00574214	3.30E-05	5.77941E-06
119	3792075	102441	0	1	11805.78887	0.003113279	0.002544529	0.001030928	0.003895991	0.00582206	3.39E-05	5.85985E-06
120	3792075	102441	0	1	11967.74903	0.00315599	0.00257566	0.001069519	0.003921569	0.005816963	3.38E-05	5.85472E-06
121	3792075	102441	0	1	11997.44948	0.003163822	0.002576553	0.001070282	0.003919687	0.005967557	3.56E-05	6.00629E-06
122	3792075	102441	0	1	11835.03309	0.003120991	0.002545639	0.001038637	0.00389137	0.005717002	3.27E-05	5.75411E-06
123	3792075	102441	0	1	11641.08777	0.003069846	0.002494518	0.000990099	0.003843979	0.005707602	3.26E-05	5.74465E-06
124	3792075	102441	0	1	11391.30138	0.003003976	0.002425271	0.000931966	0.00378292	0.005743873	3.30E-05	5.78115E-06
125	3792075	102441	0	1	11125.91291	0.002933991	0.002347826	0.000868516	0.003714961	0.00577932	3.34E-05	5.81683E-06
126	3792075	102441	0	1	10862.13149	0.002864429	0.002273588	0.000814918	0.003640146	0.005433523	2.95E-05	5.46879E-06
127	3792075	102441	0	1	10606.98753	0.002797146	0.002205558	0.000769784	0.003567334	0.005503562	3.03E-05	5.53928E-06
128	3792075	102441	0	1	10401.66712	0.002743001	0.002149382	0.000736543	0.003504673	0.005408531	2.93E-05	5.44363E-06
129	3792075	102441	0	1	10252.90693	0.002703772	0.002108222	0.000714924	0.003453379	0.00531732	2.83E-05	5.35183E-06
130	3792075	102441	0	1	10129.28135	0.002671171	0.002076351	0.000697662	0.003417635	0.005192754	2.70E-05	5.22646E-06
131	3792075	102441	0	1	10052.27665	0.002650864	0.002050377	0.000685284	0.003395586	0.005216828	2.72E-05	5.25069E-06
132	3792075	102441	0	1	10035.37613	0.002646408	0.002037563	0.000679015	0.003389831	0.005364254	2.88E-05	5.39907E-06
133	3792075	102441	0	1	9981.947082	0.002632318	0.002025763	0.000670151	0.003389831	0.005142864	2.64E-05	5.17624E-06
134	3792075	102441	0	1	10008.78654	0.002639396	0.002024624	0.000670241	0.003402807	0.005166255	2.67E-05	5.19979E-06
135	3792075	102441	0	1	10053.70529	0.002651241	0.002034897	0.000672948	0.003429997	0.005081553	2.58E-05	5.11453E-06
136	3792075	102441	0	1	10177.40741	0.002683862	0.002057613	0.000681199	0.003466751	0.005303822	2.81E-05	5.33825E-06
137	3792075	102441	0	1	10318.50043	0.00272107	0.002097535	0.000701262	0.003519416	0.005514659	3.04E-05	5.55045E-06
138	3792075	102441	0	1	10519.74489	0.002774139	0.002155172	0.000728597	0.003581544	0.005471679	2.99E-05	5.50719E-06
139	3792075	102441	0	1	10755.57558	0.00283633	0.002228132	0.00076961	0.003647413	0.005505006	3.03E-05	5.54074E-06
140	3792075	102441	0	1	11014.38244	0.002904579	0.00231004	0.000822658	0.003715841	0.005576593	3.11E-05	5.61279E-06
141	3792075	102441	0	1	11276.95541	0.002973822	0.002395036	0.000887626	0.003778338	0.005746517	3.30E-05	5.78381E-06
142	3792075	102441	0	1	11551.6834	0.00304627	0.002467782	0.000954702	0.00383468	0.005776634	3.34E-05	5.81413E-06
143	3792075	102441	0	1	11800.25873	0.003111821	0.002526727	0.001015228	0.003883216	0.00594599	3.54E-05	5.98458E-06
144	3792075	102441	0	1	11969.29686	0.003156398	0.002563539	0.001048768	0.003916002	0.006056517	3.67E-05	6.09583E-06
145	3792075	102441	0	1	11991.96765	0.003162376	0.002568301	0.001049861	0.003919795	0.005987685	3.59E-05	6.02655E-06
146	3792075	102441	0	1	11859.45967	0.003127433	0.002538662	0.001019368	0.003892368	0.005987085	3.58E-05	6.02594E-06
147	3792075	102441	0	1	11643.5101	0.003070485	0.002484472	0.000968054	0.003847027	0.005795173	3.36E-05	5.83279E-06
148	3792075	102441	0	1	11406.6646	0.003008027	0.002414163	0.00090981	0.003785423	0.005785334	3.35E-05	5.82288E-06
149	3792075	102441	0	1	11116.14615	0.002931415	0.002336449	0.000848896	0.003715534	0.005718072	3.27E-05	5.75518E-06
150	3792075	102441	0	1	10865.75211	0.002865384	0.002260943	0.000793154	0.003645044	0.005657453	3.20E-05	5.69417E-06
151	3792075	102441	0	1	10647.96008	0.002807951	0.002192787	0.000751315	0.003571429	0.005687223	3.23E-05	5.72414E-06
152	3792075	102441	0	1	10407.46759	0.002744531	0.002135487	0.000716099	0.003508048	0.005626614	3.17E-05	5.66313E-06
153	3792075	102441	0	1	10256.47995	0.002704714	0.002094205	0.000692521	0.003457873	0.005473536	3.00E-05	5.50906E-06
154	3792075	102441	0	1	10156.2057	0.002678271	0.002062694	0.000677507	0.003421728	0.005469094	2.99E-05	5.50459E-06
155	3792075	102441	0	1	10068.05652	0.002655026	0.002039484	0.000660939	0.003400822	0.005344459	2.86E-05	5.37915E-06
156	3792075	102441	0	1	10027.61494	0.002644361	0.002024291	0.000652316	0.003393059	0.005250978	2.76E-05	5.28506E-06
157	3792075	102441	0	1	10045.67118	0.002649122	0.002017384	0.000648088	0.003398058	0.005460365	2.98E-05	5.49581E-06
158	3792075	102441	0	1	10046.43134	0.002649323	0.002016637	0.000645383	0.003413978	0.0053464	2.86E-05	5.3811E-06
159	3792075	102441	0	1	10119.21985	0.002668518	0.002026753	0.00064805	0.003444835	0.005398623	2.91E-05	5.43366E-06
160	3792075	102441	0	1	10232.00232	0.002698259	0.002050289	0.00065703	0.003484321	0.005490924	3.02E-05	5.52656E-06
161	3792075	102441	0	1	10394.28047	0.002741054	0.002094286	0.000682051	0.003540659	0.005549308	3.08E-05	5.58533E-06
162	3792075	102441	0	1	10614.64805	0.002799166	0.002150748	0.000706428	0.003603222	0.005691921	3.24E-05	5.72886E-06
163	3792075	102441	0	1	10853.9962	0.002862284	0.002227366	0.000749064	0.003674765	0.005655312	3.20E-05	5.69202E-06
164	3792075	102441	0	1	11145.74944	0.002939222	0.002314815	0.000806097	0.003748126	0.005888202	3.47E-05	5.92642E-06
165	3792075	102441	0	1	11444.93788	0.00301812	0.002402767	0.000872183	0.003816659	0.005919802	3.50E-05	5.95822E-06
166	3792075	102441	0	1	11745.0997	0.003097275	0.002481651	0.000941538	0.003881378	0.006139779	3.77E-05	6.17963E-06
167	3792075	102441	0	1	12050.2864	0.003177755	0.002546149	0.001002004	0.003937008	0.006199042	3.84E-05	6.23928E-06
168	3792075	102441	0	1	12333.10622	0.003252337	0.002585056	0.001038961	0.003977791	0.006802124	4.63E-05	6.84627E-06

}{\after}
% delta_hours	num_links	num_subreddits	min	max	sum	mean	median	Q1	Q3	std_dev	variance	95_conf_int

% random time control data
% source: RAND_TIME_2005-06_to_2019-12_normalized_control_activity_7_days_sample_links_0.1_random_time_CONTROL_include_zeros.csv
\pgfplotstableread{
delta_hours	mean	std_dev	variance	95_conf_int
-168	0.002917981	0.010849464	0.000117711	7.09E-06
-167	0.002904237	0.010421369	0.000108605	6.81E-06
-166	0.002892398	0.010175938	0.00010355	6.65E-06
-165	0.002893617	0.010252913	0.000105122	6.70E-06
-164	0.002883801	0.009954061	9.91E-05	6.50E-06
-163	0.002881927	0.010099988	0.00010201	6.60E-06
-162	0.002872741	0.009757662	9.52E-05	6.37E-06
-161	0.00287527	0.009811048	9.63E-05	6.41E-06
-160	0.00287627	0.009935781	9.87E-05	6.49E-06
-159	0.002871159	0.009829603	9.66E-05	6.42E-06
-158	0.002865157	0.009661165	9.33E-05	6.31E-06
-157	0.002865055	0.009665793	9.34E-05	6.31E-06
-156	0.002861284	0.009610516	9.24E-05	6.28E-06
-155	0.002865567	0.009752347	9.51E-05	6.37E-06
-154	0.002864519	0.009710483	9.43E-05	6.34E-06
-153	0.002861496	0.009695168	9.40E-05	6.33E-06
-152	0.00285776	0.009668338	9.35E-05	6.32E-06
-151	0.002858559	0.009789529	9.58E-05	6.39E-06
-150	0.00285436	0.009554892	9.13E-05	6.24E-06
-149	0.002851441	0.009436986	8.91E-05	6.16E-06
-148	0.002854761	0.009706349	9.42E-05	6.34E-06
-147	0.002850316	0.00945288	8.94E-05	6.17E-06
-146	0.002847791	0.009222968	8.51E-05	6.02E-06
-145	0.002850889	0.009468005	8.96E-05	6.18E-06
-144	0.002848003	0.009522416	9.07E-05	6.22E-06
-143	0.002844204	0.009463804	8.96E-05	6.18E-06
-142	0.002843967	0.009364215	8.77E-05	6.12E-06
-141	0.002839222	0.00930865	8.67E-05	6.08E-06
-140	0.002843761	0.009245148	8.55E-05	6.04E-06
-139	0.002837336	0.009202571	8.47E-05	6.01E-06
-138	0.002843458	0.009414092	8.86E-05	6.15E-06
-137	0.002836288	0.009223871	8.51E-05	6.03E-06
-136	0.002841027	0.009332562	8.71E-05	6.10E-06
-135	0.002842548	0.009421742	8.88E-05	6.15E-06
-134	0.002841262	0.009341757	8.73E-05	6.10E-06
-133	0.002841123	0.009357057	8.76E-05	6.11E-06
-132	0.002841247	0.009452801	8.94E-05	6.17E-06
-131	0.002839284	0.009259665	8.57E-05	6.05E-06
-130	0.002845459	0.009448491	8.93E-05	6.17E-06
-129	0.002841827	0.009469626	8.97E-05	6.19E-06
-128	0.002840234	0.009475651	8.98E-05	6.19E-06
-127	0.002839437	0.009325827	8.70E-05	6.09E-06
-126	0.002836523	0.009237863	8.53E-05	6.03E-06
-125	0.00283479	0.009196	8.46E-05	6.01E-06
-124	0.002830504	0.009085166	8.25E-05	5.93E-06
-123	0.002834324	0.009239782	8.54E-05	6.04E-06
-122	0.002837052	0.009300242	8.65E-05	6.07E-06
-121	0.002833164	0.009072917	8.23E-05	5.93E-06
-120	0.002831855	0.009115186	8.31E-05	5.95E-06
-119	0.002833772	0.009145985	8.36E-05	5.97E-06
-118	0.002828988	0.009224044	8.51E-05	6.03E-06
-117	0.002831716	0.009196798	8.46E-05	6.01E-06
-116	0.002833945	0.009287979	8.63E-05	6.07E-06
-115	0.002833231	0.009199468	8.46E-05	6.01E-06
-114	0.002832776	0.009334544	8.71E-05	6.10E-06
-113	0.002831452	0.009154766	8.38E-05	5.98E-06
-112	0.002830429	0.009296954	8.64E-05	6.07E-06
-111	0.002834623	0.009176727	8.42E-05	5.99E-06
-110	0.002828887	0.009149909	8.37E-05	5.98E-06
-109	0.002822237	0.008951005	8.01E-05	5.85E-06
-108	0.002828609	0.00908786	8.26E-05	5.94E-06
-107	0.002822807	0.008997302	8.10E-05	5.88E-06
-106	0.002827192	0.009112774	8.30E-05	5.95E-06
-105	0.00282307	0.009003243	8.11E-05	5.88E-06
-104	0.002828634	0.009087973	8.26E-05	5.94E-06
-103	0.002829296	0.009183758	8.43E-05	6.00E-06
-102	0.00283239	0.009216834	8.50E-05	6.02E-06
-101	0.002826508	0.009100951	8.28E-05	5.94E-06
-100	0.002825375	0.008936214	7.99E-05	5.84E-06
-99	0.002826244	0.009082537	8.25E-05	5.93E-06
-98	0.002832237	0.009148185	8.37E-05	5.98E-06
-97	0.002828175	0.008986482	8.08E-05	5.87E-06
-96	0.002828827	0.009230361	8.52E-05	6.03E-06
-95	0.002826514	0.00913386	8.34E-05	5.97E-06
-94	0.002825075	0.009084045	8.25E-05	5.93E-06
-93	0.002828045	0.008996211	8.09E-05	5.88E-06
-92	0.002828907	0.009022986	8.14E-05	5.89E-06
-91	0.002828998	0.00914073	8.36E-05	5.97E-06
-90	0.002825592	0.009086833	8.26E-05	5.94E-06
-89	0.002823623	0.009053966	8.20E-05	5.91E-06
-88	0.002828242	0.009089672	8.26E-05	5.94E-06
-87	0.002830397	0.009276338	8.61E-05	6.06E-06
-86	0.002826577	0.009101152	8.28E-05	5.94E-06
-85	0.002827415	0.00917655	8.42E-05	5.99E-06
-84	0.002824953	0.009085447	8.25E-05	5.93E-06
-83	0.002822318	0.008941248	7.99E-05	5.84E-06
-82	0.002819773	0.008866921	7.86E-05	5.79E-06
-81	0.002823854	0.008938633	7.99E-05	5.84E-06
-80	0.002828222	0.009112919	8.30E-05	5.95E-06
-79	0.002827275	0.009120143	8.32E-05	5.96E-06
-78	0.002821784	0.008954794	8.02E-05	5.85E-06
-77	0.002824393	0.008957692	8.02E-05	5.85E-06
-76	0.002829755	0.009207767	8.48E-05	6.01E-06
-75	0.002830947	0.009210095	8.48E-05	6.02E-06
-74	0.00282716	0.009109547	8.30E-05	5.95E-06
-73	0.002824402	0.009013264	8.12E-05	5.89E-06
-72	0.002826521	0.009123172	8.32E-05	5.96E-06
-71	0.002825983	0.008978721	8.06E-05	5.86E-06
-70	0.002818482	0.008825051	7.79E-05	5.76E-06
-69	0.002830885	0.009180417	8.43E-05	6.00E-06
-68	0.002827783	0.009112734	8.30E-05	5.95E-06
-67	0.002820242	0.008845352	7.82E-05	5.78E-06
-66	0.002822189	0.008939925	7.99E-05	5.84E-06
-65	0.002819287	0.008923242	7.96E-05	5.83E-06
-64	0.002825885	0.009107519	8.29E-05	5.95E-06
-63	0.002824258	0.009101443	8.28E-05	5.95E-06
-62	0.002826645	0.009009914	8.12E-05	5.89E-06
-61	0.002822513	0.008955316	8.02E-05	5.85E-06
-60	0.002825452	0.009081906	8.25E-05	5.93E-06
-59	0.002824485	0.008969573	8.05E-05	5.86E-06
-58	0.002827059	0.009019978	8.14E-05	5.89E-06
-57	0.002826045	0.009069214	8.23E-05	5.92E-06
-56	0.002824614	0.008923158	7.96E-05	5.83E-06
-55	0.002822822	0.008874453	7.88E-05	5.80E-06
-54	0.002828449	0.009150094	8.37E-05	5.98E-06
-53	0.002825895	0.008968644	8.04E-05	5.86E-06
-52	0.002824371	0.008851107	7.83E-05	5.78E-06
-51	0.002827132	0.008931765	7.98E-05	5.83E-06
-50	0.002823253	0.008855772	7.84E-05	5.78E-06
-49	0.002829485	0.009068684	8.22E-05	5.92E-06
-48	0.002830303	0.009083802	8.25E-05	5.93E-06
-47	0.002830449	0.009203435	8.47E-05	6.01E-06
-46	0.00282391	0.008919605	7.96E-05	5.83E-06
-45	0.002825852	0.008929178	7.97E-05	5.83E-06
-44	0.002825835	0.008986721	8.08E-05	5.87E-06
-43	0.002828678	0.009029931	8.15E-05	5.90E-06
-42	0.002830563	0.009020169	8.14E-05	5.89E-06
-41	0.002828021	0.008843248	7.82E-05	5.78E-06
-40	0.002828963	0.009088617	8.26E-05	5.94E-06
-39	0.002827532	0.009037986	8.17E-05	5.90E-06
-38	0.002823986	0.008993276	8.09E-05	5.87E-06
-37	0.002825988	0.008818512	7.78E-05	5.76E-06
-36	0.002827043	0.008974242	8.05E-05	5.86E-06
-35	0.002824983	0.008936385	7.99E-05	5.84E-06
-34	0.002827703	0.00893061	7.98E-05	5.83E-06
-33	0.002827448	0.00903742	8.17E-05	5.90E-06
-32	0.002823346	0.008847188	7.83E-05	5.78E-06
-31	0.002825036	0.008744103	7.65E-05	5.71E-06
-30	0.002825475	0.008956618	8.02E-05	5.85E-06
-29	0.002829796	0.009070924	8.23E-05	5.93E-06
-28	0.002827968	0.008954371	8.02E-05	5.85E-06
-27	0.002828941	0.009062519	8.21E-05	5.92E-06
-26	0.002824982	0.008845418	7.82E-05	5.78E-06
-25	0.002828349	0.00897986	8.06E-05	5.87E-06
-24	0.002829596	0.009095759	8.27E-05	5.94E-06
-23	0.002825381	0.008887209	7.90E-05	5.81E-06
-22	0.002834848	0.009191876	8.45E-05	6.00E-06
-21	0.002830463	0.009022524	8.14E-05	5.89E-06
-20	0.002828761	0.009005664	8.11E-05	5.88E-06
-19	0.00282875	0.008943293	8.00E-05	5.84E-06
-18	0.002830842	0.008981091	8.07E-05	5.87E-06
-17	0.002833191	0.009151249	8.37E-05	5.98E-06
-16	0.002832149	0.00904991	8.19E-05	5.91E-06
-15	0.002831112	0.009037035	8.17E-05	5.90E-06
-14	0.002829068	0.00902018	8.14E-05	5.89E-06
-13	0.002828701	0.008967184	8.04E-05	5.86E-06
-12	0.002830935	0.008962039	8.03E-05	5.85E-06
-11	0.002828883	0.008946312	8.00E-05	5.84E-06
-10	0.002825916	0.008940657	7.99E-05	5.84E-06
-9	0.002833932	0.00910767	8.29E-05	5.95E-06
-8	0.002826975	0.008957607	8.02E-05	5.85E-06
-7	0.002832185	0.009038658	8.17E-05	5.90E-06
-6	0.00283265	0.009018882	8.13E-05	5.89E-06
-5	0.002827744	0.008942645	8.00E-05	5.84E-06
-4	0.002833606	0.009163135	8.40E-05	5.99E-06
-3	0.002833951	0.009141204	8.36E-05	5.97E-06
-2	0.002829626	0.008979788	8.06E-05	5.87E-06
-1	0.002832268	0.00914719	8.37E-05	5.97E-06
1	0.002828195	0.008882106	7.89E-05	5.80E-06
2	0.002838241	0.009153541	8.38E-05	5.98E-06
3	0.00282922	0.008985395	8.07E-05	5.87E-06
4	0.002837015	0.009186986	8.44E-05	6.00E-06
5	0.002829042	0.008952274	8.01E-05	5.85E-06
6	0.002831203	0.008979465	8.06E-05	5.87E-06
7	0.002827521	0.008909302	7.94E-05	5.82E-06
8	0.002831815	0.009004113	8.11E-05	5.88E-06
9	0.002825587	0.008879933	7.89E-05	5.80E-06
10	0.002829091	0.008982033	8.07E-05	5.87E-06
11	0.002826093	0.008874455	7.88E-05	5.80E-06
12	0.002832513	0.008901092	7.92E-05	5.81E-06
13	0.002827931	0.008739748	7.64E-05	5.71E-06
14	0.00283029	0.00896646	8.04E-05	5.86E-06
15	0.00283156	0.008964685	8.04E-05	5.86E-06
16	0.002827632	0.009004919	8.11E-05	5.88E-06
17	0.002833573	0.009006191	8.11E-05	5.88E-06
18	0.002831566	0.008934441	7.98E-05	5.84E-06
19	0.002831557	0.008909776	7.94E-05	5.82E-06
20	0.002830468	0.009041968	8.18E-05	5.91E-06
21	0.002832027	0.009029505	8.15E-05	5.90E-06
22	0.002830205	0.008925454	7.97E-05	5.83E-06
23	0.002826279	0.008797716	7.74E-05	5.75E-06
24	0.00282582	0.008929268	7.97E-05	5.83E-06
25	0.002824333	0.00881362	7.77E-05	5.76E-06
26	0.002831475	0.009077602	8.24E-05	5.93E-06
27	0.002830006	0.008923013	7.96E-05	5.83E-06
28	0.002826985	0.009021198	8.14E-05	5.89E-06
29	0.002822087	0.008783626	7.72E-05	5.74E-06
30	0.002830919	0.008954668	8.02E-05	5.85E-06
31	0.002830256	0.00887709	7.88E-05	5.80E-06
32	0.002828352	0.008902766	7.93E-05	5.82E-06
33	0.002828604	0.008968908	8.04E-05	5.86E-06
34	0.002831182	0.009006334	8.11E-05	5.88E-06
35	0.002826819	0.008854763	7.84E-05	5.78E-06
36	0.002829204	0.008972637	8.05E-05	5.86E-06
37	0.002824361	0.008721041	7.61E-05	5.70E-06
38	0.002824458	0.00878543	7.72E-05	5.74E-06
39	0.002829245	0.008965854	8.04E-05	5.86E-06
40	0.002828342	0.008956779	8.02E-05	5.85E-06
41	0.002827665	0.008851533	7.83E-05	5.78E-06
42	0.002828796	0.008980422	8.06E-05	5.87E-06
43	0.002829464	0.00886901	7.87E-05	5.79E-06
44	0.002830586	0.008993621	8.09E-05	5.87E-06
45	0.002834244	0.00902619	8.15E-05	5.90E-06
46	0.002827645	0.008966314	8.04E-05	5.86E-06
47	0.002827181	0.008878799	7.88E-05	5.80E-06
48	0.002832114	0.009113478	8.31E-05	5.95E-06
49	0.00282961	0.008950289	8.01E-05	5.85E-06
50	0.002828314	0.008814261	7.77E-05	5.76E-06
51	0.00282575	0.008779521	7.71E-05	5.73E-06
52	0.00282694	0.008904476	7.93E-05	5.82E-06
53	0.002825348	0.008882672	7.89E-05	5.80E-06
54	0.002818237	0.008590108	7.38E-05	5.61E-06
55	0.002828299	0.008953607	8.02E-05	5.85E-06
56	0.002828892	0.008996309	8.09E-05	5.88E-06
57	0.00283235	0.009086503	8.26E-05	5.94E-06
58	0.002826556	0.008916562	7.95E-05	5.82E-06
59	0.002829736	0.009106254	8.29E-05	5.95E-06
60	0.002827111	0.008926471	7.97E-05	5.83E-06
61	0.002822329	0.008782485	7.71E-05	5.74E-06
62	0.002829234	0.008965279	8.04E-05	5.86E-06
63	0.002826454	0.00893446	7.98E-05	5.84E-06
64	0.002826918	0.00897992	8.06E-05	5.87E-06
65	0.002823623	0.008847795	7.83E-05	5.78E-06
66	0.002825154	0.008852581	7.84E-05	5.78E-06
67	0.002828395	0.008964651	8.04E-05	5.86E-06
68	0.002831737	0.009023001	8.14E-05	5.89E-06
69	0.002828411	0.008888017	7.90E-05	5.81E-06
70	0.002828672	0.009083894	8.25E-05	5.93E-06
71	0.002829744	0.008909065	7.94E-05	5.82E-06
72	0.002830334	0.008987703	8.08E-05	5.87E-06
73	0.002827674	0.008960571	8.03E-05	5.85E-06
74	0.002830862	0.009125225	8.33E-05	5.96E-06
75	0.002826469	0.008977448	8.06E-05	5.86E-06
76	0.002827354	0.008811746	7.76E-05	5.76E-06
77	0.002830513	0.008947546	8.01E-05	5.84E-06
78	0.002833501	0.009181279	8.43E-05	6.00E-06
79	0.0028255	0.008805514	7.75E-05	5.75E-06
80	0.00283154	0.009121058	8.32E-05	5.96E-06
81	0.002831524	0.008990881	8.08E-05	5.87E-06
82	0.002829177	0.009028678	8.15E-05	5.90E-06
83	0.002835842	0.009008566	8.12E-05	5.88E-06
84	0.002833626	0.009071712	8.23E-05	5.93E-06
85	0.002827917	0.00895761	8.02E-05	5.85E-06
86	0.002828771	0.008972949	8.05E-05	5.86E-06
87	0.002830285	0.009031761	8.16E-05	5.90E-06
88	0.002831226	0.008990226	8.08E-05	5.87E-06
89	0.002832463	0.008871552	7.87E-05	5.79E-06
90	0.002834652	0.009076043	8.24E-05	5.93E-06
91	0.002832621	0.009042665	8.18E-05	5.91E-06
92	0.002832393	0.008978463	8.06E-05	5.86E-06
93	0.002832391	0.00907175	8.23E-05	5.93E-06
94	0.002827117	0.008880529	7.89E-05	5.80E-06
95	0.002833711	0.009056601	8.20E-05	5.92E-06
96	0.002834893	0.009190114	8.45E-05	6.00E-06
97	0.002836101	0.009020922	8.14E-05	5.89E-06
98	0.002835052	0.009074331	8.23E-05	5.93E-06
99	0.002827413	0.008813278	7.77E-05	5.76E-06
100	0.002835229	0.009025813	8.15E-05	5.90E-06
101	0.002829595	0.008854044	7.84E-05	5.78E-06
102	0.002830854	0.009011472	8.12E-05	5.89E-06
103	0.002836063	0.009038801	8.17E-05	5.90E-06
104	0.002833439	0.009062888	8.21E-05	5.92E-06
105	0.00283094	0.008981525	8.07E-05	5.87E-06
106	0.002837583	0.00914897	8.37E-05	5.98E-06
107	0.002837907	0.009073389	8.23E-05	5.93E-06
108	0.002836509	0.009142825	8.36E-05	5.97E-06
109	0.002835007	0.009082852	8.25E-05	5.93E-06
110	0.002836259	0.009100247	8.28E-05	5.94E-06
111	0.002836594	0.008991269	8.08E-05	5.87E-06
112	0.002835249	0.008968236	8.04E-05	5.86E-06
113	0.002835373	0.00903283	8.16E-05	5.90E-06
114	0.002840899	0.009192441	8.45E-05	6.00E-06
115	0.002834867	0.008889045	7.90E-05	5.81E-06
116	0.002836503	0.009157928	8.39E-05	5.98E-06
117	0.002839174	0.009123646	8.32E-05	5.96E-06
118	0.00283926	0.009152754	8.38E-05	5.98E-06
119	0.002841402	0.009142926	8.36E-05	5.97E-06
120	0.00283818	0.009104472	8.29E-05	5.95E-06
121	0.002835383	0.008939382	7.99E-05	5.84E-06
122	0.002842451	0.00911226	8.30E-05	5.95E-06
123	0.002841346	0.009108442	8.30E-05	5.95E-06
124	0.002840789	0.009039567	8.17E-05	5.90E-06
125	0.002842605	0.009062885	8.21E-05	5.92E-06
126	0.002847327	0.009230895	8.52E-05	6.03E-06
127	0.002841298	0.009108038	8.30E-05	5.95E-06
128	0.00284128	0.008943336	8.00E-05	5.84E-06
129	0.002842961	0.009176573	8.42E-05	5.99E-06
130	0.002849144	0.009255295	8.57E-05	6.05E-06
131	0.00284751	0.009163402	8.40E-05	5.99E-06
132	0.002847962	0.009274689	8.60E-05	6.06E-06
133	0.002849862	0.00917559	8.42E-05	5.99E-06
134	0.002852734	0.009366241	8.77E-05	6.12E-06
135	0.002848784	0.009124896	8.33E-05	5.96E-06
136	0.002847831	0.009154766	8.38E-05	5.98E-06
137	0.002848832	0.009232658	8.52E-05	6.03E-06
138	0.002851204	0.009289219	8.63E-05	6.07E-06
139	0.002846106	0.009107834	8.30E-05	5.95E-06
140	0.002850418	0.009068161	8.22E-05	5.92E-06
141	0.002853886	0.009282833	8.62E-05	6.06E-06
142	0.002855454	0.009304798	8.66E-05	6.08E-06
143	0.002855048	0.009302558	8.65E-05	6.08E-06
144	0.00284762	0.009023777	8.14E-05	5.89E-06
145	0.002860611	0.009455528	8.94E-05	6.18E-06
146	0.002866814	0.009669749	9.35E-05	6.32E-06
147	0.00286173	0.009301098	8.65E-05	6.08E-06
148	0.002860217	0.009371715	8.78E-05	6.12E-06
149	0.00285823	0.009217295	8.50E-05	6.02E-06
150	0.002865441	0.009507079	9.04E-05	6.21E-06
151	0.002866985	0.009510845	9.05E-05	6.21E-06
152	0.002864787	0.009498805	9.02E-05	6.20E-06
153	0.002871037	0.009630506	9.27E-05	6.29E-06
154	0.002875069	0.009818628	9.64E-05	6.41E-06
155	0.00287572	0.009651752	9.32E-05	6.30E-06
156	0.002877916	0.009728362	9.46E-05	6.35E-06
157	0.002879152	0.009641968	9.30E-05	6.30E-06
158	0.002884921	0.009825338	9.65E-05	6.42E-06
159	0.002881849	0.009886225	9.77E-05	6.46E-06
160	0.002890442	0.00999624	9.99E-05	6.53E-06
161	0.002886873	0.009866688	9.74E-05	6.44E-06
162	0.002887609	0.009860245	9.72E-05	6.44E-06
163	0.002896435	0.010225349	0.000104558	6.68E-06
164	0.002904396	0.010257776	0.000105222	6.70E-06
165	0.002905935	0.01015902	0.000103206	6.64E-06
166	0.002913263	0.010380939	0.000107764	6.78E-06
167	0.002921591	0.010609364	0.000112559	6.93E-06
168	0.002942448	0.011405324	0.000130081	7.45E-06

}{\randtime}

% random contribution control data
% source: RAND_CONT_SHIFT_DIFF_2005-06_to_2019-12_normalized_differenced_control_activity_7_days_sample_links_0.1_single_sub_CONTROL_include_zeros.csv
\pgfplotstableread{
delta_hours	mean	std_dev	variance	95_conf_int
-144	0.002685288	0.010162904	0.000103285	7.85573E-06
-143	0.002726966	0.008855945	7.84E-05	6.84547E-06
-142	0.002750792	0.008410546	7.07E-05	6.50119E-06
-141	0.002761483	0.008262947	6.83E-05	6.3871E-06
-140	0.002775324	0.007906776	6.25E-05	6.11178E-06
-139	0.002790451	0.007643467	5.84E-05	5.90825E-06
-138	0.002799752	0.007541007	5.69E-05	5.82905E-06
-137	0.002799815	0.0073833	5.45E-05	5.70715E-06
-136	0.002803773	0.007356757	5.41E-05	5.68663E-06
-135	0.002804498	0.007209728	5.20E-05	5.57298E-06
-134	0.002814179	0.00720213	5.19E-05	5.56711E-06
-133	0.002815497	0.007159214	5.13E-05	5.53393E-06
-132	0.002816213	0.00701807	4.93E-05	5.42483E-06
-131	0.002816287	0.007071927	5.00E-05	5.46646E-06
-130	0.00282021	0.007094173	5.03E-05	5.48366E-06
-129	0.002822774	0.007072114	5.00E-05	5.46661E-06
-128	0.002811151	0.007201202	5.19E-05	5.56639E-06
-127	0.002820587	0.007238922	5.24E-05	5.59555E-06
-126	0.002817623	0.007354028	5.41E-05	5.68452E-06
-125	0.002811111	0.007535619	5.68E-05	5.82489E-06
-124	0.002814081	0.007639362	5.84E-05	5.90508E-06
-123	0.002812518	0.00778434	6.06E-05	6.01714E-06
-122	0.00280527	0.007937849	6.30E-05	6.1358E-06
-121	0.002798628	0.008147633	6.64E-05	6.29796E-06
-120	0.002805058	0.008132686	6.61E-05	6.28641E-06
-119	0.002812637	0.00792068	6.27E-05	6.12253E-06
-118	0.002820108	0.007776498	6.05E-05	6.01108E-06
-117	0.002822894	0.007539337	5.68E-05	5.82776E-06
-116	0.00282631	0.007378223	5.44E-05	5.70322E-06
-115	0.002828703	0.00713572	5.09E-05	5.51577E-06
-114	0.002826749	0.00708717	5.02E-05	5.47824E-06
-113	0.002832733	0.006947939	4.83E-05	5.37062E-06
-112	0.002833009	0.006908844	4.77E-05	5.3404E-06
-111	0.002834941	0.006810426	4.64E-05	5.26433E-06
-110	0.002833637	0.006855849	4.70E-05	5.29944E-06
-109	0.002832783	0.006785581	4.60E-05	5.24512E-06
-108	0.002840571	0.006798071	4.62E-05	5.25478E-06
-107	0.002839981	0.00679433	4.62E-05	5.25188E-06
-106	0.002836464	0.006852288	4.70E-05	5.29669E-06
-105	0.00283891	0.006850998	4.69E-05	5.29569E-06
-104	0.002847657	0.006959457	4.84E-05	5.37952E-06
-103	0.002839095	0.007030012	4.94E-05	5.43406E-06
-102	0.002846076	0.007202015	5.19E-05	5.56702E-06
-101	0.002846193	0.007226583	5.22E-05	5.58601E-06
-100	0.002845209	0.007449398	5.55E-05	5.75824E-06
-99	0.002842329	0.007557824	5.71E-05	5.84205E-06
-98	0.002843238	0.007703618	5.93E-05	5.95475E-06
-97	0.002846184	0.007911242	6.26E-05	6.11524E-06
-96	0.002853529	0.007950094	6.32E-05	6.14527E-06
-95	0.002849551	0.007750634	6.01E-05	5.99109E-06
-94	0.00285361	0.007709651	5.94E-05	5.95941E-06
-93	0.002857419	0.007440409	5.54E-05	5.75129E-06
-92	0.002854857	0.007385644	5.45E-05	5.70896E-06
-91	0.002853196	0.007049705	4.97E-05	5.44928E-06
-90	0.002858844	0.007003238	4.90E-05	5.41337E-06
-89	0.00285886	0.006939054	4.82E-05	5.36375E-06
-88	0.002856177	0.006891679	4.75E-05	5.32713E-06
-87	0.002856029	0.006759032	4.57E-05	5.2246E-06
-86	0.002856861	0.006723755	4.52E-05	5.19733E-06
-85	0.002854886	0.00669242	4.48E-05	5.17311E-06
-84	0.002852621	0.006682781	4.47E-05	5.16566E-06
-83	0.002858769	0.006825106	4.66E-05	5.27567E-06
-82	0.002858507	0.006780043	4.60E-05	5.24084E-06
-81	0.002860252	0.006897653	4.76E-05	5.33175E-06
-80	0.002853577	0.006939275	4.82E-05	5.36392E-06
-79	0.002859665	0.006993588	4.89E-05	5.40591E-06
-78	0.002859082	0.007224876	5.22E-05	5.58469E-06
-77	0.002864226	0.007259431	5.27E-05	5.6114E-06
-76	0.002860574	0.007426784	5.52E-05	5.74076E-06
-75	0.002868176	0.007588895	5.76E-05	5.86607E-06
-74	0.002870318	0.007723833	5.97E-05	5.97037E-06
-73	0.002873349	0.007911316	6.26E-05	6.11529E-06
-72	0.002869063	0.008032758	6.45E-05	6.20917E-06
-71	0.002875923	0.007758138	6.02E-05	5.99689E-06
-70	0.002868894	0.007673986	5.89E-05	5.93184E-06
-69	0.002871552	0.007506466	5.63E-05	5.80235E-06
-68	0.002872226	0.007428638	5.52E-05	5.74219E-06
-67	0.002876928	0.007189546	5.17E-05	5.55738E-06
-66	0.002875086	0.007115789	5.06E-05	5.50037E-06
-65	0.002874642	0.007067679	5.00E-05	5.46318E-06
-64	0.002873544	0.00701806	4.93E-05	5.42482E-06
-63	0.002873255	0.006845483	4.69E-05	5.29143E-06
-62	0.002877941	0.006858408	4.70E-05	5.30142E-06
-61	0.002876654	0.006814209	4.64E-05	5.26725E-06
-60	0.002876375	0.006762884	4.57E-05	5.22758E-06
-59	0.00287595	0.006938435	4.81E-05	5.36327E-06
-58	0.002877137	0.006911363	4.78E-05	5.34235E-06
-57	0.002874337	0.007055098	4.98E-05	5.45345E-06
-56	0.002878952	0.006987886	4.88E-05	5.4015E-06
-55	0.002878312	0.007135907	5.09E-05	5.51592E-06
-54	0.002879756	0.007390314	5.46E-05	5.71257E-06
-53	0.002884186	0.007397053	5.47E-05	5.71778E-06
-52	0.00288926	0.00756449	5.72E-05	5.8472E-06
-51	0.002891709	0.007776095	6.05E-05	6.01077E-06
-50	0.002902366	0.007978559	6.37E-05	6.16727E-06
-49	0.002915749	0.008214076	6.75E-05	6.34932E-06
-48	0.002914449	0.008302998	6.89E-05	6.41806E-06
-47	0.002906262	0.008075592	6.52E-05	6.24228E-06
-46	0.002903662	0.007852859	6.17E-05	6.07011E-06
-45	0.002907124	0.00774837	6.00E-05	5.98934E-06
-44	0.002900098	0.007502746	5.63E-05	5.79948E-06
-43	0.0029044	0.007460363	5.57E-05	5.76672E-06
-42	0.002908165	0.007408867	5.49E-05	5.72691E-06
-41	0.00290658	0.00734586	5.40E-05	5.67821E-06
-40	0.002906272	0.007227482	5.22E-05	5.5867E-06
-39	0.002907952	0.00716598	5.14E-05	5.53916E-06
-38	0.002903785	0.007189019	5.17E-05	5.55697E-06
-37	0.00290924	0.007090819	5.03E-05	5.48106E-06
-36	0.00291278	0.007125827	5.08E-05	5.50813E-06
-35	0.002913347	0.007199604	5.18E-05	5.56515E-06
-34	0.002915514	0.007201666	5.19E-05	5.56675E-06
-33	0.002917599	0.007282536	5.30E-05	5.62926E-06
-32	0.002925801	0.007385318	5.45E-05	5.70871E-06
-31	0.002929693	0.007550386	5.70E-05	5.8363E-06
-30	0.002939668	0.007806151	6.09E-05	6.034E-06
-29	0.002945109	0.007862904	6.18E-05	6.07787E-06
-28	0.002958931	0.00808464	6.54E-05	6.24927E-06
-27	0.002973187	0.008365993	7.00E-05	6.46675E-06
-26	0.002986934	0.008689574	7.55E-05	6.71687E-06
-25	0.003017768	0.009258485	8.57E-05	7.15663E-06
-24	0.003081625	0.009813187	9.63E-05	7.5854E-06
-23	0.003102945	0.00974531	9.50E-05	7.53293E-06
-22	0.003112343	0.009534787	9.09E-05	7.3702E-06
-21	0.003110854	0.009501437	9.03E-05	7.34443E-06
-20	0.003132897	0.009368834	8.78E-05	7.24193E-06
-19	0.003129523	0.009333114	8.71E-05	7.21431E-06
-18	0.003136933	0.009339313	8.72E-05	7.21911E-06
-17	0.003144704	0.00932187	8.69E-05	7.20562E-06
-16	0.00316545	0.009330741	8.71E-05	7.21248E-06
-15	0.003186248	0.009479876	8.99E-05	7.32776E-06
-14	0.003201408	0.009551621	9.12E-05	7.38322E-06
-13	0.003225968	0.009682308	9.37E-05	7.48424E-06
-12	0.003245168	0.009730115	9.47E-05	7.52119E-06
-11	0.00327436	0.010055608	0.000101115	7.77279E-06
-10	0.003309033	0.010161308	0.000103252	7.85449E-06
-9	0.003347122	0.010329593	0.000106701	7.98457E-06
-8	0.003396291	0.010768408	0.000115959	8.32377E-06
-7	0.003461155	0.011052682	0.000122162	8.54351E-06
-6	0.003558929	0.011782428	0.000138826	9.10759E-06
-5	0.0036877	0.012309834	0.000151532	9.51526E-06
-4	0.003880644	0.013308987	0.000177129	1.02876E-05
-3	0.004151913	0.014548167	0.000211649	1.12454E-05
-2	0.00467186	0.016941028	0.000286998	1.30951E-05
-1	0.008617248	0.034514396	0.001191244	2.6679E-05
1	0.007915469	0.032339533	0.001045846	2.49978E-05
2	0.004538128	0.015850395	0.000251235	1.2252E-05
3	0.004044049	0.013294213	0.000176736	1.02762E-05
4	0.003785493	0.012192234	0.000148651	9.42436E-06
5	0.003618831	0.011359132	0.00012903	8.78039E-06
6	0.003500614	0.010766905	0.000115926	8.32261E-06
7	0.0034077	0.010194398	0.000103926	7.88007E-06
8	0.003339215	0.009891556	9.78E-05	7.64598E-06
9	0.003302455	0.009646136	9.30E-05	7.45628E-06
10	0.003268141	0.009411473	8.86E-05	7.27488E-06
11	0.003232773	0.009209476	8.48E-05	7.11875E-06
12	0.003197551	0.0091469	8.37E-05	7.07038E-06
13	0.003177324	0.008933327	7.98E-05	6.90529E-06
14	0.00316132	0.008824111	7.79E-05	6.82087E-06
15	0.003141293	0.00865851	7.50E-05	6.69286E-06
16	0.003120943	0.008740215	7.64E-05	6.75602E-06
17	0.003114684	0.008732955	7.63E-05	6.7504E-06
18	0.003104419	0.008886731	7.90E-05	6.86927E-06
19	0.003100893	0.008814382	7.77E-05	6.81335E-06
20	0.003095356	0.008846107	7.83E-05	6.83787E-06
21	0.003081533	0.00896652	8.04E-05	6.93095E-06
22	0.003079662	0.009186025	8.44E-05	7.10062E-06
23	0.003075143	0.009265583	8.59E-05	7.16212E-06
24	0.003059611	0.009474015	8.98E-05	7.32323E-06
25	0.003021912	0.009222565	8.51E-05	7.12886E-06
26	0.002997152	0.008644323	7.47E-05	6.68189E-06
27	0.002975482	0.00834544	6.96E-05	6.45086E-06
28	0.002962556	0.008248214	6.80E-05	6.37571E-06
29	0.002948388	0.00798448	6.38E-05	6.17185E-06
30	0.002939471	0.00781007	6.10E-05	6.03703E-06
31	0.002931467	0.007626245	5.82E-05	5.89494E-06
32	0.002930685	0.007500469	5.63E-05	5.79772E-06
33	0.002919413	0.007418282	5.50E-05	5.73419E-06
34	0.002921277	0.007310042	5.34E-05	5.65052E-06
35	0.002915668	0.00728355	5.31E-05	5.63004E-06
36	0.002918449	0.007332442	5.38E-05	5.66783E-06
37	0.002912463	0.007251994	5.26E-05	5.60565E-06
38	0.002913138	0.007283485	5.30E-05	5.62999E-06
39	0.002907661	0.007205624	5.19E-05	5.56981E-06
40	0.00291323	0.007352404	5.41E-05	5.68326E-06
41	0.002907945	0.007396902	5.47E-05	5.71766E-06
42	0.002913703	0.007635969	5.83E-05	5.90246E-06
43	0.002910928	0.007542731	5.69E-05	5.83038E-06
44	0.002909116	0.00761116	5.79E-05	5.88328E-06
45	0.002914029	0.007788683	6.07E-05	6.0205E-06
46	0.002916444	0.008051265	6.48E-05	6.22347E-06
47	0.002913891	0.008193298	6.71E-05	6.33326E-06
48	0.00292242	0.008408614	7.07E-05	6.49969E-06
49	0.002916132	0.008463775	7.16E-05	6.54233E-06
50	0.002903835	0.008006037	6.41E-05	6.18851E-06
51	0.002903119	0.007836198	6.14E-05	6.05723E-06
52	0.002896252	0.007717493	5.96E-05	5.96547E-06
53	0.002893909	0.00752112	5.66E-05	5.81368E-06
54	0.002883051	0.007497131	5.62E-05	5.79514E-06
55	0.002883538	0.007303968	5.33E-05	5.64583E-06
56	0.002877738	0.007223793	5.22E-05	5.58385E-06
57	0.00288146	0.007170488	5.14E-05	5.54265E-06
58	0.002875349	0.007077894	5.01E-05	5.47107E-06
59	0.00287841	0.00702465	4.93E-05	5.42992E-06
60	0.002883527	0.006898588	4.76E-05	5.33247E-06
61	0.002883461	0.00696059	4.84E-05	5.3804E-06
62	0.002883917	0.006967326	4.85E-05	5.38561E-06
63	0.002883228	0.006980561	4.87E-05	5.39584E-06
64	0.002887006	0.006979347	4.87E-05	5.3949E-06
65	0.002882944	0.007215565	5.21E-05	5.57749E-06
66	0.00288192	0.00730239	5.33E-05	5.64461E-06
67	0.002878986	0.007347061	5.40E-05	5.67914E-06
68	0.002877634	0.007422789	5.51E-05	5.73767E-06
69	0.002872357	0.007599835	5.78E-05	5.87452E-06
70	0.002874747	0.00777644	6.05E-05	6.01104E-06
71	0.002877882	0.007952996	6.33E-05	6.14751E-06
72	0.002875221	0.008141593	6.63E-05	6.29329E-06
73	0.00287798	0.008146667	6.64E-05	6.29721E-06
74	0.002873672	0.007831852	6.13E-05	6.05387E-06
75	0.002866849	0.007673106	5.89E-05	5.93116E-06
76	0.00286417	0.007534817	5.68E-05	5.82427E-06
77	0.002861964	0.007323095	5.36E-05	5.66061E-06
78	0.002866921	0.007376267	5.44E-05	5.70171E-06
79	0.002863829	0.007161126	5.13E-05	5.53541E-06
80	0.002863477	0.007130449	5.08E-05	5.5117E-06
81	0.00286252	0.007010638	4.91E-05	5.41909E-06
82	0.002867473	0.006865449	4.71E-05	5.30686E-06
83	0.002864644	0.006868153	4.72E-05	5.30895E-06
84	0.002860352	0.00679336	4.61E-05	5.25113E-06
85	0.002863585	0.006776094	4.59E-05	5.23779E-06
86	0.002856354	0.006810757	4.64E-05	5.26458E-06
87	0.002857767	0.00688162	4.74E-05	5.31936E-06
88	0.002851484	0.006893804	4.75E-05	5.32878E-06
89	0.002859488	0.007124733	5.08E-05	5.50728E-06
90	0.002862702	0.007114881	5.06E-05	5.49966E-06
91	0.002860216	0.007209629	5.20E-05	5.5729E-06
92	0.002856657	0.007368884	5.43E-05	5.696E-06
93	0.002858574	0.00757752	5.74E-05	5.85727E-06
94	0.00285945	0.007729449	5.97E-05	5.97471E-06
95	0.002855904	0.007924553	6.28E-05	6.12552E-06
96	0.002863762	0.007996243	6.39E-05	6.18094E-06
97	0.00285657	0.008046263	6.47E-05	6.2196E-06
98	0.002855362	0.007771594	6.04E-05	6.00729E-06
99	0.002847774	0.007669765	5.88E-05	5.92858E-06
100	0.002855884	0.007502649	5.63E-05	5.7994E-06
101	0.002850202	0.007342506	5.39E-05	5.67561E-06
102	0.002847562	0.00730377	5.33E-05	5.64567E-06
103	0.002850674	0.007120672	5.07E-05	5.50414E-06
104	0.002846477	0.007082115	5.02E-05	5.47434E-06
105	0.002841471	0.007003298	4.90E-05	5.41341E-06
106	0.002841755	0.00677968	4.60E-05	5.24056E-06
107	0.002840128	0.006874687	4.73E-05	5.314E-06
108	0.002837288	0.006877361	4.73E-05	5.31607E-06
109	0.002837355	0.006827696	4.66E-05	5.27768E-06
110	0.002846001	0.006809833	4.64E-05	5.26387E-06
111	0.002840425	0.006913814	4.78E-05	5.34424E-06
112	0.002840957	0.00703324	4.95E-05	5.43656E-06
113	0.002840399	0.007069712	5.00E-05	5.46475E-06
114	0.0028332	0.007202683	5.19E-05	5.56753E-06
115	0.002831311	0.007283353	5.30E-05	5.62989E-06
116	0.002833461	0.007403777	5.48E-05	5.72298E-06
117	0.002830254	0.007602252	5.78E-05	5.87639E-06
118	0.002828583	0.007699749	5.93E-05	5.95176E-06
119	0.002821423	0.007968846	6.35E-05	6.15976E-06
120	0.002802744	0.008105947	6.57E-05	6.26574E-06
121	0.002809473	0.008171148	6.68E-05	6.31614E-06
122	0.002807308	0.007900973	6.24E-05	6.1073E-06
123	0.002817503	0.007807986	6.10E-05	6.03542E-06
124	0.002818549	0.00757502	5.74E-05	5.85534E-06
125	0.002821621	0.007493203	5.61E-05	5.7921E-06
126	0.00282442	0.0074121	5.49E-05	5.72941E-06
127	0.002824183	0.007241772	5.24E-05	5.59775E-06
128	0.002828113	0.007251388	5.26E-05	5.60518E-06
129	0.002832404	0.00722838	5.22E-05	5.5874E-06
130	0.002823845	0.007160789	5.13E-05	5.53515E-06
131	0.002825108	0.007169308	5.14E-05	5.54174E-06
132	0.002827794	0.007143026	5.10E-05	5.52142E-06
133	0.002825783	0.00710834	5.05E-05	5.49461E-06
134	0.002819071	0.007109882	5.06E-05	5.4958E-06
135	0.00281718	0.007245973	5.25E-05	5.601E-06
136	0.00281619	0.007325722	5.37E-05	5.66264E-06
137	0.002810524	0.007317428	5.35E-05	5.65623E-06
138	0.002806544	0.00762486	5.81E-05	5.89387E-06
139	0.002802809	0.007662648	5.87E-05	5.92308E-06
140	0.002794702	0.007876013	6.20E-05	6.088E-06
141	0.002782055	0.00812514	6.60E-05	6.28057E-06
142	0.002762821	0.008459151	7.16E-05	6.53876E-06
143	0.002745681	0.008754591	7.66E-05	6.76713E-06
144	0.002706676	0.010039129	0.000100784	7.76005E-06

}{\diffrandcont}


\begin{tikzpicture}

\begin{axis} [
    width=8.0cm,
    height=2.0in, 
    xticklabel/.append style={
        /pgf/number format/.cd,%
        scaled x ticks = false,
        set thousands separator={},
        fixed
        },
    xmin=-144,
    xmax=144,    
    xlabel={Time relative to link event (hours)},
    xlabel near ticks,
    % xticklabels={},
    % ymin=-0.051796550427371, 
    % ymax=.57693942341841,
    scaled y ticks=false,
    ylabel={Mean Normalized Activity Level $\rho$},
    ytick pos=left,
    legend pos=outer north east,
]


\addplot [color=burnt_orange, solid, thick, error bars/.cd, y explicit, y dir=both] table [x=delta_hours, y=mean, y error plus=95_conf_int, y error minus=95_conf_int] {\before};

\addplot [color=burnt_blue, solid, thick, error bars/.cd, y explicit, y dir=both] table [x=delta_hours, y=mean, y error plus=95_conf_int, y error minus=95_conf_int] {\after};

\addplot [color=lightgray] table [x=delta_hours, y=mean] {\randtime};

\addplot [color=gray] table [x=delta_hours, y=mean] {\diffrandcont};


\legend{before, after, random time, random contribution}

\end{axis}


\end{tikzpicture}



==> plots/promo_binary_partition_multi.tex <==
% comparing promo link partition/category
% links with more activity before link vs more activity after


% source: 2005-06_to_2019-12_before_24_hours_normalized_promo_link_activity_7_days_sample_links_0.1.csv
\pgfplotstableread{
delta_hours num_links   num_subreddits  min max sum mean    median  Q1  Q3  std_dev variance    95_conf_int
-168    4543377 101984  0   1   14820.58381 0.003262019 0.002520744 0.000724113 0.004001601 0.007517155 5.65E-05    6.91213E-06
-167    4543377 101984  0   1   14522.82404 0.003196482 0.002485454 0.000689233 0.003965414 0.007234017 5.23E-05    6.65179E-06
-166    4543377 101984  0   1   14239.86793 0.003134203 0.002428529 0.000637349 0.003910857 0.00719828  5.18E-05    6.61892E-06
-165    4543377 101984  0   1   13897.53534 0.003058856 0.002355118 0.000579165 0.003840527 0.006969634 4.86E-05    6.40868E-06
-164    4543377 101984  0   1   13574.45601 0.002987746 0.002279202 0.000520291 0.003765942 0.006777376 4.59E-05    6.2319E-06
-163    4543377 101984  0   1   13252.77786 0.002916944 0.002207683 0.000470943 0.003689043 0.006623997 4.39E-05    6.09086E-06
-162    4543377 101984  0   1   12933.23503 0.002846613 0.002140132 0.000423297 0.003610253 0.006359952 4.04E-05    5.84807E-06
-161    4543377 101984  0   1   12705.57625 0.002796505 0.002088237 0.000393701 0.003544335 0.006535941 4.27E-05    6.00989E-06
-160    4543377 101984  0   1   12542.41021 0.002760592 0.002047278 0.000372926 0.003489933 0.00656363  4.31E-05    6.03535E-06
-159    4543377 101984  0   1   12378.99006 0.002724623 0.002018775 0.000361272 0.003450154 0.006244036 3.90E-05    5.74148E-06
-158    4543377 101984  0   1   12291.38193 0.002705341 0.001997603 0.000346021 0.00342827  0.006355556 4.04E-05    5.84403E-06
-157    4543377 101984  0   1   12234.22817 0.002692761 0.001981194 0.000335723 0.003419973 0.006242949 3.90E-05    5.74048E-06
-156    4543377 101984  0   1   12247.56943 0.002695697 0.001970526 0.000328893 0.003422515 0.00621012  3.86E-05    5.7103E-06
-155    4543377 101984  0   1   12256.48275 0.002697659 0.001968246 0.00032987  0.003436426 0.006133277 3.76E-05    5.63964E-06
-154    4543377 101984  0   1   12314.20604 0.002710364 0.001976243 0.000335008 0.003458014 0.006336451 4.02E-05    5.82646E-06
-153    4543377 101984  0   1   12422.96364 0.002734302 0.001993521 0.000343649 0.003492248 0.006419058 4.12E-05    5.90242E-06
-152    4543377 101984  0   1   12562.39356 0.00276499  0.002028809 0.000363508 0.003539152 0.006295142 3.96E-05    5.78848E-06
-151    4543377 101984  0   1   12792.47252 0.002815631 0.002080444 0.000398248 0.003597866 0.006572416 4.32E-05    6.04343E-06
-150    4543377 101984  0   1   13029.97223 0.002867905 0.002145674 0.000443951 0.003658537 0.006507925 4.24E-05    5.98413E-06
-149    4543377 101984  0   1   13298.798   0.002927073 0.002222545 0.000500501 0.003721299 0.006529673 4.26E-05    6.00413E-06
-148    4543377 101984  0   1   13589.10459 0.00299097  0.002302026 0.000559562 0.003777148 0.006759628 4.57E-05    6.21558E-06
-147    4543377 101984  0   1   13884.77779 0.003056048 0.002373418 0.000618047 0.003831418 0.00683472  4.67E-05    6.28463E-06
-146    4543377 101984  0   1   14124.67443 0.003108849 0.002430134 0.000673854 0.003871221 0.006898257 4.76E-05    6.34305E-06
-145    4543377 101984  0   1   14353.51298 0.003159217 0.002466368 0.00071582  0.003897369 0.007090949 5.03E-05    6.52023E-06
-144    4543377 101984  0   1   14330.68605 0.003154193 0.002469774 0.000713776 0.00389377  0.007056887 4.98E-05    6.48891E-06
-143    4543377 101984  0   1   14116.42248 0.003107033 0.002443758 0.000683096 0.003868472 0.006732312 4.53E-05    6.19046E-06
-142    4543377 101984  0   1   13884.71537 0.003056034 0.002391289 0.000634384 0.003823485 0.006672172 4.45E-05    6.13516E-06
-141    4543377 101984  0   1   13635.059   0.003001085 0.00232378  0.000577034 0.003762542 0.00685658  4.70E-05    6.30473E-06
-140    4543377 101984  0   1   13311.92131 0.002929962 0.002253055 0.000517799 0.003697199 0.006510456 4.24E-05    5.98646E-06
-139    4543377 101984  0   1   13047.0136  0.002871656 0.00218162  0.000463929 0.003627207 0.006590452 4.34E-05    6.06002E-06
-138    4543377 101984  0   1   12773.0298  0.002811352 0.002120441 0.000423057 0.003560487 0.006561781 4.31E-05    6.03365E-06
-137    4543377 101984  0   1   12528.75548 0.002757587 0.002070152 0.000389105 0.003499147 0.006214412 3.86E-05    5.71424E-06
-136    4543377 101984  0   1   12361.18294 0.002720704 0.002031952 0.000369991 0.00345092  0.006201579 3.85E-05    5.70244E-06
-135    4543377 101984  0   1   12230.91322 0.002692031 0.002005316 0.000358466 0.003418595 0.005896437 3.48E-05    5.42186E-06
-134    4543377 101984  0   1   12188.98524 0.002682803 0.001986247 0.000345483 0.003398319 0.006379735 4.07E-05    5.86626E-06
-133    4543377 101984  0   1   12147.59172 0.002673692 0.001971006 0.000335218 0.003389614 0.006427502 4.13E-05    5.91018E-06
-132    4543377 101984  0   1   12137.39996 0.002671449 0.001962407 0.000331918 0.003395067 0.006185113 3.83E-05    5.6873E-06
-131    4543377 101984  0   1   12134.96035 0.002670912 0.001961169 0.000331345 0.003407284 0.006092107 3.71E-05    5.60178E-06
-130    4543377 101984  0   1   12189.19631 0.002682849 0.001967703 0.000335345 0.003430971 0.006097248 3.72E-05    5.60651E-06
-129    4543377 101984  0   1   12310.54279 0.002709558 0.001988181 0.00034459  0.003466205 0.006225898 3.88E-05    5.72481E-06
-128    4543377 101984  0   1   12490.93882 0.002749263 0.00202395  0.000370096 0.003514938 0.006223487 3.87E-05    5.72259E-06
-127    4543377 101984  0   1   12700.01862 0.002795282 0.002074538 0.000404269 0.003571429 0.00625675  3.91E-05    5.75317E-06
-126    4543377 101984  0   1   12978.55793 0.002856588 0.002141328 0.000450907 0.003635222 0.006685943 4.47E-05    6.14782E-06
-125    4543377 101984  0   1   13237.68301 0.002913622 0.002218857 0.000504105 0.003696858 0.006669501 4.45E-05    6.1327E-06
-124    4543377 101984  0   1   13499.18117 0.002971178 0.002298096 0.000559284 0.003757882 0.006434815 4.14E-05    5.91691E-06
-123    4543377 101984  0   1   13838.65111 0.003045895 0.002375297 0.000627549 0.003815249 0.006573068 4.32E-05    6.04403E-06
-122    4543377 101984  0   1   14107.53641 0.003105077 0.00243309  0.000683527 0.003860176 0.006868456 4.72E-05    6.31565E-06
-121    4543377 101984  0   1   14334.25712 0.003154979 0.002470687 0.000725689 0.003888025 0.007066162 4.99E-05    6.49744E-06
-120    4543377 101984  0   1   14316.10431 0.003150983 0.002476147 0.000725163 0.003889406 0.006921032 4.79E-05    6.36399E-06
-119    4543377 101984  0   1   14086.89202 0.003100533 0.00245098  0.000694238 0.00386349  0.006537292 4.27E-05    6.01114E-06
-118    4543377 101984  0   1   13887.99718 0.003056757 0.002403846 0.000649289 0.003827685 0.006524251 4.26E-05    5.99914E-06
-117    4543377 101984  0   1   13656.88425 0.003005888 0.002340386 0.000596066 0.003774754 0.00664541  4.42E-05    6.11055E-06
-116    4543377 101984  0   1   13363.72431 0.002941364 0.002267574 0.000532446 0.00370866  0.006481274 4.20E-05    5.95963E-06
-115    4543377 101984  0   1   13053.60817 0.002873107 0.002198213 0.000478469 0.003641447 0.006194804 3.84E-05    5.69621E-06
-114    4543377 101984  0   1   12816.35187 0.002820887 0.002136752 0.000440238 0.003575685 0.006238782 3.89E-05    5.73665E-06
-113    4543377 101984  0   1   12619.00399 0.00277745  0.002088612 0.000412712 0.003521127 0.006262331 3.92E-05    5.75831E-06
-112    4543377 101984  0   1   12440.71392 0.002738209 0.002051856 0.00039208  0.003472222 0.006167636 3.80E-05    5.67123E-06
-111    4543377 101984  0   1   12333.58681 0.00271463  0.002024291 0.000381971 0.003441127 0.006213947 3.86E-05    5.71382E-06
-110    4543377 101984  0   1   12248.4808  0.002695898 0.0020045   0.000373599 0.003421712 0.00610518  3.73E-05    5.6138E-06
-109    4543377 101984  0   1   12196.26311 0.002684405 0.001989767 0.000361324 0.003413552 0.006214062 3.86E-05    5.71392E-06
-108    4543377 101984  0   1   12209.54307 0.002687328 0.001983098 0.000360127 0.003418116 0.006141466 3.77E-05    5.64717E-06
-107    4543377 101984  0   1   12223.01546 0.002690293 0.001982816 0.00036062  0.003431513 0.00610686  3.73E-05    5.61535E-06
-106    4543377 101984  0   1   12308.79447 0.002709173 0.001991597 0.000366838 0.003460208 0.006282429 3.95E-05    5.77679E-06
-105    4543377 101984  0   1   12404.6335  0.002730267 0.002010682 0.000378573 0.00349545  0.006145927 3.78E-05    5.65127E-06
-104    4543377 101984  0   1   12550.69921 0.002762416 0.002046486 0.000397101 0.003544886 0.006178121 3.82E-05    5.68087E-06
-103    4543377 101984  0   1   12792.03074 0.002815534 0.00210084  0.000432713 0.003606543 0.006325512 4.00E-05    5.8164E-06
-102    4543377 101984  0   1   13050.19413 0.002872356 0.002169197 0.000476644 0.003673355 0.006252416 3.91E-05    5.74919E-06
-101    4543377 101984  0   1   13345.05724 0.002937255 0.002249319 0.000533346 0.003739589 0.00636583  4.05E-05    5.85347E-06
-100    4543377 101984  0   1   13641.81004 0.003002571 0.002329764 0.000593895 0.003799392 0.006301762 3.97E-05    5.79456E-06
-99 4543377 101984  0   1   13974.07113 0.003075701 0.002405498 0.000654879 0.003858556 0.006758345 4.57E-05    6.2144E-06
-98 4543377 101984  0   1   14226.34139 0.003131226 0.002464526 0.000714796 0.00390117  0.006666895 4.44E-05    6.13031E-06
-97 4543377 101984  0   1   14437.61222 0.003177727 0.002502406 0.000755104 0.003933536 0.006655509 4.43E-05    6.11984E-06
-96 4543377 101984  0   1   14450.52766 0.00318057  0.002506266 0.000755858 0.003934612 0.006927695 4.80E-05    6.37012E-06
-95 4543377 101984  0   1   14220.87903 0.003130024 0.002478709 0.000720133 0.003909304 0.006477039 4.20E-05    5.95573E-06
-94 4543377 101984  0   1   13988.91803 0.003078969 0.002429937 0.000672948 0.003866321 0.006346678 4.03E-05    5.83586E-06
-93 4543377 101984  0   1   13771.08645 0.003031024 0.002366164 0.000615511 0.00381547  0.006599671 4.36E-05    6.06849E-06
-92 4543377 101984  0   1   13450.1128  0.002960378 0.002293983 0.000559239 0.003749108 0.006191764 3.83E-05    5.69342E-06
-91 4543377 101984  0   1   13176.33343 0.002900119 0.002224199 0.000507026 0.00368518  0.006188749 3.83E-05    5.69065E-06
-90 4543377 101984  0   1   12937.50653 0.002847553 0.002161612 0.000464103 0.003616637 0.006446898 4.16E-05    5.92802E-06
-89 4543377 101984  0   1   12698.53715 0.002794956 0.002110242 0.000437958 0.00355708  0.006161719 3.80E-05    5.66579E-06
-88 4543377 101984  0   1   12529.20842 0.002757686 0.002073394 0.000421941 0.003509214 0.006225314 3.88E-05    5.72427E-06
-87 4543377 101984  0   1   12414.92509 0.002732532 0.002047549 0.000410984 0.003478139 0.00596423  3.56E-05    5.4842E-06
-86 4543377 101984  0   1   12325.31827 0.00271281  0.002023268 0.000398089 0.003455639 0.005984883 3.58E-05    5.50319E-06
-85 4543377 101984  0   1   12323.85161 0.002712487 0.002012072 0.000395726 0.00345145  0.006013162 3.62E-05    5.52919E-06
-84 4543377 101984  0   1   12329.43349 0.002713716 0.002004008 0.000389181 0.003454231 0.006167337 3.80E-05    5.67096E-06
-83 4543377 101984  0   1   12350.28639 0.002718305 0.002002952 0.000387038 0.003468609 0.006240423 3.89E-05    5.73816E-06
-82 4543377 101984  0   1   12413.97398 0.002732323 0.00201061  0.000396197 0.003492582 0.006200966 3.85E-05    5.70188E-06
-81 4543377 101984  0   1   12518.93577 0.002755425 0.002033187 0.000405186 0.003532677 0.00603259  3.64E-05    5.54706E-06
-80 4543377 101984  0   1   12694.97248 0.002794171 0.002069858 0.000429646 0.003584229 0.006190874 3.83E-05    5.6926E-06
-79 4543377 101984  0   1   12950.64742 0.002850445 0.002126015 0.000465333 0.003647352 0.006311    3.98E-05    5.80306E-06
-78 4543377 101984  0   1   13219.2908  0.002909574 0.002196423 0.000507872 0.003712548 0.006464483 4.18E-05    5.94419E-06
-77 4543377 101984  0   1   13507.9373  0.002973105 0.00227704  0.000561798 0.003782669 0.006425678 4.13E-05    5.90851E-06
-76 4543377 101984  0   1   13806.48314 0.003038815 0.002362912 0.000624025 0.003846076 0.006357371 4.04E-05    5.8457E-06
-75 4543377 101984  0   1   14160.95157 0.003116834 0.002440856 0.000690489 0.003903118 0.00673541  4.54E-05    6.19331E-06
-74 4543377 101984  0   1   14447.2478  0.003179848 0.002501876 0.000747433 0.003951389 0.006865735 4.71E-05    6.31314E-06
-73 4543377 101984  0   1   14684.96407 0.003232169 0.002538752 0.000790514 0.003984064 0.006943718 4.82E-05    6.38485E-06
-72 4543377 101984  0   1   14694.06669 0.003234173 0.002543353 0.000789515 0.003984064 0.007167498 5.14E-05    6.59062E-06
-71 4543377 101984  0   1   14530.03035 0.003198068 0.002519705 0.000762472 0.003965574 0.007063612 4.99E-05    6.4951E-06
-70 4543377 101984  0   1   14289.48168 0.003145123 0.002470034 0.000710732 0.003923611 0.006804102 4.63E-05    6.25647E-06
-69 4543377 101984  0   1   13984.60013 0.003078019 0.00240315  0.000653737 0.003868912 0.006537447 4.27E-05    6.01128E-06
-68 4543377 101984  0   1   13731.72941 0.003022362 0.002334946 0.000601494 0.003808073 0.006626149 4.39E-05    6.09284E-06
-67 4543377 101984  0   1   13474.95161 0.002965845 0.002263395 0.000548396 0.003740648 0.006599609 4.36E-05    6.06844E-06
-66 4543377 101984  0   1   13216.36559 0.00290893  0.002200873 0.00050813  0.003671971 0.006535019 4.27E-05    6.00905E-06
-65 4543377 101984  0   1   13001.46418 0.00286163  0.002149767 0.000481696 0.003614584 0.006480411 4.20E-05    5.95883E-06
-64 4543377 101984  0   1   12833.54677 0.002824671 0.002111486 0.000470588 0.003567293 0.006393774 4.09E-05    5.87917E-06
-63 4543377 101984  0   1   12695.96856 0.00279439  0.002083    0.00045403  0.003532469 0.006300142 3.97E-05    5.79307E-06
-62 4543377 101984  0   1   12611.6314  0.002775828 0.00206422  0.00044484  0.003510473 0.006239287 3.89E-05    5.73712E-06
-61 4543377 101984  0   1   12569.05883 0.002766457 0.002048195 0.000438789 0.00350371  0.006212298 3.86E-05    5.7123E-06
-60 4543377 101984  0   1   12559.57278 0.002764369 0.002041511 0.000434405 0.00350818  0.006217053 3.87E-05    5.71667E-06
-59 4543377 101984  0   1   12637.8187  0.002781591 0.002042484 0.000440723 0.003529412 0.006414296 4.11E-05    5.89804E-06
-58 4543377 101984  0   1   12680.19437 0.002790918 0.002051356 0.000444642 0.003554126 0.006243221 3.90E-05    5.74073E-06
-57 4543377 101984  0   1   12785.9392  0.002814193 0.002074689 0.00045819  0.003594967 0.006158166 3.79E-05    5.66252E-06
-56 4543377 101984  0   1   13004.75142 0.002862354 0.002114165 0.000479386 0.003648803 0.006478092 4.20E-05    5.9567E-06
-55 4543377 101984  0   1   13228.3522  0.002911568 0.002172515 0.000511596 0.003711186 0.006384921 4.08E-05    5.87103E-06
-54 4543377 101984  0   1   13547.07863 0.00298172  0.002247191 0.000560727 0.003783856 0.006507368 4.23E-05    5.98362E-06
-53 4543377 101984  0   1   13845.03121 0.0030473   0.002330399 0.000614595 0.003853565 0.006641284 4.41E-05    6.10676E-06
-52 4543377 101984  0   1   14191.30349 0.003123514 0.00241838  0.000674764 0.003921569 0.006648669 4.42E-05    6.11355E-06
-51 4543377 101984  0   1   14540.48343 0.003200369 0.002498938 0.000742942 0.003984998 0.006831307 4.67E-05    6.28149E-06
-50 4543377 101984  0   1   14875.81388 0.003274176 0.002561268 0.000799386 0.004035056 0.007211336 5.20E-05    6.63093E-06
-49 4543377 101984  0   1   15128.9315  0.003329887 0.002604167 0.000846919 0.004071042 0.00716908  5.14E-05    6.59207E-06
-48 4543377 101984  0   1   15170.35636 0.003339005 0.002609603 0.000849907 0.004077705 0.007305056 5.34E-05    6.71711E-06
-47 4543377 101984  0   1   14988.10392 0.003298891 0.002582724 0.000819384 0.004054054 0.00725865  5.27E-05    6.67444E-06
-46 4543377 101984  0   1   14775.30905 0.003252054 0.002534854 0.000773269 0.004017286 0.007157962 5.12E-05    6.58185E-06
-45 4543377 101984  0   1   14492.62875 0.003189836 0.002466582 0.000714031 0.003960396 0.007025488 4.94E-05    6.46004E-06
-44 4543377 101984  0   1   14205.43566 0.003126625 0.002394808 0.000657097 0.003896909 0.006688298 4.47E-05    6.14999E-06
-43 4543377 101984  0   1   13933.13284 0.003066691 0.00232423  0.000608643 0.003829239 0.006775724 4.59E-05    6.23038E-06
-42 4543377 101984  0   1   13654.69766 0.003005407 0.002259466 0.000566572 0.003760499 0.006640436 4.41E-05    6.10598E-06
-41 4543377 101984  0   1   13464.21326 0.002963481 0.002207889 0.000545554 0.00370199  0.006723125 4.52E-05    6.18201E-06
-40 4543377 101984  0   1   13286.7374  0.002924419 0.002169492 0.000529101 0.003653855 0.006633871 4.40E-05    6.09994E-06
-39 4543377 101984  0   1   13204.83897 0.002906393 0.002144211 0.00052521  0.003623188 0.006638828 4.41E-05    6.1045E-06
-38 4543377 101984  0   1   13145.85822 0.002893411 0.002124646 0.000519211 0.003605228 0.006672872 4.45E-05    6.1358E-06
-37 4543377 101984  0   1   13144.66771 0.002893149 0.002113907 0.000515431 0.003603604 0.006640352 4.41E-05    6.1059E-06
-36 4543377 101984  0   1   13149.30707 0.00289417  0.002108969 0.000517063 0.00361623  0.006655487 4.43E-05    6.11982E-06
-35 4543377 101984  0   1   13247.37488 0.002915755 0.002112626 0.00052283  0.003637794 0.006695233 4.48E-05    6.15637E-06
-34 4543377 101984  0   1   13353.74069 0.002939166 0.002125524 0.000530504 0.003671338 0.006977578 4.87E-05    6.41599E-06
-33 4543377 101984  0   1   13529.18258 0.002977781 0.002155172 0.000546641 0.003718975 0.007134641 5.09E-05    6.56041E-06
-32 4543377 101984  0   1   13753.36227 0.003027123 0.002198492 0.000569314 0.003780718 0.007069303 5.00E-05    6.50033E-06
-31 4543377 101984  0   1   14062.23141 0.003095106 0.002265861 0.000610451 0.003853755 0.007312927 5.35E-05    6.72434E-06
-30 4543377 101984  0   1   14431.28355 0.003176334 0.002350014 0.000660284 0.003937008 0.007276219 5.29E-05    6.69059E-06
-29 4543377 101984  0   1   14873.36152 0.003273636 0.00244858  0.000724586 0.004020101 0.007701123 5.93E-05    7.0813E-06
-28 4543377 101984  0   1   15304.32492 0.003368491 0.002551825 0.000801496 0.004109123 0.007558986 5.71E-05    6.9506E-06
-27 4543377 101984  0   1   15834.9002  0.003485271 0.002649897 0.000886525 0.00419571  0.007989574 6.38E-05    7.34653E-06
-26 4543377 101984  0   1   16330.55748 0.003594365 0.00273224  0.000959693 0.004276431 0.008327517 6.93E-05    7.65728E-06
-25 4543377 101984  0   1   16928.29191 0.003725927 0.002805927 0.001030043 0.004359198 0.008804239 7.75E-05    8.09563E-06
-24 4543377 101984  0   1   18674.23833 0.004110211 0.002900232 0.001123801 0.004491058 0.013512879 0.000182598 1.24253E-05
-23 4543377 101984  0   1   18545.918   0.004081968 0.002900491 0.001109878 0.004500927 0.01330891  0.000177127 1.22377E-05
-22 4543377 101984  0   1   18351.21981 0.004039114 0.002862595 0.001065582 0.004471369 0.013440664 0.000180651 1.23589E-05
-21 4543377 101984  0   1   18051.95599 0.003973246 0.002803157 0.001009604 0.004420284 0.013195974 0.000174134 1.21339E-05
-20 4543377 101984  0   1   17636.9314  0.003881899 0.002727104 0.0009486   0.004346251 0.012666466 0.000160439 1.1647E-05
-19 4543377 101984  0   1   17264.5242  0.003799932 0.002647634 0.000897767 0.004265902 0.012541268 0.000157283 1.15319E-05
-18 4543377 101984  0   1   16987.95786 0.00373906  0.00257732  0.000856164 0.004189593 0.012756003 0.000162716 1.17293E-05
-17 4543377 101984  0   1   16688.75884 0.003673206 0.002516282 0.000831815 0.004117125 0.012556449 0.000157664 1.15458E-05
-16 4543377 101984  0   1   16417.88415 0.003613586 0.002468676 0.000815381 0.00405557  0.012353616 0.000152612 1.13593E-05
-15 4543377 101984  0   1   16303.76515 0.003588468 0.002430086 0.000805946 0.004014495 0.012455975 0.000155151 1.14535E-05
-14 4543377 101984  0   1   16214.96137 0.003568923 0.002403846 0.000793831 0.003987468 0.012505202 0.00015638  1.14987E-05
-13 4543377 101984  0   1   16144.62739 0.003553442 0.002382041 0.000785546 0.003978856 0.012313554 0.000151624 1.13225E-05
-12 4543377 101984  0   1   16117.14572 0.003547393 0.002368542 0.000777403 0.003987509 0.012409748 0.000154002 1.14109E-05
-11 4543377 101984  0   1   16192.86081 0.003564058 0.002367278 0.000779183 0.004006953 0.012478665 0.000155717 1.14743E-05
-10 4543377 101984  0   1   16236.21516 0.003573601 0.00237462  0.000778513 0.004034582 0.012287277 0.000150977 1.12983E-05
-9  4543377 101984  0   1   16438.12836 0.003618042 0.002403021 0.000791139 0.004080721 0.012455555 0.000155141 1.14531E-05
-8  4543377 101984  0   1   16690.5899  0.003673609 0.002444988 0.000807577 0.004137334 0.012436109 0.000154657 1.14352E-05
-7  4543377 101984  0   1   17145.66773 0.003773772 0.002509883 0.000841584 0.004201681 0.013250372 0.000175572 1.21839E-05
-6  4543377 101984  0   1   17559.30061 0.003864813 0.002585417 0.000881057 0.004268397 0.013570196 0.00018415  1.2478E-05
-5  4543377 101984  0   1   18059.93395 0.003975002 0.002668802 0.000935891 0.004329004 0.01412326  0.000199467 1.29865E-05
-4  4543377 101984  0   1   18631.96957 0.004100908 0.002743066 0.000993696 0.004378058 0.015068228 0.000227052 1.38555E-05
-3  4543377 101984  0   1   19340.09796 0.004256767 0.00280112  0.001059322 0.004408298 0.01621136  0.000262808 1.49066E-05
-2  4543377 101984  0   1   20293.14524 0.004466533 0.002832713 0.001110792 0.004411293 0.018902752 0.000357314 1.73814E-05
-1  4543377 101984  0   1   34948.17433 0.007692114 0.002930122 0.001315789 0.004532976 0.048475229 0.002349848 4.45737E-05
1   4543377 101984  0   1   17299.56937 0.003807646 0.002712123 0.001057139 0.004175365 0.01055575  0.000111424 9.70617E-06
2   4543377 101984  0   1   14728.15486 0.003241676 0.002561913 0.000878889 0.003960396 0.007041027 4.96E-05    6.47433E-06
3   4543377 101984  0   1   13925.07728 0.003064918 0.002451452 0.000778897 0.003831064 0.006660125 4.44E-05    6.12408E-06
4   4543377 101984  0   1   13316.7167  0.002931017 0.002341994 0.000681663 0.003708282 0.006354925 4.04E-05    5.84345E-06
5   4543377 101984  0   1   12801.99431 0.002817727 0.002237136 0.000595415 0.003596208 0.00633162  4.01E-05    5.82202E-06
6   4543377 101984  0   1   12338.19657 0.002715644 0.002141753 0.000519683 0.003492141 0.006009488 3.61E-05    5.52581E-06
7   4543377 101984  0   1   11914.11452 0.002622304 0.002061083 0.000453309 0.003399048 0.005565637 3.10E-05    5.11769E-06
8   4543377 101984  0   1   11615.29311 0.002556533 0.001997821 0.000401123 0.003322259 0.005579571 3.11E-05    5.1305E-06
9   4543377 101984  0   1   11417.89204 0.002513085 0.001950709 0.000365097 0.003259965 0.00580683  3.37E-05    5.33947E-06
10  4543377 101984  0   1   11220.69306 0.002469681 0.001915097 0.000327761 0.003217408 0.005439102 2.96E-05    5.00133E-06
11  4543377 101984  0   1   11109.55674 0.00244522  0.001886002 0.00029656  0.003188267 0.005554238 3.08E-05    5.1072E-06
12  4543377 101984  0   1   11021.81454 0.002425908 0.001862826 0.000261916 0.003174991 0.005481527 3.00E-05    5.04035E-06
13  4543377 101984  0   1   11002.19558 0.00242159  0.001848429 0.000248239 0.003170547 0.005423603 2.94E-05    4.98708E-06
14  4543377 101984  0   1   10949.63671 0.002410022 0.001839926 0.000222416 0.003176185 0.005391958 2.91E-05    4.95798E-06
15  4543377 101984  0   1   10964.99718 0.002413402 0.001840168 0.000207982 0.003191604 0.005207117 2.71E-05    4.78802E-06
16  4543377 101984  0   1   11040.0475  0.002429921 0.001855288 0.000224344 0.003220837 0.005490865 3.01E-05    5.04893E-06
17  4543377 101984  0   1   11111.85687 0.002445726 0.001883239 0.000240732 0.003257329 0.005175689 2.68E-05    4.75912E-06
18  4543377 101984  0   1   11276.92097 0.002482057 0.001925016 0.000267523 0.003304192 0.0054521   2.97E-05    5.01329E-06
19  4543377 101984  0   1   11451.24627 0.002520426 0.001984127 0.000312207 0.003353057 0.005234694 2.74E-05    4.81338E-06
20  4543377 101984  0   1   11695.13549 0.002574106 0.002053868 0.000366703 0.003406025 0.005463264 2.98E-05    5.02355E-06
21  4543377 101984  0   1   11967.41813 0.002634036 0.002129925 0.000435256 0.003461053 0.005739041 3.29E-05    5.27713E-06
22  4543377 101984  0   1   12216.33079 0.002688822 0.002204262 0.0004995   0.003516999 0.005470613 2.99E-05    5.03031E-06
23  4543377 101984  0   1   12452.8116  0.002740871 0.002266717 0.000559336 0.003564524 0.005539708 3.07E-05    5.09384E-06
24  4543377 101984  0   1   12806.57911 0.002818736 0.002320186 0.000616523 0.003623466 0.005940816 3.53E-05    5.46267E-06
25  4543377 101984  0   1   13705.20645 0.003016524 0.002384424 0.000693722 0.003720007 0.007038821 4.95E-05    6.4723E-06
26  4543377 101984  0   1   13672.03267 0.003009223 0.002375788 0.000674764 0.003730441 0.006868073 4.72E-05    6.31529E-06
27  4543377 101984  0   1   13531.8246  0.002978363 0.002337874 0.000632511 0.003712871 0.006772418 4.59E-05    6.22734E-06
28  4543377 101984  0   1   13333.81587 0.002934781 0.002283437 0.00058651  0.00367562  0.006639085 4.41E-05    6.10474E-06
29  4543377 101984  0   1   13121.20079 0.002887984 0.002218902 0.000527983 0.00362131  0.006668409 4.45E-05    6.1317E-06
30  4543377 101984  0   1   12840.10398 0.002826115 0.002156849 0.000483092 0.003561664 0.006460331 4.17E-05    5.94037E-06
31  4543377 101984  0   1   12643.38062 0.002782816 0.002098636 0.000441209 0.00350277  0.006551342 4.29E-05    6.02406E-06
32  4543377 101984  0   1   12407.38812 0.002730874 0.002052149 0.000416367 0.003448276 0.006303645 3.97E-05    5.79629E-06
33  4543377 101984  0   1   12268.51731 0.002700308 0.002017226 0.000398804 0.003406355 0.006291186 3.96E-05    5.78484E-06
34  4543377 101984  0   1   12146.67673 0.002673491 0.00199463  0.000390625 0.003376952 0.00601489  3.62E-05    5.53078E-06
35  4543377 101984  0   1   12084.66505 0.002659842 0.001977313 0.000379867 0.003360493 0.006050842 3.66E-05    5.56384E-06
36  4543377 101984  0   1   12083.90479 0.002659675 0.001964637 0.000375799 0.003356956 0.006262719 3.92E-05    5.75866E-06
37  4543377 101984  0   1   12082.72211 0.002659414 0.00195704  0.000369549 0.003363543 0.006112247 3.74E-05    5.6203E-06
38  4543377 101984  0   1   12104.83883 0.002664282 0.001956802 0.000371609 0.003378378 0.006068943 3.68E-05    5.58048E-06
39  4543377 101984  0   1   12175.16041 0.00267976  0.001966014 0.000377501 0.003406512 0.006142687 3.77E-05    5.64829E-06
40  4543377 101984  0   1   12290.06611 0.002705051 0.001987768 0.000390996 0.003443026 0.006280716 3.94E-05    5.77521E-06
41  4543377 101984  0   1   12461.91139 0.002742874 0.002025037 0.000412598 0.00349222  0.006217086 3.87E-05    5.7167E-06
42  4543377 101984  0   1   12673.4388  0.002789431 0.002077768 0.000445831 0.00354844  0.006382209 4.07E-05    5.86854E-06
43  4543377 101984  0   1   12920.15907 0.002843735 0.002146117 0.000489716 0.003613369 0.006255192 3.91E-05    5.75174E-06
44  4543377 101984  0   1   13232.07214 0.002912387 0.002222643 0.000541126 0.00367269  0.00659622  4.35E-05    6.06532E-06
45  4543377 101984  0   1   13528.60075 0.002977653 0.002304693 0.000604595 0.003735669 0.006490241 4.21E-05    5.96787E-06
46  4543377 101984  0   1   13846.58579 0.003047642 0.002380561 0.000668003 0.003791877 0.006784005 4.60E-05    6.23799E-06
47  4543377 101984  0   1   14116.75286 0.003107106 0.002440421 0.000724002 0.003837299 0.006792678 4.61E-05    6.24597E-06
48  4543377 101984  0   1   14333.83678 0.003154886 0.002476771 0.000765153 0.003864734 0.006824165 4.66E-05    6.27492E-06
49  4543377 101984  0   1   14333.61265 0.003154837 0.00248139  0.000767975 0.003864525 0.006829275 4.66E-05    6.27962E-06
50  4543377 101984  0   1   14137.03512 0.00311157  0.00245628  0.00073692  0.003842299 0.006659836 4.44E-05    6.12382E-06
51  4543377 101984  0   1   13896.95618 0.003058728 0.002405541 0.000681903 0.003801339 0.006627595 4.39E-05    6.09417E-06
52  4543377 101984  0   1   13591.27344 0.002991447 0.002340094 0.000626566 0.003745986 0.006231647 3.88E-05    5.73009E-06
53  4543377 101984  0   1   13347.39748 0.00293777  0.002267204 0.000565227 0.003683963 0.006365285 4.05E-05    5.85297E-06
54  4543377 101984  0   1   13049.44187 0.00287219  0.002197802 0.000513479 0.00361991  0.006317148 3.99E-05    5.80871E-06
55  4543377 101984  0   1   12784.59776 0.002813898 0.002135611 0.000468947 0.003553299 0.006230043 3.88E-05    5.72862E-06
56  4543377 101984  0   1   12529.00233 0.002757641 0.002084574 0.000434028 0.003494701 0.005872272 3.45E-05    5.39964E-06
57  4543377 101984  0   1   12380.17612 0.002724884 0.00204499  0.000409623 0.003446559 0.006028694 3.63E-05    5.54347E-06
58  4543377 101984  0   1   12285.51229 0.002704049 0.002018163 0.00039976  0.0034139   0.006112754 3.74E-05    5.62077E-06
59  4543377 101984  0   1   12192.20535 0.002683512 0.001998456 0.000390778 0.003396621 0.005939766 3.53E-05    5.4617E-06
60  4543377 101984  0   1   12141.57132 0.002672367 0.001983537 0.000378716 0.003390734 0.005983159 3.58E-05    5.5016E-06
61  4543377 101984  0   1   12172.7928  0.002679239 0.001976285 0.000376081 0.003397843 0.006171261 3.81E-05    5.67457E-06
62  4543377 101984  0   1   12192.4184  0.002683559 0.001974923 0.000372245 0.003413901 0.006213072 3.86E-05    5.71301E-06
63  4543377 101984  0   1   12215.24206 0.002688582 0.001983869 0.000376567 0.003435805 0.005900346 3.48E-05    5.42546E-06
64  4543377 101984  0   1   12341.50308 0.002716372 0.002004008 0.000387047 0.003474351 0.00601181  3.61E-05    5.52795E-06
65  4543377 101984  0   1   12500.07342 0.002751274 0.002038113 0.000408024 0.003520493 0.006058191 3.67E-05    5.5706E-06
66  4543377 101984  0   1   12685.62817 0.002792114 0.00209205  0.000437979 0.003580224 0.00596512  3.56E-05    5.48502E-06
67  4543377 101984  0   1   12992.53131 0.002859664 0.002161648 0.000484496 0.003646564 0.006295354 3.96E-05    5.78867E-06
68  4543377 101984  0   1   13219.76192 0.002909678 0.002238452 0.00053312  0.003706594 0.005954802 3.55E-05    5.47553E-06
69  4543377 101984  0   1   13578.44668 0.002988624 0.002322087 0.000595593 0.003770893 0.006428581 4.13E-05    5.91118E-06
70  4543377 101984  0   1   13868.60609 0.003052489 0.00239455  0.000654879 0.003826531 0.006518063 4.25E-05    5.99345E-06
71  4543377 101984  0   1   14127.85196 0.003109549 0.002452984 0.000711744 0.003872217 0.006643605 4.41E-05    6.10889E-06
72  4543377 101984  0   1   14349.24287 0.003158277 0.002487562 0.000748503 0.003897422 0.006797396 4.62E-05    6.25031E-06
73  4543377 101984  0   1   14336.8769  0.003155555 0.002492937 0.000750751 0.003900107 0.006769475 4.58E-05    6.22463E-06
74  4543377 101984  0   1   14140.70611 0.003112378 0.00246682  0.000716974 0.00387751  0.006479336 4.20E-05    5.95784E-06
75  4543377 101984  0   1   13925.06591 0.003064915 0.002414209 0.000665927 0.003834846 0.006592851 4.35E-05    6.06222E-06
76  4543377 101984  0   1   13650.02729 0.003004379 0.002348796 0.000604922 0.003779924 0.006406086 4.10E-05    5.89049E-06
77  4543377 101984  0   1   13364.01965 0.002941429 0.002275523 0.000545256 0.003714404 0.006425973 4.13E-05    5.90878E-06
78  4543377 101984  0   1   13079.75917 0.002878863 0.002204262 0.000489356 0.003647971 0.006493853 4.22E-05    5.97119E-06
79  4543377 101984  0   1   12839.43055 0.002825966 0.002144047 0.000449191 0.003581564 0.006208428 3.85E-05    5.70874E-06
80  4543377 101984  0   1   12607.28317 0.002774871 0.002091989 0.000415628 0.003523065 0.006205632 3.85E-05    5.70617E-06
81  4543377 101984  0   1   12445.78741 0.002739325 0.002053388 0.000397614 0.003474639 0.006093614 3.71E-05    5.60317E-06
82  4543377 101984  0   1   12300.90602 0.002707437 0.002024291 0.000381388 0.003439233 0.006002031 3.60E-05    5.51896E-06
83  4543377 101984  0   1   12247.90995 0.002695772 0.00200489  0.000372856 0.003420103 0.006125177 3.75E-05    5.63219E-06
84  4543377 101984  0   1   12210.36558 0.002687509 0.001990545 0.000362236 0.003413417 0.006176882 3.82E-05    5.67973E-06
85  4543377 101984  0   1   12216.56857 0.002688874 0.001981872 0.00035524  0.003416903 0.0061928   3.84E-05    5.69437E-06
86  4543377 101984  0   1   12194.21998 0.002683955 0.001980198 0.000357398 0.003430557 0.00586401  3.44E-05    5.39204E-06
87  4543377 101984  0   1   12256.36559 0.002697633 0.001988781 0.000358938 0.003454563 0.005800908 3.37E-05    5.33402E-06
88  4543377 101984  0   1   12371.13149 0.002722893 0.002009041 0.00037037  0.003493048 0.006080651 3.70E-05    5.59125E-06
89  4543377 101984  0   1   12558.63052 0.002764162 0.002046527 0.000393096 0.003544645 0.006279758 3.94E-05    5.77433E-06
90  4543377 101984  0   1   12769.5427  0.002810584 0.002099407 0.000423729 0.003602305 0.006271204 3.93E-05    5.76646E-06
91  4543377 101984  0   1   13010.50666 0.00286362  0.002168958 0.000468494 0.003666492 0.006207134 3.85E-05    5.70755E-06
92  4543377 101984  0   1   13300.95085 0.002927547 0.002248474 0.000519751 0.003731343 0.006272546 3.93E-05    5.7677E-06
93  4543377 101984  0   1   13605.65113 0.002994612 0.002331002 0.000580701 0.003795885 0.00638411  4.08E-05    5.87028E-06
94  4543377 101984  0   1   13900.41213 0.003059489 0.002403846 0.000640702 0.003850551 0.006354917 4.04E-05    5.84344E-06
95  4543377 101984  0   1   14157.26312 0.003116022 0.002463054 0.000693986 0.003896067 0.006575382 4.32E-05    6.04616E-06
96  4543377 101984  0   1   14393.35506 0.003167986 0.0025  0.000737915 0.00392873  0.006735118 4.54E-05    6.19304E-06
97  4543377 101984  0   1   14420.76444 0.003174019 0.002505548 0.000740337 0.003931794 0.00689489  4.75E-05    6.33995E-06
98  4543377 101984  0   1   14199.65405 0.003125352 0.002478656 0.000703482 0.003907555 0.006507974 4.24E-05    5.98418E-06
99  4543377 101984  0   1   13979.90407 0.003076985 0.002427184 0.000654986 0.00386578  0.006458134 4.17E-05    5.93835E-06
100 4543377 101984  0   1   13715.10821 0.003018704 0.00236023  0.000592944 0.003811472 0.006505864 4.23E-05    5.98224E-06
101 4543377 101984  0   1   13422.90984 0.00295439  0.002287457 0.00053259  0.003745531 0.006367399 4.05E-05    5.85492E-06
102 4543377 101984  0   1   13137.63737 0.002891602 0.002217295 0.000480538 0.003677472 0.006233632 3.89E-05    5.73192E-06
103 4543377 101984  0   1   12877.36364 0.002834315 0.002155172 0.000434972 0.003612164 0.006140939 3.77E-05    5.64668E-06
104 4543377 101984  0   1   12653.98028 0.002785149 0.002103049 0.000401897 0.003551285 0.00606312  3.68E-05    5.57513E-06
105 4543377 101984  0   1   12488.67257 0.002748764 0.002063833 0.000378788 0.003503504 0.00602953  3.64E-05    5.54424E-06
106 4543377 101984  0   1   12372.09196 0.002723105 0.00203666  0.000367377 0.003470032 0.006022305 3.63E-05    5.5376E-06
107 4543377 101984  0   1   12314.88525 0.002710514 0.002017391 0.000359874 0.003451562 0.00605543  3.67E-05    5.56806E-06
108 4543377 101984  0   1   12253.82818 0.002697075 0.002002002 0.000347726 0.003444317 0.005973089 3.57E-05    5.49234E-06
109 4543377 101984  0   1   12231.74368 0.002692214 0.001991359 0.000337175 0.003448276 0.005846518 3.42E-05    5.37596E-06
110 4543377 101984  0   1   12278.70475 0.00270255  0.001991174 0.000343439 0.003464203 0.006185082 3.83E-05    5.68727E-06
111 4543377 101984  0   1   12341.28778 0.002716325 0.002   0.000346548 0.003490734 0.005943431 3.53E-05    5.46507E-06
112 4543377 101984  0   1   12457.70768 0.002741949 0.002021973 0.000354108 0.003528226 0.006199725 3.84E-05    5.70074E-06
113 4543377 101984  0   1   12609.09099 0.002775268 0.002059828 0.000378369 0.003578498 0.006117175 3.74E-05    5.62483E-06
114 4543377 101984  0   1   12803.52006 0.002818062 0.00211249  0.00040783  0.003640238 0.005966039 3.56E-05    5.48586E-06
115 4543377 101984  0   1   13088.66975 0.002880824 0.002183406 0.000459488 0.003706755 0.006197234 3.84E-05    5.69845E-06
116 4543377 101984  0   1   13386.48971 0.002946374 0.002267574 0.000510899 0.00377596  0.006253611 3.91E-05    5.75029E-06
117 4543377 101984  0   1   13734.50098 0.003022972 0.002350176 0.000578341 0.003841174 0.006524367 4.26E-05    5.99925E-06
118 4543377 101984  0   1   13992.66058 0.003079793 0.002427184 0.00063824  0.003898474 0.006333008 4.01E-05    5.82329E-06
119 4543377 101984  0   1   14300.53963 0.003147557 0.002488181 0.000691085 0.003945325 0.00672877  4.53E-05    6.1872E-06
120 4543377 101984  0   1   14498.88077 0.003191212 0.002525253 0.000729528 0.0039801   0.006631613 4.40E-05    6.09787E-06
121 4543377 101984  0   1   14513.03964 0.003194329 0.002529975 0.000728332 0.003981833 0.006755815 4.56E-05    6.21207E-06
122 4543377 101984  0   1   14339.40218 0.003156111 0.002502748 0.000696773 0.003960396 0.006468439 4.18E-05    5.94783E-06
123 4543377 101984  0   1   14128.01046 0.003109584 0.002451069 0.000648088 0.003920714 0.006551473 4.29E-05    6.02418E-06
124 4543377 101984  0   1   13852.97739 0.003049049 0.00238379  0.000585138 0.003862616 0.00650547  4.23E-05    5.98188E-06
125 4543377 101984  0   1   13547.93322 0.002981908 0.002307259 0.000526746 0.003796884 0.006320785 4.00E-05    5.81206E-06
126 4543377 101984  0   1   13259.84809 0.002918501 0.002234637 0.000471254 0.003726161 0.006224269 3.87E-05    5.72331E-06
127 4543377 101984  0   1   13000.0124  0.002861311 0.002172339 0.000423729 0.003657076 0.006163086 3.80E-05    5.66705E-06
128 4543377 101984  0   1   12786.80075 0.002814383 0.002119218 0.00039032  0.003595975 0.00613414  3.76E-05    5.64043E-06
129 4543377 101984  0   1   12648.1074  0.002783856 0.002083333 0.000375094 0.00354705  0.006314148 3.99E-05    5.80595E-06
130 4543377 101984  0   1   12495.61443 0.002750292 0.002052694 0.000358918 0.00350892  0.006138148 3.77E-05    5.64412E-06
131 4543377 101984  0   1   12434.83239 0.002736914 0.002033037 0.000345901 0.003491322 0.006261501 3.92E-05    5.75754E-06
132 4543377 101984  0   1   12384.94165 0.002725933 0.002016129 0.000339559 0.003484321 0.00611169  3.74E-05    5.61979E-06
133 4543377 101984  0   1   12374.45675 0.002723625 0.002007081 0.00033687  0.0034883   0.006172271 3.81E-05    5.67549E-06
134 4543377 101984  0   1   12382.64591 0.002725428 0.002006098 0.000331994 0.003502434 0.006048984 3.66E-05    5.56213E-06
135 4543377 101984  0   1   12455.80654 0.00274153  0.002014968 0.000333222 0.003530141 0.00601986  3.62E-05    5.53535E-06
136 4543377 101984  0   1   12571.1999  0.002766929 0.00203666  0.000348311 0.003566602 0.006133232 3.76E-05    5.6396E-06
137 4543377 101984  0   1   12762.72106 0.002809083 0.002076484 0.000375657 0.003623188 0.006287134 3.95E-05    5.78111E-06
138 4543377 101984  0   1   12931.77067 0.00284629  0.002129012 0.0004002   0.003681306 0.006063275 3.68E-05    5.57527E-06
139 4543377 101984  0   1   13232.46903 0.002912474 0.002204262 0.000452694 0.00375599  0.006244307 3.90E-05    5.74173E-06
140 4543377 101984  0   1   13565.82118 0.002985845 0.00228833  0.000509295 0.003826531 0.00647412  4.19E-05    5.95305E-06
141 4543377 101984  0   1   13880.20813 0.003055042 0.002377147 0.000578035 0.003892313 0.006484851 4.21E-05    5.96292E-06
142 4543377 101984  0   1   14202.59269 0.003125999 0.002453039 0.000633714 0.003948287 0.006729184 4.53E-05    6.18758E-06
143 4543377 101984  0   1   14423.78936 0.003174685 0.002512563 0.000687285 0.003992608 0.00665974  4.44E-05    6.12373E-06
144 4543377 101984  0   1   14698.2929  0.003235103 0.00255102  0.000729607 0.00402767  0.006936816 4.81E-05    6.3785E-06
145 4543377 101984  0   1   14676.01382 0.003230199 0.002551122 0.000730722 0.004024145 0.006892722 4.75E-05    6.33796E-06
146 4543377 101984  0   1   14499.50748 0.00319135  0.002518892 0.00068918  0.00399361  0.006939475 4.82E-05    6.38095E-06
147 4543377 101984  0   1   14195.53311 0.003124445 0.002458053 0.000634845 0.003940621 0.00651344  4.24E-05    5.9892E-06
148 4543377 101984  0   1   13887.25592 0.003056593 0.002384738 0.000575484 0.003874021 0.006484644 4.21E-05    5.96273E-06
149 4543377 101984  0   1   13577.51531 0.002988419 0.002304291 0.000510725 0.003800047 0.006380509 4.07E-05    5.86697E-06
150 4543377 101984  0   1   13287.59344 0.002924607 0.002229814 0.000453721 0.003722341 0.006416033 4.12E-05    5.89964E-06
151 4543377 101984  0   1   12983.26108 0.002857624 0.002160141 0.000398883 0.003643811 0.006319964 3.99E-05    5.8113E-06
152 4543377 101984  0   1   12750.89682 0.00280648  0.002106628 0.000365097 0.003576776 0.006323624 4.00E-05    5.81467E-06
153 4543377 101984  0   1   12578.55754 0.002768548 0.002066116 0.000342622 0.003523085 0.006210882 3.86E-05    5.711E-06
154 4543377 101984  0   1   12448.8284  0.002739995 0.002037937 0.000325521 0.00348675  0.006050566 3.66E-05    5.56358E-06
155 4543377 101984  0   1   12377.19617 0.002724228 0.00201547  0.000308086 0.003465347 0.006217559 3.87E-05    5.71714E-06
156 4543377 101984  0   1   12320.7027  0.002711794 0.001997098 0.00029304  0.003458977 0.006156298 3.79E-05    5.66081E-06
157 4543377 101984  0   1   12305.3681  0.002708419 0.001987092 0.000281937 0.003464282 0.006032011 3.64E-05    5.54652E-06
158 4543377 101984  0   1   12361.39223 0.00272075  0.001983957 0.000281464 0.003482981 0.006209702 3.86E-05    5.70991E-06
159 4543377 101984  0   1   12437.61381 0.002737526 0.00198939  0.000289918 0.003508772 0.006336644 4.02E-05    5.82664E-06
160 4543377 101984  0   1   12534.76115 0.002758908 0.002009762 0.000301386 0.003547952 0.006179695 3.82E-05    5.68232E-06
161 4543377 101984  0   1   12743.93841 0.002804948 0.002045687 0.00033094  0.003597122 0.006288262 3.95E-05    5.78215E-06
162 4543377 101984  0   1   12955.67551 0.002851552 0.002097378 0.000359771 0.003656307 0.006468486 4.18E-05    5.94787E-06
163 4543377 101984  0   1   13228.41598 0.002911582 0.002164502 0.000406504 0.003717656 0.006521714 4.25E-05    5.99681E-06
164 4543377 101984  0   1   13545.44837 0.002981361 0.002241482 0.000462535 0.003777988 0.006787578 4.61E-05    6.24128E-06
165 4543377 101984  0   1   13848.06143 0.003047967 0.002320682 0.000522261 0.003834566 0.006891107 4.75E-05    6.33647E-06
166 4543377 101984  0   1   14131.48623 0.003110349 0.002391073 0.000583234 0.003881715 0.00688338  4.74E-05    6.32937E-06
167 4543377 101984  0   1   14392.42995 0.003167782 0.002444204 0.000631242 0.003918033 0.007023902 4.93E-05    6.45858E-06
168 4543377 101984  0   1   14620.1201  0.003217897 0.002475795 0.000669669 0.003940887 0.007457502 5.56E-05    6.85728E-06

}{\before}
% delta_hours   num_links   num_subreddits  min max sum mean    median  Q1  Q3  std_dev variance    95_conf_int

% source: 2005-06_to_2019-12_after_24_hours_normalized_promo_link_activity_7_days_sample_links_0.1.csv
\pgfplotstableread{
delta_hours num_links   num_subreddits  min max sum mean    median  Q1  Q3  std_dev variance    95_conf_int
-168    3792075 102441  0   1   12309.65901 0.003246154 0.002583979 0.001021033 0.003986429 0.006910848 4.78E-05    6.9557E-06
-167    3792075 102441  0   1   12141.23462 0.003201739 0.002559945 0.00099267  0.003968254 0.006654584 4.43E-05    6.69777E-06
-166    3792075 102441  0   1   11901.17538 0.003138434 0.00250808  0.000944414 0.003926424 0.006141214 3.77E-05    6.18107E-06
-165    3792075 102441  0   1   11645.57124 0.003071029 0.002439792 0.000887574 0.003867012 0.006217454 3.87E-05    6.25781E-06
-164    3792075 102441  0   1   11354.38138 0.00299424  0.002364599 0.000828211 0.003798325 0.006059625 3.67E-05    6.09895E-06
-163    3792075 102441  0   1   11047.19431 0.002913232 0.002286585 0.000775194 0.003722084 0.005779662 3.34E-05    5.81717E-06
-162    3792075 102441  0   1   10794.37356 0.002846561 0.002221608 0.000735835 0.003650979 0.005711954 3.26E-05    5.74903E-06
-161    3792075 102441  0   1   10586.14961 0.002791651 0.00216763  0.000707965 0.003584229 0.005748398 3.30E-05    5.78571E-06
-160    3792075 102441  0   1   10421.49966 0.002748231 0.002127213 0.000686901 0.003531489 0.005690255 3.24E-05    5.72719E-06
-159    3792075 102441  0   1   10275.67153 0.002709775 0.002096564 0.000673921 0.003492948 0.00547547  3.00E-05    5.51101E-06
-158    3792075 102441  0   1   10194.46445 0.00268836  0.002074903 0.000664305 0.003468959 0.005352546 2.86E-05    5.38729E-06
-157    3792075 102441  0   1   10157.00956 0.002678483 0.002059378 0.000657354 0.003462204 0.005395923 2.91E-05    5.43094E-06
-156    3792075 102441  0   1   10153.37439 0.002677525 0.002051654 0.000651749 0.003467307 0.005432563 2.95E-05    5.46782E-06
-155    3792075 102441  0   1   10182.68443 0.002685254 0.002052686 0.000654879 0.003484321 0.005321682 2.83E-05    5.35622E-06
-154    3792075 102441  0   1   10229.00366 0.002697469 0.002061856 0.000657462 0.003513703 0.005346183 2.86E-05    5.38088E-06
-153    3792075 102441  0   1   10340.4609  0.002726861 0.002089227 0.000671141 0.003560831 0.005423167 2.94E-05    5.45837E-06
-152    3792075 102441  0   1   10484.02391 0.00276472  0.002129925 0.000687713 0.003619422 0.005359685 2.87E-05    5.39447E-06
-151    3792075 102441  0   1   10714.97575 0.002825623 0.002195045 0.000722543 0.003690886 0.005554478 3.09E-05    5.59053E-06
-150    3792075 102441  0   1   10977.46392 0.002894844 0.002274795 0.000766636 0.003764316 0.005611776 3.15E-05    5.6482E-06
-149    3792075 102441  0   1   11227.67909 0.002960827 0.002365931 0.000821018 0.003837915 0.005749946 3.31E-05    5.78727E-06
-148    3792075 102441  0   1   11521.62376 0.003038343 0.002455796 0.000889924 0.003906944 0.005812571 3.38E-05    5.8503E-06
-147    3792075 102441  0   1   11812.05892 0.003114933 0.002537313 0.000956023 0.00397088  0.005869597 3.45E-05    5.90769E-06
-146    3792075 102441  0   1   12032.56648 0.003173082 0.00259974  0.00101284  0.004020101 0.006031729 3.64E-05    6.07088E-06
-145    3792075 102441  0   1   12226.67807 0.003224271 0.002636976 0.001050647 0.004049974 0.006124027 3.75E-05    6.16377E-06
-144    3792075 102441  0   1   12263.52523 0.003233988 0.002639779 0.00105026  0.004054054 0.006290418 3.96E-05    6.33125E-06
-143    3792075 102441  0   1   12075.78845 0.00318448  0.002606106 0.001019368 0.00402617  0.006034779 3.64E-05    6.07395E-06
-142    3792075 102441  0   1   11828.37659 0.003119236 0.00254723  0.000964228 0.003972161 0.005883678 3.46E-05    5.92187E-06
-141    3792075 102441  0   1   11568.0867  0.003050595 0.00247117  0.000906118 0.003905099 0.005700391 3.25E-05    5.73739E-06
-140    3792075 102441  0   1   11282.02224 0.002975158 0.002389355 0.000845577 0.003827881 0.005687806 3.24E-05    5.72472E-06
-139    3792075 102441  0   1   10991.39011 0.002898516 0.002309833 0.000793492 0.003744755 0.005570312 3.10E-05    5.60647E-06
-138    3792075 102441  0   1   10741.73575 0.00283268  0.002241106 0.000749625 0.003665689 0.005575323 3.11E-05    5.61151E-06
-137    3792075 102441  0   1   10543.47986 0.002780399 0.00218499  0.000718612 0.003597576 0.005638143 3.18E-05    5.67474E-06
-136    3792075 102441  0   1   10361.45005 0.002732396 0.002138508 0.000695293 0.003537736 0.005495996 3.02E-05    5.53167E-06
-135    3792075 102441  0   1   10235.82155 0.002699267 0.002106484 0.000680809 0.003497086 0.005454713 2.98E-05    5.49012E-06
-134    3792075 102441  0   1   10158.65134 0.002678916 0.002082741 0.000670017 0.00347519  0.005433207 2.95E-05    5.46847E-06
-133    3792075 102441  0   1   10102.88143 0.002664209 0.00206501  0.000660502 0.003467241 0.005308963 2.82E-05    5.34342E-06
-132    3792075 102441  0   1   10104.85508 0.00266473  0.002055759 0.000657506 0.00347293  0.005300858 2.81E-05    5.33526E-06
-131    3792075 102441  0   1   10123.48667 0.002669643 0.002053915 0.000658762 0.003490792 0.00545436  2.98E-05    5.48976E-06
-130    3792075 102441  0   1   10189.35832 0.002687014 0.002063983 0.00066357  0.003518242 0.005395193 2.91E-05    5.43021E-06
-129    3792075 102441  0   1   10288.37666 0.002713126 0.002088305 0.00067076  0.003562834 0.005346322 2.86E-05    5.38102E-06
-128    3792075 102441  0   1   10426.10657 0.002749446 0.002130682 0.000690608 0.003616637 0.00534497  2.86E-05    5.37966E-06
-127    3792075 102441  0   1   10637.23498 0.002805123 0.002190417 0.000720981 0.003681885 0.005369852 2.88E-05    5.4047E-06
-126    3792075 102441  0   1   10868.53168 0.002866117 0.002267003 0.000763068 0.003752283 0.0054256   2.94E-05    5.46081E-06
-125    3792075 102441  0   1   11151.90201 0.002940844 0.002355475 0.00081666  0.003819345 0.005686967 3.23E-05    5.72388E-06
-124    3792075 102441  0   1   11425.225   0.003012922 0.002441085 0.000881834 0.003881831 0.005765121 3.32E-05    5.80254E-06
-123    3792075 102441  0   1   11677.17432 0.003079363 0.002518831 0.000948542 0.003939407 0.005813822 3.38E-05    5.85156E-06
-122    3792075 102441  0   1   11906.7856  0.003139913 0.002577518 0.001005698 0.00398293  0.006117289 3.74E-05    6.15699E-06
-121    3792075 102441  0   1   12081.29642 0.003185933 0.002613055 0.001042845 0.00401083  0.006110216 3.73E-05    6.14987E-06
-120    3792075 102441  0   1   12045.56307 0.00317651  0.002609965 0.001041334 0.004004672 0.005974819 3.57E-05    6.0136E-06
-119    3792075 102441  0   1   11897.99733 0.003137595 0.002575199 0.001010782 0.003969379 0.006009213 3.61E-05    6.04821E-06
-118    3792075 102441  0   1   11676.15592 0.003079094 0.002515061 0.000959043 0.003914974 0.005906187 3.49E-05    5.94452E-06
-117    3792075 102441  0   1   11402.94661 0.003007047 0.002440683 0.000900969 0.003850966 0.005742037 3.30E-05    5.7793E-06
-116    3792075 102441  0   1   11127.75916 0.002934478 0.002360632 0.000844515 0.003772003 0.005752581 3.31E-05    5.78992E-06
-115    3792075 102441  0   1   10859.57781 0.002863756 0.002283105 0.000788291 0.003692762 0.005631018 3.17E-05    5.66757E-06
-114    3792075 102441  0   1   10594.55761 0.002793868 0.00221634  0.000747448 0.003615702 0.005470023 2.99E-05    5.50553E-06
-113    3792075 102441  0   1   10387.08841 0.002739157 0.002158662 0.000717875 0.003547897 0.005437638 2.96E-05    5.47293E-06
-112    3792075 102441  0   1   10228.06446 0.002697221 0.002116011 0.000693642 0.003494758 0.005297619 2.81E-05    5.332E-06
-111    3792075 102441  0   1   10137.52472 0.002673345 0.002085506 0.00068306  0.003457756 0.005477603 3.00E-05    5.51315E-06
-110    3792075 102441  0   1   10048.63505 0.002649904 0.002060793 0.000668896 0.003433616 0.005348244 2.86E-05    5.38296E-06
-109    3792075 102441  0   1   10028.85259 0.002644687 0.00204455  0.000662507 0.003427592 0.005350161 2.86E-05    5.38489E-06
-108    3792075 102441  0   1   10021.70609 0.002642803 0.002033736 0.000653896 0.003430532 0.00542237  2.94E-05    5.45756E-06
-107    3792075 102441  0   1   10034.21794 0.002646102 0.00203252  0.0006526   0.003445899 0.005299534 2.81E-05    5.33393E-06
-106    3792075 102441  0   1   10062.31141 0.002653511 0.002041643 0.000655369 0.003473248 0.005232942 2.74E-05    5.26691E-06
-105    3792075 102441  0   1   10195.2682  0.002688572 0.002066116 0.000669195 0.003519268 0.005322548 2.83E-05    5.35709E-06
-104    3792075 102441  0   1   10329.23988 0.002723902 0.002108222 0.000687285 0.003574164 0.005132943 2.63E-05    5.16626E-06
-103    3792075 102441  0   1   10538.36723 0.00277905  0.002165842 0.000717855 0.003636779 0.00544881  2.97E-05    5.48418E-06
-102    3792075 102441  0   1   10771.36953 0.002840495 0.002242611 0.000758725 0.003702163 0.005383196 2.90E-05    5.41814E-06
-101    3792075 102441  0   1   11020.03443 0.00290607  0.002328188 0.000810788 0.003765908 0.005499746 3.02E-05    5.53544E-06
-100    3792075 102441  0   1   11289.29713 0.002977076 0.002411412 0.000878735 0.003825286 0.005669448 3.21E-05    5.70624E-06
-99 3792075 102441  0   1   11540.94291 0.003043437 0.002488053 0.00094518  0.003880983 0.005653621 3.20E-05    5.69032E-06
-98 3792075 102441  0   1   11775.21935 0.003105218 0.002546689 0.001001702 0.003921569 0.005928444 3.51E-05    5.96692E-06
-97 3792075 102441  0   1   11915.43031 0.003142193 0.00257961  0.00103804  0.003946306 0.005895151 3.48E-05    5.93341E-06
-96 3792075 102441  0   1   11928.38291 0.003145608 0.002580996 0.001039501 0.003946096 0.005891341 3.47E-05    5.92958E-06
-95 3792075 102441  0   1   11797.42475 0.003111074 0.002548853 0.001010101 0.003915888 0.00595413  3.55E-05    5.99277E-06
-94 3792075 102441  0   1   11586.70849 0.003055506 0.002493766 0.000962098 0.003865979 0.005777399 3.34E-05    5.8149E-06
-93 3792075 102441  0   1   11336.98293 0.002989652 0.002421308 0.000903832 0.003801624 0.00577073  3.33E-05    5.80818E-06
-92 3792075 102441  0   1   11056.9322  0.0029158   0.002342553 0.00084317  0.003727046 0.005568476 3.10E-05    5.60462E-06
-91 3792075 102441  0   1   10780.40513 0.002842878 0.002267574 0.000792742 0.003650733 0.005506086 3.03E-05    5.54182E-06
-90 3792075 102441  0   1   10550.1915  0.002782168 0.002198546 0.000748503 0.003578188 0.005502482 3.03E-05    5.53819E-06
-89 3792075 102441  0   1   10347.07647 0.002728605 0.002145186 0.000718391 0.00351458  0.005536753 3.07E-05    5.57269E-06
-88 3792075 102441  0   1   10183.46063 0.002685459 0.002102709 0.000693963 0.003460208 0.005418393 2.94E-05    5.45356E-06
-87 3792075 102441  0   1   10069.75725 0.002655474 0.002070184 0.000677966 0.003425455 0.005414149 2.93E-05    5.44929E-06
-86 3792075 102441  0   1   9985.263004 0.002633192 0.002047296 0.000668673 0.003400638 0.005187386 2.69E-05    5.22105E-06
-85 3792075 102441  0   1   9936.240017 0.002620265 0.002031023 0.000659564 0.003392168 0.005159756 2.66E-05    5.19324E-06
-84 3792075 102441  0   1   9953.253784 0.002624751 0.002020533 0.000655093 0.003396418 0.005164662 2.67E-05    5.19818E-06
-83 3792075 102441  0   1   9945.632908 0.002622742 0.002020202 0.000653595 0.003410798 0.005079927 2.58E-05    5.1129E-06
-82 3792075 102441  0   1   10022.90046 0.002643118 0.002028398 0.000657252 0.003440316 0.005323481 2.83E-05    5.35803E-06
-81 3792075 102441  0   1   10114.09629 0.002667167 0.002052674 0.000668102 0.003478406 0.005272606 2.78E-05    5.30683E-06
-80 3792075 102441  0   1   10254.92926 0.002704305 0.002091553 0.000688389 0.003530957 0.005319639 2.83E-05    5.35417E-06
-79 3792075 102441  0   1   10445.12593 0.002754462 0.002149067 0.000715657 0.003593986 0.005394495 2.91E-05    5.42951E-06
-78 3792075 102441  0   1   10667.37202 0.00281307  0.002222222 0.000756072 0.003656307 0.005555247 3.09E-05    5.5913E-06
-77 3792075 102441  0   1   10922.09015 0.002880241 0.002306805 0.000810592 0.003723358 0.005450465 2.97E-05    5.48584E-06
-76 3792075 102441  0   1   11206.97416 0.002955367 0.002392452 0.000875401 0.003785011 0.005684678 3.23E-05    5.72157E-06
-75 3792075 102441  0   1   11455.36818 0.003020871 0.002467596 0.00094162  0.00383828  0.005827455 3.40E-05    5.86528E-06
-74 3792075 102441  0   1   11676.50282 0.003079186 0.002523897 0.000995662 0.003878483 0.005895218 3.48E-05    5.93348E-06
-73 3792075 102441  0   1   11838.66562 0.003121949 0.002558199 0.001035197 0.003906548 0.005917088 3.50E-05    5.95549E-06
-72 3792075 102441  0   1   11872.84577 0.003130963 0.002561576 0.001038961 0.003910276 0.006059168 3.67E-05    6.09849E-06
-71 3792075 102441  0   1   11734.96825 0.003094603 0.002530949 0.001010101 0.003879512 0.006146221 3.78E-05    6.18611E-06
-70 3792075 102441  0   1   11510.01437 0.003035281 0.002476552 0.00095898  0.003829657 0.00574211  3.30E-05    5.77938E-06
-69 3792075 102441  0   1   11277.81047 0.002974047 0.002406739 0.000905039 0.003766669 0.005920701 3.51E-05    5.95913E-06
-68 3792075 102441  0   1   10982.61034 0.002896201 0.002329193 0.00084488  0.003690807 0.005742373 3.30E-05    5.77964E-06
-67 3792075 102441  0   1   10722.37737 0.002827575 0.002254858 0.000794755 0.003617746 0.005490083 3.01E-05    5.52572E-06
-66 3792075 102441  0   1   10484.66643 0.002764889 0.002188184 0.000750188 0.003548835 0.005382308 2.90E-05    5.41724E-06
-65 3792075 102441  0   1   10277.75976 0.002710326 0.002132779 0.000717609 0.003484321 0.005524744 3.05E-05    5.5606E-06
-64 3792075 102441  0   1   10121.99779 0.00266925  0.002089864 0.000695894 0.00343175  0.005368353 2.88E-05    5.4032E-06
-63 3792075 102441  0   1   10022.35747 0.002642974 0.002057339 0.000681199 0.003394945 0.005399143 2.92E-05    5.43419E-06
-62 3792075 102441  0   1   9931.486076 0.002619011 0.00203252  0.000668896 0.003371875 0.005524967 3.05E-05    5.56083E-06
-61 3792075 102441  0   1   9887.698529 0.002607464 0.002016557 0.000659196 0.003365446 0.005239164 2.74E-05    5.27317E-06
-60 3792075 102441  0   1   9870.94827  0.002603047 0.002008099 0.000658743 0.003370092 0.005181593 2.68E-05    5.21522E-06
-59 3792075 102441  0   1   9894.091608 0.00260915  0.002004559 0.00065582  0.00338295  0.005215229 2.72E-05    5.24908E-06
-58 3792075 102441  0   1   9933.780042 0.002619616 0.002016797 0.000658545 0.003408316 0.00514707  2.65E-05    5.18048E-06
-57 3792075 102441  0   1   10039.31986 0.002647448 0.002038736 0.000669792 0.003448276 0.00532816  2.84E-05    5.36274E-06
-56 3792075 102441  0   1   10192.01744 0.002687715 0.002077203 0.000689655 0.003497727 0.005332644 2.84E-05    5.36725E-06
-55 3792075 102441  0   1   10405.8413  0.002744102 0.002135383 0.000719942 0.003558719 0.005548507 3.08E-05    5.58452E-06
-54 3792075 102441  0   1   10617.10917 0.002799815 0.002207506 0.000757719 0.00362272  0.005503432 3.03E-05    5.53915E-06
-53 3792075 102441  0   1   10879.6635  0.002869053 0.002290076 0.000811688 0.003682488 0.005646478 3.19E-05    5.68313E-06
-52 3792075 102441  0   1   11106.92427 0.002928983 0.00237209  0.000875657 0.003743855 0.005612891 3.15E-05    5.64932E-06
-51 3792075 102441  0   1   11373.21045 0.002999205 0.00244798  0.00094385  0.003794869 0.005788471 3.35E-05    5.82604E-06
-50 3792075 102441  0   1   11592.78369 0.003057108 0.002502681 0.001   0.003834195 0.005825394 3.39E-05    5.8632E-06
-49 3792075 102441  0   1   11778.4744  0.003106076 0.002538071 0.001040943 0.00386117  0.005963807 3.56E-05    6.00251E-06
-48 3792075 102441  0   1   11801.66918 0.003112193 0.002538209 0.001043841 0.003860356 0.006005166 3.61E-05    6.04414E-06
-47 3792075 102441  0   1   11679.71754 0.003080033 0.002508991 0.001012932 0.003831418 0.006039959 3.65E-05    6.07916E-06
-46 3792075 102441  0   1   11469.92355 0.003024709 0.002457002 0.000963236 0.003781139 0.006090364 3.71E-05    6.12989E-06
-45 3792075 102441  0   1   11207.02327 0.00295538  0.002388742 0.000904814 0.003721494 0.005955928 3.55E-05    5.99458E-06
-44 3792075 102441  0   1   10904.49557 0.002875601 0.002312928 0.000848356 0.003649635 0.005667476 3.21E-05    5.70426E-06
-43 3792075 102441  0   1   10641.63779 0.002806284 0.002236454 0.000795933 0.003577522 0.005623175 3.16E-05    5.65967E-06
-42 3792075 102441  0   1   10402.37603 0.002743188 0.002169197 0.000749026 0.00350661  0.005674622 3.22E-05    5.71145E-06
-41 3792075 102441  0   1   10163.28541 0.002680138 0.002111932 0.000715308 0.003441652 0.005389171 2.90E-05    5.42415E-06
-40 3792075 102441  0   1   10005.4737  0.002638522 0.002069511 0.000692042 0.003387435 0.005363811 2.88E-05    5.39862E-06
-39 3792075 102441  0   1   9905.848059 0.00261225  0.00203648  0.000676755 0.003350483 0.005489871 3.01E-05    5.5255E-06
-38 3792075 102441  0   1   9804.618968 0.002585555 0.002010326 0.000661157 0.003324838 0.005477182 3.00E-05    5.51273E-06
-37 3792075 102441  0   1   9742.130955 0.002569077 0.001992032 0.000652316 0.003312773 0.005333242 2.84E-05    5.36786E-06
-36 3792075 102441  0   1   9706.361127 0.002559644 0.001981024 0.000648359 0.003310422 0.005474503 3.00E-05    5.51003E-06
-35 3792075 102441  0   1   9682.426169 0.002553332 0.001977261 0.000645161 0.003318423 0.005077651 2.58E-05    5.11061E-06
-34 3792075 102441  0   1   9719.810291 0.00256319  0.001983746 0.000646127 0.003343337 0.00512009  2.62E-05    5.15332E-06
-33 3792075 102441  0   1   9795.436362 0.002583134 0.002003358 0.000652316 0.003375431 0.005235775 2.74E-05    5.26976E-06
-32 3792075 102441  0   1   9920.176248 0.002616028 0.002039082 0.000668003 0.003417469 0.005354329 2.87E-05    5.38908E-06
-31 3792075 102441  0   1   10095.57629 0.002662283 0.00209351  0.000697837 0.003474635 0.005268611 2.78E-05    5.30281E-06
-30 3792075 102441  0   1   10296.17012 0.002715181 0.002157165 0.000733018 0.003529412 0.005494973 3.02E-05    5.53064E-06
-29 3792075 102441  0   1   10521.36891 0.002774568 0.00223304  0.000781399 0.003584002 0.005729433 3.28E-05    5.76662E-06
-28 3792075 102441  0   1   10774.99975 0.002841452 0.002309469 0.00083843  0.003633886 0.006107679 3.73E-05    6.14732E-06
-27 3792075 102441  0   1   10924.64244 0.002880914 0.002373031 0.000899293 0.003669782 0.005911924 3.50E-05    5.95029E-06
-26 3792075 102441  0   1   11028.83297 0.00290839  0.002415667 0.000946074 0.003689065 0.005991056 3.59E-05    6.02994E-06
-25 3792075 102441  0   1   11016.65801 0.002905179 0.002430143 0.000968992 0.003675694 0.005807252 3.37E-05    5.84494E-06
-24 3792075 102441  0   0.5 10093.05685 0.002661618 0.002359961 0.000893091 0.003567298 0.003633343 1.32E-05    3.65692E-06
-23 3792075 102441  0   0.4 9832.967596 0.002593031 0.002310734 0.000847817 0.003508156 0.003511289 1.23E-05    3.53408E-06
-22 3792075 102441  0   0.5 9606.60216  0.002533337 0.002247149 0.000793098 0.003449718 0.003440551 1.18E-05    3.46288E-06
-21 3792075 102441  0   0.4 9393.947256 0.002477258 0.002176052 0.000739645 0.003386005 0.003458461 1.20E-05    3.48091E-06
-20 3792075 102441  0   0.5 9148.278955 0.002412473 0.002098636 0.000681021 0.00331808  0.003390042 1.15E-05    3.41204E-06
-19 3792075 102441  0   0.444444444 8942.459646 0.002358197 0.002027896 0.000630072 0.003256936 0.003340371 1.12E-05    3.36205E-06
-18 3792075 102441  0   0.5 8779.939564 0.002315339 0.00196802  0.000590713 0.003194975 0.003454452 1.19E-05    3.47687E-06
-17 3792075 102441  0   0.5 8623.061495 0.002273969 0.001919079 0.000559952 0.003141161 0.003395354 1.15E-05    3.41739E-06
-16 3792075 102441  0   0.375   8516.853504 0.002245961 0.001884348 0.000540541 0.003099898 0.00337593  1.14E-05    3.39784E-06
-15 3792075 102441  0   0.4 8425.09221  0.002221763 0.001860033 0.000527009 0.003076206 0.003254897 1.06E-05    3.27602E-06
-14 3792075 102441  0   0.5 8419.14295  0.002220194 0.001845355 0.000523286 0.003063063 0.003364139 1.13E-05    3.38597E-06
-13 3792075 102441  0   0.5 8415.467148 0.002219225 0.001834862 0.000518941 0.003061761 0.003404774 1.16E-05    3.42687E-06
-12 3792075 102441  0   0.419354839 8438.8934   0.002225403 0.00183254  0.000520026 0.003071253 0.003346356 1.12E-05    3.36808E-06
-11 3792075 102441  0   0.5 8518.112965 0.002246293 0.001840298 0.000527024 0.003095017 0.003482726 1.21E-05    3.50533E-06
-10 3792075 102441  0   0.5 8607.901049 0.002269971 0.001855288 0.000535475 0.003126396 0.003480144 1.21E-05    3.50273E-06
-9  3792075 102441  0   0.428571429 8763.160359 0.002310914 0.001887386 0.000556793 0.003175821 0.003576679 1.28E-05    3.59989E-06
-8  3792075 102441  0   0.444444444 8974.989901 0.002366775 0.001934661 0.000583686 0.003240001 0.0037307   1.39E-05    3.75491E-06
-7  3792075 102441  0   0.4 9234.217164 0.002435136 0.002000364 0.000626828 0.003315919 0.003792887 1.44E-05    3.8175E-06
-6  3792075 102441  0   0.5 9589.675647 0.002528873 0.002086594 0.000678851 0.003403933 0.003988475 1.59E-05    4.01436E-06
-5  3792075 102441  0   0.5 10024.62908 0.002643574 0.002191003 0.000753012 0.003505214 0.0042574   1.81E-05    4.28503E-06
-4  3792075 102441  0   0.461538462 10573.70528 0.002788369 0.002304402 0.000842744 0.003617546 0.004618624 2.13E-05    4.6486E-06
-3  3792075 102441  0   0.458333333 11306.07491 0.002981501 0.002428091 0.000949668 0.003749462 0.005244196 2.75E-05    5.27823E-06
-2  3792075 102441  0   0.461538462 12346.40662 0.003255845 0.002554038 0.001060712 0.003905843 0.006428219 4.13E-05    6.46994E-06
-1  3792075 102441  0   0.5 17326.08567 0.004569025 0.002790462 0.001340483 0.004245596 0.01413696  0.000199854 1.42287E-05
1   3792075 102441  0   1   30309.45703 0.007992842 0.00304414  0.001578781 0.004696804 0.044318801 0.001964157 4.46064E-05
2   3792075 102441  0   1   20553.68537 0.005420168 0.002988379 0.001457687 0.004612017 0.023774355 0.00056522  2.39287E-05
3   3792075 102441  0   1   19111.31408 0.005039804 0.002960989 0.001402668 0.004587156 0.020883702 0.000436129 2.10192E-05
4   3792075 102441  0   1   18264.43814 0.004816476 0.002913564 0.001341614 0.004538235 0.019544044 0.00038197  1.96709E-05
5   3792075 102441  0   1   17267.71935 0.004553633 0.002844372 0.001278772 0.004459887 0.017739386 0.000314686 1.78545E-05
6   3792075 102441  0   1   16625.94939 0.004384394 0.002771968 0.001221896 0.004373944 0.017024098 0.00028982  1.71346E-05
7   3792075 102441  0   1   15954.07954 0.004207216 0.00270124  0.001175088 0.004287464 0.015815222 0.000250121 1.59179E-05
8   3792075 102441  0   1   15499.26554 0.004087278 0.002638374 0.001141717 0.004210685 0.015483704 0.000239745 1.55842E-05
9   3792075 102441  0   1   15062.71995 0.003972158 0.002586227 0.001121844 0.004145937 0.014490586 0.000209977 1.45846E-05
10  3792075 102441  0   1   14878.51256 0.003923581 0.002549873 0.001108033 0.004098361 0.014696858 0.000215998 1.47922E-05
11  3792075 102441  0   1   14689.40027 0.00387371  0.002523535 0.00109529  0.004070644 0.014448357 0.000208755 1.45421E-05
12  3792075 102441  0   1   14488.65247 0.003820772 0.00250479  0.001085036 0.004065041 0.013873483 0.000192474 1.39635E-05
13  3792075 102441  0   1   14389.24424 0.003794557 0.002494331 0.001076971 0.00407332  0.013747743 0.000189    1.3837E-05
14  3792075 102441  0   1   14307.44386 0.003772985 0.002495321 0.001077199 0.004096834 0.013195445 0.00017412  1.32811E-05
15  3792075 102441  0   1   14336.90109 0.003780754 0.002512563 0.001080848 0.004130388 0.013093847 0.000171449 1.31788E-05
16  3792075 102441  0   1   14421.762   0.003803132 0.002547771 0.001094564 0.004183868 0.013076395 0.000170992 1.31613E-05
17  3792075 102441  0   1   14580.46954 0.003844984 0.002609038 0.001122334 0.004252113 0.012644761 0.00015989  1.27268E-05
18  3792075 102441  0   1   14884.43813 0.003925143 0.002688774 0.001159132 0.004329004 0.01305201  0.000170355 1.31367E-05
19  3792075 102441  0   1   15163.78459 0.003998809 0.002782931 0.001213101 0.004405956 0.013003315 0.000169086 1.30877E-05
20  3792075 102441  0   1   15520.86042 0.004092973 0.002881844 0.00128498  0.004482697 0.013224785 0.000174895 1.33106E-05
21  3792075 102441  0   1   15769.10692 0.004158438 0.002971123 0.001361162 0.004548608 0.012854975 0.00016525  1.29384E-05
22  3792075 102441  0   1   16108.21046 0.004247862 0.003044893 0.001443975 0.004605006 0.013220427 0.00017478  1.33062E-05
23  3792075 102441  0   1   16316.51733 0.004302794 0.003088435 0.001503759 0.004628647 0.013198685 0.000174205 1.32843E-05
24  3792075 102441  0   1   16370.03231 0.004316906 0.003089422 0.001522631 0.004615351 0.013450538 0.000180917 1.35378E-05
25  3792075 102441  0   1   14653.121   0.003864143 0.002984218 0.001418093 0.004464073 0.008361403 6.99E-05    8.41567E-06
26  3792075 102441  0   1   14146.1468  0.00373045  0.002909491 0.001347104 0.004373178 0.007906547 6.25E-05    7.95786E-06
27  3792075 102441  0   1   13647.68163 0.003599001 0.002820447 0.001262626 0.00427619  0.007612695 5.80E-05    7.6621E-06
28  3792075 102441  0   1   13163.98892 0.003471447 0.002719375 0.001177843 0.004177546 0.007109771 5.05E-05    7.15592E-06
29  3792075 102441  0   1   12733.31768 0.003357876 0.002617431 0.001096491 0.004073873 0.006992137 4.89E-05    7.03752E-06
30  3792075 102441  0   1   12331.26339 0.003251851 0.002522068 0.001025957 0.003972486 0.006843939 4.68E-05    6.88836E-06
31  3792075 102441  0   1   11956.81554 0.003153106 0.002434867 0.000971923 0.003877815 0.006583278 4.33E-05    6.62601E-06
32  3792075 102441  0   1   11688.30851 0.003082299 0.002365264 0.000932959 0.003799246 0.006605213 4.36E-05    6.64808E-06
33  3792075 102441  0   1   11448.58958 0.003019083 0.002310345 0.000899281 0.003732581 0.006330417 4.01E-05    6.3715E-06
34  3792075 102441  0   1   11269.83548 0.002971944 0.002267162 0.000877193 0.00368665  0.006311419 3.98E-05    6.35238E-06
35  3792075 102441  0   1   11137.14095 0.002936952 0.002235376 0.000856598 0.003659251 0.006091298 3.71E-05    6.13083E-06
36  3792075 102441  0   1   11066.11197 0.002918221 0.002214022 0.000841419 0.003646308 0.006226711 3.88E-05    6.26712E-06
37  3792075 102441  0   1   11038.39649 0.002910912 0.002196556 0.000829952 0.003647777 0.006269543 3.93E-05    6.31024E-06
38  3792075 102441  0   1   11036.49618 0.002910411 0.002191881 0.000823045 0.003663004 0.006195868 3.84E-05    6.23608E-06
39  3792075 102441  0   1   11058.3572  0.002916176 0.002199343 0.000824402 0.003689447 0.005920762 3.51E-05    5.95919E-06
40  3792075 102441  0   1   11139.80543 0.002937654 0.002220689 0.000830395 0.003729085 0.00600487  3.61E-05    6.04384E-06
41  3792075 102441  0   1   11275.85704 0.002973532 0.002264151 0.000846024 0.003779538 0.005974532 3.57E-05    6.01331E-06
42  3792075 102441  0   1   11481.35276 0.003027723 0.002327505 0.00087455  0.00384041  0.005994393 3.59E-05    6.0333E-06
43  3792075 102441  0   1   11714.67971 0.003089253 0.002406476 0.000918274 0.00390625  0.006129485 3.76E-05    6.16927E-06
44  3792075 102441  0   1   11949.35218 0.003151138 0.002492975 0.000971817 0.003970145 0.006102006 3.72E-05    6.14161E-06
45  3792075 102441  0   1   12232.77557 0.003225879 0.002578844 0.001037613 0.004028826 0.006081714 3.70E-05    6.12119E-06
46  3792075 102441  0   1   12473.99936 0.003289492 0.002650782 0.001104633 0.004080949 0.006401333 4.10E-05    6.44288E-06
47  3792075 102441  0   1   12691.1368  0.003346753 0.002706816 0.001162791 0.0041215   0.006446052 4.16E-05    6.48789E-06
48  3792075 102441  0   1   12840.73322 0.003386202 0.002737226 0.001198917 0.004146501 0.006597279 4.35E-05    6.6401E-06
49  3792075 102441  0   1   12825.23081 0.003382114 0.002733808 0.001192953 0.004138693 0.006488563 4.21E-05    6.53068E-06
50  3792075 102441  0   1   12629.43483 0.003330481 0.002696793 0.001156738 0.004101906 0.006286413 3.95E-05    6.32721E-06
51  3792075 102441  0   1   12368.57786 0.003261691 0.002636272 0.001101714 0.004048583 0.006261867 3.92E-05    6.30251E-06
52  3792075 102441  0   1   12072.71276 0.003183669 0.002560714 0.001034661 0.003976143 0.00596947  3.56E-05    6.00821E-06
53  3792075 102441  0   1   11740.81788 0.003096146 0.002472188 0.000968992 0.00389192  0.005851392 3.42E-05    5.88937E-06
54  3792075 102441  0   1   11425.95812 0.003013115 0.002387671 0.000912098 0.003807452 0.005747499 3.30E-05    5.7848E-06
55  3792075 102441  0   1   11160.10124 0.002943006 0.002316822 0.000866032 0.00372748  0.005713532 3.26E-05    5.75061E-06
56  3792075 102441  0   1   10930.03175 0.002882335 0.00225513  0.000831255 0.00365575  0.005730857 3.28E-05    5.76805E-06
57  3792075 102441  0   1   10732.73113 0.002830306 0.002207009 0.000805585 0.00359787  0.005503515 3.03E-05    5.53923E-06
58  3792075 102441  0   1   10596.06635 0.002794266 0.002171767 0.000786001 0.00355458  0.005603288 3.14E-05    5.63966E-06
59  3792075 102441  0   1   10530.75868 0.002777044 0.002147699 0.000774293 0.003534402 0.005482245 3.01E-05    5.51783E-06
60  3792075 102441  0   1   10474.86773 0.002762305 0.002128128 0.00076477  0.0035263   0.005371759 2.89E-05    5.40662E-06
61  3792075 102441  0   1   10469.17897 0.002760805 0.00211491  0.000757002 0.003527843 0.005594646 3.13E-05    5.63096E-06
62  3792075 102441  0   1   10463.35667 0.002759269 0.002112871 0.000750939 0.003546099 0.00553937  3.07E-05    5.57532E-06
63  3792075 102441  0   1   10513.51103 0.002772496 0.002121341 0.000753807 0.003573319 0.005472607 2.99E-05    5.50813E-06
64  3792075 102441  0   1   10601.85439 0.002795792 0.002145923 0.000761313 0.003616429 0.005337553 2.85E-05    5.3722E-06
65  3792075 102441  0   1   10771.04746 0.00284041  0.002188724 0.00078064  0.003669725 0.005477824 3.00E-05    5.51338E-06
66  3792075 102441  0   1   10974.16528 0.002893974 0.002249618 0.000811516 0.003730946 0.005516007 3.04E-05    5.55181E-06
67  3792075 102441  0   1   11224.10422 0.002959885 0.00232866  0.000854336 0.003796815 0.005690481 3.24E-05    5.72741E-06
68  3792075 102441  0   1   11469.39346 0.003024569 0.002414994 0.000909091 0.003861531 0.005712631 3.26E-05    5.74971E-06
69  3792075 102441  0   1   11748.18928 0.00309809  0.002499831 0.000976056 0.003920848 0.005805013 3.37E-05    5.84269E-06
70  3792075 102441  0   1   12010.39087 0.003167235 0.002575003 0.001046132 0.003977585 0.005928347 3.51E-05    5.96682E-06
71  3792075 102441  0   1   12211.93294 0.003220383 0.002628872 0.001097996 0.004013761 0.005984244 3.58E-05    6.02308E-06
72  3792075 102441  0   1   12370.10109 0.003262093 0.002660585 0.001140657 0.00403753  0.006044996 3.65E-05    6.08423E-06
73  3792075 102441  0   1   12353.03375 0.003257592 0.002659248 0.001139787 0.004032783 0.006170392 3.81E-05    6.21044E-06
74  3792075 102441  0   1   12200.53198 0.003217376 0.002626263 0.001106261 0.0040008   0.005939025 3.53E-05    5.97757E-06
75  3792075 102441  0   1   11961.78741 0.003154417 0.002570346 0.001051525 0.003948563 0.005749555 3.31E-05    5.78687E-06
76  3792075 102441  0   1   11721.44768 0.003091038 0.002496879 0.000988263 0.003883495 0.0057859   3.35E-05    5.82345E-06
77  3792075 102441  0   1   11419.8454  0.003011503 0.002415666 0.000926784 0.003804994 0.005692473 3.24E-05    5.72942E-06
78  3792075 102441  0   1   11140.59676 0.002937863 0.002338498 0.000873445 0.003730443 0.005510927 3.04E-05    5.5467E-06
79  3792075 102441  0   1   10912.0255  0.002877587 0.002268217 0.000826788 0.003655679 0.00568159  3.23E-05    5.71847E-06
80  3792075 102441  0   1   10667.46923 0.002813096 0.002210951 0.000791975 0.003588444 0.005329055 2.84E-05    5.36364E-06
81  3792075 102441  0   1   10500.58076 0.002769086 0.002164971 0.000766284 0.003535235 0.005437836 2.96E-05    5.47313E-06
82  3792075 102441  0   1   10389.11002 0.00273969  0.002130449 0.000751188 0.003498743 0.005376597 2.89E-05    5.41149E-06
83  3792075 102441  0   1   10306.26266 0.002717843 0.002105486 0.000738007 0.003475036 0.005412092 2.93E-05    5.44722E-06
84  3792075 102441  0   1   10253.98926 0.002704058 0.002088031 0.000727449 0.003466084 0.005268329 2.78E-05    5.30252E-06
85  3792075 102441  0   1   10228.71973 0.002697394 0.002077964 0.000719932 0.003470519 0.005243042 2.75E-05    5.27707E-06
86  3792075 102441  0   1   10233.59983 0.002698681 0.002076643 0.000717288 0.003487456 0.005241913 2.75E-05    5.27593E-06
87  3792075 102441  0   1   10304.40101 0.002717352 0.002085989 0.000720981 0.003514938 0.00531544  2.83E-05    5.34994E-06
88  3792075 102441  0   1   10378.59965 0.002736918 0.002108327 0.000729927 0.003552398 0.005206241 2.71E-05    5.24003E-06
89  3792075 102441  0   1   10544.78075 0.002780742 0.002149877 0.000749147 0.003605769 0.005333171 2.84E-05    5.36778E-06
90  3792075 102441  0   1   10772.83907 0.002840882 0.002209393 0.000779727 0.003667482 0.005633035 3.17E-05    5.6696E-06
91  3792075 102441  0   1   10981.0493  0.002895789 0.002285647 0.000821024 0.003732504 0.005482021 3.01E-05    5.5176E-06
92  3792075 102441  0   1   11260.6714  0.002969528 0.002368065 0.000874891 0.003795066 0.005754971 3.31E-05    5.79232E-06
93  3792075 102441  0   1   11524.47821 0.003039096 0.002453811 0.000941034 0.003858521 0.005786125 3.35E-05    5.82368E-06
94  3792075 102441  0   1   11758.59549 0.003100834 0.00252738  0.001004304 0.003911343 0.005696299 3.24E-05    5.73327E-06
95  3792075 102441  0   1   11962.79227 0.003154682 0.002581121 0.001060611 0.00395169  0.005847843 3.42E-05    5.8858E-06
96  3792075 102441  0   1   12153.57582 0.003204994 0.002615606 0.001097357 0.003976727 0.006082696 3.70E-05    6.12217E-06
97  3792075 102441  0   1   12155.0296  0.003205377 0.002616157 0.00110271  0.003974563 0.005890756 3.47E-05    5.92899E-06
98  3792075 102441  0   1   12010.89757 0.003167368 0.002585387 0.001069176 0.003946607 0.005861941 3.44E-05    5.89999E-06
99  3792075 102441  0   1   11805.85316 0.003113296 0.002529441 0.001017034 0.003896324 0.005916194 3.50E-05    5.95459E-06
100 3792075 102441  0   1   11565.64915 0.003049953 0.002460683 0.000957522 0.00383243  0.00600898  3.61E-05    6.04798E-06
101 3792075 102441  0   1   11276.72638 0.002973761 0.002379945 0.000896212 0.003759362 0.005876932 3.45E-05    5.91508E-06
102 3792075 102441  0   1   11003.90121 0.002901815 0.002304147 0.000841298 0.003685709 0.005718195 3.27E-05    5.75531E-06
103 3792075 102441  0   1   10762.45104 0.002838143 0.002236099 0.000795809 0.003610108 0.005580477 3.11E-05    5.6167E-06
104 3792075 102441  0   1   10525.34582 0.002775616 0.002178974 0.000761808 0.00354292  0.005527985 3.06E-05    5.56386E-06
105 3792075 102441  0   1   10360.89384 0.002732249 0.002134757 0.00073828  0.003491272 0.005308746 2.82E-05    5.3432E-06
106 3792075 102441  0   1   10235.59898 0.002699208 0.002101081 0.000723066 0.003452397 0.005420675 2.94E-05    5.45586E-06
107 3792075 102441  0   1   10156.70701 0.002678404 0.002076187 0.000709675 0.003429534 0.005358902 2.87E-05    5.39368E-06
108 3792075 102441  0   1   10107.0786  0.002665316 0.002060602 0.000699205 0.003421988 0.0052155   2.72E-05    5.24935E-06
109 3792075 102441  0   1   10095.10892 0.00266216  0.002049387 0.000692648 0.003424658 0.005287465 2.80E-05    5.32178E-06
110 3792075 102441  0   1   10101.65621 0.002663886 0.002047549 0.00068918  0.003439149 0.005177474 2.68E-05    5.21108E-06
111 3792075 102441  0   1   10174.2082  0.002683019 0.002057613 0.000694368 0.003468073 0.005345643 2.86E-05    5.38034E-06
112 3792075 102441  0   1   10254.58635 0.002704215 0.002077948 0.000702479 0.003504247 0.005397735 2.91E-05    5.43277E-06
113 3792075 102441  0   1   10390.52331 0.002740063 0.002118644 0.000719498 0.003558114 0.00534737  2.86E-05    5.38208E-06
114 3792075 102441  0   1   10584.37265 0.002791182 0.002176678 0.000749625 0.003613772 0.005363447 2.88E-05    5.39826E-06
115 3792075 102441  0   1   10812.40131 0.002851315 0.002251357 0.000788333 0.003677521 0.005468374 2.99E-05    5.50387E-06
116 3792075 102441  0   1   11067.96559 0.00291871  0.002332556 0.000846389 0.003741776 0.005631253 3.17E-05    5.6678E-06
117 3792075 102441  0   1   11350.71326 0.002993272 0.002416293 0.000912964 0.003802281 0.005590608 3.13E-05    5.62689E-06
118 3792075 102441  0   1   11590.97549 0.003056631 0.002489251 0.00097561  0.003853565 0.00574214  3.30E-05    5.77941E-06
119 3792075 102441  0   1   11805.78887 0.003113279 0.002544529 0.001030928 0.003895991 0.00582206  3.39E-05    5.85985E-06
120 3792075 102441  0   1   11967.74903 0.00315599  0.00257566  0.001069519 0.003921569 0.005816963 3.38E-05    5.85472E-06
121 3792075 102441  0   1   11997.44948 0.003163822 0.002576553 0.001070282 0.003919687 0.005967557 3.56E-05    6.00629E-06
122 3792075 102441  0   1   11835.03309 0.003120991 0.002545639 0.001038637 0.00389137  0.005717002 3.27E-05    5.75411E-06
123 3792075 102441  0   1   11641.08777 0.003069846 0.002494518 0.000990099 0.003843979 0.005707602 3.26E-05    5.74465E-06
124 3792075 102441  0   1   11391.30138 0.003003976 0.002425271 0.000931966 0.00378292  0.005743873 3.30E-05    5.78115E-06
125 3792075 102441  0   1   11125.91291 0.002933991 0.002347826 0.000868516 0.003714961 0.00577932  3.34E-05    5.81683E-06
126 3792075 102441  0   1   10862.13149 0.002864429 0.002273588 0.000814918 0.003640146 0.005433523 2.95E-05    5.46879E-06
127 3792075 102441  0   1   10606.98753 0.002797146 0.002205558 0.000769784 0.003567334 0.005503562 3.03E-05    5.53928E-06
128 3792075 102441  0   1   10401.66712 0.002743001 0.002149382 0.000736543 0.003504673 0.005408531 2.93E-05    5.44363E-06
129 3792075 102441  0   1   10252.90693 0.002703772 0.002108222 0.000714924 0.003453379 0.00531732  2.83E-05    5.35183E-06
130 3792075 102441  0   1   10129.28135 0.002671171 0.002076351 0.000697662 0.003417635 0.005192754 2.70E-05    5.22646E-06
131 3792075 102441  0   1   10052.27665 0.002650864 0.002050377 0.000685284 0.003395586 0.005216828 2.72E-05    5.25069E-06
132 3792075 102441  0   1   10035.37613 0.002646408 0.002037563 0.000679015 0.003389831 0.005364254 2.88E-05    5.39907E-06
133 3792075 102441  0   1   9981.947082 0.002632318 0.002025763 0.000670151 0.003389831 0.005142864 2.64E-05    5.17624E-06
134 3792075 102441  0   1   10008.78654 0.002639396 0.002024624 0.000670241 0.003402807 0.005166255 2.67E-05    5.19979E-06
135 3792075 102441  0   1   10053.70529 0.002651241 0.002034897 0.000672948 0.003429997 0.005081553 2.58E-05    5.11453E-06
136 3792075 102441  0   1   10177.40741 0.002683862 0.002057613 0.000681199 0.003466751 0.005303822 2.81E-05    5.33825E-06
137 3792075 102441  0   1   10318.50043 0.00272107  0.002097535 0.000701262 0.003519416 0.005514659 3.04E-05    5.55045E-06
138 3792075 102441  0   1   10519.74489 0.002774139 0.002155172 0.000728597 0.003581544 0.005471679 2.99E-05    5.50719E-06
139 3792075 102441  0   1   10755.57558 0.00283633  0.002228132 0.00076961  0.003647413 0.005505006 3.03E-05    5.54074E-06
140 3792075 102441  0   1   11014.38244 0.002904579 0.00231004  0.000822658 0.003715841 0.005576593 3.11E-05    5.61279E-06
141 3792075 102441  0   1   11276.95541 0.002973822 0.002395036 0.000887626 0.003778338 0.005746517 3.30E-05    5.78381E-06
142 3792075 102441  0   1   11551.6834  0.00304627  0.002467782 0.000954702 0.00383468  0.005776634 3.34E-05    5.81413E-06
143 3792075 102441  0   1   11800.25873 0.003111821 0.002526727 0.001015228 0.003883216 0.00594599  3.54E-05    5.98458E-06
144 3792075 102441  0   1   11969.29686 0.003156398 0.002563539 0.001048768 0.003916002 0.006056517 3.67E-05    6.09583E-06
145 3792075 102441  0   1   11991.96765 0.003162376 0.002568301 0.001049861 0.003919795 0.005987685 3.59E-05    6.02655E-06
146 3792075 102441  0   1   11859.45967 0.003127433 0.002538662 0.001019368 0.003892368 0.005987085 3.58E-05    6.02594E-06
147 3792075 102441  0   1   11643.5101  0.003070485 0.002484472 0.000968054 0.003847027 0.005795173 3.36E-05    5.83279E-06
148 3792075 102441  0   1   11406.6646  0.003008027 0.002414163 0.00090981  0.003785423 0.005785334 3.35E-05    5.82288E-06
149 3792075 102441  0   1   11116.14615 0.002931415 0.002336449 0.000848896 0.003715534 0.005718072 3.27E-05    5.75518E-06
150 3792075 102441  0   1   10865.75211 0.002865384 0.002260943 0.000793154 0.003645044 0.005657453 3.20E-05    5.69417E-06
151 3792075 102441  0   1   10647.96008 0.002807951 0.002192787 0.000751315 0.003571429 0.005687223 3.23E-05    5.72414E-06
152 3792075 102441  0   1   10407.46759 0.002744531 0.002135487 0.000716099 0.003508048 0.005626614 3.17E-05    5.66313E-06
153 3792075 102441  0   1   10256.47995 0.002704714 0.002094205 0.000692521 0.003457873 0.005473536 3.00E-05    5.50906E-06
154 3792075 102441  0   1   10156.2057  0.002678271 0.002062694 0.000677507 0.003421728 0.005469094 2.99E-05    5.50459E-06
155 3792075 102441  0   1   10068.05652 0.002655026 0.002039484 0.000660939 0.003400822 0.005344459 2.86E-05    5.37915E-06
156 3792075 102441  0   1   10027.61494 0.002644361 0.002024291 0.000652316 0.003393059 0.005250978 2.76E-05    5.28506E-06
157 3792075 102441  0   1   10045.67118 0.002649122 0.002017384 0.000648088 0.003398058 0.005460365 2.98E-05    5.49581E-06
158 3792075 102441  0   1   10046.43134 0.002649323 0.002016637 0.000645383 0.003413978 0.0053464   2.86E-05    5.3811E-06
159 3792075 102441  0   1   10119.21985 0.002668518 0.002026753 0.00064805  0.003444835 0.005398623 2.91E-05    5.43366E-06
160 3792075 102441  0   1   10232.00232 0.002698259 0.002050289 0.00065703  0.003484321 0.005490924 3.02E-05    5.52656E-06
161 3792075 102441  0   1   10394.28047 0.002741054 0.002094286 0.000682051 0.003540659 0.005549308 3.08E-05    5.58533E-06
162 3792075 102441  0   1   10614.64805 0.002799166 0.002150748 0.000706428 0.003603222 0.005691921 3.24E-05    5.72886E-06
163 3792075 102441  0   1   10853.9962  0.002862284 0.002227366 0.000749064 0.003674765 0.005655312 3.20E-05    5.69202E-06
164 3792075 102441  0   1   11145.74944 0.002939222 0.002314815 0.000806097 0.003748126 0.005888202 3.47E-05    5.92642E-06
165 3792075 102441  0   1   11444.93788 0.00301812  0.002402767 0.000872183 0.003816659 0.005919802 3.50E-05    5.95822E-06
166 3792075 102441  0   1   11745.0997  0.003097275 0.002481651 0.000941538 0.003881378 0.006139779 3.77E-05    6.17963E-06
167 3792075 102441  0   1   12050.2864  0.003177755 0.002546149 0.001002004 0.003937008 0.006199042 3.84E-05    6.23928E-06
168 3792075 102441  0   1   12333.10622 0.003252337 0.002585056 0.001038961 0.003977791 0.006802124 4.63E-05    6.84627E-06

}{\after}
% delta_hours   num_links   num_subreddits  min max sum mean    median  Q1  Q3  std_dev variance    95_conf_int

% random time control data
% source: RAND_TIME_2005-06_to_2019-12_normalized_control_activity_7_days_sample_links_0.1_random_time_CONTROL_include_zeros.csv
\pgfplotstableread{
delta_hours mean    std_dev variance    95_conf_int
-168    0.002917981 0.010849464 0.000117711 7.09E-06
-167    0.002904237 0.010421369 0.000108605 6.81E-06
-166    0.002892398 0.010175938 0.00010355  6.65E-06
-165    0.002893617 0.010252913 0.000105122 6.70E-06
-164    0.002883801 0.009954061 9.91E-05    6.50E-06
-163    0.002881927 0.010099988 0.00010201  6.60E-06
-162    0.002872741 0.009757662 9.52E-05    6.37E-06
-161    0.00287527  0.009811048 9.63E-05    6.41E-06
-160    0.00287627  0.009935781 9.87E-05    6.49E-06
-159    0.002871159 0.009829603 9.66E-05    6.42E-06
-158    0.002865157 0.009661165 9.33E-05    6.31E-06
-157    0.002865055 0.009665793 9.34E-05    6.31E-06
-156    0.002861284 0.009610516 9.24E-05    6.28E-06
-155    0.002865567 0.009752347 9.51E-05    6.37E-06
-154    0.002864519 0.009710483 9.43E-05    6.34E-06
-153    0.002861496 0.009695168 9.40E-05    6.33E-06
-152    0.00285776  0.009668338 9.35E-05    6.32E-06
-151    0.002858559 0.009789529 9.58E-05    6.39E-06
-150    0.00285436  0.009554892 9.13E-05    6.24E-06
-149    0.002851441 0.009436986 8.91E-05    6.16E-06
-148    0.002854761 0.009706349 9.42E-05    6.34E-06
-147    0.002850316 0.00945288  8.94E-05    6.17E-06
-146    0.002847791 0.009222968 8.51E-05    6.02E-06
-145    0.002850889 0.009468005 8.96E-05    6.18E-06
-144    0.002848003 0.009522416 9.07E-05    6.22E-06
-143    0.002844204 0.009463804 8.96E-05    6.18E-06
-142    0.002843967 0.009364215 8.77E-05    6.12E-06
-141    0.002839222 0.00930865  8.67E-05    6.08E-06
-140    0.002843761 0.009245148 8.55E-05    6.04E-06
-139    0.002837336 0.009202571 8.47E-05    6.01E-06
-138    0.002843458 0.009414092 8.86E-05    6.15E-06
-137    0.002836288 0.009223871 8.51E-05    6.03E-06
-136    0.002841027 0.009332562 8.71E-05    6.10E-06
-135    0.002842548 0.009421742 8.88E-05    6.15E-06
-134    0.002841262 0.009341757 8.73E-05    6.10E-06
-133    0.002841123 0.009357057 8.76E-05    6.11E-06
-132    0.002841247 0.009452801 8.94E-05    6.17E-06
-131    0.002839284 0.009259665 8.57E-05    6.05E-06
-130    0.002845459 0.009448491 8.93E-05    6.17E-06
-129    0.002841827 0.009469626 8.97E-05    6.19E-06
-128    0.002840234 0.009475651 8.98E-05    6.19E-06
-127    0.002839437 0.009325827 8.70E-05    6.09E-06
-126    0.002836523 0.009237863 8.53E-05    6.03E-06
-125    0.00283479  0.009196    8.46E-05    6.01E-06
-124    0.002830504 0.009085166 8.25E-05    5.93E-06
-123    0.002834324 0.009239782 8.54E-05    6.04E-06
-122    0.002837052 0.009300242 8.65E-05    6.07E-06
-121    0.002833164 0.009072917 8.23E-05    5.93E-06
-120    0.002831855 0.009115186 8.31E-05    5.95E-06
-119    0.002833772 0.009145985 8.36E-05    5.97E-06
-118    0.002828988 0.009224044 8.51E-05    6.03E-06
-117    0.002831716 0.009196798 8.46E-05    6.01E-06
-116    0.002833945 0.009287979 8.63E-05    6.07E-06
-115    0.002833231 0.009199468 8.46E-05    6.01E-06
-114    0.002832776 0.009334544 8.71E-05    6.10E-06
-113    0.002831452 0.009154766 8.38E-05    5.98E-06
-112    0.002830429 0.009296954 8.64E-05    6.07E-06
-111    0.002834623 0.009176727 8.42E-05    5.99E-06
-110    0.002828887 0.009149909 8.37E-05    5.98E-06
-109    0.002822237 0.008951005 8.01E-05    5.85E-06
-108    0.002828609 0.00908786  8.26E-05    5.94E-06
-107    0.002822807 0.008997302 8.10E-05    5.88E-06
-106    0.002827192 0.009112774 8.30E-05    5.95E-06
-105    0.00282307  0.009003243 8.11E-05    5.88E-06
-104    0.002828634 0.009087973 8.26E-05    5.94E-06
-103    0.002829296 0.009183758 8.43E-05    6.00E-06
-102    0.00283239  0.009216834 8.50E-05    6.02E-06
-101    0.002826508 0.009100951 8.28E-05    5.94E-06
-100    0.002825375 0.008936214 7.99E-05    5.84E-06
-99 0.002826244 0.009082537 8.25E-05    5.93E-06
-98 0.002832237 0.009148185 8.37E-05    5.98E-06
-97 0.002828175 0.008986482 8.08E-05    5.87E-06
-96 0.002828827 0.009230361 8.52E-05    6.03E-06
-95 0.002826514 0.00913386  8.34E-05    5.97E-06
-94 0.002825075 0.009084045 8.25E-05    5.93E-06
-93 0.002828045 0.008996211 8.09E-05    5.88E-06
-92 0.002828907 0.009022986 8.14E-05    5.89E-06
-91 0.002828998 0.00914073  8.36E-05    5.97E-06
-90 0.002825592 0.009086833 8.26E-05    5.94E-06
-89 0.002823623 0.009053966 8.20E-05    5.91E-06
-88 0.002828242 0.009089672 8.26E-05    5.94E-06
-87 0.002830397 0.009276338 8.61E-05    6.06E-06
-86 0.002826577 0.009101152 8.28E-05    5.94E-06
-85 0.002827415 0.00917655  8.42E-05    5.99E-06
-84 0.002824953 0.009085447 8.25E-05    5.93E-06
-83 0.002822318 0.008941248 7.99E-05    5.84E-06
-82 0.002819773 0.008866921 7.86E-05    5.79E-06
-81 0.002823854 0.008938633 7.99E-05    5.84E-06
-80 0.002828222 0.009112919 8.30E-05    5.95E-06
-79 0.002827275 0.009120143 8.32E-05    5.96E-06
-78 0.002821784 0.008954794 8.02E-05    5.85E-06
-77 0.002824393 0.008957692 8.02E-05    5.85E-06
-76 0.002829755 0.009207767 8.48E-05    6.01E-06
-75 0.002830947 0.009210095 8.48E-05    6.02E-06
-74 0.00282716  0.009109547 8.30E-05    5.95E-06
-73 0.002824402 0.009013264 8.12E-05    5.89E-06
-72 0.002826521 0.009123172 8.32E-05    5.96E-06
-71 0.002825983 0.008978721 8.06E-05    5.86E-06
-70 0.002818482 0.008825051 7.79E-05    5.76E-06
-69 0.002830885 0.009180417 8.43E-05    6.00E-06
-68 0.002827783 0.009112734 8.30E-05    5.95E-06
-67 0.002820242 0.008845352 7.82E-05    5.78E-06
-66 0.002822189 0.008939925 7.99E-05    5.84E-06
-65 0.002819287 0.008923242 7.96E-05    5.83E-06
-64 0.002825885 0.009107519 8.29E-05    5.95E-06
-63 0.002824258 0.009101443 8.28E-05    5.95E-06
-62 0.002826645 0.009009914 8.12E-05    5.89E-06
-61 0.002822513 0.008955316 8.02E-05    5.85E-06
-60 0.002825452 0.009081906 8.25E-05    5.93E-06
-59 0.002824485 0.008969573 8.05E-05    5.86E-06
-58 0.002827059 0.009019978 8.14E-05    5.89E-06
-57 0.002826045 0.009069214 8.23E-05    5.92E-06
-56 0.002824614 0.008923158 7.96E-05    5.83E-06
-55 0.002822822 0.008874453 7.88E-05    5.80E-06
-54 0.002828449 0.009150094 8.37E-05    5.98E-06
-53 0.002825895 0.008968644 8.04E-05    5.86E-06
-52 0.002824371 0.008851107 7.83E-05    5.78E-06
-51 0.002827132 0.008931765 7.98E-05    5.83E-06
-50 0.002823253 0.008855772 7.84E-05    5.78E-06
-49 0.002829485 0.009068684 8.22E-05    5.92E-06
-48 0.002830303 0.009083802 8.25E-05    5.93E-06
-47 0.002830449 0.009203435 8.47E-05    6.01E-06
-46 0.00282391  0.008919605 7.96E-05    5.83E-06
-45 0.002825852 0.008929178 7.97E-05    5.83E-06
-44 0.002825835 0.008986721 8.08E-05    5.87E-06
-43 0.002828678 0.009029931 8.15E-05    5.90E-06
-42 0.002830563 0.009020169 8.14E-05    5.89E-06
-41 0.002828021 0.008843248 7.82E-05    5.78E-06
-40 0.002828963 0.009088617 8.26E-05    5.94E-06
-39 0.002827532 0.009037986 8.17E-05    5.90E-06
-38 0.002823986 0.008993276 8.09E-05    5.87E-06
-37 0.002825988 0.008818512 7.78E-05    5.76E-06
-36 0.002827043 0.008974242 8.05E-05    5.86E-06
-35 0.002824983 0.008936385 7.99E-05    5.84E-06
-34 0.002827703 0.00893061  7.98E-05    5.83E-06
-33 0.002827448 0.00903742  8.17E-05    5.90E-06
-32 0.002823346 0.008847188 7.83E-05    5.78E-06
-31 0.002825036 0.008744103 7.65E-05    5.71E-06
-30 0.002825475 0.008956618 8.02E-05    5.85E-06
-29 0.002829796 0.009070924 8.23E-05    5.93E-06
-28 0.002827968 0.008954371 8.02E-05    5.85E-06
-27 0.002828941 0.009062519 8.21E-05    5.92E-06
-26 0.002824982 0.008845418 7.82E-05    5.78E-06
-25 0.002828349 0.00897986  8.06E-05    5.87E-06
-24 0.002829596 0.009095759 8.27E-05    5.94E-06
-23 0.002825381 0.008887209 7.90E-05    5.81E-06
-22 0.002834848 0.009191876 8.45E-05    6.00E-06
-21 0.002830463 0.009022524 8.14E-05    5.89E-06
-20 0.002828761 0.009005664 8.11E-05    5.88E-06
-19 0.00282875  0.008943293 8.00E-05    5.84E-06
-18 0.002830842 0.008981091 8.07E-05    5.87E-06
-17 0.002833191 0.009151249 8.37E-05    5.98E-06
-16 0.002832149 0.00904991  8.19E-05    5.91E-06
-15 0.002831112 0.009037035 8.17E-05    5.90E-06
-14 0.002829068 0.00902018  8.14E-05    5.89E-06
-13 0.002828701 0.008967184 8.04E-05    5.86E-06
-12 0.002830935 0.008962039 8.03E-05    5.85E-06
-11 0.002828883 0.008946312 8.00E-05    5.84E-06
-10 0.002825916 0.008940657 7.99E-05    5.84E-06
-9  0.002833932 0.00910767  8.29E-05    5.95E-06
-8  0.002826975 0.008957607 8.02E-05    5.85E-06
-7  0.002832185 0.009038658 8.17E-05    5.90E-06
-6  0.00283265  0.009018882 8.13E-05    5.89E-06
-5  0.002827744 0.008942645 8.00E-05    5.84E-06
-4  0.002833606 0.009163135 8.40E-05    5.99E-06
-3  0.002833951 0.009141204 8.36E-05    5.97E-06
-2  0.002829626 0.008979788 8.06E-05    5.87E-06
-1  0.002832268 0.00914719  8.37E-05    5.97E-06
1   0.002828195 0.008882106 7.89E-05    5.80E-06
2   0.002838241 0.009153541 8.38E-05    5.98E-06
3   0.00282922  0.008985395 8.07E-05    5.87E-06
4   0.002837015 0.009186986 8.44E-05    6.00E-06
5   0.002829042 0.008952274 8.01E-05    5.85E-06
6   0.002831203 0.008979465 8.06E-05    5.87E-06
7   0.002827521 0.008909302 7.94E-05    5.82E-06
8   0.002831815 0.009004113 8.11E-05    5.88E-06
9   0.002825587 0.008879933 7.89E-05    5.80E-06
10  0.002829091 0.008982033 8.07E-05    5.87E-06
11  0.002826093 0.008874455 7.88E-05    5.80E-06
12  0.002832513 0.008901092 7.92E-05    5.81E-06
13  0.002827931 0.008739748 7.64E-05    5.71E-06
14  0.00283029  0.00896646  8.04E-05    5.86E-06
15  0.00283156  0.008964685 8.04E-05    5.86E-06
16  0.002827632 0.009004919 8.11E-05    5.88E-06
17  0.002833573 0.009006191 8.11E-05    5.88E-06
18  0.002831566 0.008934441 7.98E-05    5.84E-06
19  0.002831557 0.008909776 7.94E-05    5.82E-06
20  0.002830468 0.009041968 8.18E-05    5.91E-06
21  0.002832027 0.009029505 8.15E-05    5.90E-06
22  0.002830205 0.008925454 7.97E-05    5.83E-06
23  0.002826279 0.008797716 7.74E-05    5.75E-06
24  0.00282582  0.008929268 7.97E-05    5.83E-06
25  0.002824333 0.00881362  7.77E-05    5.76E-06
26  0.002831475 0.009077602 8.24E-05    5.93E-06
27  0.002830006 0.008923013 7.96E-05    5.83E-06
28  0.002826985 0.009021198 8.14E-05    5.89E-06
29  0.002822087 0.008783626 7.72E-05    5.74E-06
30  0.002830919 0.008954668 8.02E-05    5.85E-06
31  0.002830256 0.00887709  7.88E-05    5.80E-06
32  0.002828352 0.008902766 7.93E-05    5.82E-06
33  0.002828604 0.008968908 8.04E-05    5.86E-06
34  0.002831182 0.009006334 8.11E-05    5.88E-06
35  0.002826819 0.008854763 7.84E-05    5.78E-06
36  0.002829204 0.008972637 8.05E-05    5.86E-06
37  0.002824361 0.008721041 7.61E-05    5.70E-06
38  0.002824458 0.00878543  7.72E-05    5.74E-06
39  0.002829245 0.008965854 8.04E-05    5.86E-06
40  0.002828342 0.008956779 8.02E-05    5.85E-06
41  0.002827665 0.008851533 7.83E-05    5.78E-06
42  0.002828796 0.008980422 8.06E-05    5.87E-06
43  0.002829464 0.00886901  7.87E-05    5.79E-06
44  0.002830586 0.008993621 8.09E-05    5.87E-06
45  0.002834244 0.00902619  8.15E-05    5.90E-06
46  0.002827645 0.008966314 8.04E-05    5.86E-06
47  0.002827181 0.008878799 7.88E-05    5.80E-06
48  0.002832114 0.009113478 8.31E-05    5.95E-06
49  0.00282961  0.008950289 8.01E-05    5.85E-06
50  0.002828314 0.008814261 7.77E-05    5.76E-06
51  0.00282575  0.008779521 7.71E-05    5.73E-06
52  0.00282694  0.008904476 7.93E-05    5.82E-06
53  0.002825348 0.008882672 7.89E-05    5.80E-06
54  0.002818237 0.008590108 7.38E-05    5.61E-06
55  0.002828299 0.008953607 8.02E-05    5.85E-06
56  0.002828892 0.008996309 8.09E-05    5.88E-06
57  0.00283235  0.009086503 8.26E-05    5.94E-06
58  0.002826556 0.008916562 7.95E-05    5.82E-06
59  0.002829736 0.009106254 8.29E-05    5.95E-06
60  0.002827111 0.008926471 7.97E-05    5.83E-06
61  0.002822329 0.008782485 7.71E-05    5.74E-06
62  0.002829234 0.008965279 8.04E-05    5.86E-06
63  0.002826454 0.00893446  7.98E-05    5.84E-06
64  0.002826918 0.00897992  8.06E-05    5.87E-06
65  0.002823623 0.008847795 7.83E-05    5.78E-06
66  0.002825154 0.008852581 7.84E-05    5.78E-06
67  0.002828395 0.008964651 8.04E-05    5.86E-06
68  0.002831737 0.009023001 8.14E-05    5.89E-06
69  0.002828411 0.008888017 7.90E-05    5.81E-06
70  0.002828672 0.009083894 8.25E-05    5.93E-06
71  0.002829744 0.008909065 7.94E-05    5.82E-06
72  0.002830334 0.008987703 8.08E-05    5.87E-06
73  0.002827674 0.008960571 8.03E-05    5.85E-06
74  0.002830862 0.009125225 8.33E-05    5.96E-06
75  0.002826469 0.008977448 8.06E-05    5.86E-06
76  0.002827354 0.008811746 7.76E-05    5.76E-06
77  0.002830513 0.008947546 8.01E-05    5.84E-06
78  0.002833501 0.009181279 8.43E-05    6.00E-06
79  0.0028255   0.008805514 7.75E-05    5.75E-06
80  0.00283154  0.009121058 8.32E-05    5.96E-06
81  0.002831524 0.008990881 8.08E-05    5.87E-06
82  0.002829177 0.009028678 8.15E-05    5.90E-06
83  0.002835842 0.009008566 8.12E-05    5.88E-06
84  0.002833626 0.009071712 8.23E-05    5.93E-06
85  0.002827917 0.00895761  8.02E-05    5.85E-06
86  0.002828771 0.008972949 8.05E-05    5.86E-06
87  0.002830285 0.009031761 8.16E-05    5.90E-06
88  0.002831226 0.008990226 8.08E-05    5.87E-06
89  0.002832463 0.008871552 7.87E-05    5.79E-06
90  0.002834652 0.009076043 8.24E-05    5.93E-06
91  0.002832621 0.009042665 8.18E-05    5.91E-06
92  0.002832393 0.008978463 8.06E-05    5.86E-06
93  0.002832391 0.00907175  8.23E-05    5.93E-06
94  0.002827117 0.008880529 7.89E-05    5.80E-06
95  0.002833711 0.009056601 8.20E-05    5.92E-06
96  0.002834893 0.009190114 8.45E-05    6.00E-06
97  0.002836101 0.009020922 8.14E-05    5.89E-06
98  0.002835052 0.009074331 8.23E-05    5.93E-06
99  0.002827413 0.008813278 7.77E-05    5.76E-06
100 0.002835229 0.009025813 8.15E-05    5.90E-06
101 0.002829595 0.008854044 7.84E-05    5.78E-06
102 0.002830854 0.009011472 8.12E-05    5.89E-06
103 0.002836063 0.009038801 8.17E-05    5.90E-06
104 0.002833439 0.009062888 8.21E-05    5.92E-06
105 0.00283094  0.008981525 8.07E-05    5.87E-06
106 0.002837583 0.00914897  8.37E-05    5.98E-06
107 0.002837907 0.009073389 8.23E-05    5.93E-06
108 0.002836509 0.009142825 8.36E-05    5.97E-06
109 0.002835007 0.009082852 8.25E-05    5.93E-06
110 0.002836259 0.009100247 8.28E-05    5.94E-06
111 0.002836594 0.008991269 8.08E-05    5.87E-06
112 0.002835249 0.008968236 8.04E-05    5.86E-06
113 0.002835373 0.00903283  8.16E-05    5.90E-06
114 0.002840899 0.009192441 8.45E-05    6.00E-06
115 0.002834867 0.008889045 7.90E-05    5.81E-06
116 0.002836503 0.009157928 8.39E-05    5.98E-06
117 0.002839174 0.009123646 8.32E-05    5.96E-06
118 0.00283926  0.009152754 8.38E-05    5.98E-06
119 0.002841402 0.009142926 8.36E-05    5.97E-06
120 0.00283818  0.009104472 8.29E-05    5.95E-06
121 0.002835383 0.008939382 7.99E-05    5.84E-06
122 0.002842451 0.00911226  8.30E-05    5.95E-06
123 0.002841346 0.009108442 8.30E-05    5.95E-06
124 0.002840789 0.009039567 8.17E-05    5.90E-06
125 0.002842605 0.009062885 8.21E-05    5.92E-06
126 0.002847327 0.009230895 8.52E-05    6.03E-06
127 0.002841298 0.009108038 8.30E-05    5.95E-06
128 0.00284128  0.008943336 8.00E-05    5.84E-06
129 0.002842961 0.009176573 8.42E-05    5.99E-06
130 0.002849144 0.009255295 8.57E-05    6.05E-06
131 0.00284751  0.009163402 8.40E-05    5.99E-06
132 0.002847962 0.009274689 8.60E-05    6.06E-06
133 0.002849862 0.00917559  8.42E-05    5.99E-06
134 0.002852734 0.009366241 8.77E-05    6.12E-06
135 0.002848784 0.009124896 8.33E-05    5.96E-06
136 0.002847831 0.009154766 8.38E-05    5.98E-06
137 0.002848832 0.009232658 8.52E-05    6.03E-06
138 0.002851204 0.009289219 8.63E-05    6.07E-06
139 0.002846106 0.009107834 8.30E-05    5.95E-06
140 0.002850418 0.009068161 8.22E-05    5.92E-06
141 0.002853886 0.009282833 8.62E-05    6.06E-06
142 0.002855454 0.009304798 8.66E-05    6.08E-06
143 0.002855048 0.009302558 8.65E-05    6.08E-06
144 0.00284762  0.009023777 8.14E-05    5.89E-06
145 0.002860611 0.009455528 8.94E-05    6.18E-06
146 0.002866814 0.009669749 9.35E-05    6.32E-06
147 0.00286173  0.009301098 8.65E-05    6.08E-06
148 0.002860217 0.009371715 8.78E-05    6.12E-06
149 0.00285823  0.009217295 8.50E-05    6.02E-06
150 0.002865441 0.009507079 9.04E-05    6.21E-06
151 0.002866985 0.009510845 9.05E-05    6.21E-06
152 0.002864787 0.009498805 9.02E-05    6.20E-06
153 0.002871037 0.009630506 9.27E-05    6.29E-06
154 0.002875069 0.009818628 9.64E-05    6.41E-06
155 0.00287572  0.009651752 9.32E-05    6.30E-06
156 0.002877916 0.009728362 9.46E-05    6.35E-06
157 0.002879152 0.009641968 9.30E-05    6.30E-06
158 0.002884921 0.009825338 9.65E-05    6.42E-06
159 0.002881849 0.009886225 9.77E-05    6.46E-06
160 0.002890442 0.00999624  9.99E-05    6.53E-06
161 0.002886873 0.009866688 9.74E-05    6.44E-06
162 0.002887609 0.009860245 9.72E-05    6.44E-06
163 0.002896435 0.010225349 0.000104558 6.68E-06
164 0.002904396 0.010257776 0.000105222 6.70E-06
165 0.002905935 0.01015902  0.000103206 6.64E-06
166 0.002913263 0.010380939 0.000107764 6.78E-06
167 0.002921591 0.010609364 0.000112559 6.93E-06
168 0.002942448 0.011405324 0.000130081 7.45E-06

}{\randtime}
% delta_hours mean    std_dev variance    95_conf_int

% random contribution control data
% source: RAND_CONT_SHIFT_DIFF_2005-06_to_2019-12_normalized_differenced_control_activity_7_days_sample_links_0.1_single_sub_CONTROL_include_zeros.csv
\pgfplotstableread{
delta_hours mean    std_dev variance    95_conf_int
-144    0.002685288 0.010162904 0.000103285 7.85573E-06
-143    0.002726966 0.008855945 7.84E-05    6.84547E-06
-142    0.002750792 0.008410546 7.07E-05    6.50119E-06
-141    0.002761483 0.008262947 6.83E-05    6.3871E-06
-140    0.002775324 0.007906776 6.25E-05    6.11178E-06
-139    0.002790451 0.007643467 5.84E-05    5.90825E-06
-138    0.002799752 0.007541007 5.69E-05    5.82905E-06
-137    0.002799815 0.0073833   5.45E-05    5.70715E-06
-136    0.002803773 0.007356757 5.41E-05    5.68663E-06
-135    0.002804498 0.007209728 5.20E-05    5.57298E-06
-134    0.002814179 0.00720213  5.19E-05    5.56711E-06
-133    0.002815497 0.007159214 5.13E-05    5.53393E-06
-132    0.002816213 0.00701807  4.93E-05    5.42483E-06
-131    0.002816287 0.007071927 5.00E-05    5.46646E-06
-130    0.00282021  0.007094173 5.03E-05    5.48366E-06
-129    0.002822774 0.007072114 5.00E-05    5.46661E-06
-128    0.002811151 0.007201202 5.19E-05    5.56639E-06
-127    0.002820587 0.007238922 5.24E-05    5.59555E-06
-126    0.002817623 0.007354028 5.41E-05    5.68452E-06
-125    0.002811111 0.007535619 5.68E-05    5.82489E-06
-124    0.002814081 0.007639362 5.84E-05    5.90508E-06
-123    0.002812518 0.00778434  6.06E-05    6.01714E-06
-122    0.00280527  0.007937849 6.30E-05    6.1358E-06
-121    0.002798628 0.008147633 6.64E-05    6.29796E-06
-120    0.002805058 0.008132686 6.61E-05    6.28641E-06
-119    0.002812637 0.00792068  6.27E-05    6.12253E-06
-118    0.002820108 0.007776498 6.05E-05    6.01108E-06
-117    0.002822894 0.007539337 5.68E-05    5.82776E-06
-116    0.00282631  0.007378223 5.44E-05    5.70322E-06
-115    0.002828703 0.00713572  5.09E-05    5.51577E-06
-114    0.002826749 0.00708717  5.02E-05    5.47824E-06
-113    0.002832733 0.006947939 4.83E-05    5.37062E-06
-112    0.002833009 0.006908844 4.77E-05    5.3404E-06
-111    0.002834941 0.006810426 4.64E-05    5.26433E-06
-110    0.002833637 0.006855849 4.70E-05    5.29944E-06
-109    0.002832783 0.006785581 4.60E-05    5.24512E-06
-108    0.002840571 0.006798071 4.62E-05    5.25478E-06
-107    0.002839981 0.00679433  4.62E-05    5.25188E-06
-106    0.002836464 0.006852288 4.70E-05    5.29669E-06
-105    0.00283891  0.006850998 4.69E-05    5.29569E-06
-104    0.002847657 0.006959457 4.84E-05    5.37952E-06
-103    0.002839095 0.007030012 4.94E-05    5.43406E-06
-102    0.002846076 0.007202015 5.19E-05    5.56702E-06
-101    0.002846193 0.007226583 5.22E-05    5.58601E-06
-100    0.002845209 0.007449398 5.55E-05    5.75824E-06
-99 0.002842329 0.007557824 5.71E-05    5.84205E-06
-98 0.002843238 0.007703618 5.93E-05    5.95475E-06
-97 0.002846184 0.007911242 6.26E-05    6.11524E-06
-96 0.002853529 0.007950094 6.32E-05    6.14527E-06
-95 0.002849551 0.007750634 6.01E-05    5.99109E-06
-94 0.00285361  0.007709651 5.94E-05    5.95941E-06
-93 0.002857419 0.007440409 5.54E-05    5.75129E-06
-92 0.002854857 0.007385644 5.45E-05    5.70896E-06
-91 0.002853196 0.007049705 4.97E-05    5.44928E-06
-90 0.002858844 0.007003238 4.90E-05    5.41337E-06
-89 0.00285886  0.006939054 4.82E-05    5.36375E-06
-88 0.002856177 0.006891679 4.75E-05    5.32713E-06
-87 0.002856029 0.006759032 4.57E-05    5.2246E-06
-86 0.002856861 0.006723755 4.52E-05    5.19733E-06
-85 0.002854886 0.00669242  4.48E-05    5.17311E-06
-84 0.002852621 0.006682781 4.47E-05    5.16566E-06
-83 0.002858769 0.006825106 4.66E-05    5.27567E-06
-82 0.002858507 0.006780043 4.60E-05    5.24084E-06
-81 0.002860252 0.006897653 4.76E-05    5.33175E-06
-80 0.002853577 0.006939275 4.82E-05    5.36392E-06
-79 0.002859665 0.006993588 4.89E-05    5.40591E-06
-78 0.002859082 0.007224876 5.22E-05    5.58469E-06
-77 0.002864226 0.007259431 5.27E-05    5.6114E-06
-76 0.002860574 0.007426784 5.52E-05    5.74076E-06
-75 0.002868176 0.007588895 5.76E-05    5.86607E-06
-74 0.002870318 0.007723833 5.97E-05    5.97037E-06
-73 0.002873349 0.007911316 6.26E-05    6.11529E-06
-72 0.002869063 0.008032758 6.45E-05    6.20917E-06
-71 0.002875923 0.007758138 6.02E-05    5.99689E-06
-70 0.002868894 0.007673986 5.89E-05    5.93184E-06
-69 0.002871552 0.007506466 5.63E-05    5.80235E-06
-68 0.002872226 0.007428638 5.52E-05    5.74219E-06
-67 0.002876928 0.007189546 5.17E-05    5.55738E-06
-66 0.002875086 0.007115789 5.06E-05    5.50037E-06
-65 0.002874642 0.007067679 5.00E-05    5.46318E-06
-64 0.002873544 0.00701806  4.93E-05    5.42482E-06
-63 0.002873255 0.006845483 4.69E-05    5.29143E-06
-62 0.002877941 0.006858408 4.70E-05    5.30142E-06
-61 0.002876654 0.006814209 4.64E-05    5.26725E-06
-60 0.002876375 0.006762884 4.57E-05    5.22758E-06
-59 0.00287595  0.006938435 4.81E-05    5.36327E-06
-58 0.002877137 0.006911363 4.78E-05    5.34235E-06
-57 0.002874337 0.007055098 4.98E-05    5.45345E-06
-56 0.002878952 0.006987886 4.88E-05    5.4015E-06
-55 0.002878312 0.007135907 5.09E-05    5.51592E-06
-54 0.002879756 0.007390314 5.46E-05    5.71257E-06
-53 0.002884186 0.007397053 5.47E-05    5.71778E-06
-52 0.00288926  0.00756449  5.72E-05    5.8472E-06
-51 0.002891709 0.007776095 6.05E-05    6.01077E-06
-50 0.002902366 0.007978559 6.37E-05    6.16727E-06
-49 0.002915749 0.008214076 6.75E-05    6.34932E-06
-48 0.002914449 0.008302998 6.89E-05    6.41806E-06
-47 0.002906262 0.008075592 6.52E-05    6.24228E-06
-46 0.002903662 0.007852859 6.17E-05    6.07011E-06
-45 0.002907124 0.00774837  6.00E-05    5.98934E-06
-44 0.002900098 0.007502746 5.63E-05    5.79948E-06
-43 0.0029044   0.007460363 5.57E-05    5.76672E-06
-42 0.002908165 0.007408867 5.49E-05    5.72691E-06
-41 0.00290658  0.00734586  5.40E-05    5.67821E-06
-40 0.002906272 0.007227482 5.22E-05    5.5867E-06
-39 0.002907952 0.00716598  5.14E-05    5.53916E-06
-38 0.002903785 0.007189019 5.17E-05    5.55697E-06
-37 0.00290924  0.007090819 5.03E-05    5.48106E-06
-36 0.00291278  0.007125827 5.08E-05    5.50813E-06
-35 0.002913347 0.007199604 5.18E-05    5.56515E-06
-34 0.002915514 0.007201666 5.19E-05    5.56675E-06
-33 0.002917599 0.007282536 5.30E-05    5.62926E-06
-32 0.002925801 0.007385318 5.45E-05    5.70871E-06
-31 0.002929693 0.007550386 5.70E-05    5.8363E-06
-30 0.002939668 0.007806151 6.09E-05    6.034E-06
-29 0.002945109 0.007862904 6.18E-05    6.07787E-06
-28 0.002958931 0.00808464  6.54E-05    6.24927E-06
-27 0.002973187 0.008365993 7.00E-05    6.46675E-06
-26 0.002986934 0.008689574 7.55E-05    6.71687E-06
-25 0.003017768 0.009258485 8.57E-05    7.15663E-06
-24 0.003081625 0.009813187 9.63E-05    7.5854E-06
-23 0.003102945 0.00974531  9.50E-05    7.53293E-06
-22 0.003112343 0.009534787 9.09E-05    7.3702E-06
-21 0.003110854 0.009501437 9.03E-05    7.34443E-06
-20 0.003132897 0.009368834 8.78E-05    7.24193E-06
-19 0.003129523 0.009333114 8.71E-05    7.21431E-06
-18 0.003136933 0.009339313 8.72E-05    7.21911E-06
-17 0.003144704 0.00932187  8.69E-05    7.20562E-06
-16 0.00316545  0.009330741 8.71E-05    7.21248E-06
-15 0.003186248 0.009479876 8.99E-05    7.32776E-06
-14 0.003201408 0.009551621 9.12E-05    7.38322E-06
-13 0.003225968 0.009682308 9.37E-05    7.48424E-06
-12 0.003245168 0.009730115 9.47E-05    7.52119E-06
-11 0.00327436  0.010055608 0.000101115 7.77279E-06
-10 0.003309033 0.010161308 0.000103252 7.85449E-06
-9  0.003347122 0.010329593 0.000106701 7.98457E-06
-8  0.003396291 0.010768408 0.000115959 8.32377E-06
-7  0.003461155 0.011052682 0.000122162 8.54351E-06
-6  0.003558929 0.011782428 0.000138826 9.10759E-06
-5  0.0036877   0.012309834 0.000151532 9.51526E-06
-4  0.003880644 0.013308987 0.000177129 1.02876E-05
-3  0.004151913 0.014548167 0.000211649 1.12454E-05
-2  0.00467186  0.016941028 0.000286998 1.30951E-05
-1  0.008617248 0.034514396 0.001191244 2.6679E-05
1   0.007915469 0.032339533 0.001045846 2.49978E-05
2   0.004538128 0.015850395 0.000251235 1.2252E-05
3   0.004044049 0.013294213 0.000176736 1.02762E-05
4   0.003785493 0.012192234 0.000148651 9.42436E-06
5   0.003618831 0.011359132 0.00012903  8.78039E-06
6   0.003500614 0.010766905 0.000115926 8.32261E-06
7   0.0034077   0.010194398 0.000103926 7.88007E-06
8   0.003339215 0.009891556 9.78E-05    7.64598E-06
9   0.003302455 0.009646136 9.30E-05    7.45628E-06
10  0.003268141 0.009411473 8.86E-05    7.27488E-06
11  0.003232773 0.009209476 8.48E-05    7.11875E-06
12  0.003197551 0.0091469   8.37E-05    7.07038E-06
13  0.003177324 0.008933327 7.98E-05    6.90529E-06
14  0.00316132  0.008824111 7.79E-05    6.82087E-06
15  0.003141293 0.00865851  7.50E-05    6.69286E-06
16  0.003120943 0.008740215 7.64E-05    6.75602E-06
17  0.003114684 0.008732955 7.63E-05    6.7504E-06
18  0.003104419 0.008886731 7.90E-05    6.86927E-06
19  0.003100893 0.008814382 7.77E-05    6.81335E-06
20  0.003095356 0.008846107 7.83E-05    6.83787E-06
21  0.003081533 0.00896652  8.04E-05    6.93095E-06
22  0.003079662 0.009186025 8.44E-05    7.10062E-06
23  0.003075143 0.009265583 8.59E-05    7.16212E-06
24  0.003059611 0.009474015 8.98E-05    7.32323E-06
25  0.003021912 0.009222565 8.51E-05    7.12886E-06
26  0.002997152 0.008644323 7.47E-05    6.68189E-06
27  0.002975482 0.00834544  6.96E-05    6.45086E-06
28  0.002962556 0.008248214 6.80E-05    6.37571E-06
29  0.002948388 0.00798448  6.38E-05    6.17185E-06
30  0.002939471 0.00781007  6.10E-05    6.03703E-06
31  0.002931467 0.007626245 5.82E-05    5.89494E-06
32  0.002930685 0.007500469 5.63E-05    5.79772E-06
33  0.002919413 0.007418282 5.50E-05    5.73419E-06
34  0.002921277 0.007310042 5.34E-05    5.65052E-06
35  0.002915668 0.00728355  5.31E-05    5.63004E-06
36  0.002918449 0.007332442 5.38E-05    5.66783E-06
37  0.002912463 0.007251994 5.26E-05    5.60565E-06
38  0.002913138 0.007283485 5.30E-05    5.62999E-06
39  0.002907661 0.007205624 5.19E-05    5.56981E-06
40  0.00291323  0.007352404 5.41E-05    5.68326E-06
41  0.002907945 0.007396902 5.47E-05    5.71766E-06
42  0.002913703 0.007635969 5.83E-05    5.90246E-06
43  0.002910928 0.007542731 5.69E-05    5.83038E-06
44  0.002909116 0.00761116  5.79E-05    5.88328E-06
45  0.002914029 0.007788683 6.07E-05    6.0205E-06
46  0.002916444 0.008051265 6.48E-05    6.22347E-06
47  0.002913891 0.008193298 6.71E-05    6.33326E-06
48  0.00292242  0.008408614 7.07E-05    6.49969E-06
49  0.002916132 0.008463775 7.16E-05    6.54233E-06
50  0.002903835 0.008006037 6.41E-05    6.18851E-06
51  0.002903119 0.007836198 6.14E-05    6.05723E-06
52  0.002896252 0.007717493 5.96E-05    5.96547E-06
53  0.002893909 0.00752112  5.66E-05    5.81368E-06
54  0.002883051 0.007497131 5.62E-05    5.79514E-06
55  0.002883538 0.007303968 5.33E-05    5.64583E-06
56  0.002877738 0.007223793 5.22E-05    5.58385E-06
57  0.00288146  0.007170488 5.14E-05    5.54265E-06
58  0.002875349 0.007077894 5.01E-05    5.47107E-06
59  0.00287841  0.00702465  4.93E-05    5.42992E-06
60  0.002883527 0.006898588 4.76E-05    5.33247E-06
61  0.002883461 0.00696059  4.84E-05    5.3804E-06
62  0.002883917 0.006967326 4.85E-05    5.38561E-06
63  0.002883228 0.006980561 4.87E-05    5.39584E-06
64  0.002887006 0.006979347 4.87E-05    5.3949E-06
65  0.002882944 0.007215565 5.21E-05    5.57749E-06
66  0.00288192  0.00730239  5.33E-05    5.64461E-06
67  0.002878986 0.007347061 5.40E-05    5.67914E-06
68  0.002877634 0.007422789 5.51E-05    5.73767E-06
69  0.002872357 0.007599835 5.78E-05    5.87452E-06
70  0.002874747 0.00777644  6.05E-05    6.01104E-06
71  0.002877882 0.007952996 6.33E-05    6.14751E-06
72  0.002875221 0.008141593 6.63E-05    6.29329E-06
73  0.00287798  0.008146667 6.64E-05    6.29721E-06
74  0.002873672 0.007831852 6.13E-05    6.05387E-06
75  0.002866849 0.007673106 5.89E-05    5.93116E-06
76  0.00286417  0.007534817 5.68E-05    5.82427E-06
77  0.002861964 0.007323095 5.36E-05    5.66061E-06
78  0.002866921 0.007376267 5.44E-05    5.70171E-06
79  0.002863829 0.007161126 5.13E-05    5.53541E-06
80  0.002863477 0.007130449 5.08E-05    5.5117E-06
81  0.00286252  0.007010638 4.91E-05    5.41909E-06
82  0.002867473 0.006865449 4.71E-05    5.30686E-06
83  0.002864644 0.006868153 4.72E-05    5.30895E-06
84  0.002860352 0.00679336  4.61E-05    5.25113E-06
85  0.002863585 0.006776094 4.59E-05    5.23779E-06
86  0.002856354 0.006810757 4.64E-05    5.26458E-06
87  0.002857767 0.00688162  4.74E-05    5.31936E-06
88  0.002851484 0.006893804 4.75E-05    5.32878E-06
89  0.002859488 0.007124733 5.08E-05    5.50728E-06
90  0.002862702 0.007114881 5.06E-05    5.49966E-06
91  0.002860216 0.007209629 5.20E-05    5.5729E-06
92  0.002856657 0.007368884 5.43E-05    5.696E-06
93  0.002858574 0.00757752  5.74E-05    5.85727E-06
94  0.00285945  0.007729449 5.97E-05    5.97471E-06
95  0.002855904 0.007924553 6.28E-05    6.12552E-06
96  0.002863762 0.007996243 6.39E-05    6.18094E-06
97  0.00285657  0.008046263 6.47E-05    6.2196E-06
98  0.002855362 0.007771594 6.04E-05    6.00729E-06
99  0.002847774 0.007669765 5.88E-05    5.92858E-06
100 0.002855884 0.007502649 5.63E-05    5.7994E-06
101 0.002850202 0.007342506 5.39E-05    5.67561E-06
102 0.002847562 0.00730377  5.33E-05    5.64567E-06
103 0.002850674 0.007120672 5.07E-05    5.50414E-06
104 0.002846477 0.007082115 5.02E-05    5.47434E-06
105 0.002841471 0.007003298 4.90E-05    5.41341E-06
106 0.002841755 0.00677968  4.60E-05    5.24056E-06
107 0.002840128 0.006874687 4.73E-05    5.314E-06
108 0.002837288 0.006877361 4.73E-05    5.31607E-06
109 0.002837355 0.006827696 4.66E-05    5.27768E-06
110 0.002846001 0.006809833 4.64E-05    5.26387E-06
111 0.002840425 0.006913814 4.78E-05    5.34424E-06
112 0.002840957 0.00703324  4.95E-05    5.43656E-06
113 0.002840399 0.007069712 5.00E-05    5.46475E-06
114 0.0028332   0.007202683 5.19E-05    5.56753E-06
115 0.002831311 0.007283353 5.30E-05    5.62989E-06
116 0.002833461 0.007403777 5.48E-05    5.72298E-06
117 0.002830254 0.007602252 5.78E-05    5.87639E-06
118 0.002828583 0.007699749 5.93E-05    5.95176E-06
119 0.002821423 0.007968846 6.35E-05    6.15976E-06
120 0.002802744 0.008105947 6.57E-05    6.26574E-06
121 0.002809473 0.008171148 6.68E-05    6.31614E-06
122 0.002807308 0.007900973 6.24E-05    6.1073E-06
123 0.002817503 0.007807986 6.10E-05    6.03542E-06
124 0.002818549 0.00757502  5.74E-05    5.85534E-06
125 0.002821621 0.007493203 5.61E-05    5.7921E-06
126 0.00282442  0.0074121   5.49E-05    5.72941E-06
127 0.002824183 0.007241772 5.24E-05    5.59775E-06
128 0.002828113 0.007251388 5.26E-05    5.60518E-06
129 0.002832404 0.00722838  5.22E-05    5.5874E-06
130 0.002823845 0.007160789 5.13E-05    5.53515E-06
131 0.002825108 0.007169308 5.14E-05    5.54174E-06
132 0.002827794 0.007143026 5.10E-05    5.52142E-06
133 0.002825783 0.00710834  5.05E-05    5.49461E-06
134 0.002819071 0.007109882 5.06E-05    5.4958E-06
135 0.00281718  0.007245973 5.25E-05    5.601E-06
136 0.00281619  0.007325722 5.37E-05    5.66264E-06
137 0.002810524 0.007317428 5.35E-05    5.65623E-06
138 0.002806544 0.00762486  5.81E-05    5.89387E-06
139 0.002802809 0.007662648 5.87E-05    5.92308E-06
140 0.002794702 0.007876013 6.20E-05    6.088E-06
141 0.002782055 0.00812514  6.60E-05    6.28057E-06
142 0.002762821 0.008459151 7.16E-05    6.53876E-06
143 0.002745681 0.008754591 7.66E-05    6.76713E-06
144 0.002706676 0.010039129 0.000100784 7.76005E-06

}{\diffrandcont}
% delta_hours mean    std_dev variance    95_conf_int


\begin{tikzpicture}
\begin{groupplot}[
group style={
        group name=my plots,
        group size=2 by 2,
        %xlabels at=edge bottom,
        ylabels at=edge left,
        %xticklabels at=edge bottom,
        yticklabels at=edge left,
        horizontal sep=5pt,
        vertical sep=-2in,
    },
    width=9.5cm,
    height=2.1in, 
    % ymode=log,
    xmin=-144,
    xmax=144, 
    ymin=-0.001,
    ymax=0.01,
    xlabel={Time relative to link event (hours)},
    % xtick={2005, 2010, 2015, 2020},
    x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
    ylabel={Mean Normalized Activity Level},
    legend pos=north east,
    legend style={fill=none},
    cycle list shift=0,
    cycle list name = Dark2,
]


% Before
\nextgroupplot[title={Reactive Links}]

\addplot+ [solid, thick, error bars/.cd, y explicit, y dir=both] table [x=delta_hours, y=mean, y error plus=95_conf_int, y error minus=95_conf_int] {\before};
\addplot+ [dotted, very thick] table [x=delta_hours, y=median] {\before};
\addplot+ [dashed, very thick] table [x=delta_hours, y=Q1] {\before};
\addplot+ [dashed, very thick] table [x=delta_hours, y=Q3] {\before};
\addplot+ [color=gray, very thick] table [x=delta_hours, y=mean] {\randtime};
\addplot+ [color=darkgray, very thick] table [x=delta_hours, y=mean] {\diffrandcont};
\coordinate (c1) at (rel axis cs:0,1);

% After
\nextgroupplot[title={Proactive Links},     cycle list shift=0,
    cycle list name = Dark2,]
    
\addplot+ [solid, thick, error bars/.cd, y explicit, y dir=both] table [x=delta_hours, y=mean, y error plus=95_conf_int, y error minus=95_conf_int] {\after};
\addplot+ [dotted, very thick] table [x=delta_hours, y=median] {\after};
\addplot+ [dashed, very thick] table [x=delta_hours, y=Q1] {\after};
\addplot+ [dashdotted, very thick] table [x=delta_hours, y=Q3] {\after};
\addplot+ [color=gray, very thick] table [x=delta_hours, y=mean] {\randtime};
\addplot+ [color=darkgray, very thick] table [x=delta_hours, y=mean] {\diffrandcont};
\coordinate (c2) at (rel axis cs:1,1);

% After
\nextgroupplot[   
    width=3.9cm,
    height=1.2in, 
    xlabel={},
    xtick={-12, 0, 12},
    ymajorticks=false,
    xmin=-13,
    xmax=13,
    x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
    ylabel={},
    legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=6,fill=none,draw=none,anchor=center,align=center},
    legend to name=fred,
    cycle list shift=0,
    cycle list name = Dark2,
    shift={(2.4cm,-1.5cm)},
    axis background/.style={fill=black!10!white}
    ]
    
\addplot+ [solid, thick, error bars/.cd, y explicit, y dir=both] table [x=delta_hours, y=mean, y error plus=95_conf_int, y error minus=95_conf_int] {\before};
\addplot+ [dotted, very thick] table [x=delta_hours, y=median] {\before};
\addplot+ [dashed, very thick] table [x=delta_hours, y=Q1] {\before};
\addplot+ [dashed, very thick] table [x=delta_hours, y=Q3] {\before};
\addplot+ [color=gray, very thick,] table [x=delta_hours, y=mean] {\randtime};
\addplot+ [color=darkgray, very thick] table [x=delta_hours, y=mean] {\diffrandcont};

    \addlegendentry{Mean\quad};    
    \addlegendentry{Median\quad};    
    \addlegendentry{Q1\quad}; 
    \addlegendentry{Q3\quad}; 
    \addlegendentry{Random Time\quad}; 
    \addlegendentry{Random Event}; 

% After
\nextgroupplot[   
    width=3.9cm,
    height=1.2in, 
    xlabel={},
    xtick={-12, 0, 12},
    ymajorticks=false,
    xmin=-13,
    xmax=13,
    x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
    ylabel={},
    legend pos=north west,
    legend style={fill=none},
        cycle list shift=0,
    cycle list name = Dark2,
    shift={(-2.4cm,-1.5cm)},
    axis background/.style={fill=black!10!white}
    ]
    
\nextgroupplot[title={Proactive Links},     cycle list shift=0,
    cycle list name = Dark2,]
\addplot+ [solid, very thick, error bars/.cd, y explicit, y dir=both] table [x=delta_hours, y=mean, y error plus=95_conf_int, y error minus=95_conf_int] {\after};
\addplot+ [dotted, very thick] table [x=delta_hours, y=median] {\after};
\addplot+ [dashed, very thick] table [x=delta_hours, y=Q1] {\after};
\addplot+ [dashdotted, very thick] table [x=delta_hours, y=Q3] {\after};
\addplot+ [color=gray, very thick] table [x=delta_hours, y=mean] {\randtime};
\addplot+ [color=darkgray, very thick] table [x=delta_hours, y=mean] {\diffrandcont};

\end{groupplot}

\coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south)
      {\pgfplotslegendfromname{fred}};

\end{tikzpicture}




==> plots/promo_link_activity.tex <==
% raw promo link data
% source: LINK_2005-06_to_2019-12_normalized_promo_link_activity_7_days_sample_links_0.1_include_zeros.csv
\pgfplotstableread{
delta_hours	mean	std_dev	variance	95_conf_int
-168	0.003186063	0.010703133	0.000114557	6.99109E-06
-167	0.003115547	0.00988461	9.77E-05	6.45645E-06
-166	0.003051328	0.009588732	9.19E-05	6.26319E-06
-165	0.002980557	0.00948946	9.00E-05	6.19834E-06
-164	0.00290436	0.009091417	8.27E-05	5.93835E-06
-163	0.002831937	0.008986602	8.08E-05	5.86989E-06
-162	0.002763763	0.008724704	7.61E-05	5.69882E-06
-161	0.00271598	0.00899917	8.10E-05	5.8781E-06
-160	0.002672478	0.008692005	7.56E-05	5.67746E-06
-159	0.002635279	0.008460709	7.16E-05	5.52638E-06
-158	0.002614308	0.00844814	7.14E-05	5.51817E-06
-157	0.002604804	0.008348562	6.97E-05	5.45313E-06
-156	0.002602465	0.008274675	6.85E-05	5.40487E-06
-155	0.002608738	0.008347855	6.97E-05	5.45267E-06
-154	0.002618111	0.008228374	6.77E-05	5.37463E-06
-153	0.002644263	0.008452709	7.14E-05	5.52116E-06
-152	0.002674523	0.008219169	6.76E-05	5.36861E-06
-151	0.00273328	0.008716522	7.60E-05	5.69348E-06
-150	0.002784498	0.008355701	6.98E-05	5.45779E-06
-149	0.002849782	0.008776137	7.70E-05	5.73242E-06
-148	0.002914972	0.008735743	7.63E-05	5.70603E-06
-147	0.002980856	0.008727257	7.62E-05	5.70049E-06
-146	0.003037151	0.009032035	8.16E-05	5.89956E-06
-145	0.003089887	0.009238068	8.53E-05	6.03414E-06
-144	0.003091327	0.00922458	8.51E-05	6.02533E-06
-143	0.003041721	0.008942701	8.00E-05	5.84121E-06
-142	0.002987256	0.008944728	8.00E-05	5.84254E-06
-141	0.002925083	0.008816934	7.77E-05	5.75906E-06
-140	0.002855754	0.008744794	7.65E-05	5.71194E-06
-139	0.002791216	0.008656238	7.49E-05	5.6541E-06
-138	0.002729695	0.008536636	7.29E-05	5.57598E-06
-137	0.002679852	0.008400339	7.06E-05	5.48695E-06
-136	0.002638898	0.008388145	7.04E-05	5.47899E-06
-135	0.002608435	0.008197076	6.72E-05	5.35418E-06
-134	0.00259756	0.00844937	7.14E-05	5.51898E-06
-133	0.002578829	0.008134563	6.62E-05	5.31335E-06
-132	0.002578428	0.008091876	6.55E-05	5.28547E-06
-131	0.002580217	0.007982146	6.37E-05	5.21379E-06
-130	0.002592871	0.007959665	6.34E-05	5.19911E-06
-129	0.002619598	0.008113557	6.58E-05	5.29963E-06
-128	0.002651481	0.007927834	6.29E-05	5.17832E-06
-127	0.002704952	0.008226858	6.77E-05	5.37364E-06
-126	0.00276473	0.008465019	7.17E-05	5.5292E-06
-125	0.002825688	0.008522694	7.26E-05	5.56687E-06
-124	0.00289146	0.0085821	7.37E-05	5.60567E-06
-123	0.002956661	0.008655178	7.49E-05	5.65341E-06
-122	0.003019154	0.008996855	8.09E-05	5.87658E-06
-121	0.003066354	0.009101382	8.28E-05	5.94486E-06
-120	0.003060949	0.008956011	8.02E-05	5.84991E-06
-119	0.003017504	0.008980686	8.07E-05	5.86602E-06
-118	0.002969308	0.008888542	7.90E-05	5.80584E-06
-117	0.00290719	0.008678409	7.53E-05	5.66858E-06
-116	0.002839288	0.00854532	7.30E-05	5.58165E-06
-115	0.002773405	0.008440482	7.12E-05	5.51317E-06
-114	0.002714282	0.008305306	6.90E-05	5.42488E-06
-113	0.00266627	0.008210814	6.74E-05	5.36316E-06
-112	0.002630399	0.008247619	6.80E-05	5.3872E-06
-111	0.002604254	0.00811169	6.58E-05	5.29841E-06
-110	0.002585243	0.008151339	6.64E-05	5.32431E-06
-109	0.002573503	0.008067454	6.51E-05	5.26952E-06
-108	0.002578563	0.008251967	6.81E-05	5.39004E-06
-107	0.002581525	0.008103652	6.57E-05	5.29316E-06
-106	0.002592468	0.008208475	6.74E-05	5.36163E-06
-105	0.002615248	0.007868121	6.19E-05	5.13932E-06
-104	0.002648126	0.007928877	6.29E-05	5.179E-06
-103	0.002702969	0.0082795	6.86E-05	5.40802E-06
-102	0.002759581	0.008192384	6.71E-05	5.35112E-06
-101	0.002820947	0.008353509	6.98E-05	5.45636E-06
-100	0.002892336	0.008551285	7.31E-05	5.58555E-06
-99	0.002955994	0.008653943	7.49E-05	5.6526E-06
-98	0.003015763	0.008794204	7.73E-05	5.74422E-06
-97	0.003056965	0.00886399	7.86E-05	5.7898E-06
-96	0.003062176	0.009094035	8.27E-05	5.94006E-06
-95	0.003020151	0.00890313	7.93E-05	5.81536E-06
-94	0.00296811	0.00878492	7.72E-05	5.73815E-06
-93	0.002913387	0.008785617	7.72E-05	5.73861E-06
-92	0.002841222	0.008298452	6.89E-05	5.4204E-06
-91	0.002776848	0.00823	6.77E-05	5.37569E-06
-90	0.002720565	0.008248905	6.80E-05	5.38804E-06
-89	0.002673166	0.008258956	6.82E-05	5.3946E-06
-88	0.00262696	0.00789389	6.23E-05	5.15615E-06
-87	0.00260471	0.008066972	6.51E-05	5.2692E-06
-86	0.002581701	0.00786083	6.18E-05	5.13455E-06
-85	0.002575019	0.007760686	6.02E-05	5.06914E-06
-84	0.00258226	0.008104594	6.57E-05	5.29378E-06
-83	0.002584309	0.008128351	6.61E-05	5.30929E-06
-82	0.002599737	0.008165338	6.67E-05	5.33345E-06
-81	0.002618575	0.007894352	6.23E-05	5.15645E-06
-80	0.002657457	0.008046697	6.47E-05	5.25596E-06
-79	0.002708235	0.008164846	6.67E-05	5.33313E-06
-78	0.002763871	0.008265198	6.83E-05	5.39868E-06
-77	0.002828371	0.008314279	6.91E-05	5.43074E-06
-76	0.002897302	0.008463253	7.16E-05	5.52804E-06
-75	0.002967731	0.008759464	7.67E-05	5.72152E-06
-74	0.00302565	0.008852265	7.84E-05	5.78214E-06
-73	0.003076345	0.008953761	8.02E-05	5.84844E-06
-72	0.003084257	0.00922781	8.52E-05	6.02744E-06
-71	0.003043661	0.009092121	8.27E-05	5.93881E-06
-70	0.002988294	0.008787967	7.72E-05	5.74014E-06
-69	0.002928018	0.008760139	7.67E-05	5.72197E-06
-68	0.002863023	0.008628261	7.44E-05	5.63582E-06
-67	0.002803954	0.008457335	7.15E-05	5.52418E-06
-66	0.002742885	0.008359119	6.99E-05	5.46003E-06
-65	0.002695879	0.008342164	6.96E-05	5.44895E-06
-64	0.002658496	0.008215785	6.75E-05	5.3664E-06
-63	0.002630048	0.008213514	6.75E-05	5.36492E-06
-62	0.002607995	0.008037792	6.46E-05	5.25014E-06
-61	0.002595966	0.007919245	6.27E-05	5.17271E-06
-60	0.002594178	0.008024602	6.44E-05	5.24153E-06
-59	0.002601499	0.007927957	6.29E-05	5.1784E-06
-58	0.002614696	0.007988044	6.38E-05	5.21765E-06
-57	0.002641498	0.008130962	6.61E-05	5.311E-06
-56	0.00268254	0.008243224	6.80E-05	5.38433E-06
-55	0.002734688	0.008345121	6.96E-05	5.45088E-06
-54	0.00279789	0.008547366	7.31E-05	5.58299E-06
-53	0.002861551	0.008681258	7.54E-05	5.67044E-06
-52	0.002928644	0.008623185	7.44E-05	5.63251E-06
-51	0.003000308	0.008768478	7.69E-05	5.72741E-06
-50	0.003065641	0.00911952	8.32E-05	5.95671E-06
-49	0.003118506	0.009113606	8.31E-05	5.95284E-06
-48	0.003127078	0.009283023	8.62E-05	6.0635E-06
-47	0.003084719	0.00909068	8.26E-05	5.93787E-06
-46	0.003037966	0.009197183	8.46E-05	6.00743E-06
-45	0.002978024	0.009163841	8.40E-05	5.98566E-06
-44	0.002902241	0.00853251	7.28E-05	5.57328E-06
-43	0.00284005	0.008537881	7.29E-05	5.57679E-06
-42	0.002778675	0.008504382	7.23E-05	5.55491E-06
-41	0.002729806	0.008366069	7.00E-05	5.46457E-06
-40	0.002688407	0.008274122	6.85E-05	5.40451E-06
-39	0.002668704	0.008388532	7.04E-05	5.47924E-06
-38	0.00264895	0.008311161	6.91E-05	5.4287E-06
-37	0.002642171	0.008262342	6.83E-05	5.39681E-06
-36	0.002632338	0.008097698	6.56E-05	5.28927E-06
-35	0.002643761	0.008107965	6.57E-05	5.29598E-06
-34	0.002659317	0.00835144	6.97E-05	5.45501E-06
-33	0.002687464	0.008405227	7.06E-05	5.49014E-06
-32	0.002724982	0.008278757	6.85E-05	5.40754E-06
-31	0.002781742	0.008492176	7.21E-05	5.54694E-06
-30	0.002845206	0.008574023	7.35E-05	5.6004E-06
-29	0.002924706	0.008989546	8.08E-05	5.87181E-06
-28	0.003001085	0.008989076	8.08E-05	5.8715E-06
-27	0.003083942	0.009411071	8.86E-05	6.14714E-06
-26	0.003149178	0.009525842	9.07E-05	6.22211E-06
-25	0.00322034	0.009952476	9.91E-05	6.50078E-06
-24	0.003234492	0.010132544	0.000102668	6.6184E-06
-23	0.003188747	0.01000387	0.000100077	6.53435E-06
-22	0.0031383	0.01002164	0.000100433	6.54596E-06
-21	0.003079479	0.009836078	9.67E-05	6.42475E-06
-20	0.00300548	0.009465468	8.96E-05	6.18267E-06
-19	0.002939877	0.00935578	8.75E-05	6.11103E-06
-18	0.002891205	0.009530816	9.08E-05	6.22536E-06
-17	0.002839731	0.009381875	8.80E-05	6.12807E-06
-16	0.002799218	0.009263428	8.58E-05	6.0507E-06
-15	0.002776451	0.009303832	8.66E-05	6.0771E-06
-14	0.002765678	0.009351553	8.75E-05	6.10827E-06
-13	0.002757831	0.009242901	8.54E-05	6.0373E-06
-12	0.002757639	0.009298231	8.65E-05	6.07344E-06
-11	0.002775469	0.009374506	8.79E-05	6.12326E-06
-10	0.002789049	0.009217358	8.50E-05	6.02061E-06
-9	0.002831373	0.0093876	8.81E-05	6.13181E-06
-8	0.00288228	0.009385616	8.81E-05	6.13052E-06
-7	0.002963472	0.009973686	9.95E-05	6.51463E-06
-6	0.003051953	0.010244527	0.00010495	6.69154E-06
-5	0.003156894	0.010653731	0.000113502	6.95883E-06
-4	0.003287005	0.011407992	0.000130142	7.4515E-06
-3	0.003450602	0.01231218	0.00015159	8.04209E-06
-2	0.003684657	0.014432041	0.000208284	9.42675E-06
-1	0.006097526	0.036808278	0.001354849	2.40425E-05
1	0.005480146	0.030645015	0.000939117	2.00168E-05
2	0.003985247	0.016625041	0.000276392	1.08592E-05
3	0.003725663	0.014705692	0.000216257	9.60549E-06
4	0.003558971	0.013798893	0.000190409	9.01319E-06
5	0.003384545	0.012660591	0.000160291	8.26967E-06
6	0.003261144	0.012170296	0.000148116	7.94942E-06
7	0.003135829	0.011296003	0.0001276	7.37835E-06
8	0.00304893	0.011062912	0.000122388	7.2261E-06
9	0.002977576	0.010542768	0.00011115	6.88635E-06
10	0.002933243	0.010523497	0.000110744	6.87376E-06
11	0.002899815	0.010414301	0.000108458	6.80243E-06
12	0.002869073	0.010106221	0.000102136	6.6012E-06
13	0.002852958	0.00995449	9.91E-05	6.50209E-06
14	0.002837553	0.009637482	9.29E-05	6.29503E-06
15	0.002841455	0.009494466	9.01E-05	6.20161E-06
16	0.002859699	0.009575903	9.17E-05	6.25481E-06
17	0.002884722	0.009225847	8.51E-05	6.02616E-06
18	0.002937753	0.009555075	9.13E-05	6.2412E-06
19	0.00298837	0.00946569	8.96E-05	6.18282E-06
20	0.003056232	0.009662392	9.34E-05	6.3113E-06
21	0.003115812	0.009545494	9.11E-05	6.23495E-06
22	0.003181379	0.009672945	9.36E-05	6.31819E-06
23	0.003231748	0.009689583	9.39E-05	6.32906E-06
24	0.003282449	0.009978004	9.96E-05	6.51745E-06
25	0.00326304	0.009835115	9.67E-05	6.42412E-06
26	0.003202094	0.009608395	9.23E-05	6.27603E-06
27	0.003127423	0.009318362	8.68E-05	6.08659E-06
28	0.003051328	0.009104562	8.29E-05	5.94694E-06
29	0.002979162	0.00904223	8.18E-05	5.90622E-06
30	0.002898407	0.00876338	7.68E-05	5.72408E-06
31	0.002832055	0.008595387	7.39E-05	5.61435E-06
32	0.002774758	0.008511378	7.24E-05	5.55948E-06
33	0.00273118	0.008239139	6.79E-05	5.38166E-06
34	0.002696031	0.008135113	6.62E-05	5.31371E-06
35	0.002676339	0.008165335	6.67E-05	5.33345E-06
36	0.002666906	0.008170868	6.68E-05	5.33706E-06
37	0.002664682	0.008203391	6.73E-05	5.35831E-06
38	0.002666225	0.008122775	6.60E-05	5.30565E-06
39	0.002678787	0.008212458	6.74E-05	5.36423E-06
40	0.002700181	0.00819915	6.72E-05	5.35554E-06
41	0.002735163	0.008047374	6.48E-05	5.2564E-06
42	0.002783318	0.008206882	6.74E-05	5.36059E-06
43	0.002842944	0.008379865	7.02E-05	5.47358E-06
44	0.002909658	0.008684997	7.54E-05	5.67288E-06
45	0.002973564	0.008548351	7.31E-05	5.58363E-06
46	0.003041493	0.008927493	7.97E-05	5.83128E-06
47	0.003097203	0.008910956	7.94E-05	5.82048E-06
48	0.003138066	0.008773109	7.70E-05	5.73044E-06
49	0.003147688	0.009208861	8.48E-05	6.01506E-06
50	0.003093785	0.008822969	7.78E-05	5.763E-06
51	0.0030369	0.008813138	7.77E-05	5.75658E-06
52	0.002966535	0.008496816	7.22E-05	5.54997E-06
53	0.002894984	0.008233778	6.78E-05	5.37816E-06
54	0.002832523	0.008510682	7.24E-05	5.55902E-06
55	0.00276663	0.008212439	6.74E-05	5.36422E-06
56	0.002711312	0.008064832	6.50E-05	5.2678E-06
57	0.002668183	0.007845482	6.16E-05	5.12453E-06
58	0.002644591	0.008123201	6.60E-05	5.30593E-06
59	0.002623048	0.007837522	6.14E-05	5.11933E-06
60	0.00261501	0.007929928	6.29E-05	5.17969E-06
61	0.002614231	0.007961553	6.34E-05	5.20034E-06
62	0.00261587	0.00795166	6.32E-05	5.19388E-06
63	0.002624298	0.007817686	6.11E-05	5.10637E-06
64	0.002652555	0.00794202	6.31E-05	5.18758E-06
65	0.002689602	0.008023919	6.44E-05	5.24108E-06
66	0.002731765	0.007843089	6.15E-05	5.12296E-06
67	0.002799511	0.008321482	6.92E-05	5.43544E-06
68	0.002852071	0.008119764	6.59E-05	5.30368E-06
69	0.002930269	0.00851526	7.25E-05	5.56202E-06
70	0.002991959	0.008472438	7.18E-05	5.53404E-06
71	0.003045864	0.008645426	7.47E-05	5.64704E-06
72	0.003096171	0.00899876	8.10E-05	5.87783E-06
73	0.003090294	0.008829488	7.80E-05	5.76726E-06
74	0.003050516	0.008667915	7.51E-05	5.66173E-06
75	0.002996945	0.008622024	7.43E-05	5.63175E-06
76	0.00293409	0.008508837	7.24E-05	5.55782E-06
77	0.002863294	0.008272588	6.84E-05	5.40351E-06
78	0.002799132	0.008164875	6.67E-05	5.33315E-06
79	0.002746449	0.00816175	6.66E-05	5.33111E-06
80	0.002686596	0.007820516	6.12E-05	5.10822E-06
81	0.002652109	0.007996942	6.40E-05	5.22346E-06
82	0.002621962	0.007800303	6.08E-05	5.09502E-06
83	0.002607508	0.007927181	6.28E-05	5.17789E-06
84	0.002597084	0.007926537	6.28E-05	5.17747E-06
85	0.002597398	0.008057295	6.49E-05	5.26288E-06
86	0.002586952	0.007469994	5.58E-05	4.87927E-06
87	0.002607456	0.007813881	6.11E-05	5.10389E-06
88	0.002629474	0.007875353	6.20E-05	5.14404E-06
89	0.002670095	0.00803067	6.45E-05	5.24549E-06
90	0.002719827	0.008128553	6.61E-05	5.30942E-06
91	0.002769486	0.008070856	6.51E-05	5.27174E-06
92	0.002840165	0.008348289	6.97E-05	5.45295E-06
93	0.00290783	0.008505571	7.23E-05	5.55569E-06
94	0.002966275	0.008392254	7.04E-05	5.48167E-06
95	0.003019048	0.008549005	7.31E-05	5.58406E-06
96	0.003071962	0.008722315	7.61E-05	5.69726E-06
97	0.003075783	0.008834937	7.81E-05	5.77082E-06
98	0.003030376	0.008526382	7.27E-05	5.56928E-06
99	0.002981931	0.008473991	7.18E-05	5.53506E-06
100	0.002919195	0.008352484	6.98E-05	5.45569E-06
101	0.002853158	0.008272057	6.84E-05	5.40316E-06
102	0.002791979	0.008326367	6.93E-05	5.43863E-06
103	0.00273537	0.008227256	6.77E-05	5.3739E-06
104	0.002680797	0.008067487	6.51E-05	5.26954E-06
105	0.002644142	0.007989245	6.38E-05	5.21843E-06
106	0.002616315	0.008050972	6.48E-05	5.25875E-06
107	0.002601801	0.008117589	6.59E-05	5.30226E-06
108	0.002585548	0.007832276	6.13E-05	5.1159E-06
109	0.002579275	0.00767932	5.90E-05	5.01599E-06
110	0.002591202	0.008059577	6.50E-05	5.26437E-06
111	0.002603791	0.007914445	6.26E-05	5.16957E-06
112	0.00262916	0.008161599	6.66E-05	5.33101E-06
113	0.002661606	0.008112072	6.58E-05	5.29866E-06
114	0.002700662	0.007768476	6.03E-05	5.07423E-06
115	0.002761138	0.008089932	6.54E-05	5.2842E-06
116	0.002827593	0.008231851	6.78E-05	5.3769E-06
117	0.002898124	0.008259187	6.82E-05	5.39475E-06
118	0.002957634	0.008375298	7.01E-05	5.47059E-06
119	0.003018336	0.008556415	7.32E-05	5.5889E-06
120	0.003060202	0.008539249	7.29E-05	5.57768E-06
121	0.003069525	0.0087071	7.58E-05	5.68732E-06
122	0.00302519	0.008391935	7.04E-05	5.48146E-06
123	0.002978341	0.008425853	7.10E-05	5.50362E-06
124	0.002921493	0.008572809	7.35E-05	5.5996E-06
125	0.002856737	0.00838802	7.04E-05	5.4789E-06
126	0.002790785	0.008224461	6.76E-05	5.37207E-06
127	0.002731516	0.008099112	6.56E-05	5.29019E-06
128	0.002686199	0.008201114	6.73E-05	5.35682E-06
129	0.002649728	0.008052019	6.48E-05	5.25943E-06
130	0.002616617	0.007935464	6.30E-05	5.1833E-06
131	0.002600721	0.007951482	6.32E-05	5.19377E-06
132	0.002591482	0.0078695	6.19E-05	5.14022E-06
133	0.002584566	0.007811027	6.10E-05	5.10202E-06
134	0.002587437	0.007745625	6.00E-05	5.0593E-06
135	0.002604658	0.007850414	6.16E-05	5.12775E-06
136	0.002629356	0.007827313	6.13E-05	5.11266E-06
137	0.002667329	0.008066869	6.51E-05	5.26913E-06
138	0.002711196	0.007994508	6.39E-05	5.22187E-06
139	0.002774199	0.008107988	6.57E-05	5.29599E-06
140	0.002839878	0.00822019	6.76E-05	5.36928E-06
141	0.00291117	0.008486771	7.20E-05	5.54341E-06
142	0.002979019	0.008587863	7.38E-05	5.60944E-06
143	0.003033453	0.008610924	7.41E-05	5.6245E-06
144	0.003090724	0.008984745	8.07E-05	5.86867E-06
145	0.003088928	0.008744194	7.65E-05	5.71155E-06
146	0.003052837	0.008920345	7.96E-05	5.82661E-06
147	0.002989862	0.008496895	7.22E-05	5.55002E-06
148	0.002928251	0.008554835	7.32E-05	5.58786E-06
149	0.002858645	0.008348295	6.97E-05	5.45296E-06
150	0.002794005	0.008284164	6.86E-05	5.41107E-06
151	0.002732798	0.008168674	6.67E-05	5.33563E-06
152	0.002680484	0.00817206	6.68E-05	5.33784E-06
153	0.002641086	0.007921722	6.28E-05	5.17433E-06
154	0.002615293	0.00804662	6.47E-05	5.25591E-06
155	0.002595461	0.007914004	6.26E-05	5.16929E-06
156	0.002588596	0.00809598	6.55E-05	5.28815E-06
157	0.002590106	0.008118956	6.59E-05	5.30316E-06
158	0.002593334	0.007988728	6.38E-05	5.21809E-06
159	0.002609561	0.008055525	6.49E-05	5.26172E-06
160	0.002634863	0.008102051	6.56E-05	5.29211E-06
161	0.00268063	0.008386437	7.03E-05	5.47787E-06
162	0.002732051	0.008519241	7.26E-05	5.56462E-06
163	0.002790445	0.008476129	7.18E-05	5.53646E-06
164	0.002863226	0.008817534	7.77E-05	5.75945E-06
165	0.002935164	0.008993974	8.09E-05	5.8747E-06
166	0.003008062	0.009345243	8.73E-05	6.10414E-06
167	0.003072741	0.009320873	8.69E-05	6.08823E-06
168	0.003140014	0.009926342	9.85E-05	6.48371E-06

}{\link}

% shifted differenced promo link data
% source: LINK_SHIFT_DIFF_2005-06_to_2019-12_normalized_differenced_shifted_promo_link_activity_7_days_sample_links_0.1_include_zeros.csv
\pgfplotstableread{
delta_hours	mean	std_dev	variance	95_conf_int
-144	0.002709218	0.013950709	0.000194622	9.11235E-06
-143	0.002730128	0.013171069	0.000173477	8.60311E-06
-142	0.002739881	0.012961891	0.000168011	8.46647E-06
-141	0.002748479	0.01280461	0.000163958	8.36374E-06
-140	0.002755348	0.012464262	0.000155358	8.14143E-06
-139	0.002763233	0.012332443	0.000152089	8.05533E-06
-138	0.002769886	0.012057953	0.000145394	7.87604E-06
-137	0.002767825	0.012165014	0.000147988	7.94597E-06
-136	0.002770374	0.011935634	0.000142459	7.79614E-06
-135	0.002777109	0.011627068	0.000135189	7.59459E-06
-134	0.002787205	0.011812616	0.000139538	7.71579E-06
-133	0.002777979	0.011506414	0.000132398	7.51578E-06
-132	0.002779917	0.011418097	0.000130373	7.4581E-06
-131	0.002775433	0.011396937	0.00012989	7.44427E-06
-130	0.002778714	0.011292414	0.000127519	7.376E-06
-129	0.002779288	0.011565028	0.00013375	7.55407E-06
-128	0.002780912	0.011256876	0.000126717	7.35279E-06
-127	0.002775626	0.011830133	0.000139952	7.72723E-06
-126	0.002784186	0.011729245	0.000137575	7.66133E-06
-125	0.002779859	0.012086213	0.000146077	7.8945E-06
-124	0.002780442	0.012090382	0.000146177	7.89722E-06
-123	0.002779759	0.012140208	0.000147385	7.92977E-06
-122	0.002785957	0.012606408	0.000158922	8.23428E-06
-121	0.00278042	0.012804301	0.00016395	8.36354E-06
-120	0.002773575	0.012702047	0.000161342	8.29675E-06
-119	0.002779737	0.012535106	0.000157129	8.18771E-06
-118	0.002786006	0.01247698	0.000155675	8.14974E-06
-117	0.002786061	0.012221877	0.000149374	7.98311E-06
-116	0.002787487	0.012089515	0.000146156	7.89665E-06
-115	0.002786142	0.011949541	0.000142792	7.80523E-06
-114	0.002788541	0.011773876	0.000138624	7.69048E-06
-113	0.002790371	0.011603861	0.00013465	7.57943E-06
-112	0.002795455	0.011625915	0.000135162	7.59384E-06
-111	0.002799773	0.011392858	0.000129797	7.44161E-06
-110	0.002791637	0.011600783	0.000134578	7.57742E-06
-109	0.002798627	0.011309609	0.000127907	7.38723E-06
-108	0.002804088	0.011416684	0.000130341	7.45717E-06
-107	0.002805261	0.011230958	0.000126134	7.33586E-06
-106	0.002803551	0.011288475	0.00012743	7.37343E-06
-105	0.002799604	0.011150691	0.000124338	7.28343E-06
-104	0.002800598	0.011062621	0.000122382	7.22591E-06
-103	0.002801971	0.011521446	0.000132744	7.5256E-06
-102	0.002798805	0.011633654	0.000135342	7.59889E-06
-101	0.002799213	0.011781079	0.000138794	7.69519E-06
-100	0.002804829	0.01197628	0.000143431	7.82269E-06
-99	0.002803286	0.012095162	0.000146293	7.90034E-06
-98	0.002800563	0.012441026	0.000154779	8.12625E-06
-97	0.002794564	0.012545651	0.000157393	8.19459E-06
-96	0.002805181	0.012603451	0.000158847	8.23235E-06
-95	0.0028066	0.012519022	0.000156726	8.1772E-06
-94	0.002802756	0.012373986	0.000153116	8.08247E-06
-93	0.002810151	0.012210384	0.000149093	7.9756E-06
-92	0.002805887	0.011774511	0.000138639	7.6909E-06
-91	0.002807397	0.011644201	0.000135587	7.60578E-06
-90	0.002810236	0.011561006	0.000133657	7.55144E-06
-89	0.00281085	0.011506195	0.000132393	7.51564E-06
-88	0.002800515	0.011278761	0.00012721	7.36708E-06
-87	0.00280441	0.011304489	0.000127791	7.38389E-06
-86	0.002800412	0.011193798	0.000125301	7.31159E-06
-85	0.002805469	0.011056251	0.000122241	7.22174E-06
-84	0.002807651	0.011432462	0.000130701	7.46748E-06
-83	0.002806737	0.011341709	0.000128634	7.4082E-06
-82	0.002811222	0.011436671	0.000130797	7.47023E-06
-81	0.002807281	0.010995633	0.000120904	7.18215E-06
-80	0.002813284	0.011152532	0.000124379	7.28463E-06
-79	0.002809219	0.011483801	0.000131878	7.50101E-06
-78	0.002808243	0.011485232	0.000131911	7.50195E-06
-77	0.002811378	0.011638944	0.000135465	7.60235E-06
-76	0.00280892	0.011886184	0.000141281	7.76384E-06
-75	0.002815691	0.012175582	0.000148245	7.95287E-06
-74	0.00281384	0.012340902	0.000152298	8.06086E-06
-73	0.002823334	0.012450346	0.000155011	8.13234E-06
-72	0.002826034	0.012811786	0.000164142	8.36843E-06
-71	0.002827463	0.012604703	0.000158879	8.23317E-06
-70	0.002824137	0.01229838	0.00015125	8.03308E-06
-69	0.002818584	0.012271478	0.000150589	8.01551E-06
-68	0.002825755	0.011836268	0.000140097	7.73124E-06
-67	0.002831059	0.011657907	0.000135907	7.61474E-06
-66	0.002826274	0.011602607	0.000134621	7.57861E-06
-65	0.002826667	0.011599542	0.000134549	7.57661E-06
-64	0.002835489	0.01125063	0.000126577	7.34871E-06
-63	0.002829292	0.011368475	0.000129242	7.42568E-06
-62	0.002830247	0.011106241	0.000123349	7.2544E-06
-61	0.002824901	0.010946949	0.000119836	7.15035E-06
-60	0.002815871	0.011268561	0.00012698	7.36042E-06
-59	0.002821144	0.011211029	0.000125687	7.32284E-06
-58	0.002818913	0.011285758	0.000127368	7.37165E-06
-57	0.002826876	0.011184959	0.000125103	7.30581E-06
-56	0.002829037	0.011370308	0.000129284	7.42688E-06
-55	0.002830406	0.011517109	0.000132644	7.52277E-06
-54	0.002837973	0.011750438	0.000138073	7.67517E-06
-53	0.002837133	0.01187831	0.000141094	7.7587E-06
-52	0.002835296	0.011934892	0.000142442	7.79566E-06
-51	0.002836531	0.012251531	0.0001501	8.00248E-06
-50	0.002843945	0.012576222	0.000158161	8.21456E-06
-49	0.002846114	0.012617671	0.000159206	8.24164E-06
-48	0.002846774	0.012942506	0.000167508	8.45381E-06
-47	0.002845012	0.012735971	0.000162205	8.31891E-06
-46	0.002853626	0.012590216	0.000158514	8.2237E-06
-45	0.00285396	0.012546064	0.000157404	8.19486E-06
-44	0.002843171	0.011996999	0.000143928	7.83622E-06
-43	0.00284005	0.011890486	0.000141384	7.76665E-06
-42	0.002839744	0.011776008	0.000138674	7.69188E-06
-41	0.002837881	0.011653622	0.000135807	7.61194E-06
-40	0.002833865	0.011522182	0.000132761	7.52608E-06
-39	0.00284261	0.011608053	0.000134747	7.58217E-06
-38	0.002844909	0.011427274	0.000130583	7.46409E-06
-37	0.002850158	0.011311644	0.000127953	7.38856E-06
-36	0.002842114	0.011256332	0.000126705	7.35243E-06
-35	0.002846215	0.011196762	0.000125367	7.31352E-06
-34	0.002848574	0.011424323	0.000130515	7.46216E-06
-33	0.00284992	0.011553298	0.000133479	7.54641E-06
-32	0.002846396	0.011541788	0.000133213	7.53889E-06
-31	0.002851008	0.011769118	0.000138512	7.68738E-06
-30	0.002851269	0.011963598	0.000143128	7.81441E-06
-29	0.002867109	0.012365579	0.000152908	8.07697E-06
-28	0.002876394	0.012325356	0.000151914	8.0507E-06
-27	0.002887587	0.012727208	0.000161982	8.31318E-06
-26	0.002887491	0.013063363	0.000170651	8.53275E-06
-25	0.002905787	0.013342692	0.000178027	8.71521E-06
-24	0.002911368	0.013595124	0.000184827	8.88009E-06
-23	0.002907982	0.013401401	0.000179598	8.75355E-06
-22	0.002904287	0.0134927	0.000182053	8.81319E-06
-21	0.002905409	0.013332491	0.000177755	8.70854E-06
-20	0.002907192	0.012609565	0.000159001	8.23634E-06
-19	0.002903781	0.012540266	0.000157258	8.19108E-06
-18	0.002916483	0.012648944	0.000159996	8.26206E-06
-17	0.002913878	0.012452081	0.000155054	8.13348E-06
-16	0.002914764	0.012303839	0.000151384	8.03665E-06
-15	0.002911701	0.012397856	0.000153707	8.09806E-06
-14	0.002920681	0.012392083	0.000153564	8.09429E-06
-13	0.002919614	0.012272718	0.00015062	8.01632E-06
-12	0.002929255	0.012214536	0.000149195	7.97832E-06
-11	0.002935662	0.012264679	0.000150422	8.01107E-06
-10	0.002933686	0.012311382	0.00015157	8.04157E-06
-9	0.002947862	0.012478269	0.000155707	8.15058E-06
-8	0.002961251	0.012394906	0.000153634	8.09613E-06
-7	0.002985683	0.012987658	0.000168679	8.48331E-06
-6	0.003010701	0.013231939	0.000175084	8.64286E-06
-5	0.003036142	0.013821777	0.000191042	9.02814E-06
-4	0.003089874	0.014415883	0.000207818	9.4162E-06
-3	0.003170613	0.015399714	0.000237151	1.00588E-05
-2	0.003339432	0.017224432	0.000296681	1.12507E-05
-1	0.00568114	0.038148547	0.001455312	2.49179E-05
1	0.00502106	0.032110494	0.001031084	2.0974E-05
2	0.003587107	0.019075542	0.000363876	1.24598E-05
3	0.003402194	0.017291233	0.000298987	1.12943E-05
4	0.003311597	0.016421993	0.000269682	1.07266E-05
5	0.003209336	0.015438709	0.000238354	1.00843E-05
6	0.003166691	0.014872814	0.000221201	9.71466E-06
7	0.003107728	0.014065267	0.000197832	9.18718E-06
8	0.003078126	0.013834628	0.000191397	9.03653E-06
9	0.003050349	0.013250369	0.000175572	8.6549E-06
10	0.003041166	0.013178175	0.000173664	8.60775E-06
11	0.00302743	0.013102893	0.000171686	8.55857E-06
12	0.00300612	0.01286757	0.000165574	8.40487E-06
13	0.002992229	0.012774263	0.000163182	8.34392E-06
14	0.002975282	0.012470051	0.000155502	8.14521E-06
15	0.002966622	0.012415075	0.000154134	8.1093E-06
16	0.002963471	0.012465971	0.0001554	8.14255E-06
17	0.002953512	0.012088944	0.000146143	7.89628E-06
18	0.002958389	0.01245172	0.000155045	8.13324E-06
19	0.00294938	0.012498618	0.000156215	8.16387E-06
20	0.002950528	0.012862813	0.000165452	8.40176E-06
21	0.002946201	0.012677166	0.000160711	8.2805E-06
22	0.00294384	0.013025379	0.000169661	8.50794E-06
23	0.002938499	0.013020621	0.000169537	8.50484E-06
24	0.002948336	0.013120898	0.000172158	8.57033E-06
25	0.002919306	0.013315549	0.000177304	8.69748E-06
26	0.002912263	0.012923941	0.000167028	8.44169E-06
27	0.002894477	0.012705516	0.00016143	8.29901E-06
28	0.002888746	0.012325855	0.000151927	8.05103E-06
29	0.002888132	0.0121023	0.000146466	7.905E-06
30	0.002869837	0.012092017	0.000146217	7.89829E-06
31	0.002869378	0.011759944	0.000138296	7.68138E-06
32	0.0028674	0.011593489	0.000134409	7.57266E-06
33	0.00286695	0.011239791	0.000126333	7.34163E-06
34	0.002855394	0.011360828	0.000129068	7.42069E-06
35	0.002857244	0.011184992	0.000125104	7.30584E-06
36	0.002855849	0.011257471	0.000126731	7.35318E-06
37	0.002854405	0.011297457	0.000127633	7.3793E-06
38	0.002854308	0.01122906	0.000126092	7.33462E-06
39	0.002858442	0.011189182	0.000125198	7.30857E-06
40	0.00285158	0.011268663	0.000126983	7.36049E-06
41	0.002849515	0.011214315	0.000125761	7.32499E-06
42	0.002855506	0.011206641	0.000125589	7.31998E-06
43	0.002847386	0.011665699	0.000136089	7.61982E-06
44	0.00286154	0.011752191	0.000138114	7.67632E-06
45	0.002847248	0.011934298	0.000142427	7.79527E-06
46	0.002853487	0.012166165	0.000148016	7.94672E-06
47	0.002855293	0.012282275	0.000150854	8.02256E-06
48	0.002845849	0.012411828	0.000154053	8.10718E-06
49	0.002861347	0.012607667	0.000158953	8.2351E-06
50	0.002847222	0.012231323	0.000149605	7.98928E-06
51	0.002843908	0.012209624	0.000149075	7.97511E-06
52	0.002836399	0.011891089	0.000141398	7.76705E-06
53	0.002835644	0.011522343	0.000132764	7.52619E-06
54	0.002837345	0.011650031	0.000135723	7.60959E-06
55	0.002824135	0.011440873	0.000130894	7.47297E-06
56	0.002828669	0.01110252	0.000123266	7.25197E-06
57	0.002820028	0.011054676	0.000122206	7.22072E-06
58	0.002826582	0.011119071	0.000123634	7.26278E-06
59	0.002819494	0.01100238	0.000121052	7.18656E-06
60	0.002821879	0.011073161	0.000122615	7.23279E-06
61	0.002820786	0.011187347	0.000125157	7.30737E-06
62	0.002832871	0.010771414	0.000116023	7.03569E-06
63	0.002820796	0.010909183	0.00011901	7.12568E-06
64	0.002827034	0.011022031	0.000121485	7.19939E-06
65	0.002823461	0.011204932	0.000125551	7.31886E-06
66	0.002815892	0.011144515	0.0001242	7.2794E-06
67	0.002833978	0.011439626	0.000130865	7.47216E-06
68	0.00281586	0.011504642	0.000132357	7.51463E-06
69	0.002826393	0.011897152	0.000141542	7.77101E-06
70	0.002829637	0.01177975	0.000138763	7.69432E-06
71	0.00283077	0.012015841	0.00014438	7.84853E-06
72	0.002828163	0.012379386	0.000153249	8.08599E-06
73	0.002818464	0.012333481	0.000152115	8.05601E-06
74	0.002824094	0.012023125	0.000144556	7.85329E-06
75	0.002818967	0.011957691	0.000142986	7.81055E-06
76	0.002818849	0.011790214	0.000139009	7.70116E-06
77	0.002814089	0.01155362	0.000133486	7.54662E-06
78	0.002811106	0.011526922	0.00013287	7.52918E-06
79	0.002815032	0.011449043	0.000131081	7.47831E-06
80	0.002809753	0.011087013	0.000122922	7.24184E-06
81	0.002811921	0.011165472	0.000124668	7.29309E-06
82	0.002809601	0.011071812	0.000122585	7.23191E-06
83	0.002809661	0.011212913	0.000125729	7.32407E-06
84	0.00281549	0.011001649	0.000121036	7.18608E-06
85	0.002822077	0.010991115	0.000120805	7.1792E-06
86	0.002799704	0.010840785	0.000117523	7.08101E-06
87	0.002807619	0.010972826	0.000120403	7.16725E-06
88	0.002804268	0.011198709	0.000125411	7.3148E-06
89	0.002812442	0.011265341	0.000126908	7.35832E-06
90	0.002823119	0.011091734	0.000123027	7.24492E-06
91	0.002812301	0.011281564	0.000127274	7.36892E-06
92	0.002816525	0.011580556	0.000134109	7.56421E-06
93	0.00281366	0.011714472	0.000137229	7.65168E-06
94	0.002812595	0.01170654	0.000137043	7.6465E-06
95	0.002804666	0.011959959	0.000143041	7.81203E-06
96	0.002815713	0.012032293	0.000144776	7.85928E-06
97	0.002810212	0.012246581	0.000149979	7.99925E-06
98	0.00280914	0.011816175	0.000139622	7.71811E-06
99	0.002807544	0.011805565	0.000139371	7.71118E-06
100	0.002801655	0.011832066	0.000139998	7.72849E-06
101	0.002800375	0.011636595	0.00013541	7.60081E-06
102	0.002805148	0.011559927	0.000133632	7.55074E-06
103	0.002807808	0.011401411	0.000129992	7.4472E-06
104	0.002798552	0.011352719	0.000128884	7.41539E-06
105	0.002798368	0.011197319	0.00012538	7.31389E-06
106	0.002803651	0.011165422	0.000124667	7.29305E-06
107	0.002805033	0.011219386	0.000125875	7.3283E-06
108	0.00279802	0.010953682	0.000119983	7.15475E-06
109	0.002798662	0.010797267	0.000116581	7.05258E-06
110	0.002807719	0.011023911	0.000121527	7.20062E-06
111	0.002803086	0.010998721	0.000120972	7.18417E-06
112	0.002803758	0.011155898	0.000124454	7.28683E-06
113	0.00279823	0.011287385	0.000127405	7.37272E-06
114	0.00279342	0.010990188	0.000120784	7.17859E-06
115	0.002790893	0.011299533	0.000127679	7.38065E-06
116	0.002791668	0.011480239	0.000131796	7.49869E-06
117	0.002790907	0.011680403	0.000136432	7.62943E-06
118	0.002782568	0.011843687	0.000140273	7.73608E-06
119	0.002788836	0.011983977	0.000143616	7.82772E-06
120	0.002773431	0.012218976	0.000149303	7.98122E-06
121	0.00278455	0.012161486	0.000147902	7.94366E-06
122	0.002776307	0.012095538	0.000146302	7.90059E-06
123	0.002792433	0.011808447	0.000139439	7.71307E-06
124	0.002797196	0.011950482	0.000142814	7.80584E-06
125	0.002802045	0.01168142	0.000136456	7.63009E-06
126	0.002800733	0.011516675	0.000132634	7.52249E-06
127	0.002802672	0.011353292	0.000128897	7.41577E-06
128	0.002809668	0.01143217	0.000130695	7.46729E-06
129	0.002812595	0.011137314	0.00012404	7.27469E-06
130	0.002805278	0.011149222	0.000124305	7.28247E-06
131	0.002809214	0.011067763	0.000122495	7.22926E-06
132	0.002806839	0.011138178	0.000124059	7.27526E-06
133	0.002798413	0.011114909	0.000123541	7.26006E-06
134	0.002798056	0.0109723	0.000120391	7.16691E-06
135	0.002799051	0.011093989	0.000123077	7.24639E-06
136	0.002798446	0.011100523	0.000123222	7.25066E-06
137	0.002790653	0.011480855	0.00013181	7.49909E-06
138	0.002783098	0.011517956	0.000132663	7.52332E-06
139	0.002787708	0.011561379	0.000133666	7.55169E-06
140	0.002780606	0.011894944	0.00014149	7.76956E-06
141	0.002779959	0.012214214	0.000149187	7.97811E-06
142	0.002774911	0.012523185	0.00015683	8.17992E-06
143	0.002764665	0.012523757	0.000156845	8.18029E-06
144	0.002754663	0.013210799	0.000174525	8.62906E-06

}{\shiftdifflink}


\begin{tikzpicture} 

\begin{axis} [
    width=8.0cm,
    height=2.0in, 
    xlabel={Time relative to link event (hours)},
    xtick={-168, -24, 0, 24, 168},
    % xticklabels={},
    % ymin=-0.051796550427371, 
    x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
    ylabel={Mean Normalized Activity Level},
    legend pos=north west,
    legend style={fill=none},
        cycle list shift=2,
    cycle list name = Dark2,
    % extra x ticks = {-12},
    % extra x tick style = { right,
    %                         red,
    %                         font=\bfseries
    %                         },
]
\addplot+ [solid, thick, error bars/.cd, y explicit, y dir=both] table [x=delta_hours, y=mean, y error plus=95_conf_int, y error minus=95_conf_int] {\link};
\addplot+ [solid, thick, error bars/.cd, y explicit, y dir=both] table [x=delta_hours, y=mean, y error plus=95_conf_int, y error minus=95_conf_int] {\shiftdifflink};
\legend{Normalized Activity, Seasonality Adjusted};
\end{axis}

\begin{axis} [
    width=3.9cm,
    height=1.2in, 
    xlabel={},
    xtick={-12, 0, 12},
    ymajorticks=false,
    xmin=-13,
    xmax=13,
    x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
    ylabel={},
    legend pos=north west,
    legend style={fill=none},
        cycle list shift=2,
    cycle list name = Dark2,
    shift={(3.6cm,1.5cm)},
    axis background/.style={fill=black!10!white},
]
\addplot+ [solid, very thick, error bars/.cd, y explicit, y dir=both] table [x=delta_hours, y=mean, y error plus=95_conf_int, y error minus=95_conf_int] {\link};
\addplot+ [solid, very thick, error bars/.cd, y explicit, y dir=both] table [x=delta_hours, y=mean, y error plus=95_conf_int, y error minus=95_conf_int] {\shiftdifflink};
\end{axis}


\end{tikzpicture}



==> plots/promo_link_vs_control.tex <==

% differenced promo link data
% source: LINK_SHIFT_DIFF_2005-06_to_2019-12_normalized_differenced_promo_link_activity_7_days_sample_links_0.1_include_zeros.csv
\pgfplotstableread{
delta_hours	mean	std_dev	variance	95_conf_int
-144	0.002709218	0.013950709	0.000194622	9.11235E-06
-143	0.002730128	0.013171069	0.000173477	8.60311E-06
-142	0.002739881	0.012961891	0.000168011	8.46647E-06
-141	0.002748479	0.01280461	0.000163958	8.36374E-06
-140	0.002755348	0.012464262	0.000155358	8.14143E-06
-139	0.002763233	0.012332443	0.000152089	8.05533E-06
-138	0.002769886	0.012057953	0.000145394	7.87604E-06
-137	0.002767825	0.012165014	0.000147988	7.94597E-06
-136	0.002770374	0.011935634	0.000142459	7.79614E-06
-135	0.002777109	0.011627068	0.000135189	7.59459E-06
-134	0.002787205	0.011812616	0.000139538	7.71579E-06
-133	0.002777979	0.011506414	0.000132398	7.51578E-06
-132	0.002779917	0.011418097	0.000130373	7.4581E-06
-131	0.002775433	0.011396937	0.00012989	7.44427E-06
-130	0.002778714	0.011292414	0.000127519	7.376E-06
-129	0.002779288	0.011565028	0.00013375	7.55407E-06
-128	0.002780912	0.011256876	0.000126717	7.35279E-06
-127	0.002775626	0.011830133	0.000139952	7.72723E-06
-126	0.002784186	0.011729245	0.000137575	7.66133E-06
-125	0.002779859	0.012086213	0.000146077	7.8945E-06
-124	0.002780442	0.012090382	0.000146177	7.89722E-06
-123	0.002779759	0.012140208	0.000147385	7.92977E-06
-122	0.002785957	0.012606408	0.000158922	8.23428E-06
-121	0.00278042	0.012804301	0.00016395	8.36354E-06
-120	0.002773575	0.012702047	0.000161342	8.29675E-06
-119	0.002779737	0.012535106	0.000157129	8.18771E-06
-118	0.002786006	0.01247698	0.000155675	8.14974E-06
-117	0.002786061	0.012221877	0.000149374	7.98311E-06
-116	0.002787487	0.012089515	0.000146156	7.89665E-06
-115	0.002786142	0.011949541	0.000142792	7.80523E-06
-114	0.002788541	0.011773876	0.000138624	7.69048E-06
-113	0.002790371	0.011603861	0.00013465	7.57943E-06
-112	0.002795455	0.011625915	0.000135162	7.59384E-06
-111	0.002799773	0.011392858	0.000129797	7.44161E-06
-110	0.002791637	0.011600783	0.000134578	7.57742E-06
-109	0.002798627	0.011309609	0.000127907	7.38723E-06
-108	0.002804088	0.011416684	0.000130341	7.45717E-06
-107	0.002805261	0.011230958	0.000126134	7.33586E-06
-106	0.002803551	0.011288475	0.00012743	7.37343E-06
-105	0.002799604	0.011150691	0.000124338	7.28343E-06
-104	0.002800598	0.011062621	0.000122382	7.22591E-06
-103	0.002801971	0.011521446	0.000132744	7.5256E-06
-102	0.002798805	0.011633654	0.000135342	7.59889E-06
-101	0.002799213	0.011781079	0.000138794	7.69519E-06
-100	0.002804829	0.01197628	0.000143431	7.82269E-06
-99	0.002803286	0.012095162	0.000146293	7.90034E-06
-98	0.002800563	0.012441026	0.000154779	8.12625E-06
-97	0.002794564	0.012545651	0.000157393	8.19459E-06
-96	0.002805181	0.012603451	0.000158847	8.23235E-06
-95	0.0028066	0.012519022	0.000156726	8.1772E-06
-94	0.002802756	0.012373986	0.000153116	8.08247E-06
-93	0.002810151	0.012210384	0.000149093	7.9756E-06
-92	0.002805887	0.011774511	0.000138639	7.6909E-06
-91	0.002807397	0.011644201	0.000135587	7.60578E-06
-90	0.002810236	0.011561006	0.000133657	7.55144E-06
-89	0.00281085	0.011506195	0.000132393	7.51564E-06
-88	0.002800515	0.011278761	0.00012721	7.36708E-06
-87	0.00280441	0.011304489	0.000127791	7.38389E-06
-86	0.002800412	0.011193798	0.000125301	7.31159E-06
-85	0.002805469	0.011056251	0.000122241	7.22174E-06
-84	0.002807651	0.011432462	0.000130701	7.46748E-06
-83	0.002806737	0.011341709	0.000128634	7.4082E-06
-82	0.002811222	0.011436671	0.000130797	7.47023E-06
-81	0.002807281	0.010995633	0.000120904	7.18215E-06
-80	0.002813284	0.011152532	0.000124379	7.28463E-06
-79	0.002809219	0.011483801	0.000131878	7.50101E-06
-78	0.002808243	0.011485232	0.000131911	7.50195E-06
-77	0.002811378	0.011638944	0.000135465	7.60235E-06
-76	0.00280892	0.011886184	0.000141281	7.76384E-06
-75	0.002815691	0.012175582	0.000148245	7.95287E-06
-74	0.00281384	0.012340902	0.000152298	8.06086E-06
-73	0.002823334	0.012450346	0.000155011	8.13234E-06
-72	0.002826034	0.012811786	0.000164142	8.36843E-06
-71	0.002827463	0.012604703	0.000158879	8.23317E-06
-70	0.002824137	0.01229838	0.00015125	8.03308E-06
-69	0.002818584	0.012271478	0.000150589	8.01551E-06
-68	0.002825755	0.011836268	0.000140097	7.73124E-06
-67	0.002831059	0.011657907	0.000135907	7.61474E-06
-66	0.002826274	0.011602607	0.000134621	7.57861E-06
-65	0.002826667	0.011599542	0.000134549	7.57661E-06
-64	0.002835489	0.01125063	0.000126577	7.34871E-06
-63	0.002829292	0.011368475	0.000129242	7.42568E-06
-62	0.002830247	0.011106241	0.000123349	7.2544E-06
-61	0.002824901	0.010946949	0.000119836	7.15035E-06
-60	0.002815871	0.011268561	0.00012698	7.36042E-06
-59	0.002821144	0.011211029	0.000125687	7.32284E-06
-58	0.002818913	0.011285758	0.000127368	7.37165E-06
-57	0.002826876	0.011184959	0.000125103	7.30581E-06
-56	0.002829037	0.011370308	0.000129284	7.42688E-06
-55	0.002830406	0.011517109	0.000132644	7.52277E-06
-54	0.002837973	0.011750438	0.000138073	7.67517E-06
-53	0.002837133	0.01187831	0.000141094	7.7587E-06
-52	0.002835296	0.011934892	0.000142442	7.79566E-06
-51	0.002836531	0.012251531	0.0001501	8.00248E-06
-50	0.002843945	0.012576222	0.000158161	8.21456E-06
-49	0.002846114	0.012617671	0.000159206	8.24164E-06
-48	0.002846774	0.012942506	0.000167508	8.45381E-06
-47	0.002845012	0.012735971	0.000162205	8.31891E-06
-46	0.002853626	0.012590216	0.000158514	8.2237E-06
-45	0.00285396	0.012546064	0.000157404	8.19486E-06
-44	0.002843171	0.011996999	0.000143928	7.83622E-06
-43	0.00284005	0.011890486	0.000141384	7.76665E-06
-42	0.002839744	0.011776008	0.000138674	7.69188E-06
-41	0.002837881	0.011653622	0.000135807	7.61194E-06
-40	0.002833865	0.011522182	0.000132761	7.52608E-06
-39	0.00284261	0.011608053	0.000134747	7.58217E-06
-38	0.002844909	0.011427274	0.000130583	7.46409E-06
-37	0.002850158	0.011311644	0.000127953	7.38856E-06
-36	0.002842114	0.011256332	0.000126705	7.35243E-06
-35	0.002846215	0.011196762	0.000125367	7.31352E-06
-34	0.002848574	0.011424323	0.000130515	7.46216E-06
-33	0.00284992	0.011553298	0.000133479	7.54641E-06
-32	0.002846396	0.011541788	0.000133213	7.53889E-06
-31	0.002851008	0.011769118	0.000138512	7.68738E-06
-30	0.002851269	0.011963598	0.000143128	7.81441E-06
-29	0.002867109	0.012365579	0.000152908	8.07697E-06
-28	0.002876394	0.012325356	0.000151914	8.0507E-06
-27	0.002887587	0.012727208	0.000161982	8.31318E-06
-26	0.002887491	0.013063363	0.000170651	8.53275E-06
-25	0.002905787	0.013342692	0.000178027	8.71521E-06
-24	0.002911368	0.013595124	0.000184827	8.88009E-06
-23	0.002907982	0.013401401	0.000179598	8.75355E-06
-22	0.002904287	0.0134927	0.000182053	8.81319E-06
-21	0.002905409	0.013332491	0.000177755	8.70854E-06
-20	0.002907192	0.012609565	0.000159001	8.23634E-06
-19	0.002903781	0.012540266	0.000157258	8.19108E-06
-18	0.002916483	0.012648944	0.000159996	8.26206E-06
-17	0.002913878	0.012452081	0.000155054	8.13348E-06
-16	0.002914764	0.012303839	0.000151384	8.03665E-06
-15	0.002911701	0.012397856	0.000153707	8.09806E-06
-14	0.002920681	0.012392083	0.000153564	8.09429E-06
-13	0.002919614	0.012272718	0.00015062	8.01632E-06
-12	0.002929255	0.012214536	0.000149195	7.97832E-06
-11	0.002935662	0.012264679	0.000150422	8.01107E-06
-10	0.002933686	0.012311382	0.00015157	8.04157E-06
-9	0.002947862	0.012478269	0.000155707	8.15058E-06
-8	0.002961251	0.012394906	0.000153634	8.09613E-06
-7	0.002985683	0.012987658	0.000168679	8.48331E-06
-6	0.003010701	0.013231939	0.000175084	8.64286E-06
-5	0.003036142	0.013821777	0.000191042	9.02814E-06
-4	0.003089874	0.014415883	0.000207818	9.4162E-06
-3	0.003170613	0.015399714	0.000237151	1.00588E-05
-2	0.003339432	0.017224432	0.000296681	1.12507E-05
-1	0.00568114	0.038148547	0.001455312	2.49179E-05
1	0.00502106	0.032110494	0.001031084	2.0974E-05
2	0.003587107	0.019075542	0.000363876	1.24598E-05
3	0.003402194	0.017291233	0.000298987	1.12943E-05
4	0.003311597	0.016421993	0.000269682	1.07266E-05
5	0.003209336	0.015438709	0.000238354	1.00843E-05
6	0.003166691	0.014872814	0.000221201	9.71466E-06
7	0.003107728	0.014065267	0.000197832	9.18718E-06
8	0.003078126	0.013834628	0.000191397	9.03653E-06
9	0.003050349	0.013250369	0.000175572	8.6549E-06
10	0.003041166	0.013178175	0.000173664	8.60775E-06
11	0.00302743	0.013102893	0.000171686	8.55857E-06
12	0.00300612	0.01286757	0.000165574	8.40487E-06
13	0.002992229	0.012774263	0.000163182	8.34392E-06
14	0.002975282	0.012470051	0.000155502	8.14521E-06
15	0.002966622	0.012415075	0.000154134	8.1093E-06
16	0.002963471	0.012465971	0.0001554	8.14255E-06
17	0.002953512	0.012088944	0.000146143	7.89628E-06
18	0.002958389	0.01245172	0.000155045	8.13324E-06
19	0.00294938	0.012498618	0.000156215	8.16387E-06
20	0.002950528	0.012862813	0.000165452	8.40176E-06
21	0.002946201	0.012677166	0.000160711	8.2805E-06
22	0.00294384	0.013025379	0.000169661	8.50794E-06
23	0.002938499	0.013020621	0.000169537	8.50484E-06
24	0.002948336	0.013120898	0.000172158	8.57033E-06
25	0.002919306	0.013315549	0.000177304	8.69748E-06
26	0.002912263	0.012923941	0.000167028	8.44169E-06
27	0.002894477	0.012705516	0.00016143	8.29901E-06
28	0.002888746	0.012325855	0.000151927	8.05103E-06
29	0.002888132	0.0121023	0.000146466	7.905E-06
30	0.002869837	0.012092017	0.000146217	7.89829E-06
31	0.002869378	0.011759944	0.000138296	7.68138E-06
32	0.0028674	0.011593489	0.000134409	7.57266E-06
33	0.00286695	0.011239791	0.000126333	7.34163E-06
34	0.002855394	0.011360828	0.000129068	7.42069E-06
35	0.002857244	0.011184992	0.000125104	7.30584E-06
36	0.002855849	0.011257471	0.000126731	7.35318E-06
37	0.002854405	0.011297457	0.000127633	7.3793E-06
38	0.002854308	0.01122906	0.000126092	7.33462E-06
39	0.002858442	0.011189182	0.000125198	7.30857E-06
40	0.00285158	0.011268663	0.000126983	7.36049E-06
41	0.002849515	0.011214315	0.000125761	7.32499E-06
42	0.002855506	0.011206641	0.000125589	7.31998E-06
43	0.002847386	0.011665699	0.000136089	7.61982E-06
44	0.00286154	0.011752191	0.000138114	7.67632E-06
45	0.002847248	0.011934298	0.000142427	7.79527E-06
46	0.002853487	0.012166165	0.000148016	7.94672E-06
47	0.002855293	0.012282275	0.000150854	8.02256E-06
48	0.002845849	0.012411828	0.000154053	8.10718E-06
49	0.002861347	0.012607667	0.000158953	8.2351E-06
50	0.002847222	0.012231323	0.000149605	7.98928E-06
51	0.002843908	0.012209624	0.000149075	7.97511E-06
52	0.002836399	0.011891089	0.000141398	7.76705E-06
53	0.002835644	0.011522343	0.000132764	7.52619E-06
54	0.002837345	0.011650031	0.000135723	7.60959E-06
55	0.002824135	0.011440873	0.000130894	7.47297E-06
56	0.002828669	0.01110252	0.000123266	7.25197E-06
57	0.002820028	0.011054676	0.000122206	7.22072E-06
58	0.002826582	0.011119071	0.000123634	7.26278E-06
59	0.002819494	0.01100238	0.000121052	7.18656E-06
60	0.002821879	0.011073161	0.000122615	7.23279E-06
61	0.002820786	0.011187347	0.000125157	7.30737E-06
62	0.002832871	0.010771414	0.000116023	7.03569E-06
63	0.002820796	0.010909183	0.00011901	7.12568E-06
64	0.002827034	0.011022031	0.000121485	7.19939E-06
65	0.002823461	0.011204932	0.000125551	7.31886E-06
66	0.002815892	0.011144515	0.0001242	7.2794E-06
67	0.002833978	0.011439626	0.000130865	7.47216E-06
68	0.00281586	0.011504642	0.000132357	7.51463E-06
69	0.002826393	0.011897152	0.000141542	7.77101E-06
70	0.002829637	0.01177975	0.000138763	7.69432E-06
71	0.00283077	0.012015841	0.00014438	7.84853E-06
72	0.002828163	0.012379386	0.000153249	8.08599E-06
73	0.002818464	0.012333481	0.000152115	8.05601E-06
74	0.002824094	0.012023125	0.000144556	7.85329E-06
75	0.002818967	0.011957691	0.000142986	7.81055E-06
76	0.002818849	0.011790214	0.000139009	7.70116E-06
77	0.002814089	0.01155362	0.000133486	7.54662E-06
78	0.002811106	0.011526922	0.00013287	7.52918E-06
79	0.002815032	0.011449043	0.000131081	7.47831E-06
80	0.002809753	0.011087013	0.000122922	7.24184E-06
81	0.002811921	0.011165472	0.000124668	7.29309E-06
82	0.002809601	0.011071812	0.000122585	7.23191E-06
83	0.002809661	0.011212913	0.000125729	7.32407E-06
84	0.00281549	0.011001649	0.000121036	7.18608E-06
85	0.002822077	0.010991115	0.000120805	7.1792E-06
86	0.002799704	0.010840785	0.000117523	7.08101E-06
87	0.002807619	0.010972826	0.000120403	7.16725E-06
88	0.002804268	0.011198709	0.000125411	7.3148E-06
89	0.002812442	0.011265341	0.000126908	7.35832E-06
90	0.002823119	0.011091734	0.000123027	7.24492E-06
91	0.002812301	0.011281564	0.000127274	7.36892E-06
92	0.002816525	0.011580556	0.000134109	7.56421E-06
93	0.00281366	0.011714472	0.000137229	7.65168E-06
94	0.002812595	0.01170654	0.000137043	7.6465E-06
95	0.002804666	0.011959959	0.000143041	7.81203E-06
96	0.002815713	0.012032293	0.000144776	7.85928E-06
97	0.002810212	0.012246581	0.000149979	7.99925E-06
98	0.00280914	0.011816175	0.000139622	7.71811E-06
99	0.002807544	0.011805565	0.000139371	7.71118E-06
100	0.002801655	0.011832066	0.000139998	7.72849E-06
101	0.002800375	0.011636595	0.00013541	7.60081E-06
102	0.002805148	0.011559927	0.000133632	7.55074E-06
103	0.002807808	0.011401411	0.000129992	7.4472E-06
104	0.002798552	0.011352719	0.000128884	7.41539E-06
105	0.002798368	0.011197319	0.00012538	7.31389E-06
106	0.002803651	0.011165422	0.000124667	7.29305E-06
107	0.002805033	0.011219386	0.000125875	7.3283E-06
108	0.00279802	0.010953682	0.000119983	7.15475E-06
109	0.002798662	0.010797267	0.000116581	7.05258E-06
110	0.002807719	0.011023911	0.000121527	7.20062E-06
111	0.002803086	0.010998721	0.000120972	7.18417E-06
112	0.002803758	0.011155898	0.000124454	7.28683E-06
113	0.00279823	0.011287385	0.000127405	7.37272E-06
114	0.00279342	0.010990188	0.000120784	7.17859E-06
115	0.002790893	0.011299533	0.000127679	7.38065E-06
116	0.002791668	0.011480239	0.000131796	7.49869E-06
117	0.002790907	0.011680403	0.000136432	7.62943E-06
118	0.002782568	0.011843687	0.000140273	7.73608E-06
119	0.002788836	0.011983977	0.000143616	7.82772E-06
120	0.002773431	0.012218976	0.000149303	7.98122E-06
121	0.00278455	0.012161486	0.000147902	7.94366E-06
122	0.002776307	0.012095538	0.000146302	7.90059E-06
123	0.002792433	0.011808447	0.000139439	7.71307E-06
124	0.002797196	0.011950482	0.000142814	7.80584E-06
125	0.002802045	0.01168142	0.000136456	7.63009E-06
126	0.002800733	0.011516675	0.000132634	7.52249E-06
127	0.002802672	0.011353292	0.000128897	7.41577E-06
128	0.002809668	0.01143217	0.000130695	7.46729E-06
129	0.002812595	0.011137314	0.00012404	7.27469E-06
130	0.002805278	0.011149222	0.000124305	7.28247E-06
131	0.002809214	0.011067763	0.000122495	7.22926E-06
132	0.002806839	0.011138178	0.000124059	7.27526E-06
133	0.002798413	0.011114909	0.000123541	7.26006E-06
134	0.002798056	0.0109723	0.000120391	7.16691E-06
135	0.002799051	0.011093989	0.000123077	7.24639E-06
136	0.002798446	0.011100523	0.000123222	7.25066E-06
137	0.002790653	0.011480855	0.00013181	7.49909E-06
138	0.002783098	0.011517956	0.000132663	7.52332E-06
139	0.002787708	0.011561379	0.000133666	7.55169E-06
140	0.002780606	0.011894944	0.00014149	7.76956E-06
141	0.002779959	0.012214214	0.000149187	7.97811E-06
142	0.002774911	0.012523185	0.00015683	8.17992E-06
143	0.002764665	0.012523757	0.000156845	8.18029E-06
144	0.002754663	0.013210799	0.000174525	8.62906E-06

}{\difflink}

% random time control data
% source: RAND_TIME_2005-06_to_2019-12_normalized_control_activity_7_days_sample_links_0.1_random_time_CONTROL_include_zeros.csv
\pgfplotstableread{
delta_hours	mean	std_dev	variance	95_conf_int
-168	0.002917981	0.010849464	0.000117711	7.09E-06
-167	0.002904237	0.010421369	0.000108605	6.81E-06
-166	0.002892398	0.010175938	0.00010355	6.65E-06
-165	0.002893617	0.010252913	0.000105122	6.70E-06
-164	0.002883801	0.009954061	9.91E-05	6.50E-06
-163	0.002881927	0.010099988	0.00010201	6.60E-06
-162	0.002872741	0.009757662	9.52E-05	6.37E-06
-161	0.00287527	0.009811048	9.63E-05	6.41E-06
-160	0.00287627	0.009935781	9.87E-05	6.49E-06
-159	0.002871159	0.009829603	9.66E-05	6.42E-06
-158	0.002865157	0.009661165	9.33E-05	6.31E-06
-157	0.002865055	0.009665793	9.34E-05	6.31E-06
-156	0.002861284	0.009610516	9.24E-05	6.28E-06
-155	0.002865567	0.009752347	9.51E-05	6.37E-06
-154	0.002864519	0.009710483	9.43E-05	6.34E-06
-153	0.002861496	0.009695168	9.40E-05	6.33E-06
-152	0.00285776	0.009668338	9.35E-05	6.32E-06
-151	0.002858559	0.009789529	9.58E-05	6.39E-06
-150	0.00285436	0.009554892	9.13E-05	6.24E-06
-149	0.002851441	0.009436986	8.91E-05	6.16E-06
-148	0.002854761	0.009706349	9.42E-05	6.34E-06
-147	0.002850316	0.00945288	8.94E-05	6.17E-06
-146	0.002847791	0.009222968	8.51E-05	6.02E-06
-145	0.002850889	0.009468005	8.96E-05	6.18E-06
-144	0.002848003	0.009522416	9.07E-05	6.22E-06
-143	0.002844204	0.009463804	8.96E-05	6.18E-06
-142	0.002843967	0.009364215	8.77E-05	6.12E-06
-141	0.002839222	0.00930865	8.67E-05	6.08E-06
-140	0.002843761	0.009245148	8.55E-05	6.04E-06
-139	0.002837336	0.009202571	8.47E-05	6.01E-06
-138	0.002843458	0.009414092	8.86E-05	6.15E-06
-137	0.002836288	0.009223871	8.51E-05	6.03E-06
-136	0.002841027	0.009332562	8.71E-05	6.10E-06
-135	0.002842548	0.009421742	8.88E-05	6.15E-06
-134	0.002841262	0.009341757	8.73E-05	6.10E-06
-133	0.002841123	0.009357057	8.76E-05	6.11E-06
-132	0.002841247	0.009452801	8.94E-05	6.17E-06
-131	0.002839284	0.009259665	8.57E-05	6.05E-06
-130	0.002845459	0.009448491	8.93E-05	6.17E-06
-129	0.002841827	0.009469626	8.97E-05	6.19E-06
-128	0.002840234	0.009475651	8.98E-05	6.19E-06
-127	0.002839437	0.009325827	8.70E-05	6.09E-06
-126	0.002836523	0.009237863	8.53E-05	6.03E-06
-125	0.00283479	0.009196	8.46E-05	6.01E-06
-124	0.002830504	0.009085166	8.25E-05	5.93E-06
-123	0.002834324	0.009239782	8.54E-05	6.04E-06
-122	0.002837052	0.009300242	8.65E-05	6.07E-06
-121	0.002833164	0.009072917	8.23E-05	5.93E-06
-120	0.002831855	0.009115186	8.31E-05	5.95E-06
-119	0.002833772	0.009145985	8.36E-05	5.97E-06
-118	0.002828988	0.009224044	8.51E-05	6.03E-06
-117	0.002831716	0.009196798	8.46E-05	6.01E-06
-116	0.002833945	0.009287979	8.63E-05	6.07E-06
-115	0.002833231	0.009199468	8.46E-05	6.01E-06
-114	0.002832776	0.009334544	8.71E-05	6.10E-06
-113	0.002831452	0.009154766	8.38E-05	5.98E-06
-112	0.002830429	0.009296954	8.64E-05	6.07E-06
-111	0.002834623	0.009176727	8.42E-05	5.99E-06
-110	0.002828887	0.009149909	8.37E-05	5.98E-06
-109	0.002822237	0.008951005	8.01E-05	5.85E-06
-108	0.002828609	0.00908786	8.26E-05	5.94E-06
-107	0.002822807	0.008997302	8.10E-05	5.88E-06
-106	0.002827192	0.009112774	8.30E-05	5.95E-06
-105	0.00282307	0.009003243	8.11E-05	5.88E-06
-104	0.002828634	0.009087973	8.26E-05	5.94E-06
-103	0.002829296	0.009183758	8.43E-05	6.00E-06
-102	0.00283239	0.009216834	8.50E-05	6.02E-06
-101	0.002826508	0.009100951	8.28E-05	5.94E-06
-100	0.002825375	0.008936214	7.99E-05	5.84E-06
-99	0.002826244	0.009082537	8.25E-05	5.93E-06
-98	0.002832237	0.009148185	8.37E-05	5.98E-06
-97	0.002828175	0.008986482	8.08E-05	5.87E-06
-96	0.002828827	0.009230361	8.52E-05	6.03E-06
-95	0.002826514	0.00913386	8.34E-05	5.97E-06
-94	0.002825075	0.009084045	8.25E-05	5.93E-06
-93	0.002828045	0.008996211	8.09E-05	5.88E-06
-92	0.002828907	0.009022986	8.14E-05	5.89E-06
-91	0.002828998	0.00914073	8.36E-05	5.97E-06
-90	0.002825592	0.009086833	8.26E-05	5.94E-06
-89	0.002823623	0.009053966	8.20E-05	5.91E-06
-88	0.002828242	0.009089672	8.26E-05	5.94E-06
-87	0.002830397	0.009276338	8.61E-05	6.06E-06
-86	0.002826577	0.009101152	8.28E-05	5.94E-06
-85	0.002827415	0.00917655	8.42E-05	5.99E-06
-84	0.002824953	0.009085447	8.25E-05	5.93E-06
-83	0.002822318	0.008941248	7.99E-05	5.84E-06
-82	0.002819773	0.008866921	7.86E-05	5.79E-06
-81	0.002823854	0.008938633	7.99E-05	5.84E-06
-80	0.002828222	0.009112919	8.30E-05	5.95E-06
-79	0.002827275	0.009120143	8.32E-05	5.96E-06
-78	0.002821784	0.008954794	8.02E-05	5.85E-06
-77	0.002824393	0.008957692	8.02E-05	5.85E-06
-76	0.002829755	0.009207767	8.48E-05	6.01E-06
-75	0.002830947	0.009210095	8.48E-05	6.02E-06
-74	0.00282716	0.009109547	8.30E-05	5.95E-06
-73	0.002824402	0.009013264	8.12E-05	5.89E-06
-72	0.002826521	0.009123172	8.32E-05	5.96E-06
-71	0.002825983	0.008978721	8.06E-05	5.86E-06
-70	0.002818482	0.008825051	7.79E-05	5.76E-06
-69	0.002830885	0.009180417	8.43E-05	6.00E-06
-68	0.002827783	0.009112734	8.30E-05	5.95E-06
-67	0.002820242	0.008845352	7.82E-05	5.78E-06
-66	0.002822189	0.008939925	7.99E-05	5.84E-06
-65	0.002819287	0.008923242	7.96E-05	5.83E-06
-64	0.002825885	0.009107519	8.29E-05	5.95E-06
-63	0.002824258	0.009101443	8.28E-05	5.95E-06
-62	0.002826645	0.009009914	8.12E-05	5.89E-06
-61	0.002822513	0.008955316	8.02E-05	5.85E-06
-60	0.002825452	0.009081906	8.25E-05	5.93E-06
-59	0.002824485	0.008969573	8.05E-05	5.86E-06
-58	0.002827059	0.009019978	8.14E-05	5.89E-06
-57	0.002826045	0.009069214	8.23E-05	5.92E-06
-56	0.002824614	0.008923158	7.96E-05	5.83E-06
-55	0.002822822	0.008874453	7.88E-05	5.80E-06
-54	0.002828449	0.009150094	8.37E-05	5.98E-06
-53	0.002825895	0.008968644	8.04E-05	5.86E-06
-52	0.002824371	0.008851107	7.83E-05	5.78E-06
-51	0.002827132	0.008931765	7.98E-05	5.83E-06
-50	0.002823253	0.008855772	7.84E-05	5.78E-06
-49	0.002829485	0.009068684	8.22E-05	5.92E-06
-48	0.002830303	0.009083802	8.25E-05	5.93E-06
-47	0.002830449	0.009203435	8.47E-05	6.01E-06
-46	0.00282391	0.008919605	7.96E-05	5.83E-06
-45	0.002825852	0.008929178	7.97E-05	5.83E-06
-44	0.002825835	0.008986721	8.08E-05	5.87E-06
-43	0.002828678	0.009029931	8.15E-05	5.90E-06
-42	0.002830563	0.009020169	8.14E-05	5.89E-06
-41	0.002828021	0.008843248	7.82E-05	5.78E-06
-40	0.002828963	0.009088617	8.26E-05	5.94E-06
-39	0.002827532	0.009037986	8.17E-05	5.90E-06
-38	0.002823986	0.008993276	8.09E-05	5.87E-06
-37	0.002825988	0.008818512	7.78E-05	5.76E-06
-36	0.002827043	0.008974242	8.05E-05	5.86E-06
-35	0.002824983	0.008936385	7.99E-05	5.84E-06
-34	0.002827703	0.00893061	7.98E-05	5.83E-06
-33	0.002827448	0.00903742	8.17E-05	5.90E-06
-32	0.002823346	0.008847188	7.83E-05	5.78E-06
-31	0.002825036	0.008744103	7.65E-05	5.71E-06
-30	0.002825475	0.008956618	8.02E-05	5.85E-06
-29	0.002829796	0.009070924	8.23E-05	5.93E-06
-28	0.002827968	0.008954371	8.02E-05	5.85E-06
-27	0.002828941	0.009062519	8.21E-05	5.92E-06
-26	0.002824982	0.008845418	7.82E-05	5.78E-06
-25	0.002828349	0.00897986	8.06E-05	5.87E-06
-24	0.002829596	0.009095759	8.27E-05	5.94E-06
-23	0.002825381	0.008887209	7.90E-05	5.81E-06
-22	0.002834848	0.009191876	8.45E-05	6.00E-06
-21	0.002830463	0.009022524	8.14E-05	5.89E-06
-20	0.002828761	0.009005664	8.11E-05	5.88E-06
-19	0.00282875	0.008943293	8.00E-05	5.84E-06
-18	0.002830842	0.008981091	8.07E-05	5.87E-06
-17	0.002833191	0.009151249	8.37E-05	5.98E-06
-16	0.002832149	0.00904991	8.19E-05	5.91E-06
-15	0.002831112	0.009037035	8.17E-05	5.90E-06
-14	0.002829068	0.00902018	8.14E-05	5.89E-06
-13	0.002828701	0.008967184	8.04E-05	5.86E-06
-12	0.002830935	0.008962039	8.03E-05	5.85E-06
-11	0.002828883	0.008946312	8.00E-05	5.84E-06
-10	0.002825916	0.008940657	7.99E-05	5.84E-06
-9	0.002833932	0.00910767	8.29E-05	5.95E-06
-8	0.002826975	0.008957607	8.02E-05	5.85E-06
-7	0.002832185	0.009038658	8.17E-05	5.90E-06
-6	0.00283265	0.009018882	8.13E-05	5.89E-06
-5	0.002827744	0.008942645	8.00E-05	5.84E-06
-4	0.002833606	0.009163135	8.40E-05	5.99E-06
-3	0.002833951	0.009141204	8.36E-05	5.97E-06
-2	0.002829626	0.008979788	8.06E-05	5.87E-06
-1	0.002832268	0.00914719	8.37E-05	5.97E-06
1	0.002828195	0.008882106	7.89E-05	5.80E-06
2	0.002838241	0.009153541	8.38E-05	5.98E-06
3	0.00282922	0.008985395	8.07E-05	5.87E-06
4	0.002837015	0.009186986	8.44E-05	6.00E-06
5	0.002829042	0.008952274	8.01E-05	5.85E-06
6	0.002831203	0.008979465	8.06E-05	5.87E-06
7	0.002827521	0.008909302	7.94E-05	5.82E-06
8	0.002831815	0.009004113	8.11E-05	5.88E-06
9	0.002825587	0.008879933	7.89E-05	5.80E-06
10	0.002829091	0.008982033	8.07E-05	5.87E-06
11	0.002826093	0.008874455	7.88E-05	5.80E-06
12	0.002832513	0.008901092	7.92E-05	5.81E-06
13	0.002827931	0.008739748	7.64E-05	5.71E-06
14	0.00283029	0.00896646	8.04E-05	5.86E-06
15	0.00283156	0.008964685	8.04E-05	5.86E-06
16	0.002827632	0.009004919	8.11E-05	5.88E-06
17	0.002833573	0.009006191	8.11E-05	5.88E-06
18	0.002831566	0.008934441	7.98E-05	5.84E-06
19	0.002831557	0.008909776	7.94E-05	5.82E-06
20	0.002830468	0.009041968	8.18E-05	5.91E-06
21	0.002832027	0.009029505	8.15E-05	5.90E-06
22	0.002830205	0.008925454	7.97E-05	5.83E-06
23	0.002826279	0.008797716	7.74E-05	5.75E-06
24	0.00282582	0.008929268	7.97E-05	5.83E-06
25	0.002824333	0.00881362	7.77E-05	5.76E-06
26	0.002831475	0.009077602	8.24E-05	5.93E-06
27	0.002830006	0.008923013	7.96E-05	5.83E-06
28	0.002826985	0.009021198	8.14E-05	5.89E-06
29	0.002822087	0.008783626	7.72E-05	5.74E-06
30	0.002830919	0.008954668	8.02E-05	5.85E-06
31	0.002830256	0.00887709	7.88E-05	5.80E-06
32	0.002828352	0.008902766	7.93E-05	5.82E-06
33	0.002828604	0.008968908	8.04E-05	5.86E-06
34	0.002831182	0.009006334	8.11E-05	5.88E-06
35	0.002826819	0.008854763	7.84E-05	5.78E-06
36	0.002829204	0.008972637	8.05E-05	5.86E-06
37	0.002824361	0.008721041	7.61E-05	5.70E-06
38	0.002824458	0.00878543	7.72E-05	5.74E-06
39	0.002829245	0.008965854	8.04E-05	5.86E-06
40	0.002828342	0.008956779	8.02E-05	5.85E-06
41	0.002827665	0.008851533	7.83E-05	5.78E-06
42	0.002828796	0.008980422	8.06E-05	5.87E-06
43	0.002829464	0.00886901	7.87E-05	5.79E-06
44	0.002830586	0.008993621	8.09E-05	5.87E-06
45	0.002834244	0.00902619	8.15E-05	5.90E-06
46	0.002827645	0.008966314	8.04E-05	5.86E-06
47	0.002827181	0.008878799	7.88E-05	5.80E-06
48	0.002832114	0.009113478	8.31E-05	5.95E-06
49	0.00282961	0.008950289	8.01E-05	5.85E-06
50	0.002828314	0.008814261	7.77E-05	5.76E-06
51	0.00282575	0.008779521	7.71E-05	5.73E-06
52	0.00282694	0.008904476	7.93E-05	5.82E-06
53	0.002825348	0.008882672	7.89E-05	5.80E-06
54	0.002818237	0.008590108	7.38E-05	5.61E-06
55	0.002828299	0.008953607	8.02E-05	5.85E-06
56	0.002828892	0.008996309	8.09E-05	5.88E-06
57	0.00283235	0.009086503	8.26E-05	5.94E-06
58	0.002826556	0.008916562	7.95E-05	5.82E-06
59	0.002829736	0.009106254	8.29E-05	5.95E-06
60	0.002827111	0.008926471	7.97E-05	5.83E-06
61	0.002822329	0.008782485	7.71E-05	5.74E-06
62	0.002829234	0.008965279	8.04E-05	5.86E-06
63	0.002826454	0.00893446	7.98E-05	5.84E-06
64	0.002826918	0.00897992	8.06E-05	5.87E-06
65	0.002823623	0.008847795	7.83E-05	5.78E-06
66	0.002825154	0.008852581	7.84E-05	5.78E-06
67	0.002828395	0.008964651	8.04E-05	5.86E-06
68	0.002831737	0.009023001	8.14E-05	5.89E-06
69	0.002828411	0.008888017	7.90E-05	5.81E-06
70	0.002828672	0.009083894	8.25E-05	5.93E-06
71	0.002829744	0.008909065	7.94E-05	5.82E-06
72	0.002830334	0.008987703	8.08E-05	5.87E-06
73	0.002827674	0.008960571	8.03E-05	5.85E-06
74	0.002830862	0.009125225	8.33E-05	5.96E-06
75	0.002826469	0.008977448	8.06E-05	5.86E-06
76	0.002827354	0.008811746	7.76E-05	5.76E-06
77	0.002830513	0.008947546	8.01E-05	5.84E-06
78	0.002833501	0.009181279	8.43E-05	6.00E-06
79	0.0028255	0.008805514	7.75E-05	5.75E-06
80	0.00283154	0.009121058	8.32E-05	5.96E-06
81	0.002831524	0.008990881	8.08E-05	5.87E-06
82	0.002829177	0.009028678	8.15E-05	5.90E-06
83	0.002835842	0.009008566	8.12E-05	5.88E-06
84	0.002833626	0.009071712	8.23E-05	5.93E-06
85	0.002827917	0.00895761	8.02E-05	5.85E-06
86	0.002828771	0.008972949	8.05E-05	5.86E-06
87	0.002830285	0.009031761	8.16E-05	5.90E-06
88	0.002831226	0.008990226	8.08E-05	5.87E-06
89	0.002832463	0.008871552	7.87E-05	5.79E-06
90	0.002834652	0.009076043	8.24E-05	5.93E-06
91	0.002832621	0.009042665	8.18E-05	5.91E-06
92	0.002832393	0.008978463	8.06E-05	5.86E-06
93	0.002832391	0.00907175	8.23E-05	5.93E-06
94	0.002827117	0.008880529	7.89E-05	5.80E-06
95	0.002833711	0.009056601	8.20E-05	5.92E-06
96	0.002834893	0.009190114	8.45E-05	6.00E-06
97	0.002836101	0.009020922	8.14E-05	5.89E-06
98	0.002835052	0.009074331	8.23E-05	5.93E-06
99	0.002827413	0.008813278	7.77E-05	5.76E-06
100	0.002835229	0.009025813	8.15E-05	5.90E-06
101	0.002829595	0.008854044	7.84E-05	5.78E-06
102	0.002830854	0.009011472	8.12E-05	5.89E-06
103	0.002836063	0.009038801	8.17E-05	5.90E-06
104	0.002833439	0.009062888	8.21E-05	5.92E-06
105	0.00283094	0.008981525	8.07E-05	5.87E-06
106	0.002837583	0.00914897	8.37E-05	5.98E-06
107	0.002837907	0.009073389	8.23E-05	5.93E-06
108	0.002836509	0.009142825	8.36E-05	5.97E-06
109	0.002835007	0.009082852	8.25E-05	5.93E-06
110	0.002836259	0.009100247	8.28E-05	5.94E-06
111	0.002836594	0.008991269	8.08E-05	5.87E-06
112	0.002835249	0.008968236	8.04E-05	5.86E-06
113	0.002835373	0.00903283	8.16E-05	5.90E-06
114	0.002840899	0.009192441	8.45E-05	6.00E-06
115	0.002834867	0.008889045	7.90E-05	5.81E-06
116	0.002836503	0.009157928	8.39E-05	5.98E-06
117	0.002839174	0.009123646	8.32E-05	5.96E-06
118	0.00283926	0.009152754	8.38E-05	5.98E-06
119	0.002841402	0.009142926	8.36E-05	5.97E-06
120	0.00283818	0.009104472	8.29E-05	5.95E-06
121	0.002835383	0.008939382	7.99E-05	5.84E-06
122	0.002842451	0.00911226	8.30E-05	5.95E-06
123	0.002841346	0.009108442	8.30E-05	5.95E-06
124	0.002840789	0.009039567	8.17E-05	5.90E-06
125	0.002842605	0.009062885	8.21E-05	5.92E-06
126	0.002847327	0.009230895	8.52E-05	6.03E-06
127	0.002841298	0.009108038	8.30E-05	5.95E-06
128	0.00284128	0.008943336	8.00E-05	5.84E-06
129	0.002842961	0.009176573	8.42E-05	5.99E-06
130	0.002849144	0.009255295	8.57E-05	6.05E-06
131	0.00284751	0.009163402	8.40E-05	5.99E-06
132	0.002847962	0.009274689	8.60E-05	6.06E-06
133	0.002849862	0.00917559	8.42E-05	5.99E-06
134	0.002852734	0.009366241	8.77E-05	6.12E-06
135	0.002848784	0.009124896	8.33E-05	5.96E-06
136	0.002847831	0.009154766	8.38E-05	5.98E-06
137	0.002848832	0.009232658	8.52E-05	6.03E-06
138	0.002851204	0.009289219	8.63E-05	6.07E-06
139	0.002846106	0.009107834	8.30E-05	5.95E-06
140	0.002850418	0.009068161	8.22E-05	5.92E-06
141	0.002853886	0.009282833	8.62E-05	6.06E-06
142	0.002855454	0.009304798	8.66E-05	6.08E-06
143	0.002855048	0.009302558	8.65E-05	6.08E-06
144	0.00284762	0.009023777	8.14E-05	5.89E-06
145	0.002860611	0.009455528	8.94E-05	6.18E-06
146	0.002866814	0.009669749	9.35E-05	6.32E-06
147	0.00286173	0.009301098	8.65E-05	6.08E-06
148	0.002860217	0.009371715	8.78E-05	6.12E-06
149	0.00285823	0.009217295	8.50E-05	6.02E-06
150	0.002865441	0.009507079	9.04E-05	6.21E-06
151	0.002866985	0.009510845	9.05E-05	6.21E-06
152	0.002864787	0.009498805	9.02E-05	6.20E-06
153	0.002871037	0.009630506	9.27E-05	6.29E-06
154	0.002875069	0.009818628	9.64E-05	6.41E-06
155	0.00287572	0.009651752	9.32E-05	6.30E-06
156	0.002877916	0.009728362	9.46E-05	6.35E-06
157	0.002879152	0.009641968	9.30E-05	6.30E-06
158	0.002884921	0.009825338	9.65E-05	6.42E-06
159	0.002881849	0.009886225	9.77E-05	6.46E-06
160	0.002890442	0.00999624	9.99E-05	6.53E-06
161	0.002886873	0.009866688	9.74E-05	6.44E-06
162	0.002887609	0.009860245	9.72E-05	6.44E-06
163	0.002896435	0.010225349	0.000104558	6.68E-06
164	0.002904396	0.010257776	0.000105222	6.70E-06
165	0.002905935	0.01015902	0.000103206	6.64E-06
166	0.002913263	0.010380939	0.000107764	6.78E-06
167	0.002921591	0.010609364	0.000112559	6.93E-06
168	0.002942448	0.011405324	0.000130081	7.45E-06

}{\randtime}

% random contribution control data
% source: RAND_CONT_SHIFT_DIFF_2005-06_to_2019-12_normalized_differenced_control_activity_7_days_sample_links_0.1_single_sub_CONTROL_include_zeros.csv
\pgfplotstableread{
delta_hours	mean	std_dev	variance	95_conf_int
-144	0.002685288	0.010162904	0.000103285	7.85573E-06
-143	0.002726966	0.008855945	7.84E-05	6.84547E-06
-142	0.002750792	0.008410546	7.07E-05	6.50119E-06
-141	0.002761483	0.008262947	6.83E-05	6.3871E-06
-140	0.002775324	0.007906776	6.25E-05	6.11178E-06
-139	0.002790451	0.007643467	5.84E-05	5.90825E-06
-138	0.002799752	0.007541007	5.69E-05	5.82905E-06
-137	0.002799815	0.0073833	5.45E-05	5.70715E-06
-136	0.002803773	0.007356757	5.41E-05	5.68663E-06
-135	0.002804498	0.007209728	5.20E-05	5.57298E-06
-134	0.002814179	0.00720213	5.19E-05	5.56711E-06
-133	0.002815497	0.007159214	5.13E-05	5.53393E-06
-132	0.002816213	0.00701807	4.93E-05	5.42483E-06
-131	0.002816287	0.007071927	5.00E-05	5.46646E-06
-130	0.00282021	0.007094173	5.03E-05	5.48366E-06
-129	0.002822774	0.007072114	5.00E-05	5.46661E-06
-128	0.002811151	0.007201202	5.19E-05	5.56639E-06
-127	0.002820587	0.007238922	5.24E-05	5.59555E-06
-126	0.002817623	0.007354028	5.41E-05	5.68452E-06
-125	0.002811111	0.007535619	5.68E-05	5.82489E-06
-124	0.002814081	0.007639362	5.84E-05	5.90508E-06
-123	0.002812518	0.00778434	6.06E-05	6.01714E-06
-122	0.00280527	0.007937849	6.30E-05	6.1358E-06
-121	0.002798628	0.008147633	6.64E-05	6.29796E-06
-120	0.002805058	0.008132686	6.61E-05	6.28641E-06
-119	0.002812637	0.00792068	6.27E-05	6.12253E-06
-118	0.002820108	0.007776498	6.05E-05	6.01108E-06
-117	0.002822894	0.007539337	5.68E-05	5.82776E-06
-116	0.00282631	0.007378223	5.44E-05	5.70322E-06
-115	0.002828703	0.00713572	5.09E-05	5.51577E-06
-114	0.002826749	0.00708717	5.02E-05	5.47824E-06
-113	0.002832733	0.006947939	4.83E-05	5.37062E-06
-112	0.002833009	0.006908844	4.77E-05	5.3404E-06
-111	0.002834941	0.006810426	4.64E-05	5.26433E-06
-110	0.002833637	0.006855849	4.70E-05	5.29944E-06
-109	0.002832783	0.006785581	4.60E-05	5.24512E-06
-108	0.002840571	0.006798071	4.62E-05	5.25478E-06
-107	0.002839981	0.00679433	4.62E-05	5.25188E-06
-106	0.002836464	0.006852288	4.70E-05	5.29669E-06
-105	0.00283891	0.006850998	4.69E-05	5.29569E-06
-104	0.002847657	0.006959457	4.84E-05	5.37952E-06
-103	0.002839095	0.007030012	4.94E-05	5.43406E-06
-102	0.002846076	0.007202015	5.19E-05	5.56702E-06
-101	0.002846193	0.007226583	5.22E-05	5.58601E-06
-100	0.002845209	0.007449398	5.55E-05	5.75824E-06
-99	0.002842329	0.007557824	5.71E-05	5.84205E-06
-98	0.002843238	0.007703618	5.93E-05	5.95475E-06
-97	0.002846184	0.007911242	6.26E-05	6.11524E-06
-96	0.002853529	0.007950094	6.32E-05	6.14527E-06
-95	0.002849551	0.007750634	6.01E-05	5.99109E-06
-94	0.00285361	0.007709651	5.94E-05	5.95941E-06
-93	0.002857419	0.007440409	5.54E-05	5.75129E-06
-92	0.002854857	0.007385644	5.45E-05	5.70896E-06
-91	0.002853196	0.007049705	4.97E-05	5.44928E-06
-90	0.002858844	0.007003238	4.90E-05	5.41337E-06
-89	0.00285886	0.006939054	4.82E-05	5.36375E-06
-88	0.002856177	0.006891679	4.75E-05	5.32713E-06
-87	0.002856029	0.006759032	4.57E-05	5.2246E-06
-86	0.002856861	0.006723755	4.52E-05	5.19733E-06
-85	0.002854886	0.00669242	4.48E-05	5.17311E-06
-84	0.002852621	0.006682781	4.47E-05	5.16566E-06
-83	0.002858769	0.006825106	4.66E-05	5.27567E-06
-82	0.002858507	0.006780043	4.60E-05	5.24084E-06
-81	0.002860252	0.006897653	4.76E-05	5.33175E-06
-80	0.002853577	0.006939275	4.82E-05	5.36392E-06
-79	0.002859665	0.006993588	4.89E-05	5.40591E-06
-78	0.002859082	0.007224876	5.22E-05	5.58469E-06
-77	0.002864226	0.007259431	5.27E-05	5.6114E-06
-76	0.002860574	0.007426784	5.52E-05	5.74076E-06
-75	0.002868176	0.007588895	5.76E-05	5.86607E-06
-74	0.002870318	0.007723833	5.97E-05	5.97037E-06
-73	0.002873349	0.007911316	6.26E-05	6.11529E-06
-72	0.002869063	0.008032758	6.45E-05	6.20917E-06
-71	0.002875923	0.007758138	6.02E-05	5.99689E-06
-70	0.002868894	0.007673986	5.89E-05	5.93184E-06
-69	0.002871552	0.007506466	5.63E-05	5.80235E-06
-68	0.002872226	0.007428638	5.52E-05	5.74219E-06
-67	0.002876928	0.007189546	5.17E-05	5.55738E-06
-66	0.002875086	0.007115789	5.06E-05	5.50037E-06
-65	0.002874642	0.007067679	5.00E-05	5.46318E-06
-64	0.002873544	0.00701806	4.93E-05	5.42482E-06
-63	0.002873255	0.006845483	4.69E-05	5.29143E-06
-62	0.002877941	0.006858408	4.70E-05	5.30142E-06
-61	0.002876654	0.006814209	4.64E-05	5.26725E-06
-60	0.002876375	0.006762884	4.57E-05	5.22758E-06
-59	0.00287595	0.006938435	4.81E-05	5.36327E-06
-58	0.002877137	0.006911363	4.78E-05	5.34235E-06
-57	0.002874337	0.007055098	4.98E-05	5.45345E-06
-56	0.002878952	0.006987886	4.88E-05	5.4015E-06
-55	0.002878312	0.007135907	5.09E-05	5.51592E-06
-54	0.002879756	0.007390314	5.46E-05	5.71257E-06
-53	0.002884186	0.007397053	5.47E-05	5.71778E-06
-52	0.00288926	0.00756449	5.72E-05	5.8472E-06
-51	0.002891709	0.007776095	6.05E-05	6.01077E-06
-50	0.002902366	0.007978559	6.37E-05	6.16727E-06
-49	0.002915749	0.008214076	6.75E-05	6.34932E-06
-48	0.002914449	0.008302998	6.89E-05	6.41806E-06
-47	0.002906262	0.008075592	6.52E-05	6.24228E-06
-46	0.002903662	0.007852859	6.17E-05	6.07011E-06
-45	0.002907124	0.00774837	6.00E-05	5.98934E-06
-44	0.002900098	0.007502746	5.63E-05	5.79948E-06
-43	0.0029044	0.007460363	5.57E-05	5.76672E-06
-42	0.002908165	0.007408867	5.49E-05	5.72691E-06
-41	0.00290658	0.00734586	5.40E-05	5.67821E-06
-40	0.002906272	0.007227482	5.22E-05	5.5867E-06
-39	0.002907952	0.00716598	5.14E-05	5.53916E-06
-38	0.002903785	0.007189019	5.17E-05	5.55697E-06
-37	0.00290924	0.007090819	5.03E-05	5.48106E-06
-36	0.00291278	0.007125827	5.08E-05	5.50813E-06
-35	0.002913347	0.007199604	5.18E-05	5.56515E-06
-34	0.002915514	0.007201666	5.19E-05	5.56675E-06
-33	0.002917599	0.007282536	5.30E-05	5.62926E-06
-32	0.002925801	0.007385318	5.45E-05	5.70871E-06
-31	0.002929693	0.007550386	5.70E-05	5.8363E-06
-30	0.002939668	0.007806151	6.09E-05	6.034E-06
-29	0.002945109	0.007862904	6.18E-05	6.07787E-06
-28	0.002958931	0.00808464	6.54E-05	6.24927E-06
-27	0.002973187	0.008365993	7.00E-05	6.46675E-06
-26	0.002986934	0.008689574	7.55E-05	6.71687E-06
-25	0.003017768	0.009258485	8.57E-05	7.15663E-06
-24	0.003081625	0.009813187	9.63E-05	7.5854E-06
-23	0.003102945	0.00974531	9.50E-05	7.53293E-06
-22	0.003112343	0.009534787	9.09E-05	7.3702E-06
-21	0.003110854	0.009501437	9.03E-05	7.34443E-06
-20	0.003132897	0.009368834	8.78E-05	7.24193E-06
-19	0.003129523	0.009333114	8.71E-05	7.21431E-06
-18	0.003136933	0.009339313	8.72E-05	7.21911E-06
-17	0.003144704	0.00932187	8.69E-05	7.20562E-06
-16	0.00316545	0.009330741	8.71E-05	7.21248E-06
-15	0.003186248	0.009479876	8.99E-05	7.32776E-06
-14	0.003201408	0.009551621	9.12E-05	7.38322E-06
-13	0.003225968	0.009682308	9.37E-05	7.48424E-06
-12	0.003245168	0.009730115	9.47E-05	7.52119E-06
-11	0.00327436	0.010055608	0.000101115	7.77279E-06
-10	0.003309033	0.010161308	0.000103252	7.85449E-06
-9	0.003347122	0.010329593	0.000106701	7.98457E-06
-8	0.003396291	0.010768408	0.000115959	8.32377E-06
-7	0.003461155	0.011052682	0.000122162	8.54351E-06
-6	0.003558929	0.011782428	0.000138826	9.10759E-06
-5	0.0036877	0.012309834	0.000151532	9.51526E-06
-4	0.003880644	0.013308987	0.000177129	1.02876E-05
-3	0.004151913	0.014548167	0.000211649	1.12454E-05
-2	0.00467186	0.016941028	0.000286998	1.30951E-05
-1	0.008617248	0.034514396	0.001191244	2.6679E-05
1	0.007915469	0.032339533	0.001045846	2.49978E-05
2	0.004538128	0.015850395	0.000251235	1.2252E-05
3	0.004044049	0.013294213	0.000176736	1.02762E-05
4	0.003785493	0.012192234	0.000148651	9.42436E-06
5	0.003618831	0.011359132	0.00012903	8.78039E-06
6	0.003500614	0.010766905	0.000115926	8.32261E-06
7	0.0034077	0.010194398	0.000103926	7.88007E-06
8	0.003339215	0.009891556	9.78E-05	7.64598E-06
9	0.003302455	0.009646136	9.30E-05	7.45628E-06
10	0.003268141	0.009411473	8.86E-05	7.27488E-06
11	0.003232773	0.009209476	8.48E-05	7.11875E-06
12	0.003197551	0.0091469	8.37E-05	7.07038E-06
13	0.003177324	0.008933327	7.98E-05	6.90529E-06
14	0.00316132	0.008824111	7.79E-05	6.82087E-06
15	0.003141293	0.00865851	7.50E-05	6.69286E-06
16	0.003120943	0.008740215	7.64E-05	6.75602E-06
17	0.003114684	0.008732955	7.63E-05	6.7504E-06
18	0.003104419	0.008886731	7.90E-05	6.86927E-06
19	0.003100893	0.008814382	7.77E-05	6.81335E-06
20	0.003095356	0.008846107	7.83E-05	6.83787E-06
21	0.003081533	0.00896652	8.04E-05	6.93095E-06
22	0.003079662	0.009186025	8.44E-05	7.10062E-06
23	0.003075143	0.009265583	8.59E-05	7.16212E-06
24	0.003059611	0.009474015	8.98E-05	7.32323E-06
25	0.003021912	0.009222565	8.51E-05	7.12886E-06
26	0.002997152	0.008644323	7.47E-05	6.68189E-06
27	0.002975482	0.00834544	6.96E-05	6.45086E-06
28	0.002962556	0.008248214	6.80E-05	6.37571E-06
29	0.002948388	0.00798448	6.38E-05	6.17185E-06
30	0.002939471	0.00781007	6.10E-05	6.03703E-06
31	0.002931467	0.007626245	5.82E-05	5.89494E-06
32	0.002930685	0.007500469	5.63E-05	5.79772E-06
33	0.002919413	0.007418282	5.50E-05	5.73419E-06
34	0.002921277	0.007310042	5.34E-05	5.65052E-06
35	0.002915668	0.00728355	5.31E-05	5.63004E-06
36	0.002918449	0.007332442	5.38E-05	5.66783E-06
37	0.002912463	0.007251994	5.26E-05	5.60565E-06
38	0.002913138	0.007283485	5.30E-05	5.62999E-06
39	0.002907661	0.007205624	5.19E-05	5.56981E-06
40	0.00291323	0.007352404	5.41E-05	5.68326E-06
41	0.002907945	0.007396902	5.47E-05	5.71766E-06
42	0.002913703	0.007635969	5.83E-05	5.90246E-06
43	0.002910928	0.007542731	5.69E-05	5.83038E-06
44	0.002909116	0.00761116	5.79E-05	5.88328E-06
45	0.002914029	0.007788683	6.07E-05	6.0205E-06
46	0.002916444	0.008051265	6.48E-05	6.22347E-06
47	0.002913891	0.008193298	6.71E-05	6.33326E-06
48	0.00292242	0.008408614	7.07E-05	6.49969E-06
49	0.002916132	0.008463775	7.16E-05	6.54233E-06
50	0.002903835	0.008006037	6.41E-05	6.18851E-06
51	0.002903119	0.007836198	6.14E-05	6.05723E-06
52	0.002896252	0.007717493	5.96E-05	5.96547E-06
53	0.002893909	0.00752112	5.66E-05	5.81368E-06
54	0.002883051	0.007497131	5.62E-05	5.79514E-06
55	0.002883538	0.007303968	5.33E-05	5.64583E-06
56	0.002877738	0.007223793	5.22E-05	5.58385E-06
57	0.00288146	0.007170488	5.14E-05	5.54265E-06
58	0.002875349	0.007077894	5.01E-05	5.47107E-06
59	0.00287841	0.00702465	4.93E-05	5.42992E-06
60	0.002883527	0.006898588	4.76E-05	5.33247E-06
61	0.002883461	0.00696059	4.84E-05	5.3804E-06
62	0.002883917	0.006967326	4.85E-05	5.38561E-06
63	0.002883228	0.006980561	4.87E-05	5.39584E-06
64	0.002887006	0.006979347	4.87E-05	5.3949E-06
65	0.002882944	0.007215565	5.21E-05	5.57749E-06
66	0.00288192	0.00730239	5.33E-05	5.64461E-06
67	0.002878986	0.007347061	5.40E-05	5.67914E-06
68	0.002877634	0.007422789	5.51E-05	5.73767E-06
69	0.002872357	0.007599835	5.78E-05	5.87452E-06
70	0.002874747	0.00777644	6.05E-05	6.01104E-06
71	0.002877882	0.007952996	6.33E-05	6.14751E-06
72	0.002875221	0.008141593	6.63E-05	6.29329E-06
73	0.00287798	0.008146667	6.64E-05	6.29721E-06
74	0.002873672	0.007831852	6.13E-05	6.05387E-06
75	0.002866849	0.007673106	5.89E-05	5.93116E-06
76	0.00286417	0.007534817	5.68E-05	5.82427E-06
77	0.002861964	0.007323095	5.36E-05	5.66061E-06
78	0.002866921	0.007376267	5.44E-05	5.70171E-06
79	0.002863829	0.007161126	5.13E-05	5.53541E-06
80	0.002863477	0.007130449	5.08E-05	5.5117E-06
81	0.00286252	0.007010638	4.91E-05	5.41909E-06
82	0.002867473	0.006865449	4.71E-05	5.30686E-06
83	0.002864644	0.006868153	4.72E-05	5.30895E-06
84	0.002860352	0.00679336	4.61E-05	5.25113E-06
85	0.002863585	0.006776094	4.59E-05	5.23779E-06
86	0.002856354	0.006810757	4.64E-05	5.26458E-06
87	0.002857767	0.00688162	4.74E-05	5.31936E-06
88	0.002851484	0.006893804	4.75E-05	5.32878E-06
89	0.002859488	0.007124733	5.08E-05	5.50728E-06
90	0.002862702	0.007114881	5.06E-05	5.49966E-06
91	0.002860216	0.007209629	5.20E-05	5.5729E-06
92	0.002856657	0.007368884	5.43E-05	5.696E-06
93	0.002858574	0.00757752	5.74E-05	5.85727E-06
94	0.00285945	0.007729449	5.97E-05	5.97471E-06
95	0.002855904	0.007924553	6.28E-05	6.12552E-06
96	0.002863762	0.007996243	6.39E-05	6.18094E-06
97	0.00285657	0.008046263	6.47E-05	6.2196E-06
98	0.002855362	0.007771594	6.04E-05	6.00729E-06
99	0.002847774	0.007669765	5.88E-05	5.92858E-06
100	0.002855884	0.007502649	5.63E-05	5.7994E-06
101	0.002850202	0.007342506	5.39E-05	5.67561E-06
102	0.002847562	0.00730377	5.33E-05	5.64567E-06
103	0.002850674	0.007120672	5.07E-05	5.50414E-06
104	0.002846477	0.007082115	5.02E-05	5.47434E-06
105	0.002841471	0.007003298	4.90E-05	5.41341E-06
106	0.002841755	0.00677968	4.60E-05	5.24056E-06
107	0.002840128	0.006874687	4.73E-05	5.314E-06
108	0.002837288	0.006877361	4.73E-05	5.31607E-06
109	0.002837355	0.006827696	4.66E-05	5.27768E-06
110	0.002846001	0.006809833	4.64E-05	5.26387E-06
111	0.002840425	0.006913814	4.78E-05	5.34424E-06
112	0.002840957	0.00703324	4.95E-05	5.43656E-06
113	0.002840399	0.007069712	5.00E-05	5.46475E-06
114	0.0028332	0.007202683	5.19E-05	5.56753E-06
115	0.002831311	0.007283353	5.30E-05	5.62989E-06
116	0.002833461	0.007403777	5.48E-05	5.72298E-06
117	0.002830254	0.007602252	5.78E-05	5.87639E-06
118	0.002828583	0.007699749	5.93E-05	5.95176E-06
119	0.002821423	0.007968846	6.35E-05	6.15976E-06
120	0.002802744	0.008105947	6.57E-05	6.26574E-06
121	0.002809473	0.008171148	6.68E-05	6.31614E-06
122	0.002807308	0.007900973	6.24E-05	6.1073E-06
123	0.002817503	0.007807986	6.10E-05	6.03542E-06
124	0.002818549	0.00757502	5.74E-05	5.85534E-06
125	0.002821621	0.007493203	5.61E-05	5.7921E-06
126	0.00282442	0.0074121	5.49E-05	5.72941E-06
127	0.002824183	0.007241772	5.24E-05	5.59775E-06
128	0.002828113	0.007251388	5.26E-05	5.60518E-06
129	0.002832404	0.00722838	5.22E-05	5.5874E-06
130	0.002823845	0.007160789	5.13E-05	5.53515E-06
131	0.002825108	0.007169308	5.14E-05	5.54174E-06
132	0.002827794	0.007143026	5.10E-05	5.52142E-06
133	0.002825783	0.00710834	5.05E-05	5.49461E-06
134	0.002819071	0.007109882	5.06E-05	5.4958E-06
135	0.00281718	0.007245973	5.25E-05	5.601E-06
136	0.00281619	0.007325722	5.37E-05	5.66264E-06
137	0.002810524	0.007317428	5.35E-05	5.65623E-06
138	0.002806544	0.00762486	5.81E-05	5.89387E-06
139	0.002802809	0.007662648	5.87E-05	5.92308E-06
140	0.002794702	0.007876013	6.20E-05	6.088E-06
141	0.002782055	0.00812514	6.60E-05	6.28057E-06
142	0.002762821	0.008459151	7.16E-05	6.53876E-06
143	0.002745681	0.008754591	7.66E-05	6.76713E-06
144	0.002706676	0.010039129	0.000100784	7.76005E-06

}{\diffrandcont}

\begin{tikzpicture}
\begin{axis} [
    width=8.0cm,
    height=2.0in, 
    xlabel={Time relative to link event (hours)},
    xtick={-168, -24, 0, 24, 168},
    % xticklabels={},
    % ymin=-0.051796550427371, 
    x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
    ylabel={Mean Normalized Activity Level},
    legend pos=north west,
    legend style={fill=none},
        cycle list shift=0,
    cycle list name = Dark2,
]

\addplot+ [solid, very thick, error bars/.cd, y explicit, y dir=both] table [x=delta_hours, y=mean, y error plus=95_conf_int, y error minus=95_conf_int] {\diffrandcont};

\addplot+ [solid, very thick, error bars/.cd, y explicit, y dir=both] table [x=delta_hours, y=mean, y error plus=95_conf_int, y error minus=95_conf_int] {\difflink};

\addplot+ [solid, very thick, error bars/.cd, y explicit, y dir=both] table [x=delta_hours, y=mean, y error plus=95_conf_int, y error minus=95_conf_int] {\randtime};

\legend{Random Activity, Promotional Link, Random Time};
\end{axis}


\begin{axis} [
    width=3.9cm,
    height=1.2in, 
    xlabel={},
    xtick={-12, 0, 12},
    ymajorticks=false,
    xmin=-13,
    xmax=13,
    x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
    ylabel={},
    legend pos=north west,
    legend style={fill=none},
        cycle list shift=0,
    cycle list name = Dark2,
    shift={(3.6cm,1.5cm)},
    axis background/.style={fill=black!10!white},
]



\addplot+ [solid, very thick, error bars/.cd, y explicit, y dir=both] table [x=delta_hours, y=mean, y error plus=95_conf_int, y error minus=95_conf_int] {\diffrandcont};

\addplot+ [solid, very thick, error bars/.cd, y explicit, y dir=both] table [x=delta_hours, y=mean, y error plus=95_conf_int, y error minus=95_conf_int] {\difflink};

\addplot+ [solid, very thick, error bars/.cd, y explicit, y dir=both] table [x=delta_hours, y=mean, y error plus=95_conf_int, y error minus=95_conf_int] {\randtime};

\end{axis}

\end{tikzpicture}



==> plots/promo_partition.tex <==

% comparing promo link partition/category
% partition based on fitting pre-link activity (12 hours) to various curves, taking best fit


% source: PARTITION_LOG_2005-06_to_2019-12_log_normalized_differenced_shifted_promo_link_activity_7_days_sample_links_0.1.csv
\pgfplotstableread{
delta_hours	mean	std_dev	variance	95_conf_int
-144	0.00277042	0.006507748	4.24E-05	8.76944E-06
-143	0.00277467	0.006418215	4.12E-05	8.64879E-06
-142	0.002770567	0.006344192	4.02E-05	8.54904E-06
-141	0.00277517	0.006196165	3.84E-05	8.34957E-06
-140	0.002774623	0.006208496	3.85E-05	8.36619E-06
-139	0.002777584	0.005951944	3.54E-05	8.02047E-06
-138	0.002786319	0.006073483	3.69E-05	8.18425E-06
-137	0.002794612	0.005971915	3.57E-05	8.04738E-06
-136	0.002779388	0.00608731	3.71E-05	8.20288E-06
-135	0.002787207	0.006064353	3.68E-05	8.17195E-06
-134	0.002791118	0.00604762	3.66E-05	8.1494E-06
-133	0.002780944	0.006090397	3.71E-05	8.20704E-06
-132	0.002780042	0.006274624	3.94E-05	8.4553E-06
-131	0.002774767	0.006250286	3.91E-05	8.4225E-06
-130	0.002786688	0.006014239	3.62E-05	8.10442E-06
-129	0.002784569	0.006022528	3.63E-05	8.11559E-06
-128	0.002786381	0.006067108	3.68E-05	8.17566E-06
-127	0.002783891	0.006201397	3.85E-05	8.35662E-06
-126	0.002797053	0.006064465	3.68E-05	8.1721E-06
-125	0.002793125	0.006331583	4.01E-05	8.53205E-06
-124	0.002786778	0.006105619	3.73E-05	8.22755E-06
-123	0.002785875	0.006251124	3.91E-05	8.42363E-06
-122	0.002793366	0.006309272	3.98E-05	8.50198E-06
-121	0.002786199	0.006253055	3.91E-05	8.42623E-06
-120	0.002789392	0.006355752	4.04E-05	8.56462E-06
-119	0.002787915	0.006319239	3.99E-05	8.51542E-06
-118	0.00279426	0.006175413	3.81E-05	8.3216E-06
-117	0.002793016	0.006130156	3.76E-05	8.26062E-06
-116	0.002794137	0.006047972	3.66E-05	8.14987E-06
-115	0.002803215	0.005914307	3.50E-05	7.96975E-06
-114	0.002795839	0.005988354	3.59E-05	8.06954E-06
-113	0.002799117	0.006055591	3.67E-05	8.16014E-06
-112	0.002801531	0.00597147	3.57E-05	8.04678E-06
-111	0.002801762	0.005941519	3.53E-05	8.00642E-06
-110	0.002793596	0.005991943	3.59E-05	8.07437E-06
-109	0.00280253	0.005971628	3.57E-05	8.047E-06
-108	0.00280045	0.006121678	3.75E-05	8.24919E-06
-107	0.002797797	0.006133381	3.76E-05	8.26497E-06
-106	0.002800877	0.006004963	3.61E-05	8.09192E-06
-105	0.00280372	0.005945432	3.53E-05	8.0117E-06
-104	0.002795389	0.005863852	3.44E-05	7.90176E-06
-103	0.002799039	0.00589541	3.48E-05	7.94429E-06
-102	0.002797951	0.005996466	3.60E-05	8.08047E-06
-101	0.002800677	0.006094204	3.71E-05	8.21217E-06
-100	0.002815983	0.00611177	3.74E-05	8.23584E-06
-99	0.002804552	0.006170207	3.81E-05	8.31459E-06
-98	0.002808156	0.00636241	4.05E-05	8.57359E-06
-97	0.002803441	0.006219125	3.87E-05	8.38051E-06
-96	0.002801936	0.006361835	4.05E-05	8.57282E-06
-95	0.002804198	0.006266238	3.93E-05	8.44399E-06
-94	0.002802542	0.00625965	3.92E-05	8.43512E-06
-93	0.002812425	0.00619241	3.83E-05	8.34451E-06
-92	0.002809571	0.006053282	3.66E-05	8.15703E-06
-91	0.00281207	0.006016814	3.62E-05	8.10789E-06
-90	0.002806456	0.005836683	3.41E-05	7.86515E-06
-89	0.002805037	0.00600674	3.61E-05	8.09431E-06
-88	0.002816427	0.005927952	3.51E-05	7.98814E-06
-87	0.00282136	0.006024069	3.63E-05	8.11766E-06
-86	0.002818234	0.005980994	3.58E-05	8.05962E-06
-85	0.002819924	0.006004667	3.61E-05	8.09152E-06
-84	0.002824672	0.006198622	3.84E-05	8.35288E-06
-83	0.00282343	0.006180608	3.82E-05	8.3286E-06
-82	0.002819157	0.006070137	3.68E-05	8.17974E-06
-81	0.002813547	0.006071561	3.69E-05	8.18166E-06
-80	0.002825614	0.005909628	3.49E-05	7.96345E-06
-79	0.002824068	0.005895236	3.48E-05	7.94406E-06
-78	0.002817975	0.005994546	3.59E-05	8.07788E-06
-77	0.002821911	0.006017394	3.62E-05	8.10867E-06
-76	0.002813794	0.00625711	3.92E-05	8.43169E-06
-75	0.002828894	0.006329456	4.01E-05	8.52918E-06
-74	0.00282381	0.006484969	4.21E-05	8.73874E-06
-73	0.002834609	0.006400118	4.10E-05	8.6244E-06
-72	0.0028295	0.006462947	4.18E-05	8.70907E-06
-71	0.002837154	0.00652564	4.26E-05	8.79355E-06
-70	0.002833098	0.006387697	4.08E-05	8.60766E-06
-69	0.002829778	0.00630024	3.97E-05	8.48981E-06
-68	0.002824898	0.006182167	3.82E-05	8.33071E-06
-67	0.002827848	0.006186688	3.83E-05	8.3368E-06
-66	0.002836545	0.005977475	3.57E-05	8.05488E-06
-65	0.002834317	0.0060915	3.71E-05	8.20853E-06
-64	0.002827197	0.006088833	3.71E-05	8.20493E-06
-63	0.002825188	0.006060679	3.67E-05	8.167E-06
-62	0.002839308	0.006107044	3.73E-05	8.22947E-06
-61	0.002839983	0.006206638	3.85E-05	8.36368E-06
-60	0.002839326	0.006364255	4.05E-05	8.57608E-06
-59	0.002844924	0.00631463	3.99E-05	8.5092E-06
-58	0.002845395	0.006317477	3.99E-05	8.51304E-06
-57	0.002851529	0.006334374	4.01E-05	8.53581E-06
-56	0.002844177	0.006194936	3.84E-05	8.34791E-06
-55	0.00284459	0.006192891	3.84E-05	8.34516E-06
-54	0.002859123	0.006356669	4.04E-05	8.56585E-06
-53	0.002858593	0.006471935	4.19E-05	8.72118E-06
-52	0.002864822	0.006520006	4.25E-05	8.78596E-06
-51	0.002861989	0.006705826	4.50E-05	9.03636E-06
-50	0.002866841	0.006757314	4.57E-05	9.10574E-06
-49	0.002884741	0.007019845	4.93E-05	9.45951E-06
-48	0.002890394	0.007039516	4.96E-05	9.48602E-06
-47	0.002873695	0.006967722	4.85E-05	9.38927E-06
-46	0.002887795	0.006828405	4.66E-05	9.20154E-06
-45	0.00289371	0.006862704	4.71E-05	9.24776E-06
-44	0.002901166	0.00680115	4.63E-05	9.16481E-06
-43	0.002899762	0.006824615	4.66E-05	9.19643E-06
-42	0.002904267	0.006527163	4.26E-05	8.7956E-06
-41	0.002921729	0.006720769	4.52E-05	9.05649E-06
-40	0.002945593	0.006850809	4.69E-05	9.23173E-06
-39	0.002978951	0.006953945	4.84E-05	9.37071E-06
-38	0.003003756	0.006963107	4.85E-05	9.38305E-06
-37	0.003101815	0.00769836	5.93E-05	1.03738E-05
-36	0.00400322	0.014898931	0.000221978	2.00769E-05
-35	0.003441051	0.013692922	0.000187496	1.84517E-05
-34	0.002815687	0.006459044	4.17E-05	8.70381E-06
-33	0.002763156	0.006099569	3.72E-05	8.2194E-06
-32	0.002827102	0.00629116	3.96E-05	8.47758E-06
-31	0.002912053	0.006753401	4.56E-05	9.10047E-06
-30	0.003000188	0.007597385	5.77E-05	1.02378E-05
-29	0.003374209	0.014776367	0.000218341	1.99117E-05
-28	0.003254692	0.014315762	0.000204941	1.9291E-05
-27	0.002759313	0.006808364	4.64E-05	9.17453E-06
-26	0.002645178	0.006390102	4.08E-05	8.61091E-06
-25	0.002483627	0.006324634	4.00E-05	8.52269E-06
-24	0.002757036	0.007591979	5.76E-05	1.02305E-05
-23	0.002813065	0.007520947	5.66E-05	1.01348E-05
-22	0.002834423	0.007423363	5.51E-05	1.00033E-05
-21	0.00285951	0.007649273	5.85E-05	1.03077E-05
-20	0.002871475	0.007585501	5.75E-05	1.02218E-05
-19	0.00288994	0.007692502	5.92E-05	1.03659E-05
-18	0.002899504	0.007421582	5.51E-05	1.00009E-05
-17	0.002904432	0.00769629	5.92E-05	1.0371E-05
-16	0.002909973	0.007858489	6.18E-05	1.05896E-05
-15	0.002912977	0.008165255	6.67E-05	1.1003E-05
-14	0.002947888	0.008539544	7.29E-05	1.15074E-05
-13	0.002954422	0.009545012	9.11E-05	1.28623E-05
-12	0.003082924	0.022052039	0.000486293	2.9716E-05
-11	0.003047012	0.020075793	0.000403038	2.70529E-05
-10	0.002950119	0.006737723	4.54E-05	9.07934E-06
-9	0.00294955	0.005874581	3.45E-05	7.91622E-06
-8	0.002989445	0.006812656	4.64E-05	9.18031E-06
-7	0.003031142	0.007853968	6.17E-05	1.05835E-05
-6	0.003113149	0.010167296	0.000103374	1.37008E-05
-5	0.003235211	0.022491513	0.000505868	3.03082E-05
-4	0.003219381	0.022416643	0.000502506	3.02073E-05
-3	0.002993892	0.007395466	5.47E-05	9.96567E-06
-2	0.002949126	0.006010173	3.61E-05	8.09894E-06
-1	0.003127369	0.006236868	3.89E-05	8.40442E-06
1	0.003369917	0.010757651	0.000115727	1.44963E-05
2	0.003085464	0.008253186	6.81E-05	1.11215E-05
3	0.003058696	0.007896114	6.23E-05	1.06403E-05
4	0.00303846	0.007568107	5.73E-05	1.01983E-05
5	0.003012617	0.007311306	5.35E-05	9.85226E-06
6	0.002986307	0.007347552	5.40E-05	9.90111E-06
7	0.002979219	0.006910477	4.78E-05	9.31213E-06
8	0.002961489	0.006737607	4.54E-05	9.07918E-06
9	0.002948686	0.006680888	4.46E-05	9.00275E-06
10	0.00294763	0.006840698	4.68E-05	9.2181E-06
11	0.002944994	0.006857119	4.70E-05	9.24023E-06
12	0.002932854	0.006865093	4.71E-05	9.25097E-06
13	0.002922806	0.00688792	4.74E-05	9.28174E-06
14	0.002911727	0.006847297	4.69E-05	9.22699E-06
15	0.002903378	0.006623741	4.39E-05	8.92574E-06
16	0.002901701	0.006582341	4.33E-05	8.86996E-06
17	0.002900043	0.006528283	4.26E-05	8.79711E-06
18	0.002894114	0.006641036	4.41E-05	8.94905E-06
19	0.002882537	0.006680397	4.46E-05	9.00209E-06
20	0.002892546	0.006684943	4.47E-05	9.00822E-06
21	0.002889542	0.006589908	4.34E-05	8.88015E-06
22	0.002884492	0.006592975	4.35E-05	8.88429E-06
23	0.00287999	0.006516219	4.25E-05	8.78085E-06
24	0.002887873	0.006663533	4.44E-05	8.97936E-06
25	0.00288459	0.006733537	4.53E-05	9.0737E-06
26	0.002882846	0.006561584	4.31E-05	8.84198E-06
27	0.002874113	0.006509142	4.24E-05	8.77132E-06
28	0.002858572	0.00644364	4.15E-05	8.68305E-06
29	0.002864644	0.006303481	3.97E-05	8.49418E-06
30	0.002878017	0.006349314	4.03E-05	8.55594E-06
31	0.002850793	0.006260546	3.92E-05	8.43632E-06
32	0.002858282	0.006005988	3.61E-05	8.0933E-06
33	0.002855088	0.005973669	3.57E-05	8.04975E-06
34	0.002857254	0.006153695	3.79E-05	8.29234E-06
35	0.002851607	0.00615093	3.78E-05	8.28861E-06
36	0.002862012	0.006309968	3.98E-05	8.50292E-06
37	0.00285985	0.006292556	3.96E-05	8.47946E-06
38	0.002865665	0.006253524	3.91E-05	8.42686E-06
39	0.002867069	0.006021673	3.63E-05	8.11443E-06
40	0.002852473	0.006052514	3.66E-05	8.15599E-06
41	0.002850494	0.006034704	3.64E-05	8.13199E-06
42	0.002844695	0.006184438	3.82E-05	8.33377E-06
43	0.002842304	0.006348767	4.03E-05	8.55521E-06
44	0.002839229	0.006324293	4.00E-05	8.52223E-06
45	0.002822904	0.006330484	4.01E-05	8.53057E-06
46	0.002821218	0.006556093	4.30E-05	8.83458E-06
47	0.002833648	0.006329731	4.01E-05	8.52955E-06
48	0.002837466	0.006365876	4.05E-05	8.57826E-06
49	0.002846612	0.006357363	4.04E-05	8.56679E-06
50	0.00284477	0.006282417	3.95E-05	8.4658E-06
51	0.002842613	0.006243656	3.90E-05	8.41356E-06
52	0.002836328	0.006308953	3.98E-05	8.50155E-06
53	0.002832539	0.00610742	3.73E-05	8.22998E-06
54	0.002813541	0.006310063	3.98E-05	8.50305E-06
55	0.002821753	0.006299976	3.97E-05	8.48946E-06
56	0.002822705	0.005887414	3.47E-05	7.93351E-06
57	0.002816968	0.005889613	3.47E-05	7.93648E-06
58	0.00281653	0.006015785	3.62E-05	8.1065E-06
59	0.00281669	0.00602048	3.62E-05	8.11283E-06
60	0.002812293	0.006101878	3.72E-05	8.22251E-06
61	0.002824297	0.00616166	3.80E-05	8.30307E-06
62	0.002823374	0.006052212	3.66E-05	8.15559E-06
63	0.002806831	0.005906668	3.49E-05	7.95946E-06
64	0.002810771	0.006027585	3.63E-05	8.1224E-06
65	0.002810075	0.005985901	3.58E-05	8.06623E-06
66	0.002820953	0.006034696	3.64E-05	8.13198E-06
67	0.002832223	0.006032852	3.64E-05	8.1295E-06
68	0.002818015	0.006217371	3.87E-05	8.37814E-06
69	0.002833219	0.006179543	3.82E-05	8.32717E-06
70	0.002838119	0.00637702	4.07E-05	8.59328E-06
71	0.002825372	0.006220217	3.87E-05	8.38198E-06
72	0.002815425	0.006193682	3.84E-05	8.34622E-06
73	0.00280644	0.006174686	3.81E-05	8.32063E-06
74	0.002804385	0.00629099	3.96E-05	8.47735E-06
75	0.002808936	0.006112561	3.74E-05	8.23691E-06
76	0.002820807	0.006148635	3.78E-05	8.28552E-06
77	0.00281634	0.00601459	3.62E-05	8.10489E-06
78	0.002831078	0.006109774	3.73E-05	8.23315E-06
79	0.002824566	0.006102472	3.72E-05	8.22331E-06
80	0.002811249	0.005873224	3.45E-05	7.91439E-06
81	0.002816315	0.005869403	3.44E-05	7.90924E-06
82	0.002815972	0.005975217	3.57E-05	8.05183E-06
83	0.002809981	0.005995878	3.60E-05	8.07967E-06
84	0.002815595	0.006067783	3.68E-05	8.17657E-06
85	0.002806715	0.006116059	3.74E-05	8.24162E-06
86	0.002802079	0.005995453	3.59E-05	8.0791E-06
87	0.002809208	0.006006246	3.61E-05	8.09365E-06
88	0.002806657	0.006219767	3.87E-05	8.38137E-06
89	0.002814658	0.006003114	3.60E-05	8.08942E-06
90	0.002816439	0.005890335	3.47E-05	7.93745E-06
91	0.002813803	0.005897647	3.48E-05	7.9473E-06
92	0.002821742	0.006067475	3.68E-05	8.17615E-06
93	0.002813309	0.006081711	3.70E-05	8.19534E-06
94	0.00280877	0.006159814	3.79E-05	8.30058E-06
95	0.002808979	0.006103529	3.73E-05	8.22474E-06
96	0.002813757	0.006141683	3.77E-05	8.27615E-06
97	0.002807905	0.006216041	3.86E-05	8.37635E-06
98	0.002812394	0.006233581	3.89E-05	8.39999E-06
99	0.002798117	0.006083586	3.70E-05	8.19786E-06
100	0.002794196	0.005948058	3.54E-05	8.01524E-06
101	0.002795696	0.005923185	3.51E-05	7.98172E-06
102	0.002787782	0.00576198	3.32E-05	7.76449E-06
103	0.002798818	0.005846088	3.42E-05	7.87783E-06
104	0.002790666	0.005972721	3.57E-05	8.04847E-06
105	0.0027839	0.006022984	3.63E-05	8.1162E-06
106	0.002785251	0.006029738	3.64E-05	8.1253E-06
107	0.002792513	0.006003763	3.60E-05	8.0903E-06
108	0.002783592	0.006048882	3.66E-05	8.1511E-06
109	0.0027852	0.006063992	3.68E-05	8.17146E-06
110	0.002797301	0.00603699	3.64E-05	8.13507E-06
111	0.002798682	0.00610474	3.73E-05	8.22637E-06
112	0.002802338	0.006202151	3.85E-05	8.35764E-06
113	0.002792577	0.006131594	3.76E-05	8.26256E-06
114	0.002791597	0.005886302	3.46E-05	7.93202E-06
115	0.002781323	0.006036343	3.64E-05	8.1342E-06
116	0.002785658	0.005997969	3.60E-05	8.08249E-06
117	0.002793237	0.006146892	3.78E-05	8.28317E-06
118	0.002794136	0.006139006	3.77E-05	8.27254E-06
119	0.002794126	0.006057629	3.67E-05	8.16289E-06
120	0.00279107	0.006184745	3.83E-05	8.33418E-06
121	0.002793031	0.006283817	3.95E-05	8.46768E-06
122	0.002794305	0.006094206	3.71E-05	8.21217E-06
123	0.002807492	0.006038909	3.65E-05	8.13766E-06
124	0.002808659	0.005983827	3.58E-05	8.06343E-06
125	0.002801571	0.005936838	3.52E-05	8.00012E-06
126	0.002800693	0.00591176	3.49E-05	7.96632E-06
127	0.002799045	0.005872974	3.45E-05	7.91406E-06
128	0.002815514	0.005920819	3.51E-05	7.97853E-06
129	0.00281799	0.006049657	3.66E-05	8.15214E-06
130	0.002815945	0.006196664	3.84E-05	8.35024E-06
131	0.002815004	0.005989914	3.59E-05	8.07164E-06
132	0.002809955	0.006134668	3.76E-05	8.2667E-06
133	0.002812762	0.005978905	3.57E-05	8.0568E-06
134	0.002805717	0.006014888	3.62E-05	8.10529E-06
135	0.002800356	0.006143712	3.77E-05	8.27889E-06
136	0.002800053	0.006217708	3.87E-05	8.3786E-06
137	0.002797967	0.006309271	3.98E-05	8.50198E-06
138	0.002796522	0.006109432	3.73E-05	8.23269E-06
139	0.002803268	0.006225914	3.88E-05	8.38966E-06
140	0.002801549	0.0061442	3.78E-05	8.27954E-06
141	0.002804564	0.006181393	3.82E-05	8.32966E-06
142	0.002796315	0.006258977	3.92E-05	8.43421E-06
143	0.002796805	0.006221531	3.87E-05	8.38375E-06
144	0.002796569	0.006440248	4.15E-05	8.67848E-06

}{\log}
% delta_hours	mean	std_dev	variance	95_conf_int

% source: PARTITION_EXP_2005-06_to_2019-12_exp_normalized_differenced_shifted_promo_link_activity_7_days_sample_links_0.1.csv
\pgfplotstableread{
delta_hours	mean	std_dev	variance	95_conf_int
-144	0.002682368	0.016835234	0.000283425	1.41782E-05
-143	0.002709325	0.015912078	0.000253194	1.34007E-05
-142	0.002725281	0.015670029	0.00024555	1.31969E-05
-141	0.002734695	0.01550672	0.000240458	1.30593E-05
-140	0.002743977	0.015095249	0.000227867	1.27128E-05
-139	0.00275222	0.014983138	0.000224494	1.26184E-05
-138	0.002761987	0.014604648	0.000213296	1.22996E-05
-137	0.002755548	0.014819123	0.000219606	1.24802E-05
-136	0.002765931	0.01447224	0.000209446	1.21881E-05
-135	0.002771409	0.014087493	0.000198458	1.18641E-05
-134	0.002786313	0.014351665	0.00020597	1.20866E-05
-133	0.00277558	0.013914274	0.000193607	1.17182E-05
-132	0.002778637	0.013787186	0.000190087	1.16112E-05
-131	0.002776427	0.013752722	0.000189137	1.15822E-05
-130	0.002772287	0.013632208	0.000185837	1.14807E-05
-129	0.002774877	0.014007355	0.000196206	1.17966E-05
-128	0.00277586	0.013541154	0.000183363	1.1404E-05
-127	0.002769351	0.014312787	0.000204856	1.20538E-05
-126	0.002778403	0.014158734	0.00020047	1.19241E-05
-125	0.002775825	0.01458406	0.000212695	1.22823E-05
-124	0.002775464	0.014621935	0.000213801	1.23142E-05
-123	0.00277585	0.014613215	0.000213546	1.23068E-05
-122	0.002782281	0.015213552	0.000231452	1.28124E-05
-121	0.002779208	0.015400041	0.000237161	1.29695E-05
-120	0.002764669	0.015256667	0.000232766	1.28487E-05
-119	0.002775152	0.015136026	0.000229099	1.27471E-05
-118	0.00278155	0.015074555	0.000227242	1.26954E-05
-117	0.00278408	0.01476414	0.00021798	1.24339E-05
-116	0.002782599	0.01463393	0.000214152	1.23243E-05
-115	0.002779875	0.014460512	0.000209106	1.21782E-05
-114	0.002785565	0.0142709	0.000203659	1.20185E-05
-113	0.002784043	0.014054083	0.000197517	1.18359E-05
-112	0.002790351	0.014100904	0.000198836	1.18754E-05
-111	0.002800286	0.013812662	0.00019079	1.16326E-05
-110	0.002789316	0.014095623	0.000198687	1.18709E-05
-109	0.002793928	0.013683236	0.000187231	1.15236E-05
-108	0.002804077	0.013794745	0.000190295	1.16175E-05
-107	0.002806952	0.013551797	0.000183651	1.14129E-05
-106	0.002806935	0.013645091	0.000186189	1.14915E-05
-105	0.002795705	0.013460162	0.000181176	1.13358E-05
-104	0.002802826	0.013334646	0.000177813	1.12301E-05
-103	0.002804028	0.013943487	0.000194421	1.17428E-05
-102	0.002799713	0.014061681	0.000197731	1.18423E-05
-101	0.002797147	0.014243605	0.00020288	1.19956E-05
-100	0.002802181	0.014472243	0.000209446	1.21881E-05
-99	0.002804296	0.014591643	0.000212916	1.22887E-05
-98	0.002795173	0.014975322	0.00022426	1.26118E-05
-97	0.002789636	0.015071259	0.000227143	1.26926E-05
-96	0.00280827	0.015113002	0.000228403	1.27277E-05
-95	0.002807919	0.015105885	0.000228188	1.27217E-05
-94	0.002801482	0.014905556	0.000222176	1.2553E-05
-93	0.002806597	0.014757478	0.000217783	1.24283E-05
-92	0.002804285	0.01420541	0.000201794	1.19634E-05
-91	0.002804504	0.014043569	0.000197222	1.18271E-05
-90	0.002811208	0.014004323	0.000196121	1.1794E-05
-89	0.002810336	0.013913915	0.000193597	1.17179E-05
-88	0.002793113	0.013636922	0.000185966	1.14846E-05
-87	0.002795762	0.013682832	0.00018722	1.15233E-05
-86	0.002787794	0.013507617	0.000182456	1.13757E-05
-85	0.002798584	0.013319193	0.000177401	1.1217E-05
-84	0.002801535	0.013793453	0.000190259	1.16165E-05
-83	0.002797964	0.013674724	0.000186998	1.15165E-05
-82	0.002804595	0.013827335	0.000191195	1.1645E-05
-81	0.002804226	0.013224604	0.00017489	1.11374E-05
-80	0.002809834	0.013459149	0.000181149	1.13349E-05
-79	0.002802527	0.013896907	0.000193124	1.17036E-05
-78	0.002805663	0.013877682	0.00019259	1.16874E-05
-77	0.002807872	0.014061996	0.00019774	1.18426E-05
-76	0.002803531	0.014305412	0.000204645	1.20476E-05
-75	0.002810554	0.014666172	0.000215097	1.23514E-05
-74	0.00280988	0.014806434	0.000219231	1.24696E-05
-73	0.002817983	0.014891132	0.000221746	1.25409E-05
-72	0.002822257	0.015361891	0.000235988	1.29373E-05
-71	0.002821818	0.015149818	0.000229517	1.27587E-05
-70	0.002818877	0.014772417	0.000218224	1.24409E-05
-69	0.002813468	0.014813694	0.000219446	1.24757E-05
-68	0.002824905	0.014248805	0.000203028	1.19999E-05
-67	0.002833171	0.014039153	0.000197098	1.18234E-05
-66	0.002820083	0.014012335	0.000196346	1.18008E-05
-65	0.002825966	0.014006936	0.000196194	1.17962E-05
-64	0.002836798	0.013544567	0.000183455	1.14068E-05
-63	0.002827478	0.013715307	0.00018811	1.15506E-05
-62	0.002828741	0.013310324	0.000177165	1.12096E-05
-61	0.002819918	0.013096244	0.000171512	1.10293E-05
-60	0.002803838	0.013540386	0.000183342	1.14033E-05
-59	0.002809833	0.013463997	0.000181279	1.1339E-05
-58	0.002807786	0.013531011	0.000183088	1.13954E-05
-57	0.002821378	0.013434264	0.000180479	1.1314E-05
-56	0.002821293	0.013666167	0.000186764	1.15093E-05
-55	0.002827794	0.013875931	0.000192541	1.16859E-05
-54	0.002829053	0.01411944	0.000199359	1.1891E-05
-53	0.002828329	0.014266184	0.000203524	1.20146E-05
-52	0.002825634	0.014302486	0.000204561	1.20451E-05
-51	0.002825406	0.014660116	0.000214919	1.23463E-05
-50	0.002833279	0.01502162	0.000225649	1.26508E-05
-49	0.002827605	0.01493824	0.000223151	1.25806E-05
-48	0.002829064	0.015361576	0.000235978	1.29371E-05
-47	0.002834112	0.015200279	0.000231049	1.28012E-05
-46	0.002842057	0.015055862	0.000226679	1.26796E-05
-45	0.002839296	0.015016564	0.000225497	1.26465E-05
-44	0.002819709	0.014311512	0.000204819	1.20527E-05
-43	0.002815822	0.014171067	0.000200819	1.19345E-05
-42	0.002817021	0.014110393	0.000199103	1.18834E-05
-41	0.002805643	0.013931672	0.000194092	1.17329E-05
-40	0.002793689	0.013720512	0.000188252	1.1555E-05
-39	0.002791925	0.013765184	0.00018948	1.15926E-05
-38	0.002789284	0.013557861	0.000183816	1.1418E-05
-37	0.002765558	0.013263765	0.000175927	1.11704E-05
-36	0.002471261	0.010742813	0.000115408	9.04729E-06
-35	0.002580924	0.010833218	0.000117359	9.12343E-06
-34	0.002694288	0.011398316	0.000129922	9.59934E-06
-33	0.002896899	0.014001236	0.000196035	1.17914E-05
-32	0.002905227	0.01398455	0.000195568	1.17774E-05
-31	0.002879908	0.014223142	0.000202298	1.19783E-05
-30	0.002830357	0.014250196	0.000203068	1.20011E-05
-29	0.002676054	0.01239396	0.00015361	1.04378E-05
-28	0.002696668	0.012224923	0.000149449	1.02955E-05
-27	0.002914969	0.015069283	0.000227083	1.26909E-05
-26	0.003015371	0.015779059	0.000248979	1.32887E-05
-25	0.002805932	0.012806142	0.000163997	1.0785E-05
-24	0.00294182	0.015852508	0.000251302	1.33505E-05
-23	0.002930984	0.015795284	0.000249491	1.33023E-05
-22	0.002921147	0.016007222	0.000256231	1.34808E-05
-21	0.002918582	0.015801005	0.000249672	1.33072E-05
-20	0.002919486	0.014864808	0.000220963	1.25187E-05
-19	0.002905101	0.014715436	0.000216544	1.23929E-05
-18	0.002919278	0.01500127	0.000225038	1.26336E-05
-17	0.002915208	0.014682239	0.000215568	1.2365E-05
-16	0.002918544	0.014474648	0.000209515	1.21901E-05
-15	0.002916581	0.014533252	0.000211215	1.22395E-05
-14	0.002916328	0.014468499	0.000209338	1.2185E-05
-13	0.002911081	0.014071236	0.000198	1.18504E-05
-12	0.002882605	0.007415286	5.50E-05	6.24494E-06
-11	0.002902326	0.008248894	6.80E-05	6.94698E-06
-10	0.002904233	0.009432843	8.90E-05	7.94407E-06
-9	0.002956391	0.015256937	0.000232774	1.2849E-05
-8	0.002959733	0.015120924	0.000228642	1.27344E-05
-7	0.002977128	0.015732954	0.000247526	1.32498E-05
-6	0.002968559	0.015419238	0.000237753	1.29856E-05
-5	0.002934598	0.009901269	9.80E-05	8.33857E-06
-4	0.003003574	0.010214918	0.000104345	8.60271E-06
-3	0.003266569	0.01831992	0.00033562	1.54285E-05
-2	0.003618506	0.021526402	0.000463386	1.81289E-05
-1	0.003801518	0.015031864	0.000225957	1.26594E-05
1	0.005222667	0.036512922	0.001333194	3.07501E-05
2	0.003675671	0.02238271	0.000500986	1.88501E-05
3	0.003477121	0.020529132	0.000421445	1.7289E-05
4	0.003371075	0.019502446	0.000380345	1.64244E-05
5	0.003251622	0.018397726	0.000338476	1.5494E-05
6	0.003201806	0.017660707	0.000311901	1.48733E-05
7	0.0031274	0.01670934	0.000279202	1.40721E-05
8	0.003096149	0.016518387	0.000272857	1.39113E-05
9	0.003066303	0.015765341	0.000248546	1.32771E-05
10	0.003059909	0.015700267	0.000246498	1.32223E-05
11	0.003040805	0.015608674	0.000243631	1.31452E-05
12	0.00301543	0.015276344	0.000233367	1.28653E-05
13	0.003002784	0.01518198	0.000230493	1.27858E-05
14	0.002979498	0.014765806	0.000218029	1.24353E-05
15	0.002975503	0.014751263	0.0002176	1.24231E-05
16	0.002974602	0.014828006	0.00021987	1.24877E-05
17	0.002961728	0.014331659	0.000205396	1.20697E-05
18	0.002968926	0.014760932	0.000217885	1.24312E-05
19	0.002959694	0.014813115	0.000219428	1.24752E-05
20	0.002958354	0.015296396	0.00023398	1.28822E-05
21	0.00295254	0.015049734	0.000226495	1.26745E-05
22	0.002945626	0.015462242	0.000239081	1.30219E-05
23	0.002939665	0.01543173	0.000238138	1.29962E-05
24	0.002953389	0.015439405	0.000238375	1.30026E-05
25	0.002915946	0.015764625	0.000248523	1.32765E-05
26	0.00291348	0.015405665	0.000237335	1.29742E-05
27	0.0028955	0.015173938	0.000230248	1.27791E-05
28	0.002894437	0.014709731	0.000216376	1.23881E-05
29	0.002897573	0.014455372	0.000208958	1.21739E-05
30	0.002864137	0.01448219	0.000209734	1.21965E-05
31	0.002871352	0.014076227	0.00019814	1.18546E-05
32	0.00286954	0.013942289	0.000194387	1.17418E-05
33	0.002871716	0.013445636	0.000180785	1.13235E-05
34	0.002850993	0.013604408	0.00018508	1.14572E-05
35	0.002855575	0.013398407	0.000179517	1.12838E-05
36	0.002852387	0.013448469	0.000180861	1.13259E-05
37	0.00284978	0.013513706	0.00018262	1.13809E-05
38	0.002849225	0.013423548	0.000180192	1.13049E-05
39	0.002850314	0.013417251	0.000180023	1.12996E-05
40	0.002844814	0.01350423	0.000182364	1.13729E-05
41	0.002845126	0.013412576	0.000179897	1.12957E-05
42	0.002858474	0.013355497	0.000178369	1.12476E-05
43	0.00284664	0.013947271	0.000194526	1.1746E-05
44	0.002867989	0.014068555	0.000197924	1.18481E-05
45	0.002852871	0.014282877	0.000204001	1.20286E-05
46	0.002862539	0.014533798	0.000211231	1.224E-05
47	0.002862681	0.014659745	0.000214908	1.2346E-05
48	0.002841994	0.014756773	0.000217762	1.24277E-05
49	0.002866323	0.015001234	0.000225037	1.26336E-05
50	0.002847341	0.014632342	0.000214105	1.23229E-05
51	0.002843158	0.014623973	0.000213861	1.23159E-05
52	0.002835185	0.014243786	0.000202885	1.19957E-05
53	0.002830162	0.013796448	0.000190342	1.1619E-05
54	0.002845541	0.013947644	0.000194537	1.17463E-05
55	0.00282683	0.013688977	0.000187388	1.15285E-05
56	0.002835382	0.013291511	0.000176664	1.11937E-05
57	0.002816933	0.013261291	0.000175862	1.11683E-05
58	0.002829441	0.013363196	0.000178575	1.12541E-05
59	0.002822938	0.013185242	0.000173851	1.11042E-05
60	0.002823229	0.013299787	0.000176884	1.12007E-05
61	0.002818485	0.013445763	0.000180789	1.13236E-05
62	0.002834883	0.012886879	0.000166072	1.0853E-05
63	0.00282324	0.013126265	0.000172299	1.10546E-05
64	0.002834357	0.013243247	0.000175384	1.11531E-05
65	0.002827278	0.013443424	0.000180726	1.13217E-05
66	0.00281028	0.013363849	0.000178592	1.12547E-05
67	0.00283415	0.013769364	0.000189595	1.15962E-05
68	0.002814686	0.013783614	0.000189988	1.16082E-05
69	0.002821262	0.01433667	0.00020554	1.20739E-05
70	0.00282533	0.014111009	0.000199121	1.18839E-05
71	0.002829376	0.01436852	0.000206454	1.21008E-05
72	0.002830328	0.014820973	0.000219661	1.24818E-05
73	0.002819839	0.014725654	0.000216845	1.24015E-05
74	0.002831957	0.014374307	0.000206621	1.21056E-05
75	0.002821244	0.014358633	0.00020617	1.20924E-05
76	0.002816181	0.014156483	0.000200406	1.19222E-05
77	0.002812779	0.013895924	0.000193097	1.17028E-05
78	0.002800949	0.013843339	0.000191638	1.16585E-05
79	0.00280794	0.01375012	0.000189066	1.158E-05
80	0.002801716	0.013295325	0.000176766	1.11969E-05
81	0.002809211	0.013462688	0.000181244	1.13379E-05
82	0.002808136	0.013325701	0.000177574	1.12225E-05
83	0.002806095	0.013498332	0.000182205	1.13679E-05
84	0.002814999	0.013239737	0.000175291	1.11501E-05
85	0.002828889	0.01319817	0.000174192	1.11151E-05
86	0.002796162	0.013034341	0.000169894	1.09772E-05
87	0.002807636	0.01321127	0.000174538	1.11262E-05
88	0.002798132	0.013479128	0.000181687	1.13517E-05
89	0.002806732	0.013573389	0.000184237	1.14311E-05
90	0.00282695	0.013336061	0.000177851	1.12313E-05
91	0.002808517	0.013614229	0.000185347	1.14655E-05
92	0.002812628	0.013910442	0.0001935	1.1715E-05
93	0.002814403	0.014112383	0.000199159	1.1885E-05
94	0.002815014	0.014072746	0.000198042	1.18517E-05
95	0.002802903	0.014328967	0.000205319	1.20674E-05
96	0.00281556	0.014379715	0.000206776	1.21102E-05
97	0.002808702	0.014649669	0.000214613	1.23375E-05
98	0.00280637	0.014124594	0.000199504	1.18953E-05
99	0.002810107	0.014178238	0.000201022	1.19405E-05
100	0.002803454	0.014263147	0.000203437	1.2012E-05
101	0.002800055	0.014037991	0.000197065	1.18224E-05
102	0.00281042	0.013962642	0.000194955	1.17589E-05
103	0.002810178	0.013756139	0.000189231	1.1585E-05
104	0.002799402	0.013708006	0.000187909	1.15445E-05
105	0.002802938	0.013483002	0.000181791	1.1355E-05
106	0.002809916	0.01343465	0.00018049	1.13143E-05
107	0.002809256	0.013535364	0.000183206	1.13991E-05
108	0.002802412	0.013173613	0.000173544	1.10944E-05
109	0.002801309	0.01296202	0.000168014	1.09162E-05
110	0.002812587	0.01327155	0.000176134	1.11769E-05
111	0.002803299	0.013219045	0.000174743	1.11327E-05
112	0.002805312	0.013434328	0.000180481	1.1314E-05
113	0.002800915	0.013599414	0.000184944	1.1453E-05
114	0.002789557	0.013216687	0.000174681	1.11307E-05
115	0.002792653	0.01361883	0.000185473	1.14694E-05
116	0.002791541	0.013781287	0.000189924	1.16062E-05
117	0.002786256	0.014055044	0.000197544	1.18368E-05
118	0.002777325	0.014217066	0.000202125	1.19732E-05
119	0.002784806	0.014379735	0.000206777	1.21102E-05
120	0.002767338	0.014595464	0.000213028	1.22919E-05
121	0.002781176	0.014528986	0.000211091	1.22359E-05
122	0.002767218	0.014537432	0.000211337	1.2243E-05
123	0.002787634	0.014178243	0.000201023	1.19405E-05
124	0.002792802	0.014432469	0.000208296	1.21546E-05
125	0.002803154	0.01410985	0.000199088	1.18829E-05
126	0.002802294	0.013883905	0.000192763	1.16926E-05
127	0.002803939	0.013685578	0.000187295	1.15256E-05
128	0.002806002	0.013837262	0.00019147	1.16533E-05
129	0.002808979	0.013372577	0.000178826	1.1262E-05
130	0.002798127	0.013398845	0.000179529	1.12841E-05
131	0.002805891	0.013330682	0.000177707	1.12267E-05
132	0.00280518	0.013400159	0.000179564	1.12852E-05
133	0.002790312	0.013411015	0.000179855	1.12944E-05
134	0.002793834	0.01319016	0.00017398	1.11084E-05
135	0.002797722	0.013324038	0.00017753	1.12211E-05
136	0.002798055	0.013315731	0.000177309	1.12141E-05
137	0.002785181	0.013808005	0.000190661	1.16287E-05
138	0.002778202	0.013870271	0.000192384	1.16811E-05
139	0.002779601	0.013932307	0.000194109	1.17334E-05
140	0.0027716	0.014289587	0.000204192	1.20343E-05
141	0.002772952	0.014752778	0.000217644	1.24244E-05
142	0.002758291	0.015115234	0.00022847	1.27296E-05
143	0.002748657	0.015072308	0.000227175	1.26935E-05
144	0.002737613	0.015810583	0.000249975	1.33152E-05

}{\exp}
% delta_hours	mean	std_dev	variance	95_conf_int

% source: PARTITION_LINEAR_2005-06_to_2019-12_linear_normalized_differenced_shifted_promo_link_activity_7_days_sample_links_0.1.csv
\pgfplotstableread{
delta_hours	mean	std_dev	variance	95_conf_int
-144	0.002693443	0.010687041	0.000114213	1.98131E-05
-143	0.002723218	0.009621002	9.26E-05	1.78367E-05
-142	0.002732232	0.009346806	8.74E-05	1.73284E-05
-141	0.002747167	0.009105099	8.29E-05	1.68803E-05
-140	0.002758552	0.008622745	7.44E-05	1.5986E-05
-139	0.002776522	0.008382498	7.03E-05	1.55406E-05
-138	0.002766255	0.008236219	6.78E-05	1.52694E-05
-137	0.002765163	0.007775583	6.05E-05	1.44154E-05
-136	0.002764189	0.007907687	6.25E-05	1.46603E-05
-135	0.002777099	0.007598472	5.77E-05	1.40871E-05
-134	0.002778808	0.00753329	5.68E-05	1.39662E-05
-133	0.002775751	0.007626137	5.82E-05	1.41384E-05
-132	0.002778259	0.007388935	5.46E-05	1.36986E-05
-131	0.002762826	0.007475529	5.59E-05	1.38591E-05
-130	0.002786759	0.007632243	5.83E-05	1.41497E-05
-129	0.002782841	0.007616642	5.80E-05	1.41207E-05
-128	0.002787729	0.007910541	6.26E-05	1.46656E-05
-127	0.002781403	0.007869019	6.19E-05	1.45886E-05
-126	0.002781584	0.008198057	6.72E-05	1.51987E-05
-125	0.002766657	0.008377603	7.02E-05	1.55315E-05
-124	0.002785114	0.008423504	7.10E-05	1.56166E-05
-123	0.002779449	0.008860815	7.85E-05	1.64274E-05
-122	0.002784043	0.009126823	8.33E-05	1.69205E-05
-121	0.00276789	0.009873172	9.75E-05	1.83042E-05
-120	0.002777157	0.009763035	9.53E-05	1.81E-05
-119	0.00277879	0.008945446	8.00E-05	1.65843E-05
-118	0.002786282	0.008983874	8.07E-05	1.66555E-05
-117	0.002776823	0.008711543	7.59E-05	1.61506E-05
-116	0.002793368	0.008391202	7.04E-05	1.55567E-05
-115	0.002778548	0.008413184	7.08E-05	1.55975E-05
-114	0.002784256	0.007870324	6.19E-05	1.45911E-05
-113	0.002800172	0.007625687	5.82E-05	1.41375E-05
-112	0.00280599	0.007602971	5.78E-05	1.40954E-05
-111	0.002792196	0.007365694	5.43E-05	1.36555E-05
-110	0.00279527	0.00730485	5.34E-05	1.35427E-05
-109	0.002812325	0.007456146	5.56E-05	1.38232E-05
-108	0.002811072	0.007544198	5.69E-05	1.39864E-05
-107	0.002811611	0.007413089	5.50E-05	1.37434E-05
-106	0.002792086	0.007486179	5.60E-05	1.38789E-05
-105	0.002809331	0.007534808	5.68E-05	1.3969E-05
-104	0.0027986	0.007689915	5.91E-05	1.42566E-05
-103	0.002796923	0.007837507	6.14E-05	1.45302E-05
-102	0.002794387	0.008002647	6.40E-05	1.48364E-05
-101	0.002804946	0.008041142	6.47E-05	1.49077E-05
-100	0.002796822	0.008354425	6.98E-05	1.54885E-05
-99	0.002795782	0.008641458	7.47E-05	1.60207E-05
-98	0.002811232	0.009138129	8.35E-05	1.69415E-05
-97	0.002798669	0.009695813	9.40E-05	1.79754E-05
-96	0.002796747	0.009808922	9.62E-05	1.81851E-05
-95	0.002805595	0.009080469	8.25E-05	1.68346E-05
-94	0.002808954	0.009091811	8.27E-05	1.68556E-05
-93	0.002825031	0.008551604	7.31E-05	1.58541E-05
-92	0.002807291	0.008343873	6.96E-05	1.5469E-05
-91	0.002813665	0.008247684	6.80E-05	1.52907E-05
-90	0.002814672	0.007864328	6.18E-05	1.45799E-05
-89	0.002826529	0.007751201	6.01E-05	1.43702E-05
-88	0.002805173	0.007556171	5.71E-05	1.40086E-05
-87	0.002814375	0.007315982	5.35E-05	1.35633E-05
-86	0.002826699	0.007584617	5.75E-05	1.40614E-05
-85	0.002811957	0.007538686	5.68E-05	1.39762E-05
-84	0.002806241	0.007628695	5.82E-05	1.41431E-05
-83	0.002818539	0.007600837	5.78E-05	1.40914E-05
-82	0.002830618	0.007577659	5.74E-05	1.40485E-05
-81	0.002811275	0.007530053	5.67E-05	1.39602E-05
-80	0.002809623	0.007618359	5.80E-05	1.41239E-05
-79	0.002815212	0.007793426	6.07E-05	1.44485E-05
-78	0.002803685	0.007832967	6.14E-05	1.45218E-05
-77	0.002810784	0.008032121	6.45E-05	1.4891E-05
-76	0.002827382	0.008505273	7.23E-05	1.57682E-05
-75	0.002819312	0.008721454	7.61E-05	1.6169E-05
-74	0.002817291	0.009214695	8.49E-05	1.70834E-05
-73	0.002834071	0.009830988	9.66E-05	1.8226E-05
-72	0.002844781	0.00998294	9.97E-05	1.85077E-05
-71	0.002843934	0.009331324	8.71E-05	1.72997E-05
-70	0.002839067	0.009149634	8.37E-05	1.69628E-05
-69	0.002826826	0.008635592	7.46E-05	1.60098E-05
-68	0.002838412	0.008508708	7.24E-05	1.57746E-05
-67	0.002835493	0.008202074	6.73E-05	1.52061E-05
-66	0.002843909	0.008085397	6.54E-05	1.49898E-05
-65	0.002822785	0.007932812	6.29E-05	1.47069E-05
-64	0.002854847	0.007777917	6.05E-05	1.44197E-05
-63	0.002853883	0.007749959	6.01E-05	1.43679E-05
-62	0.002828729	0.008034602	6.46E-05	1.48956E-05
-61	0.002827145	0.00783126	6.13E-05	1.45186E-05
-60	0.002833568	0.00760292	5.78E-05	1.40953E-05
-59	0.002836394	0.007653316	5.86E-05	1.41887E-05
-58	0.002827457	0.007954981	6.33E-05	1.4748E-05
-57	0.002814127	0.007567895	5.73E-05	1.40304E-05
-56	0.002845867	0.007987702	6.38E-05	1.48087E-05
-55	0.002824607	0.007932339	6.29E-05	1.4706E-05
-54	0.002851957	0.008350466	6.97E-05	1.54812E-05
-53	0.002849703	0.008431289	7.11E-05	1.56311E-05
-52	0.002836169	0.008702448	7.57E-05	1.61338E-05
-51	0.002852589	0.009087463	8.26E-05	1.68476E-05
-50	0.002864978	0.009706365	9.42E-05	1.7995E-05
-49	0.002876069	0.010386635	0.000107882	1.92561E-05
-48	0.002863617	0.010587082	0.000112086	1.96277E-05
-47	0.002856559	0.009754823	9.52E-05	1.80848E-05
-46	0.00286077	0.009498968	9.02E-05	1.76105E-05
-45	0.00286564	0.009280447	8.61E-05	1.72053E-05
-44	0.002859536	0.008908349	7.94E-05	1.65155E-05
-43	0.002855888	0.008811425	7.76E-05	1.63358E-05
-42	0.002839084	0.008464486	7.16E-05	1.56926E-05
-41	0.002846154	0.008244483	6.80E-05	1.52847E-05
-40	0.002826568	0.008268834	6.84E-05	1.53299E-05
-39	0.00284242	0.00870133	7.57E-05	1.61317E-05
-38	0.002826794	0.008328262	6.94E-05	1.544E-05
-37	0.002798452	0.008118255	6.59E-05	1.50507E-05
-36	0.002453637	0.006158963	3.79E-05	1.14183E-05
-35	0.003019324	0.009235871	8.53E-05	1.71227E-05
-34	0.003672655	0.018494915	0.000342062	3.42883E-05
-33	0.00280106	0.007407016	5.49E-05	1.37321E-05
-32	0.002611273	0.00710258	5.04E-05	1.31677E-05
-31	0.002610333	0.007008108	4.91E-05	1.29926E-05
-30	0.002685742	0.007722402	5.96E-05	1.43168E-05
-29	0.002853159	0.00857206	7.35E-05	1.5892E-05
-28	0.003054287	0.010545806	0.000111214	1.95512E-05
-27	0.003024219	0.010801716	0.000116677	2.00257E-05
-26	0.002752925	0.009524056	9.07E-05	1.7657E-05
-25	0.004221055	0.023698515	0.00056162	4.39355E-05
-24	0.003089981	0.012726653	0.000161968	2.35944E-05
-23	0.003009165	0.011432237	0.000130696	2.11946E-05
-22	0.002986643	0.010981197	0.000120587	2.03584E-05
-21	0.002960628	0.010550652	0.000111316	1.95602E-05
-20	0.002947964	0.010059845	0.000101201	1.86503E-05
-19	0.002955239	0.010270341	0.00010548	1.90405E-05
-18	0.002970766	0.009701544	9.41E-05	1.7986E-05
-17	0.002960176	0.009609576	9.23E-05	1.78155E-05
-16	0.00294066	0.009345434	8.73E-05	1.73258E-05
-15	0.002919806	0.009407683	8.85E-05	1.74412E-05
-14	0.002927303	0.009198679	8.46E-05	1.70537E-05
-13	0.00293176	0.009023428	8.14E-05	1.67288E-05
-12	0.002904194	0.003863963	1.49E-05	7.16353E-06
-11	0.002928218	0.010915679	0.000119152	2.02369E-05
-10	0.003086458	0.026531032	0.000703896	4.91868E-05
-9	0.002948979	0.007811276	6.10E-05	1.44816E-05
-8	0.002965135	0.006465668	4.18E-05	1.19869E-05
-7	0.002998736	0.006525977	4.26E-05	1.20987E-05
-6	0.003086582	0.007912297	6.26E-05	1.46689E-05
-5	0.003225067	0.010308308	0.000106261	1.91109E-05
-4	0.003353635	0.014738149	0.000217213	2.73236E-05
-3	0.003156392	0.013431154	0.000180396	2.49005E-05
-2	0.002895638	0.008668951	7.52E-05	1.60717E-05
-1	0.020536191	0.101501804	0.010302625	0.000188178
1	0.00787253	0.040144875	0.001611612	7.44259E-05
2	0.004355815	0.019322621	0.000373364	3.58229E-05
3	0.003879006	0.015738248	0.000247693	2.91777E-05
4	0.003701361	0.01485208	0.000220584	2.75348E-05
5	0.003505333	0.013360648	0.000178507	2.47698E-05
6	0.003453001	0.012966613	0.000168133	2.40392E-05
7	0.003351983	0.012255471	0.000150197	2.27208E-05
8	0.00329851	0.011558264	0.000133594	2.14283E-05
9	0.003243611	0.011197577	0.000125386	2.07596E-05
10	0.003202615	0.01076396	0.000115863	1.99557E-05
11	0.00318953	0.010649022	0.000113402	1.97426E-05
12	0.003163804	0.010663393	0.000113708	1.97692E-05
13	0.003132198	0.010381498	0.000107776	1.92466E-05
14	0.003129483	0.010361608	0.000107363	1.92097E-05
15	0.003094882	0.010204408	0.00010413	1.89183E-05
16	0.00307704	0.010216163	0.00010437	1.89401E-05
17	0.003062336	0.010063427	0.000101273	1.86569E-05
18	0.003077967	0.010471701	0.000109657	1.94138E-05
19	0.003072043	0.010517188	0.000110611	1.94982E-05
20	0.003068842	0.010695437	0.000114392	1.98286E-05
21	0.003067844	0.010717148	0.000114857	1.98689E-05
22	0.003091884	0.011219618	0.00012588	2.08004E-05
23	0.003086261	0.011461019	0.000131355	2.1248E-05
24	0.003084091	0.012151195	0.000147652	2.25275E-05
25	0.003037885	0.011754351	0.000138165	2.17918E-05
26	0.0029964	0.010674346	0.000113942	1.97895E-05
27	0.002956772	0.010221808	0.000104485	1.89506E-05
28	0.002945172	0.009836506	9.68E-05	1.82362E-05
29	0.002913534	0.009596733	9.21E-05	1.77917E-05
30	0.002902867	0.009232352	8.52E-05	1.71162E-05
31	0.002915742	0.00892908	7.97E-05	1.65539E-05
32	0.002894408	0.008515323	7.25E-05	1.57868E-05
33	0.002886291	0.008608147	7.41E-05	1.59589E-05
34	0.002889512	0.008437544	7.12E-05	1.56426E-05
35	0.002892904	0.008141013	6.63E-05	1.50929E-05
36	0.002877423	0.008313638	6.91E-05	1.54129E-05
37	0.002882513	0.008262771	6.83E-05	1.53186E-05
38	0.002873418	0.008279942	6.86E-05	1.53505E-05
39	0.002898784	0.008219477	6.76E-05	1.52384E-05
40	0.002897783	0.008359859	6.99E-05	1.54986E-05
41	0.002883381	0.008509262	7.24E-05	1.57756E-05
42	0.002877934	0.00865811	7.50E-05	1.60516E-05
43	0.002874396	0.008795036	7.74E-05	1.63054E-05
44	0.002890787	0.00881981	7.78E-05	1.63513E-05
45	0.002879809	0.009107367	8.29E-05	1.68845E-05
46	0.00288641	0.009349716	8.74E-05	1.73338E-05
47	0.002876742	0.009899025	9.80E-05	1.83521E-05
48	0.002893685	0.010443304	0.000109063	1.93612E-05
49	0.00288333	0.010653067	0.000113488	1.97501E-05
50	0.002865011	0.009641026	9.29E-05	1.78738E-05
51	0.002862667	0.009527993	9.08E-05	1.76643E-05
52	0.00285271	0.008976194	8.06E-05	1.66413E-05
53	0.002878137	0.008748743	7.65E-05	1.62196E-05
54	0.002853276	0.008676752	7.53E-05	1.60861E-05
55	0.002821981	0.008441801	7.13E-05	1.56505E-05
56	0.002815267	0.008443959	7.13E-05	1.56545E-05
57	0.002845919	0.008160868	6.66E-05	1.51297E-05
58	0.002838928	0.007881094	6.21E-05	1.4611E-05
59	0.002813037	0.008006506	6.41E-05	1.48435E-05
60	0.00283917	0.007753857	6.01E-05	1.43751E-05
61	0.002830632	0.007764783	6.03E-05	1.43954E-05
62	0.002850269	0.007782147	6.06E-05	1.44276E-05
63	0.002840726	0.007598797	5.77E-05	1.40877E-05
64	0.00282965	0.007745904	6.00E-05	1.43604E-05
65	0.002836482	0.008234662	6.78E-05	1.52665E-05
66	0.002837291	0.008133831	6.62E-05	1.50796E-05
67	0.002845992	0.008159219	6.66E-05	1.51267E-05
68	0.002821243	0.008509367	7.24E-05	1.57758E-05
69	0.002845453	0.00848105	7.19E-05	1.57233E-05
70	0.002842606	0.008714971	7.60E-05	1.6157E-05
71	0.002856246	0.00945555	8.94E-05	1.753E-05
72	0.002849457	0.009873029	9.75E-05	1.83039E-05
73	0.002839159	0.010120811	0.000102431	1.87633E-05
74	0.002829682	0.009398712	8.83E-05	1.74246E-05
75	0.002831683	0.009059081	8.21E-05	1.67949E-05
76	0.00283279	0.008781998	7.71E-05	1.62812E-05
77	0.002819394	0.008434316	7.11E-05	1.56367E-05
78	0.002824788	0.008429496	7.11E-05	1.56277E-05
79	0.00283487	0.008323217	6.93E-05	1.54307E-05
80	0.002847711	0.008267516	6.84E-05	1.53274E-05
81	0.002819261	0.007797518	6.08E-05	1.44561E-05
82	0.002806431	0.007709327	5.94E-05	1.42926E-05
83	0.002828141	0.007864874	6.19E-05	1.4581E-05
84	0.002821329	0.007477559	5.59E-05	1.38629E-05
85	0.002823893	0.00763276	5.83E-05	1.41506E-05
86	0.002811022	0.007443877	5.54E-05	1.38005E-05
87	0.002805691	0.007474407	5.59E-05	1.38571E-05
88	0.002829576	0.007524969	5.66E-05	1.39508E-05
89	0.002838616	0.007831899	6.13E-05	1.45198E-05
90	0.002823273	0.007972363	6.36E-05	1.47802E-05
91	0.002830449	0.007828209	6.13E-05	1.4513E-05
92	0.002829521	0.008543505	7.30E-05	1.58391E-05
93	0.002813799	0.008388823	7.04E-05	1.55523E-05
94	0.002810852	0.008513501	7.25E-05	1.57835E-05
95	0.002805273	0.009318656	8.68E-05	1.72762E-05
96	0.002823888	0.0096371	9.29E-05	1.78665E-05
97	0.002823882	0.009750405	9.51E-05	1.80766E-05
98	0.002818048	0.009189131	8.44E-05	1.7036E-05
99	0.002814108	0.008863432	7.86E-05	1.64322E-05
100	0.002806327	0.008659703	7.50E-05	1.60545E-05
101	0.002809647	0.008335035	6.95E-05	1.54526E-05
102	0.002812852	0.008302705	6.89E-05	1.53927E-05
103	0.002814562	0.008093481	6.55E-05	1.50048E-05
104	0.002807642	0.007755781	6.02E-05	1.43787E-05
105	0.002801829	0.007773584	6.04E-05	1.44117E-05
106	0.002808021	0.007799689	6.08E-05	1.44601E-05
107	0.002808608	0.007615478	5.80E-05	1.41186E-05
108	0.002802165	0.007505124	5.63E-05	1.3914E-05
109	0.002809639	0.007441208	5.54E-05	1.37955E-05
110	0.002805041	0.007515455	5.65E-05	1.39332E-05
111	0.002810115	0.007562843	5.72E-05	1.4021E-05
112	0.002798852	0.007427884	5.52E-05	1.37708E-05
113	0.002794105	0.007678956	5.90E-05	1.42363E-05
114	0.002812251	0.007806696	6.09E-05	1.44731E-05
115	0.002796334	0.007798046	6.08E-05	1.44571E-05
116	0.002799764	0.008560042	7.33E-05	1.58698E-05
117	0.002804901	0.008382668	7.03E-05	1.55409E-05
118	0.002779302	0.008899328	7.92E-05	1.64988E-05
119	0.002793558	0.00924466	8.55E-05	1.7139E-05
120	0.002759892	0.009901787	9.80E-05	1.83573E-05
121	0.002778696	0.00968499	9.38E-05	1.79553E-05
122	0.002777517	0.009174083	8.42E-05	1.70081E-05
123	0.002783527	0.00895169	8.01E-05	1.65958E-05
124	0.002794646	0.008562953	7.33E-05	1.58751E-05
125	0.002796968	0.008233156	6.78E-05	1.52637E-05
126	0.002792226	0.008258961	6.82E-05	1.53116E-05
127	0.002802989	0.008091418	6.55E-05	1.5001E-05
128	0.00281818	0.007658354	5.87E-05	1.41981E-05
129	0.002822653	0.007962027	6.34E-05	1.47611E-05
130	0.002820159	0.007662629	5.87E-05	1.4206E-05
131	0.002816021	0.007598373	5.77E-05	1.40869E-05
132	0.0028099	0.00761644	5.80E-05	1.41204E-05
133	0.002808747	0.007483226	5.60E-05	1.38734E-05
134	0.002802145	0.007633998	5.83E-05	1.41529E-05
135	0.002801468	0.007729408	5.97E-05	1.43298E-05
136	0.00279555	0.007762281	6.03E-05	1.43908E-05
137	0.002799108	0.007909752	6.26E-05	1.46642E-05
138	0.0027748	0.008110701	6.58E-05	1.50367E-05
139	0.002792388	0.007923316	6.28E-05	1.46893E-05
140	0.002777201	0.008880328	7.89E-05	1.64635E-05
141	0.002759737	0.008649397	7.48E-05	1.60354E-05
142	0.002805727	0.009060596	8.21E-05	1.67977E-05
143	0.002768946	0.009453779	8.94E-05	1.75267E-05
144	0.002742341	0.010773861	0.000116076	1.9974E-05

}{\linear}
% delta_hours	mean	std_dev	variance	95_conf_int


\begin{tikzpicture}

\begin{axis} [
    width=8.0cm,
    height=2.0in, 
    xticklabel/.append style={
        /pgf/number format/.cd,%
        scaled x ticks = false,
        set thousands separator={},
        fixed
        },
    xmin=-12,
    xmax=24,    
    xlabel={Time relative to link event (hours)},
    xlabel near ticks,
    % xticklabels={},
    % ymin=-0.051796550427371, 
    % ymax=.57693942341841,
    scaled y ticks=false,
    ylabel={Mean Normalized Activity Level},
    ytick pos=left,
    legend pos=outer north east,
]


\addplot [color=burnt_orange, solid, thick, error bars/.cd, y explicit, y dir=both] table [x=delta_hours, y=mean, y error plus=95_conf_int, y error minus=95_conf_int] {\log};

\addplot [color=burnt_blue, solid, thick, error bars/.cd, y explicit, y dir=both] table [x=delta_hours, y=mean, y error plus=95_conf_int, y error minus=95_conf_int] {\exp};

\addplot [, solid, thick, error bars/.cd, y explicit, y dir=both] table [x=delta_hours, y=mean, y error plus=95_conf_int, y error minus=95_conf_int] {\linear};

\legend{log, exp, linear}

\end{axis}


\end{tikzpicture}



==> plots/repeated_inventive.tex <==

% probability of subreddit creation given repeated inventive links
% source: inventive_links_by_subreddit_freq.xlsx
\pgfplotstableread{
link_count	successful_subreddit_count	failed_subreddit_count	probabilitycreated	prob	error
1	135639	1195489	0.101897789	0.101897789	0.000262202
2	40586	142471	0.221712363	0.221712363	0.000970894
3	16672	47742	0.258825721	0.258825721	0.001725734
4	8575	23025	0.271360759	0.271360759	0.002501418
5	5052	13286	0.275493511	0.275493511	0.003299141
6	3504	8719	0.286672666	0.286672666	0.004090239
7	2340	6042	0.279169649	0.279169649	0.004899783
8	1782	4290	0.293478261	0.293478261	0.005843659
9	1336	3280	0.289428076	0.289428076	0.006674849
10	1146	2620	0.304301646	0.304301646	0.007497604
11	885	2039	0.302667579	0.302667579	0.008495994
12	697	1656	0.296217595	0.296217595	0.009412688
13	641	1371	0.318588469	0.318588469	0.010387374
14	536	1146	0.318668252	0.318668252	0.011361501
15	462	938	0.33	0.33	0.012566963
16	381	850	0.309504468	0.309504468	0.013176039
17	326	707	0.315585673	0.315585673	0.014459991
18	312	629	0.331562168	0.331562168	0.015346812
19	264	550	0.324324324	0.324324324	0.016407662
20	211	473	0.308479532	0.308479532	0.017659876
21	237	484	0.328710125	0.328710125	0.017494195
22	171	357	0.323863636	0.323863636	0.020364853
23	143	360	0.284294235	0.284294235	0.020112557
24	130	360	0.265306122	0.265306122	0.01994476
25	145	261	0.357142857	0.357142857	0.023780184
26	120	251	0.323450135	0.323450135	0.024286594
27	108	268	0.287234043	0.287234043	0.023334447
28	100	219	0.313479624	0.313479624	0.025973832
29	103	223	0.31595092	0.31595092	0.025748068
30	86	196	0.304964539	0.304964539	0.027415969
31	81	172	0.320158103	0.320158103	0.029330938
32	77	168	0.314285714	0.314285714	0.029658616
33	75	152	0.330396476	0.330396476	0.031218616
34	78	155	0.334763948	0.334763948	0.030915713
35	53	141	0.273195876	0.273195876	0.031992258
36	58	144	0.287128713	0.287128713	0.031832312
37	51	113	0.31097561	0.31097561	0.036145858
38	38	112	0.253333333	0.253333333	0.035511083
39	50	97	0.340136054	0.340136054	0.039074629
40	65	98	0.398773006	0.398773006	0.038352026
41	37	102	0.26618705	0.26618705	0.037486833
42	39	88	0.307086614	0.307086614	0.04093248
43	23	84	0.214953271	0.214953271	0.039712561
44	32	64	0.333333333	0.333333333	0.048112522
45	28	61	0.314606742	0.314606742	0.049221962
46	42	69	0.378378378	0.378378378	0.046032517
47	34	70	0.326923077	0.326923077	0.045997949
48	33	54	0.379310345	0.379310345	0.052020554
49	28	58	0.325581395	0.325581395	0.050529539
50	26	74	0.26	0.26	0.043863424
51	25	55	0.3125	0.3125	0.051822262
52	26	48	0.351351351	0.351351351	0.055495748
53	18	57	0.24	0.24	0.049315312
54	17	51	0.25	0.25	0.052510503
55	16	53	0.231884058	0.231884058	0.050807086
56	21	44	0.323076923	0.323076923	0.058005069
57	16	39	0.290909091	0.290909091	0.061241844
58	21	39	0.35	0.35	0.061576511
59	15	34	0.306122449	0.306122449	0.065840174
60	15	36	0.294117647	0.294117647	0.063803076
61	17	44	0.278688525	0.278688525	0.057405836
62	7	37	0.159090909	0.159090909	0.055140521
63	15	30	0.333333333	0.333333333	0.070272837
64	15	32	0.319148936	0.319148936	0.067994507
65	19	33	0.365384615	0.365384615	0.066777285
66	8	36	0.181818182	0.181818182	0.05814565
67	19	28	0.404255319	0.404255319	0.071582857
68	12	30	0.285714286	0.285714286	0.069707148
69	15	29	0.340909091	0.340909091	0.071460428
70	12	21	0.363636364	0.363636364	0.083739307
71	14	28	0.333333333	0.333333333	0.072739297
72	8	27	0.228571429	0.228571429	0.070978172
73	13	37	0.26	0.26	0.06203225
74	8	22	0.266666667	0.266666667	0.080737343
75	11	19	0.366666667	0.366666667	0.08798148
76	12	30	0.285714286	0.285714286	0.069707148
77	7	16	0.304347826	0.304347826	0.095943876
78	3	22	0.12	0.12	0.064992307
79	7	14	0.333333333	0.333333333	0.1028689
80	8	22	0.266666667	0.266666667	0.080737343
81	11	21	0.34375	0.34375	0.083961661
82	10	19	0.344827586	0.344827586	0.088263227
83	6	14	0.3	0.3	0.102469508
84	5	13	0.277777778	0.277777778	0.105571799
85	9	15	0.375	0.375	0.098821177
86	3	16	0.157894737	0.157894737	0.083654675
87	6	22	0.214285714	0.214285714	0.077544307
88	10	21	0.322580645	0.322580645	0.083958971
89	5	20	0.2	0.2	0.08
90	7	5	0.583333333	0.583333333	0.142318761
91	6	17	0.260869565	0.260869565	0.091560537
92	5	16	0.238095238	0.238095238	0.092942864
93	2	19	0.095238095	0.095238095	0.064056448
94	3	11	0.214285714	0.214285714	0.109664211
95	5	8	0.384615385	0.384615385	0.134932003
96	7	13	0.35	0.35	0.106653645
97	2	11	0.153846154	0.153846154	0.100068252
98	6	9	0.4	0.4	0.126491106
99	4	7	0.363636364	0.363636364	0.145040734
}{\data}
% link_count	total_link_count	successful_subreddit_count	failed_subreddit_count	probability_subreddit_is_created



\begin{tikzpicture}

\begin{axis} [
    width=8.0cm,
    height=2.0in, 
    xmode=log,
    xlabel={Number of Inventive Attempts (log)},
    % xticklabels={},
    % ymin=-0.051796550427371, 
    x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
    ylabel={Prob. Inventive Link is Successful},
    legend pos=north east,
    legend style={fill=none},
        cycle list shift=0,
    cycle list name = Dark2,
]

\addplot+ [only marks, mark size=1.2pt, error bars/.cd, y dir = both, y explicit] table [x=link_count, y=prob, y error minus=error, y error plus=error] {\data};
% \legend{successful, failed}

\end{axis}


\end{tikzpicture}



==> plots/sub_graph_assort.tex <==

% subreddit link graph stats
% source: 2005-06_to_2019-12_subreddit_link_graph_stats.csv
\pgfplotstableread{
year	month	date	nodes	edges	total_promo_links	linked_subreddits	linking_subreddits	density	avg_clustering_coef	sub_activity_count_assortativity	largest_WCC_nodes	largest_WCC_edges	density_largest_WCC	avg_clustering_coef_largest_WCC	approx_diameter_undirected_largest_WCC	avg_shortest_path_undirected_largest_WCC	max_shortest_path_undirected_largest_WCC
2010	1	2010	988	3041	6414	901	405	0.003118475	0.162729457	-0.006188436	972	3032	0.003212504	0.165408132	7	3.098591549	5
2010	2	2010.083333	1036	2975	6063	929	426	0.002774514	0.139886912	-0.005540967	1006	2958	0.002925729	0.14405849	8	3.20104712	6
2010	3	2010.166667	1229	3878	8635	1102	526	0.002569553	0.176005145	-0.006048736	1204	3864	0.002667749	0.17841389	7	3.097987752	6
2010	4	2010.25	1492	4439	9179	1331	597	0.00199544	0.138488845	-0.005579681	1455	4418	0.002088326	0.142010554	7	3.203328509	6
2010	5	2010.333333	1476	4459	9273	1277	672	0.002048137	0.137809072	-0.005419638	1443	4441	0.002134269	0.140960631	7	3.267153285	6
2010	6	2010.416667	1579	4982	10991	1379	710	0.001999469	0.169752119	-0.005464525	1547	4964	0.002075544	0.173263475	7	3.122532335	7
2010	7	2010.5	1818	6041	13998	1631	776	0.001828774	0.167289204	-0.005345535	1782	6020	0.001896815	0.170668784	8	3.102245863	6
2010	8	2010.583333	1976	6646	14945	1761	863	0.001702967	0.164392186	-0.004430324	1927	6620	0.001783693	0.168572371	7	3.196174863	6
2010	9	2010.666667	2279	7815	19494	2045	998	0.001505327	0.172857885	-0.004597947	2235	7790	0.001560187	0.176260904	8	3.186528497	6
2010	10	2010.75	2438	8897	23531	2194	1067	0.001497457	0.183073207	-0.00457464	2400	8877	0.001541788	0.185971866	10	3.131140351	7
2010	11	2010.833333	2705	10397	27243	2435	1234	0.001421458	0.191503739	-0.003868986	2669	10378	0.001457402	0.19408678	9	3.117554241	6
2010	12	2010.916667	3080	11646	30662	2747	1420	0.001228051	0.193389164	-0.003836365	3048	11628	0.001252038	0.195419497	9	3.176856649	7
2011	1	2011	3617	14482	40741	3237	1715	0.001107265	0.200416796	-0.003638661	3563	14449	0.001138487	0.203454267	9	3.171099291	6
2011	2	2011.083333	3514	13811	36679	3125	1732	0.001118781	0.195384499	-0.003512561	3454	13775	0.001154975	0.198344276	9	3.209996952	6
2011	3	2011.166667	4018	16183	43832	3600	1876	0.001002645	0.195312745	-0.003592346	3961	16151	0.001029673	0.198123355	7	3.166932483	6
2011	4	2011.25	4274	17219	47563	3823	2061	0.000942845	0.201624205	-0.003404377	4224	17192	0.000963788	0.204010856	9	3.17996012	7
2011	5	2011.333333	4915	20909	55420	4411	2414	0.000865714	0.201564751	-0.00299808	4846	20869	0.000888842	0.204434741	9	3.180968933	7
2011	6	2011.416667	5402	22929	63117	4802	2639	0.00078588	0.195450759	-0.002912388	5307	22878	0.00081246	0.198949501	7	3.23467566	7
2011	7	2011.5	5878	25372	72426	5242	2848	0.000734462	0.210568634	-0.002701874	5805	25334	0.000751924	0.213216612	8	3.21164309	7
2011	8	2011.583333	7047	33039	92916	6238	3610	0.000665396	0.203817614	-0.002585763	6936	32976	0.000685555	0.206863138	8	3.211564729	6
2011	9	2011.666667	7066	30361	83781	6193	3631	0.000608177	0.194343586	-0.002565692	6989	30319	0.000620793	0.19648473	9	3.258924537	7
2011	10	2011.75	7681	33421	98167	6782	3824	0.000566553	0.194618575	-0.002542399	7578	33363	0.00058105	0.197263826	8	3.253368523	7
2011	11	2011.833333	7588	32470	95104	6569	3994	0.000564008	0.202427523	-0.002806084	7472	32406	0.00058051	0.205570134	9	3.30924204	7
2011	12	2011.916667	8401	36095	106409	7397	4241	0.00051149	0.202962125	-0.002443737	8262	36021	0.000527762	0.206376762	8	3.294342508	7
2012	1	2012	9784	43868	120855	8621	5003	0.00045831	0.206374855	-0.002145903	9648	43791	0.000470495	0.209283953	9	3.304964539	7
2012	2	2012.083333	10228	43584	116907	8994	5204	0.000416666	0.202075093	-0.002231932	10049	43489	0.000430702	0.205674599	8	3.320972135	6
2012	3	2012.166667	10531	45269	132022	9189	5414	0.000408228	0.20047219	-0.002394204	10351	45172	0.000421645	0.203958326	9	3.301128852	8
2012	4	2012.25	11429	49860	152875	10023	5860	0.000381745	0.199834854	-0.00227375	11259	49769	0.000392643	0.202852167	8	3.317875841	6
2012	5	2012.333333	13123	65820	225022	11840	6465	0.00038223	0.228685153	-0.001898559	12982	65745	0.000390133	0.231168947	8	3.211239053	6
2012	6	2012.416667	14185	72271	260171	12811	6852	0.0003592	0.232773215	-0.001789125	14013	72180	0.000367609	0.235630348	9	3.195913462	7
2012	7	2012.5	15450	81101	279418	14121	7306	0.00033978	0.236990176	-0.001683586	15307	81026	0.000345838	0.239204169	9	3.220617564	7
2012	8	2012.583333	16645	87130	307737	15152	7954	0.000314504	0.233133162	-0.001483522	16494	87048	0.000319988	0.23526746	10	3.239262238	7
2012	9	2012.666667	16290	81969	285327	14856	7580	0.000308912	0.227060594	-0.00173751	16127	81882	0.000314853	0.229355558	9	3.238511749	7
2012	10	2012.75	17565	91496	305381	16023	8005	0.000296572	0.236214798	-0.001564207	17380	91394	0.000302582	0.238729168	8	3.245836109	6
2012	11	2012.833333	17630	90213	322946	16105	8013	0.000290261	0.217199746	-0.001478177	17460	90120	0.000295636	0.21931452	9	3.282450112	6
2012	12	2012.916667	17828	94986	333531	16270	8228	0.000298868	0.222979871	-0.001539898	17659	94896	0.000304327	0.22511383	9	3.248390558	7
2013	1	2013	20419	110521	385400	18717	9313	0.000265092	0.223455879	-0.001415145	20182	110389	0.000271031	0.226005629	8	3.244523263	6
2013	2	2013.083333	19539	103254	339307	17742	9111	0.000270473	0.213637655	-0.0014009	19299	103127	0.000276901	0.216294427	8	3.293007527	7
2013	3	2013.166667	20988	115027	391623	19130	9724	0.000261143	0.224541188	-0.001331368	20727	114866	0.000267387	0.227368671	9	3.254291519	7
2013	4	2013.25	22880	125248	455247	20931	10350	0.000239264	0.22610298	-0.001196332	22627	125117	0.000244389	0.228631112	8	3.28574087	7
2013	5	2013.333333	23114	129366	464118	21129	10555	0.000242152	0.234601657	-0.001231383	22870	129230	0.000247087	0.237039034	12	3.239252509	8
2013	6	2013.416667	23359	123755	439071	21406	10421	0.000226816	0.209585659	-0.001208635	23113	123622	0.000231421	0.211816355	10	3.318212871	7
2013	7	2013.5	23887	134071	463307	21966	10611	0.000234979	0.217300125	-0.001185517	23680	133958	0.000238904	0.219199666	9	3.289518137	7
2013	8	2013.583333	24573	132741	418988	22434	11213	0.00021984	0.20907021	-0.00095759	24344	132618	0.000223788	0.211036899	9	3.320505059	7
2013	9	2013.666667	23403	123564	380336	21360	10649	0.000225615	0.196684938	-0.000921382	23178	123445	0.000229795	0.198594253	10	3.324356238	7
2013	10	2013.75	24018	128636	454256	21876	10996	0.000223001	0.200551766	-0.001112377	23741	128487	0.000227971	0.20289172	10	3.331441493	7
2013	11	2013.833333	24228	132179	466704	22093	10961	0.000225188	0.205209829	-0.00105041	24000	132052	0.000229266	0.207110711	8	3.286929825	6
2013	12	2013.916667	25580	139714	452691	23351	11534	0.000213528	0.204254096	-0.000927036	25327	139573	0.000217596	0.206235235	9	3.290232751	7
2014	1	2014	32077	160885	495977	29803	12773	0.000156366	0.177342227	-0.000734943	31768	160718	0.000159257	0.179019977	9	3.380827728	7
2014	2	2014.083333	30795	154053	459547	28404	13155	0.000162452	0.184711465	-0.000944398	30486	153880	0.000165575	0.1865279	10	3.336659646	7
2014	3	2014.166667	30325	178364	523788	27965	13300	0.000193963	0.196611324	-0.000903276	29989	178181	0.000198131	0.19876416	9	3.351188178	7
2014	4	2014.25	31365	192563	589031	28994	13714	0.000195747	0.20779897	-0.000773061	31068	192402	0.000199341	0.209721086	9	3.265975469	7
2014	5	2014.333333	32070	177549	529090	29376	14055	0.000172637	0.195065174	-0.000871733	31718	177357	0.000176299	0.197229968	11	3.354938272	8
2014	6	2014.416667	30510	168262	503420	27842	13657	0.000180766	0.183132435	-0.000786324	30109	168041	0.000185369	0.185503689	10	3.409922036	7
2014	7	2014.5	32681	186332	549020	29969	14506	0.000174466	0.185076665	-0.000783373	32317	186133	0.000178228	0.187068432	12	3.413146152	8
2014	8	2014.583333	32947	181479	546803	30072	14982	0.000167189	0.188943726	-0.000756653	32518	181244	0.000171407	0.191390275	10	3.426323967	7
2014	9	2014.666667	32670	173007	515107	29841	14360	0.000162098	0.174280538	-0.000713234	32259	172777	0.000166034	0.176464816	10	3.446159368	7
2014	10	2014.75	33607	185564	554127	30697	14985	0.000164304	0.181109455	-0.000713188	33158	185323	0.000168564	0.183561899	10	3.406888889	7
2014	11	2014.833333	32695	179264	556802	29778	14722	0.000167704	0.173236871	-0.000735109	32238	179015	0.000172253	0.175646117	9	3.430320643	7
2014	12	2014.916667	33621	189871	571801	30759	15000	0.000167977	0.18027486	-0.00059689	33236	189666	0.000171706	0.182363132	10	3.416640274	7
2015	1	2015	37013	211894	693501	33786	16534	0.000154676	0.183065302	-0.000659032	36573	211649	0.000158237	0.185226698	11	3.39390974	8
2015	2	2015.083333	35808	197447	607814	32641	15918	0.000153994	0.173295799	-0.000711135	35425	197242	0.000157178	0.175169399	10	3.450271893	7
2015	3	2015.166667	37429	214191	662112	34089	17035	0.000152896	0.175491257	-0.000603745	37008	213955	0.000156222	0.177433589	10	3.478937338	7
2015	4	2015.25	41721	224757	713951	38480	17474	0.000129126	0.17173381	-0.000630241	41267	224507	0.000131836	0.173623144	8	3.337168074	7
2015	5	2015.333333	37948	217589	696870	34554	17137	0.000151102	0.178158521	-0.000534779	37468	217316	0.000154804	0.180267416	10	3.466904534	7
2015	6	2015.416667	39030	223859	719451	35732	17364	0.000146956	0.173132853	-0.000442736	38515	223558	0.00015071	0.175363502	9	3.470004646	7
2015	7	2015.5	44120	270472	838052	40264	19480	0.000138951	0.183570985	-0.000593912	43554	270157	0.00014242	0.185887677	12	3.42524652	9
2015	8	2015.583333	42338	242119	808970	38313	19469	0.000135076	0.1682088	0.000119547	41833	241835	0.000138195	0.170211496	10	3.503535392	8
2015	9	2015.666667	40337	219822	738108	36321	18513	0.000135106	0.15869639	-0.000316451	39794	219515	0.000138624	0.160723634	9	3.499814834	7
2015	10	2015.75	40410	225631	732160	36260	18785	0.000138176	0.158879838	-0.000451843	39899	225346	0.000141559	0.160839476	10	3.519259181	8
2015	11	2015.833333	39836	225416	725295	36101	17851	0.000142051	0.155868671	-0.000470931	39262	225093	0.000146025	0.15814743	13	3.506461472	9
2015	12	2015.916667	39970	224094	707981	36064	18019	0.000140273	0.15780342	-0.000544991	39437	223796	0.000143898	0.159860732	10	3.51496063	8
2016	1	2016	42589	241638	735545	38240	19536	0.000133223	0.150523684	-0.000487549	41963	241285	0.000137027	0.152733436	9	3.53680012	7
2016	2	2016.083333	41334	227929	681134	37283	18951	0.000133412	0.152999631	-0.000439691	40698	227574	0.0001374	0.155320166	9	3.541344438	7
2016	3	2016.166667	41841	232744	715300	37886	18888	0.000132949	0.156406458	-0.000395788	41298	232449	0.000136295	0.158426621	9	3.523385925	7
2016	4	2016.25	43560	238018	737418	39153	19594	0.000125442	0.155011593	-0.000427827	42908	237643	0.00012908	0.157231091	12	3.541877239	8
2016	5	2016.333333	42665	236611	752211	38494	19124	0.000129988	0.153690334	-0.000463739	41970	236207	0.000134099	0.156187708	13	3.555742269	9
2016	6	2016.416667	43342	246331	835479	39165	19063	0.000131133	0.154735495	-0.000488516	42741	245993	0.000134662	0.156864505	10	3.528359973	8
2016	7	2016.5	42992	242330	813772	38743	19459	0.000131112	0.156351297	-0.000403943	42332	241950	0.00013502	0.158788977	10	3.554121596	7
2016	8	2016.583333	44791	258855	850501	40249	20355	0.000129028	0.151756047	-0.000418536	44124	258476	0.000132764	0.15398963	11	3.540926116	8
2016	9	2016.666667	47183	247101	773198	42809	19460	0.000110997	0.13601477	-0.000446026	46463	246690	0.000114274	0.138122482	9	3.536781531	8
2016	10	2016.75	43605	252487	862655	39130	19573	0.000132793	0.149380844	-0.000386716	42925	252081	0.000136814	0.151607495	11	3.543479327	8
2016	11	2016.833333	44231	256450	893172	39818	19615	0.000131087	0.152329738	-0.000390101	43569	256074	0.000134903	0.154590725	11	3.565571394	8
2016	12	2016.916667	45838	274619	902240	41203	20430	0.000130704	0.15243938	-0.000405745	45202	274235	0.00013422	0.154291028	9	3.539135092	7
2017	1	2017	48985	299123	1029607	43939	22155	0.000124662	0.152572302	-0.000321768	48246	298675	0.000128317	0.154867849	11	3.527698383	8
2017	2	2017.083333	47210	281874	922874	42474	20915	0.000126473	0.145870494	-0.000370603	46557	281496	0.000129871	0.147916447	11	3.548938479	9
2017	3	2017.166667	49865	310978	1010703	44857	22377	0.000125068	0.149943504	-0.00037354	49275	310636	0.00012794	0.151652055	10	3.482023456	8
2017	4	2017.25	50877	326914	1062679	45413	23382	0.000126299	0.158314788	-0.000383854	50248	326537	0.000129331	0.160296559	9	3.448224573	7
2017	5	2017.333333	50967	314707	1025817	46019	22151	0.000121154	0.154521766	-0.000353624	50224	314289	0.000124599	0.156754623	10	3.486607143	8
2017	6	2017.416667	50873	319301	1046688	45925	22260	0.000123377	0.148218932	-0.000273194	50188	318912	0.000126613	0.150218679	12	3.494546751	9
2017	7	2017.5	52555	332097	1115053	47518	22861	0.000120239	0.148882186	-0.000309034	51875	331710	0.000123268	0.150795244	12	3.491000588	8
2017	8	2017.583333	53924	339846	1146847	48649	23353	0.000116876	0.145285134	-0.000304733	53129	339375	0.000120233	0.14728282	11	3.522943414	8
2017	9	2017.666667	54564	335666	1065604	49139	23775	0.000112746	0.143986509	-0.000233906	53638	335110	0.00011648	0.146272144	10	3.582600675	8
2017	10	2017.75	55743	347863	1131962	50034	24613	0.000111953	0.148476848	-0.000127824	54750	347259	0.000115849	0.150974742	12	3.627182189	10
2017	11	2017.833333	54681	338401	1141048	48865	23886	0.000113179	0.144425885	-0.000213236	53625	337731	0.000117448	0.146888881	15	3.612390319	10
2017	12	2017.916667	53598	330811	1135008	47781	23268	0.000115157	0.144023	-0.000215063	52691	330302	0.000118972	0.146473682	13	3.595792712	10
2018	1	2018	56754	345168	1152309	50129	24815	0.000107163	0.154832365	-0.000318684	55740	344594	0.000110913	0.157571272	10	3.58893736	8
2018	2	2018.083333	58935	346580	1093076	52205	24527	9.98E-05	0.136174957	-0.000229245	57937	346006	0.000103081	0.138447297	12	3.629342297	8
2018	3	2018.166667	62383	391660	1300325	52467	29580	0.000100643	0.145467271	-0.00032745	61375	391087	0.000103824	0.147758612	10	3.558210133	7
2018	4	2018.25	63192	372874	1240768	54550	28241	9.34E-05	0.142338982	-0.000269116	62135	372258	9.64E-05	0.144729781	10	3.590719658	8
2018	5	2018.333333	60572	388303	1316369	52135	28359	0.000105836	0.153970111	-0.000336436	59590	387730	0.000109192	0.156394152	11	3.513071895	8
2018	6	2018.416667	59427	377720	1232865	51159	27315	0.000106957	0.152248579	-0.000242797	58346	377099	0.000110775	0.154899387	11	3.572851267	8
2018	7	2018.5	64350	423693	1449030	55805	28508	0.00010232	0.162163921	-0.000284732	63276	423095	0.000105674	0.164892666	11	3.535517035	8
2018	8	2018.583333	66207	435261	1502187	57461	29602	9.93E-05	0.156627455	-0.000363935	65054	434596	0.000102694	0.159315305	11	3.56151195	8
2018	9	2018.666667	65028	430020	1399565	56430	29120	0.000101694	0.15344766	-0.000203012	63817	429320	0.000105418	0.156238641	13	3.574159601	9
2018	10	2018.75	68947	448655	1480971	60744	29377	9.44E-05	0.155111161	-0.000331126	67679	447895	9.78E-05	0.157622975	14	3.563869663	9
2018	11	2018.833333	65781	433953	1444128	57444	29135	0.000100288	0.157648192	-0.000407662	64579	433217	0.000103879	0.160254078	12	3.583259984	9
2018	12	2018.916667	68995	467154	1609630	60485	29766	9.81E-05	0.164286606	-0.00024131	67752	466465	0.00010162	0.167263059	12	3.55804487	9
2019	1	2019	78092	537015	1859393	69009	32778	8.81E-05	0.168677481	-0.000415293	76820	536298	9.09E-05	0.171373495	12	3.462982502	8
2019	2	2019.083333	75750	501662	1774203	66803	32283	8.74E-05	0.161470929	-0.000326751	74479	500953	9.03E-05	0.164206324	13	3.523072574	8
2019	3	2019.166667	80319	543352	1988746	70107	34795	8.42E-05	0.162079871	-0.000343229	78875	542571	8.72E-05	0.165032348	11	3.586379469	8
2019	4	2019.25	80332	550859	2035400	69742	35621	8.54E-05	0.158890958	-0.00036306	78854	550047	8.85E-05	0.161797268	12	3.580128419	8
2019	5	2019.333333	83367	562092	2132563	72527	36196	8.09E-05	0.157818172	-0.000350365	81775	561208	8.39E-05	0.160811302	12	3.571183997	8
2019	6	2019.416667	85685	583030	2227208	74816	36877	7.94E-05	0.158192731	-0.000318107	84059	582104	8.24E-05	0.161161394	11	3.522340212	9
2019	7	2019.5	86118	590192	2421300	74690	36870	7.96E-05	0.161565992	-0.000329347	84481	589268	8.26E-05	0.164549378	13	3.559958134	10
2019	8	2019.583333	101115	606174	2467189	92113	37141	5.93E-05	0.124290124	-0.000132406	99961	605528	6.06E-05	0.125612376	10	3.357521956	8
2019	9	2019.666667	81145	528033	2631518	70389	34651	8.02E-05	0.149400813	-0.000314287	79649	527209	8.31E-05	0.15213703	12	3.594216689	8
2019	10	2019.75	85811	548075	2494009	74467	36946	7.44E-05	0.145408752	-0.000332662	84086	547087	7.74E-05	0.148182136	23	3.604499193	19
2019	11	2019.833333	110328	551155	2526587	76463	61478	4.53E-05	0.108870697	-0.001516349	108168	549892	4.70E-05	0.110815931	11	3.582275032	8
2019	12	2019.916667	91591	566406	2833604	79124	38936	6.75E-05	0.138688722	-0.000299894	89446	565217	7.06E-05	0.141941567	12	3.635248844	9


}{\data}
% year	month	date	nodes	edges	total_promo_links	linked_subreddits	linking_subreddits	density	avg_clustering_coef	sub_activity_count_assortativity	largest_WCC_nodes	largest_WCC_edges	density_largest_WCC	avg_clustering_coef_largest_WCC	approx_diameter_undirected_largest_WCC	avg_shortest_path_undirected_largest_WCC	max_shortest_path_undirected_largest_WCC


\begin{tikzpicture}

\begin{axis} [
    width=8.0cm,
    height=2.0in, 
    xticklabel/.append style={
        /pgf/number format/.cd,%
        scaled x ticks = false,
        set thousands separator={},
        fixed
        },
    % xmin=2009.9,
    % xmax=2020.1,    
    xlabel={Date},
    % xticklabels={},
    % ymin=-0.051796550427371, 
    % ymax=.57693942341841,
    scaled y ticks=false,
    ylabel={Subreddit Size Assortativity},
    ytick pos=left,
]


\addplot [color=burnt_blue, solid, thick] table [x=date, y=sub_activity_count_assortativity] {\data}; 
\end{axis}


\end{tikzpicture}



==> plots/sub_graph_density.tex <==

% subreddit link graph stats
% source: 2005-06_to_2019-12_subreddit_link_graph_stats.csv
\pgfplotstableread{
year	month	date	nodes	edges	total_promo_links	linked_subreddits	linking_subreddits	density	avg_clustering_coef	sub_activity_count_assortativity	largest_WCC_nodes	largest_WCC_edges	density_largest_WCC	avg_clustering_coef_largest_WCC	approx_diameter_undirected_largest_WCC	avg_shortest_path_undirected_largest_WCC	max_shortest_path_undirected_largest_WCC
2010	1	2010	988	3041	6414	901	405	0.003118475	0.162729457	-0.006188436	972	3032	0.003212504	0.165408132	7	3.098591549	5
2010	2	2010.083333	1036	2975	6063	929	426	0.002774514	0.139886912	-0.005540967	1006	2958	0.002925729	0.14405849	8	3.20104712	6
2010	3	2010.166667	1229	3878	8635	1102	526	0.002569553	0.176005145	-0.006048736	1204	3864	0.002667749	0.17841389	7	3.097987752	6
2010	4	2010.25	1492	4439	9179	1331	597	0.00199544	0.138488845	-0.005579681	1455	4418	0.002088326	0.142010554	7	3.203328509	6
2010	5	2010.333333	1476	4459	9273	1277	672	0.002048137	0.137809072	-0.005419638	1443	4441	0.002134269	0.140960631	7	3.267153285	6
2010	6	2010.416667	1579	4982	10991	1379	710	0.001999469	0.169752119	-0.005464525	1547	4964	0.002075544	0.173263475	7	3.122532335	7
2010	7	2010.5	1818	6041	13998	1631	776	0.001828774	0.167289204	-0.005345535	1782	6020	0.001896815	0.170668784	8	3.102245863	6
2010	8	2010.583333	1976	6646	14945	1761	863	0.001702967	0.164392186	-0.004430324	1927	6620	0.001783693	0.168572371	7	3.196174863	6
2010	9	2010.666667	2279	7815	19494	2045	998	0.001505327	0.172857885	-0.004597947	2235	7790	0.001560187	0.176260904	8	3.186528497	6
2010	10	2010.75	2438	8897	23531	2194	1067	0.001497457	0.183073207	-0.00457464	2400	8877	0.001541788	0.185971866	10	3.131140351	7
2010	11	2010.833333	2705	10397	27243	2435	1234	0.001421458	0.191503739	-0.003868986	2669	10378	0.001457402	0.19408678	9	3.117554241	6
2010	12	2010.916667	3080	11646	30662	2747	1420	0.001228051	0.193389164	-0.003836365	3048	11628	0.001252038	0.195419497	9	3.176856649	7
2011	1	2011	3617	14482	40741	3237	1715	0.001107265	0.200416796	-0.003638661	3563	14449	0.001138487	0.203454267	9	3.171099291	6
2011	2	2011.083333	3514	13811	36679	3125	1732	0.001118781	0.195384499	-0.003512561	3454	13775	0.001154975	0.198344276	9	3.209996952	6
2011	3	2011.166667	4018	16183	43832	3600	1876	0.001002645	0.195312745	-0.003592346	3961	16151	0.001029673	0.198123355	7	3.166932483	6
2011	4	2011.25	4274	17219	47563	3823	2061	0.000942845	0.201624205	-0.003404377	4224	17192	0.000963788	0.204010856	9	3.17996012	7
2011	5	2011.333333	4915	20909	55420	4411	2414	0.000865714	0.201564751	-0.00299808	4846	20869	0.000888842	0.204434741	9	3.180968933	7
2011	6	2011.416667	5402	22929	63117	4802	2639	0.00078588	0.195450759	-0.002912388	5307	22878	0.00081246	0.198949501	7	3.23467566	7
2011	7	2011.5	5878	25372	72426	5242	2848	0.000734462	0.210568634	-0.002701874	5805	25334	0.000751924	0.213216612	8	3.21164309	7
2011	8	2011.583333	7047	33039	92916	6238	3610	0.000665396	0.203817614	-0.002585763	6936	32976	0.000685555	0.206863138	8	3.211564729	6
2011	9	2011.666667	7066	30361	83781	6193	3631	0.000608177	0.194343586	-0.002565692	6989	30319	0.000620793	0.19648473	9	3.258924537	7
2011	10	2011.75	7681	33421	98167	6782	3824	0.000566553	0.194618575	-0.002542399	7578	33363	0.00058105	0.197263826	8	3.253368523	7
2011	11	2011.833333	7588	32470	95104	6569	3994	0.000564008	0.202427523	-0.002806084	7472	32406	0.00058051	0.205570134	9	3.30924204	7
2011	12	2011.916667	8401	36095	106409	7397	4241	0.00051149	0.202962125	-0.002443737	8262	36021	0.000527762	0.206376762	8	3.294342508	7
2012	1	2012	9784	43868	120855	8621	5003	0.00045831	0.206374855	-0.002145903	9648	43791	0.000470495	0.209283953	9	3.304964539	7
2012	2	2012.083333	10228	43584	116907	8994	5204	0.000416666	0.202075093	-0.002231932	10049	43489	0.000430702	0.205674599	8	3.320972135	6
2012	3	2012.166667	10531	45269	132022	9189	5414	0.000408228	0.20047219	-0.002394204	10351	45172	0.000421645	0.203958326	9	3.301128852	8
2012	4	2012.25	11429	49860	152875	10023	5860	0.000381745	0.199834854	-0.00227375	11259	49769	0.000392643	0.202852167	8	3.317875841	6
2012	5	2012.333333	13123	65820	225022	11840	6465	0.00038223	0.228685153	-0.001898559	12982	65745	0.000390133	0.231168947	8	3.211239053	6
2012	6	2012.416667	14185	72271	260171	12811	6852	0.0003592	0.232773215	-0.001789125	14013	72180	0.000367609	0.235630348	9	3.195913462	7
2012	7	2012.5	15450	81101	279418	14121	7306	0.00033978	0.236990176	-0.001683586	15307	81026	0.000345838	0.239204169	9	3.220617564	7
2012	8	2012.583333	16645	87130	307737	15152	7954	0.000314504	0.233133162	-0.001483522	16494	87048	0.000319988	0.23526746	10	3.239262238	7
2012	9	2012.666667	16290	81969	285327	14856	7580	0.000308912	0.227060594	-0.00173751	16127	81882	0.000314853	0.229355558	9	3.238511749	7
2012	10	2012.75	17565	91496	305381	16023	8005	0.000296572	0.236214798	-0.001564207	17380	91394	0.000302582	0.238729168	8	3.245836109	6
2012	11	2012.833333	17630	90213	322946	16105	8013	0.000290261	0.217199746	-0.001478177	17460	90120	0.000295636	0.21931452	9	3.282450112	6
2012	12	2012.916667	17828	94986	333531	16270	8228	0.000298868	0.222979871	-0.001539898	17659	94896	0.000304327	0.22511383	9	3.248390558	7
2013	1	2013	20419	110521	385400	18717	9313	0.000265092	0.223455879	-0.001415145	20182	110389	0.000271031	0.226005629	8	3.244523263	6
2013	2	2013.083333	19539	103254	339307	17742	9111	0.000270473	0.213637655	-0.0014009	19299	103127	0.000276901	0.216294427	8	3.293007527	7
2013	3	2013.166667	20988	115027	391623	19130	9724	0.000261143	0.224541188	-0.001331368	20727	114866	0.000267387	0.227368671	9	3.254291519	7
2013	4	2013.25	22880	125248	455247	20931	10350	0.000239264	0.22610298	-0.001196332	22627	125117	0.000244389	0.228631112	8	3.28574087	7
2013	5	2013.333333	23114	129366	464118	21129	10555	0.000242152	0.234601657	-0.001231383	22870	129230	0.000247087	0.237039034	12	3.239252509	8
2013	6	2013.416667	23359	123755	439071	21406	10421	0.000226816	0.209585659	-0.001208635	23113	123622	0.000231421	0.211816355	10	3.318212871	7
2013	7	2013.5	23887	134071	463307	21966	10611	0.000234979	0.217300125	-0.001185517	23680	133958	0.000238904	0.219199666	9	3.289518137	7
2013	8	2013.583333	24573	132741	418988	22434	11213	0.00021984	0.20907021	-0.00095759	24344	132618	0.000223788	0.211036899	9	3.320505059	7
2013	9	2013.666667	23403	123564	380336	21360	10649	0.000225615	0.196684938	-0.000921382	23178	123445	0.000229795	0.198594253	10	3.324356238	7
2013	10	2013.75	24018	128636	454256	21876	10996	0.000223001	0.200551766	-0.001112377	23741	128487	0.000227971	0.20289172	10	3.331441493	7
2013	11	2013.833333	24228	132179	466704	22093	10961	0.000225188	0.205209829	-0.00105041	24000	132052	0.000229266	0.207110711	8	3.286929825	6
2013	12	2013.916667	25580	139714	452691	23351	11534	0.000213528	0.204254096	-0.000927036	25327	139573	0.000217596	0.206235235	9	3.290232751	7
2014	1	2014	32077	160885	495977	29803	12773	0.000156366	0.177342227	-0.000734943	31768	160718	0.000159257	0.179019977	9	3.380827728	7
2014	2	2014.083333	30795	154053	459547	28404	13155	0.000162452	0.184711465	-0.000944398	30486	153880	0.000165575	0.1865279	10	3.336659646	7
2014	3	2014.166667	30325	178364	523788	27965	13300	0.000193963	0.196611324	-0.000903276	29989	178181	0.000198131	0.19876416	9	3.351188178	7
2014	4	2014.25	31365	192563	589031	28994	13714	0.000195747	0.20779897	-0.000773061	31068	192402	0.000199341	0.209721086	9	3.265975469	7
2014	5	2014.333333	32070	177549	529090	29376	14055	0.000172637	0.195065174	-0.000871733	31718	177357	0.000176299	0.197229968	11	3.354938272	8
2014	6	2014.416667	30510	168262	503420	27842	13657	0.000180766	0.183132435	-0.000786324	30109	168041	0.000185369	0.185503689	10	3.409922036	7
2014	7	2014.5	32681	186332	549020	29969	14506	0.000174466	0.185076665	-0.000783373	32317	186133	0.000178228	0.187068432	12	3.413146152	8
2014	8	2014.583333	32947	181479	546803	30072	14982	0.000167189	0.188943726	-0.000756653	32518	181244	0.000171407	0.191390275	10	3.426323967	7
2014	9	2014.666667	32670	173007	515107	29841	14360	0.000162098	0.174280538	-0.000713234	32259	172777	0.000166034	0.176464816	10	3.446159368	7
2014	10	2014.75	33607	185564	554127	30697	14985	0.000164304	0.181109455	-0.000713188	33158	185323	0.000168564	0.183561899	10	3.406888889	7
2014	11	2014.833333	32695	179264	556802	29778	14722	0.000167704	0.173236871	-0.000735109	32238	179015	0.000172253	0.175646117	9	3.430320643	7
2014	12	2014.916667	33621	189871	571801	30759	15000	0.000167977	0.18027486	-0.00059689	33236	189666	0.000171706	0.182363132	10	3.416640274	7
2015	1	2015	37013	211894	693501	33786	16534	0.000154676	0.183065302	-0.000659032	36573	211649	0.000158237	0.185226698	11	3.39390974	8
2015	2	2015.083333	35808	197447	607814	32641	15918	0.000153994	0.173295799	-0.000711135	35425	197242	0.000157178	0.175169399	10	3.450271893	7
2015	3	2015.166667	37429	214191	662112	34089	17035	0.000152896	0.175491257	-0.000603745	37008	213955	0.000156222	0.177433589	10	3.478937338	7
2015	4	2015.25	41721	224757	713951	38480	17474	0.000129126	0.17173381	-0.000630241	41267	224507	0.000131836	0.173623144	8	3.337168074	7
2015	5	2015.333333	37948	217589	696870	34554	17137	0.000151102	0.178158521	-0.000534779	37468	217316	0.000154804	0.180267416	10	3.466904534	7
2015	6	2015.416667	39030	223859	719451	35732	17364	0.000146956	0.173132853	-0.000442736	38515	223558	0.00015071	0.175363502	9	3.470004646	7
2015	7	2015.5	44120	270472	838052	40264	19480	0.000138951	0.183570985	-0.000593912	43554	270157	0.00014242	0.185887677	12	3.42524652	9
2015	8	2015.583333	42338	242119	808970	38313	19469	0.000135076	0.1682088	0.000119547	41833	241835	0.000138195	0.170211496	10	3.503535392	8
2015	9	2015.666667	40337	219822	738108	36321	18513	0.000135106	0.15869639	-0.000316451	39794	219515	0.000138624	0.160723634	9	3.499814834	7
2015	10	2015.75	40410	225631	732160	36260	18785	0.000138176	0.158879838	-0.000451843	39899	225346	0.000141559	0.160839476	10	3.519259181	8
2015	11	2015.833333	39836	225416	725295	36101	17851	0.000142051	0.155868671	-0.000470931	39262	225093	0.000146025	0.15814743	13	3.506461472	9
2015	12	2015.916667	39970	224094	707981	36064	18019	0.000140273	0.15780342	-0.000544991	39437	223796	0.000143898	0.159860732	10	3.51496063	8
2016	1	2016	42589	241638	735545	38240	19536	0.000133223	0.150523684	-0.000487549	41963	241285	0.000137027	0.152733436	9	3.53680012	7
2016	2	2016.083333	41334	227929	681134	37283	18951	0.000133412	0.152999631	-0.000439691	40698	227574	0.0001374	0.155320166	9	3.541344438	7
2016	3	2016.166667	41841	232744	715300	37886	18888	0.000132949	0.156406458	-0.000395788	41298	232449	0.000136295	0.158426621	9	3.523385925	7
2016	4	2016.25	43560	238018	737418	39153	19594	0.000125442	0.155011593	-0.000427827	42908	237643	0.00012908	0.157231091	12	3.541877239	8
2016	5	2016.333333	42665	236611	752211	38494	19124	0.000129988	0.153690334	-0.000463739	41970	236207	0.000134099	0.156187708	13	3.555742269	9
2016	6	2016.416667	43342	246331	835479	39165	19063	0.000131133	0.154735495	-0.000488516	42741	245993	0.000134662	0.156864505	10	3.528359973	8
2016	7	2016.5	42992	242330	813772	38743	19459	0.000131112	0.156351297	-0.000403943	42332	241950	0.00013502	0.158788977	10	3.554121596	7
2016	8	2016.583333	44791	258855	850501	40249	20355	0.000129028	0.151756047	-0.000418536	44124	258476	0.000132764	0.15398963	11	3.540926116	8
2016	9	2016.666667	47183	247101	773198	42809	19460	0.000110997	0.13601477	-0.000446026	46463	246690	0.000114274	0.138122482	9	3.536781531	8
2016	10	2016.75	43605	252487	862655	39130	19573	0.000132793	0.149380844	-0.000386716	42925	252081	0.000136814	0.151607495	11	3.543479327	8
2016	11	2016.833333	44231	256450	893172	39818	19615	0.000131087	0.152329738	-0.000390101	43569	256074	0.000134903	0.154590725	11	3.565571394	8
2016	12	2016.916667	45838	274619	902240	41203	20430	0.000130704	0.15243938	-0.000405745	45202	274235	0.00013422	0.154291028	9	3.539135092	7
2017	1	2017	48985	299123	1029607	43939	22155	0.000124662	0.152572302	-0.000321768	48246	298675	0.000128317	0.154867849	11	3.527698383	8
2017	2	2017.083333	47210	281874	922874	42474	20915	0.000126473	0.145870494	-0.000370603	46557	281496	0.000129871	0.147916447	11	3.548938479	9
2017	3	2017.166667	49865	310978	1010703	44857	22377	0.000125068	0.149943504	-0.00037354	49275	310636	0.00012794	0.151652055	10	3.482023456	8
2017	4	2017.25	50877	326914	1062679	45413	23382	0.000126299	0.158314788	-0.000383854	50248	326537	0.000129331	0.160296559	9	3.448224573	7
2017	5	2017.333333	50967	314707	1025817	46019	22151	0.000121154	0.154521766	-0.000353624	50224	314289	0.000124599	0.156754623	10	3.486607143	8
2017	6	2017.416667	50873	319301	1046688	45925	22260	0.000123377	0.148218932	-0.000273194	50188	318912	0.000126613	0.150218679	12	3.494546751	9
2017	7	2017.5	52555	332097	1115053	47518	22861	0.000120239	0.148882186	-0.000309034	51875	331710	0.000123268	0.150795244	12	3.491000588	8
2017	8	2017.583333	53924	339846	1146847	48649	23353	0.000116876	0.145285134	-0.000304733	53129	339375	0.000120233	0.14728282	11	3.522943414	8
2017	9	2017.666667	54564	335666	1065604	49139	23775	0.000112746	0.143986509	-0.000233906	53638	335110	0.00011648	0.146272144	10	3.582600675	8
2017	10	2017.75	55743	347863	1131962	50034	24613	0.000111953	0.148476848	-0.000127824	54750	347259	0.000115849	0.150974742	12	3.627182189	10
2017	11	2017.833333	54681	338401	1141048	48865	23886	0.000113179	0.144425885	-0.000213236	53625	337731	0.000117448	0.146888881	15	3.612390319	10
2017	12	2017.916667	53598	330811	1135008	47781	23268	0.000115157	0.144023	-0.000215063	52691	330302	0.000118972	0.146473682	13	3.595792712	10
2018	1	2018	56754	345168	1152309	50129	24815	0.000107163	0.154832365	-0.000318684	55740	344594	0.000110913	0.157571272	10	3.58893736	8
2018	2	2018.083333	58935	346580	1093076	52205	24527	9.98E-05	0.136174957	-0.000229245	57937	346006	0.000103081	0.138447297	12	3.629342297	8
2018	3	2018.166667	62383	391660	1300325	52467	29580	0.000100643	0.145467271	-0.00032745	61375	391087	0.000103824	0.147758612	10	3.558210133	7
2018	4	2018.25	63192	372874	1240768	54550	28241	9.34E-05	0.142338982	-0.000269116	62135	372258	9.64E-05	0.144729781	10	3.590719658	8
2018	5	2018.333333	60572	388303	1316369	52135	28359	0.000105836	0.153970111	-0.000336436	59590	387730	0.000109192	0.156394152	11	3.513071895	8
2018	6	2018.416667	59427	377720	1232865	51159	27315	0.000106957	0.152248579	-0.000242797	58346	377099	0.000110775	0.154899387	11	3.572851267	8
2018	7	2018.5	64350	423693	1449030	55805	28508	0.00010232	0.162163921	-0.000284732	63276	423095	0.000105674	0.164892666	11	3.535517035	8
2018	8	2018.583333	66207	435261	1502187	57461	29602	9.93E-05	0.156627455	-0.000363935	65054	434596	0.000102694	0.159315305	11	3.56151195	8
2018	9	2018.666667	65028	430020	1399565	56430	29120	0.000101694	0.15344766	-0.000203012	63817	429320	0.000105418	0.156238641	13	3.574159601	9
2018	10	2018.75	68947	448655	1480971	60744	29377	9.44E-05	0.155111161	-0.000331126	67679	447895	9.78E-05	0.157622975	14	3.563869663	9
2018	11	2018.833333	65781	433953	1444128	57444	29135	0.000100288	0.157648192	-0.000407662	64579	433217	0.000103879	0.160254078	12	3.583259984	9
2018	12	2018.916667	68995	467154	1609630	60485	29766	9.81E-05	0.164286606	-0.00024131	67752	466465	0.00010162	0.167263059	12	3.55804487	9
2019	1	2019	78092	537015	1859393	69009	32778	8.81E-05	0.168677481	-0.000415293	76820	536298	9.09E-05	0.171373495	12	3.462982502	8
2019	2	2019.083333	75750	501662	1774203	66803	32283	8.74E-05	0.161470929	-0.000326751	74479	500953	9.03E-05	0.164206324	13	3.523072574	8
2019	3	2019.166667	80319	543352	1988746	70107	34795	8.42E-05	0.162079871	-0.000343229	78875	542571	8.72E-05	0.165032348	11	3.586379469	8
2019	4	2019.25	80332	550859	2035400	69742	35621	8.54E-05	0.158890958	-0.00036306	78854	550047	8.85E-05	0.161797268	12	3.580128419	8
2019	5	2019.333333	83367	562092	2132563	72527	36196	8.09E-05	0.157818172	-0.000350365	81775	561208	8.39E-05	0.160811302	12	3.571183997	8
2019	6	2019.416667	85685	583030	2227208	74816	36877	7.94E-05	0.158192731	-0.000318107	84059	582104	8.24E-05	0.161161394	11	3.522340212	9
2019	7	2019.5	86118	590192	2421300	74690	36870	7.96E-05	0.161565992	-0.000329347	84481	589268	8.26E-05	0.164549378	13	3.559958134	10
2019	8	2019.583333	101115	606174	2467189	92113	37141	5.93E-05	0.124290124	-0.000132406	99961	605528	6.06E-05	0.125612376	10	3.357521956	8
2019	9	2019.666667	81145	528033	2631518	70389	34651	8.02E-05	0.149400813	-0.000314287	79649	527209	8.31E-05	0.15213703	12	3.594216689	8
2019	10	2019.75	85811	548075	2494009	74467	36946	7.44E-05	0.145408752	-0.000332662	84086	547087	7.74E-05	0.148182136	23	3.604499193	19
2019	11	2019.833333	110328	551155	2526587	76463	61478	4.53E-05	0.108870697	-0.001516349	108168	549892	4.70E-05	0.110815931	11	3.582275032	8
2019	12	2019.916667	91591	566406	2833604	79124	38936	6.75E-05	0.138688722	-0.000299894	89446	565217	7.06E-05	0.141941567	12	3.635248844	9


}{\data}
% year	month	date	nodes	edges	total_promo_links	linked_subreddits	linking_subreddits	density	avg_clustering_coef	sub_activity_count_assortativity	largest_WCC_nodes	largest_WCC_edges	density_largest_WCC	avg_clustering_coef_largest_WCC	approx_diameter_undirected_largest_WCC	avg_shortest_path_undirected_largest_WCC	max_shortest_path_undirected_largest_WCC


\begin{tikzpicture}

\begin{axis} [
    width=8.0cm,
    height=2.0in, 
    xticklabel/.append style={
        /pgf/number format/.cd,%
        scaled x ticks = false,
        set thousands separator={},
        fixed
        },
    % xmin=2009.9,
    % xmax=2020.1,    
    xlabel={Date},
    % xticklabels={},
    % ymin=-0.051796550427371, 
    % ymax=.57693942341841,
    scaled y ticks=false,
    ylabel={Graph Density},
    ytick pos=left,
]


\addplot+ [color=burnt_blue, solid, thick] table [x=date, y=density] {\data};

\end{axis}


\end{tikzpicture}



==> plots/sub_graph_diameter.tex <==

% subreddit link graph stats
% source: 2005-06_to_2019-12_subreddit_link_graph_stats.csv
\pgfplotstableread{
year	month	date	nodes	edges	total_promo_links	linked_subreddits	linking_subreddits	density	avg_clustering_coef	sub_activity_count_assortativity	largest_WCC_nodes	largest_WCC_edges	density_largest_WCC	avg_clustering_coef_largest_WCC	approx_diameter_undirected_largest_WCC	avg_shortest_path_undirected_largest_WCC	max_shortest_path_undirected_largest_WCC
2010	1	2010	988	3041	6414	901	405	0.003118475	0.162729457	-0.006188436	972	3032	0.003212504	0.165408132	7	3.098591549	5
2010	2	2010.083333	1036	2975	6063	929	426	0.002774514	0.139886912	-0.005540967	1006	2958	0.002925729	0.14405849	8	3.20104712	6
2010	3	2010.166667	1229	3878	8635	1102	526	0.002569553	0.176005145	-0.006048736	1204	3864	0.002667749	0.17841389	7	3.097987752	6
2010	4	2010.25	1492	4439	9179	1331	597	0.00199544	0.138488845	-0.005579681	1455	4418	0.002088326	0.142010554	7	3.203328509	6
2010	5	2010.333333	1476	4459	9273	1277	672	0.002048137	0.137809072	-0.005419638	1443	4441	0.002134269	0.140960631	7	3.267153285	6
2010	6	2010.416667	1579	4982	10991	1379	710	0.001999469	0.169752119	-0.005464525	1547	4964	0.002075544	0.173263475	7	3.122532335	7
2010	7	2010.5	1818	6041	13998	1631	776	0.001828774	0.167289204	-0.005345535	1782	6020	0.001896815	0.170668784	8	3.102245863	6
2010	8	2010.583333	1976	6646	14945	1761	863	0.001702967	0.164392186	-0.004430324	1927	6620	0.001783693	0.168572371	7	3.196174863	6
2010	9	2010.666667	2279	7815	19494	2045	998	0.001505327	0.172857885	-0.004597947	2235	7790	0.001560187	0.176260904	8	3.186528497	6
2010	10	2010.75	2438	8897	23531	2194	1067	0.001497457	0.183073207	-0.00457464	2400	8877	0.001541788	0.185971866	10	3.131140351	7
2010	11	2010.833333	2705	10397	27243	2435	1234	0.001421458	0.191503739	-0.003868986	2669	10378	0.001457402	0.19408678	9	3.117554241	6
2010	12	2010.916667	3080	11646	30662	2747	1420	0.001228051	0.193389164	-0.003836365	3048	11628	0.001252038	0.195419497	9	3.176856649	7
2011	1	2011	3617	14482	40741	3237	1715	0.001107265	0.200416796	-0.003638661	3563	14449	0.001138487	0.203454267	9	3.171099291	6
2011	2	2011.083333	3514	13811	36679	3125	1732	0.001118781	0.195384499	-0.003512561	3454	13775	0.001154975	0.198344276	9	3.209996952	6
2011	3	2011.166667	4018	16183	43832	3600	1876	0.001002645	0.195312745	-0.003592346	3961	16151	0.001029673	0.198123355	7	3.166932483	6
2011	4	2011.25	4274	17219	47563	3823	2061	0.000942845	0.201624205	-0.003404377	4224	17192	0.000963788	0.204010856	9	3.17996012	7
2011	5	2011.333333	4915	20909	55420	4411	2414	0.000865714	0.201564751	-0.00299808	4846	20869	0.000888842	0.204434741	9	3.180968933	7
2011	6	2011.416667	5402	22929	63117	4802	2639	0.00078588	0.195450759	-0.002912388	5307	22878	0.00081246	0.198949501	7	3.23467566	7
2011	7	2011.5	5878	25372	72426	5242	2848	0.000734462	0.210568634	-0.002701874	5805	25334	0.000751924	0.213216612	8	3.21164309	7
2011	8	2011.583333	7047	33039	92916	6238	3610	0.000665396	0.203817614	-0.002585763	6936	32976	0.000685555	0.206863138	8	3.211564729	6
2011	9	2011.666667	7066	30361	83781	6193	3631	0.000608177	0.194343586	-0.002565692	6989	30319	0.000620793	0.19648473	9	3.258924537	7
2011	10	2011.75	7681	33421	98167	6782	3824	0.000566553	0.194618575	-0.002542399	7578	33363	0.00058105	0.197263826	8	3.253368523	7
2011	11	2011.833333	7588	32470	95104	6569	3994	0.000564008	0.202427523	-0.002806084	7472	32406	0.00058051	0.205570134	9	3.30924204	7
2011	12	2011.916667	8401	36095	106409	7397	4241	0.00051149	0.202962125	-0.002443737	8262	36021	0.000527762	0.206376762	8	3.294342508	7
2012	1	2012	9784	43868	120855	8621	5003	0.00045831	0.206374855	-0.002145903	9648	43791	0.000470495	0.209283953	9	3.304964539	7
2012	2	2012.083333	10228	43584	116907	8994	5204	0.000416666	0.202075093	-0.002231932	10049	43489	0.000430702	0.205674599	8	3.320972135	6
2012	3	2012.166667	10531	45269	132022	9189	5414	0.000408228	0.20047219	-0.002394204	10351	45172	0.000421645	0.203958326	9	3.301128852	8
2012	4	2012.25	11429	49860	152875	10023	5860	0.000381745	0.199834854	-0.00227375	11259	49769	0.000392643	0.202852167	8	3.317875841	6
2012	5	2012.333333	13123	65820	225022	11840	6465	0.00038223	0.228685153	-0.001898559	12982	65745	0.000390133	0.231168947	8	3.211239053	6
2012	6	2012.416667	14185	72271	260171	12811	6852	0.0003592	0.232773215	-0.001789125	14013	72180	0.000367609	0.235630348	9	3.195913462	7
2012	7	2012.5	15450	81101	279418	14121	7306	0.00033978	0.236990176	-0.001683586	15307	81026	0.000345838	0.239204169	9	3.220617564	7
2012	8	2012.583333	16645	87130	307737	15152	7954	0.000314504	0.233133162	-0.001483522	16494	87048	0.000319988	0.23526746	10	3.239262238	7
2012	9	2012.666667	16290	81969	285327	14856	7580	0.000308912	0.227060594	-0.00173751	16127	81882	0.000314853	0.229355558	9	3.238511749	7
2012	10	2012.75	17565	91496	305381	16023	8005	0.000296572	0.236214798	-0.001564207	17380	91394	0.000302582	0.238729168	8	3.245836109	6
2012	11	2012.833333	17630	90213	322946	16105	8013	0.000290261	0.217199746	-0.001478177	17460	90120	0.000295636	0.21931452	9	3.282450112	6
2012	12	2012.916667	17828	94986	333531	16270	8228	0.000298868	0.222979871	-0.001539898	17659	94896	0.000304327	0.22511383	9	3.248390558	7
2013	1	2013	20419	110521	385400	18717	9313	0.000265092	0.223455879	-0.001415145	20182	110389	0.000271031	0.226005629	8	3.244523263	6
2013	2	2013.083333	19539	103254	339307	17742	9111	0.000270473	0.213637655	-0.0014009	19299	103127	0.000276901	0.216294427	8	3.293007527	7
2013	3	2013.166667	20988	115027	391623	19130	9724	0.000261143	0.224541188	-0.001331368	20727	114866	0.000267387	0.227368671	9	3.254291519	7
2013	4	2013.25	22880	125248	455247	20931	10350	0.000239264	0.22610298	-0.001196332	22627	125117	0.000244389	0.228631112	8	3.28574087	7
2013	5	2013.333333	23114	129366	464118	21129	10555	0.000242152	0.234601657	-0.001231383	22870	129230	0.000247087	0.237039034	12	3.239252509	8
2013	6	2013.416667	23359	123755	439071	21406	10421	0.000226816	0.209585659	-0.001208635	23113	123622	0.000231421	0.211816355	10	3.318212871	7
2013	7	2013.5	23887	134071	463307	21966	10611	0.000234979	0.217300125	-0.001185517	23680	133958	0.000238904	0.219199666	9	3.289518137	7
2013	8	2013.583333	24573	132741	418988	22434	11213	0.00021984	0.20907021	-0.00095759	24344	132618	0.000223788	0.211036899	9	3.320505059	7
2013	9	2013.666667	23403	123564	380336	21360	10649	0.000225615	0.196684938	-0.000921382	23178	123445	0.000229795	0.198594253	10	3.324356238	7
2013	10	2013.75	24018	128636	454256	21876	10996	0.000223001	0.200551766	-0.001112377	23741	128487	0.000227971	0.20289172	10	3.331441493	7
2013	11	2013.833333	24228	132179	466704	22093	10961	0.000225188	0.205209829	-0.00105041	24000	132052	0.000229266	0.207110711	8	3.286929825	6
2013	12	2013.916667	25580	139714	452691	23351	11534	0.000213528	0.204254096	-0.000927036	25327	139573	0.000217596	0.206235235	9	3.290232751	7
2014	1	2014	32077	160885	495977	29803	12773	0.000156366	0.177342227	-0.000734943	31768	160718	0.000159257	0.179019977	9	3.380827728	7
2014	2	2014.083333	30795	154053	459547	28404	13155	0.000162452	0.184711465	-0.000944398	30486	153880	0.000165575	0.1865279	10	3.336659646	7
2014	3	2014.166667	30325	178364	523788	27965	13300	0.000193963	0.196611324	-0.000903276	29989	178181	0.000198131	0.19876416	9	3.351188178	7
2014	4	2014.25	31365	192563	589031	28994	13714	0.000195747	0.20779897	-0.000773061	31068	192402	0.000199341	0.209721086	9	3.265975469	7
2014	5	2014.333333	32070	177549	529090	29376	14055	0.000172637	0.195065174	-0.000871733	31718	177357	0.000176299	0.197229968	11	3.354938272	8
2014	6	2014.416667	30510	168262	503420	27842	13657	0.000180766	0.183132435	-0.000786324	30109	168041	0.000185369	0.185503689	10	3.409922036	7
2014	7	2014.5	32681	186332	549020	29969	14506	0.000174466	0.185076665	-0.000783373	32317	186133	0.000178228	0.187068432	12	3.413146152	8
2014	8	2014.583333	32947	181479	546803	30072	14982	0.000167189	0.188943726	-0.000756653	32518	181244	0.000171407	0.191390275	10	3.426323967	7
2014	9	2014.666667	32670	173007	515107	29841	14360	0.000162098	0.174280538	-0.000713234	32259	172777	0.000166034	0.176464816	10	3.446159368	7
2014	10	2014.75	33607	185564	554127	30697	14985	0.000164304	0.181109455	-0.000713188	33158	185323	0.000168564	0.183561899	10	3.406888889	7
2014	11	2014.833333	32695	179264	556802	29778	14722	0.000167704	0.173236871	-0.000735109	32238	179015	0.000172253	0.175646117	9	3.430320643	7
2014	12	2014.916667	33621	189871	571801	30759	15000	0.000167977	0.18027486	-0.00059689	33236	189666	0.000171706	0.182363132	10	3.416640274	7
2015	1	2015	37013	211894	693501	33786	16534	0.000154676	0.183065302	-0.000659032	36573	211649	0.000158237	0.185226698	11	3.39390974	8
2015	2	2015.083333	35808	197447	607814	32641	15918	0.000153994	0.173295799	-0.000711135	35425	197242	0.000157178	0.175169399	10	3.450271893	7
2015	3	2015.166667	37429	214191	662112	34089	17035	0.000152896	0.175491257	-0.000603745	37008	213955	0.000156222	0.177433589	10	3.478937338	7
2015	4	2015.25	41721	224757	713951	38480	17474	0.000129126	0.17173381	-0.000630241	41267	224507	0.000131836	0.173623144	8	3.337168074	7
2015	5	2015.333333	37948	217589	696870	34554	17137	0.000151102	0.178158521	-0.000534779	37468	217316	0.000154804	0.180267416	10	3.466904534	7
2015	6	2015.416667	39030	223859	719451	35732	17364	0.000146956	0.173132853	-0.000442736	38515	223558	0.00015071	0.175363502	9	3.470004646	7
2015	7	2015.5	44120	270472	838052	40264	19480	0.000138951	0.183570985	-0.000593912	43554	270157	0.00014242	0.185887677	12	3.42524652	9
2015	8	2015.583333	42338	242119	808970	38313	19469	0.000135076	0.1682088	0.000119547	41833	241835	0.000138195	0.170211496	10	3.503535392	8
2015	9	2015.666667	40337	219822	738108	36321	18513	0.000135106	0.15869639	-0.000316451	39794	219515	0.000138624	0.160723634	9	3.499814834	7
2015	10	2015.75	40410	225631	732160	36260	18785	0.000138176	0.158879838	-0.000451843	39899	225346	0.000141559	0.160839476	10	3.519259181	8
2015	11	2015.833333	39836	225416	725295	36101	17851	0.000142051	0.155868671	-0.000470931	39262	225093	0.000146025	0.15814743	13	3.506461472	9
2015	12	2015.916667	39970	224094	707981	36064	18019	0.000140273	0.15780342	-0.000544991	39437	223796	0.000143898	0.159860732	10	3.51496063	8
2016	1	2016	42589	241638	735545	38240	19536	0.000133223	0.150523684	-0.000487549	41963	241285	0.000137027	0.152733436	9	3.53680012	7
2016	2	2016.083333	41334	227929	681134	37283	18951	0.000133412	0.152999631	-0.000439691	40698	227574	0.0001374	0.155320166	9	3.541344438	7
2016	3	2016.166667	41841	232744	715300	37886	18888	0.000132949	0.156406458	-0.000395788	41298	232449	0.000136295	0.158426621	9	3.523385925	7
2016	4	2016.25	43560	238018	737418	39153	19594	0.000125442	0.155011593	-0.000427827	42908	237643	0.00012908	0.157231091	12	3.541877239	8
2016	5	2016.333333	42665	236611	752211	38494	19124	0.000129988	0.153690334	-0.000463739	41970	236207	0.000134099	0.156187708	13	3.555742269	9
2016	6	2016.416667	43342	246331	835479	39165	19063	0.000131133	0.154735495	-0.000488516	42741	245993	0.000134662	0.156864505	10	3.528359973	8
2016	7	2016.5	42992	242330	813772	38743	19459	0.000131112	0.156351297	-0.000403943	42332	241950	0.00013502	0.158788977	10	3.554121596	7
2016	8	2016.583333	44791	258855	850501	40249	20355	0.000129028	0.151756047	-0.000418536	44124	258476	0.000132764	0.15398963	11	3.540926116	8
2016	9	2016.666667	47183	247101	773198	42809	19460	0.000110997	0.13601477	-0.000446026	46463	246690	0.000114274	0.138122482	9	3.536781531	8
2016	10	2016.75	43605	252487	862655	39130	19573	0.000132793	0.149380844	-0.000386716	42925	252081	0.000136814	0.151607495	11	3.543479327	8
2016	11	2016.833333	44231	256450	893172	39818	19615	0.000131087	0.152329738	-0.000390101	43569	256074	0.000134903	0.154590725	11	3.565571394	8
2016	12	2016.916667	45838	274619	902240	41203	20430	0.000130704	0.15243938	-0.000405745	45202	274235	0.00013422	0.154291028	9	3.539135092	7
2017	1	2017	48985	299123	1029607	43939	22155	0.000124662	0.152572302	-0.000321768	48246	298675	0.000128317	0.154867849	11	3.527698383	8
2017	2	2017.083333	47210	281874	922874	42474	20915	0.000126473	0.145870494	-0.000370603	46557	281496	0.000129871	0.147916447	11	3.548938479	9
2017	3	2017.166667	49865	310978	1010703	44857	22377	0.000125068	0.149943504	-0.00037354	49275	310636	0.00012794	0.151652055	10	3.482023456	8
2017	4	2017.25	50877	326914	1062679	45413	23382	0.000126299	0.158314788	-0.000383854	50248	326537	0.000129331	0.160296559	9	3.448224573	7
2017	5	2017.333333	50967	314707	1025817	46019	22151	0.000121154	0.154521766	-0.000353624	50224	314289	0.000124599	0.156754623	10	3.486607143	8
2017	6	2017.416667	50873	319301	1046688	45925	22260	0.000123377	0.148218932	-0.000273194	50188	318912	0.000126613	0.150218679	12	3.494546751	9
2017	7	2017.5	52555	332097	1115053	47518	22861	0.000120239	0.148882186	-0.000309034	51875	331710	0.000123268	0.150795244	12	3.491000588	8
2017	8	2017.583333	53924	339846	1146847	48649	23353	0.000116876	0.145285134	-0.000304733	53129	339375	0.000120233	0.14728282	11	3.522943414	8
2017	9	2017.666667	54564	335666	1065604	49139	23775	0.000112746	0.143986509	-0.000233906	53638	335110	0.00011648	0.146272144	10	3.582600675	8
2017	10	2017.75	55743	347863	1131962	50034	24613	0.000111953	0.148476848	-0.000127824	54750	347259	0.000115849	0.150974742	12	3.627182189	10
2017	11	2017.833333	54681	338401	1141048	48865	23886	0.000113179	0.144425885	-0.000213236	53625	337731	0.000117448	0.146888881	15	3.612390319	10
2017	12	2017.916667	53598	330811	1135008	47781	23268	0.000115157	0.144023	-0.000215063	52691	330302	0.000118972	0.146473682	13	3.595792712	10
2018	1	2018	56754	345168	1152309	50129	24815	0.000107163	0.154832365	-0.000318684	55740	344594	0.000110913	0.157571272	10	3.58893736	8
2018	2	2018.083333	58935	346580	1093076	52205	24527	9.98E-05	0.136174957	-0.000229245	57937	346006	0.000103081	0.138447297	12	3.629342297	8
2018	3	2018.166667	62383	391660	1300325	52467	29580	0.000100643	0.145467271	-0.00032745	61375	391087	0.000103824	0.147758612	10	3.558210133	7
2018	4	2018.25	63192	372874	1240768	54550	28241	9.34E-05	0.142338982	-0.000269116	62135	372258	9.64E-05	0.144729781	10	3.590719658	8
2018	5	2018.333333	60572	388303	1316369	52135	28359	0.000105836	0.153970111	-0.000336436	59590	387730	0.000109192	0.156394152	11	3.513071895	8
2018	6	2018.416667	59427	377720	1232865	51159	27315	0.000106957	0.152248579	-0.000242797	58346	377099	0.000110775	0.154899387	11	3.572851267	8
2018	7	2018.5	64350	423693	1449030	55805	28508	0.00010232	0.162163921	-0.000284732	63276	423095	0.000105674	0.164892666	11	3.535517035	8
2018	8	2018.583333	66207	435261	1502187	57461	29602	9.93E-05	0.156627455	-0.000363935	65054	434596	0.000102694	0.159315305	11	3.56151195	8
2018	9	2018.666667	65028	430020	1399565	56430	29120	0.000101694	0.15344766	-0.000203012	63817	429320	0.000105418	0.156238641	13	3.574159601	9
2018	10	2018.75	68947	448655	1480971	60744	29377	9.44E-05	0.155111161	-0.000331126	67679	447895	9.78E-05	0.157622975	14	3.563869663	9
2018	11	2018.833333	65781	433953	1444128	57444	29135	0.000100288	0.157648192	-0.000407662	64579	433217	0.000103879	0.160254078	12	3.583259984	9
2018	12	2018.916667	68995	467154	1609630	60485	29766	9.81E-05	0.164286606	-0.00024131	67752	466465	0.00010162	0.167263059	12	3.55804487	9
2019	1	2019	78092	537015	1859393	69009	32778	8.81E-05	0.168677481	-0.000415293	76820	536298	9.09E-05	0.171373495	12	3.462982502	8
2019	2	2019.083333	75750	501662	1774203	66803	32283	8.74E-05	0.161470929	-0.000326751	74479	500953	9.03E-05	0.164206324	13	3.523072574	8
2019	3	2019.166667	80319	543352	1988746	70107	34795	8.42E-05	0.162079871	-0.000343229	78875	542571	8.72E-05	0.165032348	11	3.586379469	8
2019	4	2019.25	80332	550859	2035400	69742	35621	8.54E-05	0.158890958	-0.00036306	78854	550047	8.85E-05	0.161797268	12	3.580128419	8
2019	5	2019.333333	83367	562092	2132563	72527	36196	8.09E-05	0.157818172	-0.000350365	81775	561208	8.39E-05	0.160811302	12	3.571183997	8
2019	6	2019.416667	85685	583030	2227208	74816	36877	7.94E-05	0.158192731	-0.000318107	84059	582104	8.24E-05	0.161161394	11	3.522340212	9
2019	7	2019.5	86118	590192	2421300	74690	36870	7.96E-05	0.161565992	-0.000329347	84481	589268	8.26E-05	0.164549378	13	3.559958134	10
2019	8	2019.583333	101115	606174	2467189	92113	37141	5.93E-05	0.124290124	-0.000132406	99961	605528	6.06E-05	0.125612376	10	3.357521956	8
2019	9	2019.666667	81145	528033	2631518	70389	34651	8.02E-05	0.149400813	-0.000314287	79649	527209	8.31E-05	0.15213703	12	3.594216689	8
2019	10	2019.75	85811	548075	2494009	74467	36946	7.44E-05	0.145408752	-0.000332662	84086	547087	7.74E-05	0.148182136	23	3.604499193	19
2019	11	2019.833333	110328	551155	2526587	76463	61478	4.53E-05	0.108870697	-0.001516349	108168	549892	4.70E-05	0.110815931	11	3.582275032	8
2019	12	2019.916667	91591	566406	2833604	79124	38936	6.75E-05	0.138688722	-0.000299894	89446	565217	7.06E-05	0.141941567	12	3.635248844	9


}{\data}
% year	month	date	nodes	edges	total_promo_links	linked_subreddits	linking_subreddits	density	avg_clustering_coef	sub_activity_count_assortativity	largest_WCC_nodes	largest_WCC_edges	density_largest_WCC	avg_clustering_coef_largest_WCC	approx_diameter_undirected_largest_WCC	avg_shortest_path_undirected_largest_WCC	max_shortest_path_undirected_largest_WCC


\begin{tikzpicture}

\begin{axis} [
    width=8.0cm,
    height=2.0in, 
    xticklabel/.append style={
        /pgf/number format/.cd,%
        scaled x ticks = false,
        set thousands separator={},
        fixed
        },
    % xmin=2009.9,
    % xmax=2020.1,    
    xlabel={Date},
    % xticklabels={2010, 2012, 2010, 2012, 2014, 2016, 2018, 2020},
    % xticklabels={},
    % ymin=-0.051796550427371, 
    % ymax=.57693942341841,
    scaled y ticks=false,
    ylabel={Approximate Diameter of Largest WCC},
    ytick pos=left,
]

\addplot [color=burnt_blue, solid, thick] table [x=date, y=approx_diameter_undirected_largest_WCC] {\data}; 

\end{axis}


\end{tikzpicture}



==> plots/subreddit_graph_multi.tex <==

% source: 2005-06_to_2019-12_subreddit_link_graph_stats.csv
\pgfplotstableread{
year	month	date	nodes	edges	total_promo_links	linked_subreddits	linking_subreddits	density	avg_clustering_coef	sub_activity_count_assortativity	largest_WCC_nodes	largest_WCC_edges	density_largest_WCC	avg_clustering_coef_largest_WCC	approx_diameter_undirected_largest_WCC	avg_shortest_path_undirected_largest_WCC	max_shortest_path_undirected_largest_WCC
2010	1	2010	988	3041	6414	901	405	0.003118475	0.162729457	-0.006188436	972	3032	0.003212504	0.165408132	7	3.098591549	5
2010	2	2010.083333	1036	2975	6063	929	426	0.002774514	0.139886912	-0.005540967	1006	2958	0.002925729	0.14405849	8	3.20104712	6
2010	3	2010.166667	1229	3878	8635	1102	526	0.002569553	0.176005145	-0.006048736	1204	3864	0.002667749	0.17841389	7	3.097987752	6
2010	4	2010.25	1492	4439	9179	1331	597	0.00199544	0.138488845	-0.005579681	1455	4418	0.002088326	0.142010554	7	3.203328509	6
2010	5	2010.333333	1476	4459	9273	1277	672	0.002048137	0.137809072	-0.005419638	1443	4441	0.002134269	0.140960631	7	3.267153285	6
2010	6	2010.416667	1579	4982	10991	1379	710	0.001999469	0.169752119	-0.005464525	1547	4964	0.002075544	0.173263475	7	3.122532335	7
2010	7	2010.5	1818	6041	13998	1631	776	0.001828774	0.167289204	-0.005345535	1782	6020	0.001896815	0.170668784	8	3.102245863	6
2010	8	2010.583333	1976	6646	14945	1761	863	0.001702967	0.164392186	-0.004430324	1927	6620	0.001783693	0.168572371	7	3.196174863	6
2010	9	2010.666667	2279	7815	19494	2045	998	0.001505327	0.172857885	-0.004597947	2235	7790	0.001560187	0.176260904	8	3.186528497	6
2010	10	2010.75	2438	8897	23531	2194	1067	0.001497457	0.183073207	-0.00457464	2400	8877	0.001541788	0.185971866	10	3.131140351	7
2010	11	2010.833333	2705	10397	27243	2435	1234	0.001421458	0.191503739	-0.003868986	2669	10378	0.001457402	0.19408678	9	3.117554241	6
2010	12	2010.916667	3080	11646	30662	2747	1420	0.001228051	0.193389164	-0.003836365	3048	11628	0.001252038	0.195419497	9	3.176856649	7
2011	1	2011	3617	14482	40741	3237	1715	0.001107265	0.200416796	-0.003638661	3563	14449	0.001138487	0.203454267	9	3.171099291	6
2011	2	2011.083333	3514	13811	36679	3125	1732	0.001118781	0.195384499	-0.003512561	3454	13775	0.001154975	0.198344276	9	3.209996952	6
2011	3	2011.166667	4018	16183	43832	3600	1876	0.001002645	0.195312745	-0.003592346	3961	16151	0.001029673	0.198123355	7	3.166932483	6
2011	4	2011.25	4274	17219	47563	3823	2061	0.000942845	0.201624205	-0.003404377	4224	17192	0.000963788	0.204010856	9	3.17996012	7
2011	5	2011.333333	4915	20909	55420	4411	2414	0.000865714	0.201564751	-0.00299808	4846	20869	0.000888842	0.204434741	9	3.180968933	7
2011	6	2011.416667	5402	22929	63117	4802	2639	0.00078588	0.195450759	-0.002912388	5307	22878	0.00081246	0.198949501	7	3.23467566	7
2011	7	2011.5	5878	25372	72426	5242	2848	0.000734462	0.210568634	-0.002701874	5805	25334	0.000751924	0.213216612	8	3.21164309	7
2011	8	2011.583333	7047	33039	92916	6238	3610	0.000665396	0.203817614	-0.002585763	6936	32976	0.000685555	0.206863138	8	3.211564729	6
2011	9	2011.666667	7066	30361	83781	6193	3631	0.000608177	0.194343586	-0.002565692	6989	30319	0.000620793	0.19648473	9	3.258924537	7
2011	10	2011.75	7681	33421	98167	6782	3824	0.000566553	0.194618575	-0.002542399	7578	33363	0.00058105	0.197263826	8	3.253368523	7
2011	11	2011.833333	7588	32470	95104	6569	3994	0.000564008	0.202427523	-0.002806084	7472	32406	0.00058051	0.205570134	9	3.30924204	7
2011	12	2011.916667	8401	36095	106409	7397	4241	0.00051149	0.202962125	-0.002443737	8262	36021	0.000527762	0.206376762	8	3.294342508	7
2012	1	2012	9784	43868	120855	8621	5003	0.00045831	0.206374855	-0.002145903	9648	43791	0.000470495	0.209283953	9	3.304964539	7
2012	2	2012.083333	10228	43584	116907	8994	5204	0.000416666	0.202075093	-0.002231932	10049	43489	0.000430702	0.205674599	8	3.320972135	6
2012	3	2012.166667	10531	45269	132022	9189	5414	0.000408228	0.20047219	-0.002394204	10351	45172	0.000421645	0.203958326	9	3.301128852	8
2012	4	2012.25	11429	49860	152875	10023	5860	0.000381745	0.199834854	-0.00227375	11259	49769	0.000392643	0.202852167	8	3.317875841	6
2012	5	2012.333333	13123	65820	225022	11840	6465	0.00038223	0.228685153	-0.001898559	12982	65745	0.000390133	0.231168947	8	3.211239053	6
2012	6	2012.416667	14185	72271	260171	12811	6852	0.0003592	0.232773215	-0.001789125	14013	72180	0.000367609	0.235630348	9	3.195913462	7
2012	7	2012.5	15450	81101	279418	14121	7306	0.00033978	0.236990176	-0.001683586	15307	81026	0.000345838	0.239204169	9	3.220617564	7
2012	8	2012.583333	16645	87130	307737	15152	7954	0.000314504	0.233133162	-0.001483522	16494	87048	0.000319988	0.23526746	10	3.239262238	7
2012	9	2012.666667	16290	81969	285327	14856	7580	0.000308912	0.227060594	-0.00173751	16127	81882	0.000314853	0.229355558	9	3.238511749	7
2012	10	2012.75	17565	91496	305381	16023	8005	0.000296572	0.236214798	-0.001564207	17380	91394	0.000302582	0.238729168	8	3.245836109	6
2012	11	2012.833333	17630	90213	322946	16105	8013	0.000290261	0.217199746	-0.001478177	17460	90120	0.000295636	0.21931452	9	3.282450112	6
2012	12	2012.916667	17828	94986	333531	16270	8228	0.000298868	0.222979871	-0.001539898	17659	94896	0.000304327	0.22511383	9	3.248390558	7
2013	1	2013	20419	110521	385400	18717	9313	0.000265092	0.223455879	-0.001415145	20182	110389	0.000271031	0.226005629	8	3.244523263	6
2013	2	2013.083333	19539	103254	339307	17742	9111	0.000270473	0.213637655	-0.0014009	19299	103127	0.000276901	0.216294427	8	3.293007527	7
2013	3	2013.166667	20988	115027	391623	19130	9724	0.000261143	0.224541188	-0.001331368	20727	114866	0.000267387	0.227368671	9	3.254291519	7
2013	4	2013.25	22880	125248	455247	20931	10350	0.000239264	0.22610298	-0.001196332	22627	125117	0.000244389	0.228631112	8	3.28574087	7
2013	5	2013.333333	23114	129366	464118	21129	10555	0.000242152	0.234601657	-0.001231383	22870	129230	0.000247087	0.237039034	12	3.239252509	8
2013	6	2013.416667	23359	123755	439071	21406	10421	0.000226816	0.209585659	-0.001208635	23113	123622	0.000231421	0.211816355	10	3.318212871	7
2013	7	2013.5	23887	134071	463307	21966	10611	0.000234979	0.217300125	-0.001185517	23680	133958	0.000238904	0.219199666	9	3.289518137	7
2013	8	2013.583333	24573	132741	418988	22434	11213	0.00021984	0.20907021	-0.00095759	24344	132618	0.000223788	0.211036899	9	3.320505059	7
2013	9	2013.666667	23403	123564	380336	21360	10649	0.000225615	0.196684938	-0.000921382	23178	123445	0.000229795	0.198594253	10	3.324356238	7
2013	10	2013.75	24018	128636	454256	21876	10996	0.000223001	0.200551766	-0.001112377	23741	128487	0.000227971	0.20289172	10	3.331441493	7
2013	11	2013.833333	24228	132179	466704	22093	10961	0.000225188	0.205209829	-0.00105041	24000	132052	0.000229266	0.207110711	8	3.286929825	6
2013	12	2013.916667	25580	139714	452691	23351	11534	0.000213528	0.204254096	-0.000927036	25327	139573	0.000217596	0.206235235	9	3.290232751	7
2014	1	2014	32077	160885	495977	29803	12773	0.000156366	0.177342227	-0.000734943	31768	160718	0.000159257	0.179019977	9	3.380827728	7
2014	2	2014.083333	30795	154053	459547	28404	13155	0.000162452	0.184711465	-0.000944398	30486	153880	0.000165575	0.1865279	10	3.336659646	7
2014	3	2014.166667	30325	178364	523788	27965	13300	0.000193963	0.196611324	-0.000903276	29989	178181	0.000198131	0.19876416	9	3.351188178	7
2014	4	2014.25	31365	192563	589031	28994	13714	0.000195747	0.20779897	-0.000773061	31068	192402	0.000199341	0.209721086	9	3.265975469	7
2014	5	2014.333333	32070	177549	529090	29376	14055	0.000172637	0.195065174	-0.000871733	31718	177357	0.000176299	0.197229968	11	3.354938272	8
2014	6	2014.416667	30510	168262	503420	27842	13657	0.000180766	0.183132435	-0.000786324	30109	168041	0.000185369	0.185503689	10	3.409922036	7
2014	7	2014.5	32681	186332	549020	29969	14506	0.000174466	0.185076665	-0.000783373	32317	186133	0.000178228	0.187068432	12	3.413146152	8
2014	8	2014.583333	32947	181479	546803	30072	14982	0.000167189	0.188943726	-0.000756653	32518	181244	0.000171407	0.191390275	10	3.426323967	7
2014	9	2014.666667	32670	173007	515107	29841	14360	0.000162098	0.174280538	-0.000713234	32259	172777	0.000166034	0.176464816	10	3.446159368	7
2014	10	2014.75	33607	185564	554127	30697	14985	0.000164304	0.181109455	-0.000713188	33158	185323	0.000168564	0.183561899	10	3.406888889	7
2014	11	2014.833333	32695	179264	556802	29778	14722	0.000167704	0.173236871	-0.000735109	32238	179015	0.000172253	0.175646117	9	3.430320643	7
2014	12	2014.916667	33621	189871	571801	30759	15000	0.000167977	0.18027486	-0.00059689	33236	189666	0.000171706	0.182363132	10	3.416640274	7
2015	1	2015	37013	211894	693501	33786	16534	0.000154676	0.183065302	-0.000659032	36573	211649	0.000158237	0.185226698	11	3.39390974	8
2015	2	2015.083333	35808	197447	607814	32641	15918	0.000153994	0.173295799	-0.000711135	35425	197242	0.000157178	0.175169399	10	3.450271893	7
2015	3	2015.166667	37429	214191	662112	34089	17035	0.000152896	0.175491257	-0.000603745	37008	213955	0.000156222	0.177433589	10	3.478937338	7
2015	4	2015.25	41721	224757	713951	38480	17474	0.000129126	0.17173381	-0.000630241	41267	224507	0.000131836	0.173623144	8	3.337168074	7
2015	5	2015.333333	37948	217589	696870	34554	17137	0.000151102	0.178158521	-0.000534779	37468	217316	0.000154804	0.180267416	10	3.466904534	7
2015	6	2015.416667	39030	223859	719451	35732	17364	0.000146956	0.173132853	-0.000442736	38515	223558	0.00015071	0.175363502	9	3.470004646	7
2015	7	2015.5	44120	270472	838052	40264	19480	0.000138951	0.183570985	-0.000593912	43554	270157	0.00014242	0.185887677	12	3.42524652	9
2015	8	2015.583333	42338	242119	808970	38313	19469	0.000135076	0.1682088	0.000119547	41833	241835	0.000138195	0.170211496	10	3.503535392	8
2015	9	2015.666667	40337	219822	738108	36321	18513	0.000135106	0.15869639	-0.000316451	39794	219515	0.000138624	0.160723634	9	3.499814834	7
2015	10	2015.75	40410	225631	732160	36260	18785	0.000138176	0.158879838	-0.000451843	39899	225346	0.000141559	0.160839476	10	3.519259181	8
2015	11	2015.833333	39836	225416	725295	36101	17851	0.000142051	0.155868671	-0.000470931	39262	225093	0.000146025	0.15814743	13	3.506461472	9
2015	12	2015.916667	39970	224094	707981	36064	18019	0.000140273	0.15780342	-0.000544991	39437	223796	0.000143898	0.159860732	10	3.51496063	8
2016	1	2016	42589	241638	735545	38240	19536	0.000133223	0.150523684	-0.000487549	41963	241285	0.000137027	0.152733436	9	3.53680012	7
2016	2	2016.083333	41334	227929	681134	37283	18951	0.000133412	0.152999631	-0.000439691	40698	227574	0.0001374	0.155320166	9	3.541344438	7
2016	3	2016.166667	41841	232744	715300	37886	18888	0.000132949	0.156406458	-0.000395788	41298	232449	0.000136295	0.158426621	9	3.523385925	7
2016	4	2016.25	43560	238018	737418	39153	19594	0.000125442	0.155011593	-0.000427827	42908	237643	0.00012908	0.157231091	12	3.541877239	8
2016	5	2016.333333	42665	236611	752211	38494	19124	0.000129988	0.153690334	-0.000463739	41970	236207	0.000134099	0.156187708	13	3.555742269	9
2016	6	2016.416667	43342	246331	835479	39165	19063	0.000131133	0.154735495	-0.000488516	42741	245993	0.000134662	0.156864505	10	3.528359973	8
2016	7	2016.5	42992	242330	813772	38743	19459	0.000131112	0.156351297	-0.000403943	42332	241950	0.00013502	0.158788977	10	3.554121596	7
2016	8	2016.583333	44791	258855	850501	40249	20355	0.000129028	0.151756047	-0.000418536	44124	258476	0.000132764	0.15398963	11	3.540926116	8
2016	9	2016.666667	47183	247101	773198	42809	19460	0.000110997	0.13601477	-0.000446026	46463	246690	0.000114274	0.138122482	9	3.536781531	8
2016	10	2016.75	43605	252487	862655	39130	19573	0.000132793	0.149380844	-0.000386716	42925	252081	0.000136814	0.151607495	11	3.543479327	8
2016	11	2016.833333	44231	256450	893172	39818	19615	0.000131087	0.152329738	-0.000390101	43569	256074	0.000134903	0.154590725	11	3.565571394	8
2016	12	2016.916667	45838	274619	902240	41203	20430	0.000130704	0.15243938	-0.000405745	45202	274235	0.00013422	0.154291028	9	3.539135092	7
2017	1	2017	48985	299123	1029607	43939	22155	0.000124662	0.152572302	-0.000321768	48246	298675	0.000128317	0.154867849	11	3.527698383	8
2017	2	2017.083333	47210	281874	922874	42474	20915	0.000126473	0.145870494	-0.000370603	46557	281496	0.000129871	0.147916447	11	3.548938479	9
2017	3	2017.166667	49865	310978	1010703	44857	22377	0.000125068	0.149943504	-0.00037354	49275	310636	0.00012794	0.151652055	10	3.482023456	8
2017	4	2017.25	50877	326914	1062679	45413	23382	0.000126299	0.158314788	-0.000383854	50248	326537	0.000129331	0.160296559	9	3.448224573	7
2017	5	2017.333333	50967	314707	1025817	46019	22151	0.000121154	0.154521766	-0.000353624	50224	314289	0.000124599	0.156754623	10	3.486607143	8
2017	6	2017.416667	50873	319301	1046688	45925	22260	0.000123377	0.148218932	-0.000273194	50188	318912	0.000126613	0.150218679	12	3.494546751	9
2017	7	2017.5	52555	332097	1115053	47518	22861	0.000120239	0.148882186	-0.000309034	51875	331710	0.000123268	0.150795244	12	3.491000588	8
2017	8	2017.583333	53924	339846	1146847	48649	23353	0.000116876	0.145285134	-0.000304733	53129	339375	0.000120233	0.14728282	11	3.522943414	8
2017	9	2017.666667	54564	335666	1065604	49139	23775	0.000112746	0.143986509	-0.000233906	53638	335110	0.00011648	0.146272144	10	3.582600675	8
2017	10	2017.75	55743	347863	1131962	50034	24613	0.000111953	0.148476848	-0.000127824	54750	347259	0.000115849	0.150974742	12	3.627182189	10
2017	11	2017.833333	54681	338401	1141048	48865	23886	0.000113179	0.144425885	-0.000213236	53625	337731	0.000117448	0.146888881	15	3.612390319	10
2017	12	2017.916667	53598	330811	1135008	47781	23268	0.000115157	0.144023	-0.000215063	52691	330302	0.000118972	0.146473682	13	3.595792712	10
2018	1	2018	56754	345168	1152309	50129	24815	0.000107163	0.154832365	-0.000318684	55740	344594	0.000110913	0.157571272	10	3.58893736	8
2018	2	2018.083333	58935	346580	1093076	52205	24527	9.98E-05	0.136174957	-0.000229245	57937	346006	0.000103081	0.138447297	12	3.629342297	8
2018	3	2018.166667	62383	391660	1300325	52467	29580	0.000100643	0.145467271	-0.00032745	61375	391087	0.000103824	0.147758612	10	3.558210133	7
2018	4	2018.25	63192	372874	1240768	54550	28241	9.34E-05	0.142338982	-0.000269116	62135	372258	9.64E-05	0.144729781	10	3.590719658	8
2018	5	2018.333333	60572	388303	1316369	52135	28359	0.000105836	0.153970111	-0.000336436	59590	387730	0.000109192	0.156394152	11	3.513071895	8
2018	6	2018.416667	59427	377720	1232865	51159	27315	0.000106957	0.152248579	-0.000242797	58346	377099	0.000110775	0.154899387	11	3.572851267	8
2018	7	2018.5	64350	423693	1449030	55805	28508	0.00010232	0.162163921	-0.000284732	63276	423095	0.000105674	0.164892666	11	3.535517035	8
2018	8	2018.583333	66207	435261	1502187	57461	29602	9.93E-05	0.156627455	-0.000363935	65054	434596	0.000102694	0.159315305	11	3.56151195	8
2018	9	2018.666667	65028	430020	1399565	56430	29120	0.000101694	0.15344766	-0.000203012	63817	429320	0.000105418	0.156238641	13	3.574159601	9
2018	10	2018.75	68947	448655	1480971	60744	29377	9.44E-05	0.155111161	-0.000331126	67679	447895	9.78E-05	0.157622975	14	3.563869663	9
2018	11	2018.833333	65781	433953	1444128	57444	29135	0.000100288	0.157648192	-0.000407662	64579	433217	0.000103879	0.160254078	12	3.583259984	9
2018	12	2018.916667	68995	467154	1609630	60485	29766	9.81E-05	0.164286606	-0.00024131	67752	466465	0.00010162	0.167263059	12	3.55804487	9
2019	1	2019	78092	537015	1859393	69009	32778	8.81E-05	0.168677481	-0.000415293	76820	536298	9.09E-05	0.171373495	12	3.462982502	8
2019	2	2019.083333	75750	501662	1774203	66803	32283	8.74E-05	0.161470929	-0.000326751	74479	500953	9.03E-05	0.164206324	13	3.523072574	8
2019	3	2019.166667	80319	543352	1988746	70107	34795	8.42E-05	0.162079871	-0.000343229	78875	542571	8.72E-05	0.165032348	11	3.586379469	8
2019	4	2019.25	80332	550859	2035400	69742	35621	8.54E-05	0.158890958	-0.00036306	78854	550047	8.85E-05	0.161797268	12	3.580128419	8
2019	5	2019.333333	83367	562092	2132563	72527	36196	8.09E-05	0.157818172	-0.000350365	81775	561208	8.39E-05	0.160811302	12	3.571183997	8
2019	6	2019.416667	85685	583030	2227208	74816	36877	7.94E-05	0.158192731	-0.000318107	84059	582104	8.24E-05	0.161161394	11	3.522340212	9
2019	7	2019.5	86118	590192	2421300	74690	36870	7.96E-05	0.161565992	-0.000329347	84481	589268	8.26E-05	0.164549378	13	3.559958134	10
2019	8	2019.583333	101115	606174	2467189	92113	37141	5.93E-05	0.124290124	-0.000132406	99961	605528	6.06E-05	0.125612376	10	3.357521956	8
2019	9	2019.666667	81145	528033	2631518	70389	34651	8.02E-05	0.149400813	-0.000314287	79649	527209	8.31E-05	0.15213703	12	3.594216689	8
2019	10	2019.75	85811	548075	2494009	74467	36946	7.44E-05	0.145408752	-0.000332662	84086	547087	7.74E-05	0.148182136	23	3.604499193	19
2019	11	2019.833333	110328	551155	2526587	76463	61478	4.53E-05	0.108870697	-0.001516349	108168	549892	4.70E-05	0.110815931	11	3.582275032	8
2019	12	2019.916667	91591	566406	2833604	79124	38936	6.75E-05	0.138688722	-0.000299894	89446	565217	7.06E-05	0.141941567	12	3.635248844	9


}{\data}
% year	month	date	nodes	edges	total_promo_links	linked_subreddits	linking_subreddits	density	avg_clustering_coef	sub_activity_count_assortativity	largest_WCC_nodes	largest_WCC_edges	density_largest_WCC	avg_clustering_coef_largest_WCC	approx_diameter_undirected_largest_WCC	avg_shortest_path_undirected_largest_WCC	max_shortest_path_undirected_largest_WCC



\begin{tikzpicture}
\begin{groupplot}[
group style={
        group name=my plots,
        group size=4 by 1,
        %xlabels at=edge bottom,
        %ylabels at=edge left,
        %xticklabels at=edge bottom,
        %yticklabels at=edge left,
        horizontal sep=40pt,
        %vertical sep=in,
    },
    width=4.1cm,
    height=1.4in, 
    % ymode=log,
    % xmin=-144,
    % xmax=144,    
    xlabel={Date},
    % xtick={2005, 2010, 2015, 2020},
    x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
    % ylabel={Mean Normalized Activity Level},
    % legend pos=north east,
    % legend style={fill=none},
    cycle list shift=0,
    cycle list name = Dark2,
]


% Density
%\nextgroupplot[ylabel={Density}, ymax=0.05,]

%\addplot+ [solid, thick] table [x=date, y=density] {\data};


% Diameter
\nextgroupplot[ylabel={95\% Diameter}, cycle list shift=1,
    cycle list name = Dark2,]
    
\addplot+ [solid, very thick] table [x=date, y=approx_diameter_undirected_largest_WCC] {\data};


\nextgroupplot[ylabel={Avg. Clust. Coef.},  xlabel={Date}, cycle list shift=2,
    cycle list name = Dark2,]
    
\addplot+ [solid, very thick] table [x=date, y=avg_clustering_coef] {\data};



\nextgroupplot[ylabel={Avg. Shortest Path},  cycle list shift=3,
    cycle list name = Dark2,]
    
\addplot+ [solid, very thick] table [x=date, y=avg_shortest_path_undirected_largest_WCC] {\data};


\nextgroupplot[ylabel={Avg. Shortest Path},  xlabel={Avg. Clust. Coef.}, cycle list shift=4,
    cycle list name = Dark2,    width=5.8cm,
    height=1.7in, ]
    
\addplot+ [scatter, only marks, mark size=1pt] table [x=avg_clustering_coef, y=avg_shortest_path_undirected_largest_WCC, meta=date] {\data};



\end{groupplot}

% \coordinate (c3) at ($(c1)!.5!(c2)$);
%     \node[below] at (c3 |- current bounding box.south)
%       {\pgfplotslegendfromname{fred}};

\end{tikzpicture}

==> plots/survival.tex <==
\pgfplotstableread{
time    prob
0.025	0.998980632
0.1675	0.997961264
0.328611111	0.996941896
0.330833333	0.995922528
0.416388889	0.99490316
0.421388889	0.993883792
0.448611111	0.992864424
0.587777778	0.991845056
0.599166667	0.990825688
0.6325	0.98980632
0.721944444	0.988786952
0.736111111	0.987767584
0.742777778	0.986748216
0.757222222	0.985728848
0.856666667	0.98470948
0.917222222	0.983690112
1.058888889	0.982670744
1.092222222	0.981651376
1.130277778	0.980632008
1.181388889	0.97961264
1.666666667	0.978593272
1.766666667	0.977573904
1.807777778	0.976554536
1.9475	0.975535168
1.998611111	0.9745158
1.998888889	0.973496432
2.076111111	0.972477064
2.275833333	0.971457696
2.291111111	0.970438328
2.325277778	0.96941896
2.462222222	0.968399592
2.481666667	0.967380224
2.53	0.966360856
2.735277778	0.965341488
2.771111111	0.96432212
2.859722222	0.963302752
3.079722222	0.962283384
3.100555556	0.961264016
3.268333333	0.960244648
3.395277778	0.95922528
3.480277778	0.958205912
3.541111111	0.957186544
3.637777778	0.956167176
3.709444444	0.955147808
3.776388889	0.95412844
3.881388889	0.953109072
4.035	0.952089704
4.116666667	0.951070336
4.148888889	0.950050968
4.194444444	0.9490316
4.237222222	0.948012232
4.652222222	0.946992864
5.213888889	0.945973496
5.554444444	0.944954128
5.595	0.94393476
5.627222222	0.942915392
5.677222222	0.941896024
5.792777778	0.940876656
5.835833333	0.939857288
5.837777778	0.93883792
5.878333333	0.937818552
5.909444444	0.936799185
5.956666667	0.935779817
6.122777778	0.934760449
6.211388889	0.933741081
6.217222222	0.932721713
6.253333333	0.931702345
6.350555556	0.930682977
6.353055556	0.929663609
6.402222222	0.928644241
6.508333333	0.927624873
6.725	0.926605505
6.731388889	0.925586137
6.818611111	0.924566769
6.882777778	0.923547401
7.018888889	0.922528033
7.145277778	0.921508665
7.193055556	0.920489297
7.199722222	0.919469929
7.200555556	0.918450561
7.380277778	0.917431193
7.393611111	0.916411825
7.453611111	0.915392457
7.4625	0.914373089
7.729722222	0.913353721
7.802222222	0.912334353
7.930833333	0.911314985
8.098611111	0.910295617
8.102777778	0.909276249
8.151388889	0.908256881
8.164722222	0.907237513
8.360555556	0.906218145
8.411944444	0.905198777
8.423611111	0.904179409
8.501111111	0.903160041
8.703888889	0.902140673
8.886666667	0.901121305
9.236111111	0.900101937
9.265555556	0.899082569
9.265833333	0.898063201
9.311111111	0.897043833
9.377777778	0.896024465
9.769166667	0.895005097
9.848611111	0.893985729
9.883611111	0.892966361
9.953055556	0.891946993
10.09722222	0.890927625
10.18	0.889908257
10.24722222	0.888888889
10.34444444	0.887869521
10.35527778	0.886850153
11.18194444	0.885830785
11.34416667	0.884811417
11.35861111	0.883792049
11.49777778	0.882772681
11.71888889	0.881753313
11.90361111	0.880733945
11.93305556	0.879714577
12.42583333	0.878695209
12.63916667	0.877675841
12.64944444	0.876656473
12.71138889	0.875637105
12.9475	0.874617737
13.00222222	0.873598369
13.15722222	0.872579001
13.33833333	0.871559633
13.42222222	0.870540265
13.48361111	0.869520897
13.48527778	0.868501529
13.55861111	0.867482161
13.77666667	0.866462793
14.015	0.865443425
14.19694444	0.864424057
14.205	0.863404689
14.71	0.862385321
14.72916667	0.861365953
14.94444444	0.860346585
15.07444444	0.859327217
15.07472222	0.858307849
15.60944444	0.857288481
15.70277778	0.856269113
15.86861111	0.855249745
15.9325	0.854230377
16.01555556	0.853211009
16.03388889	0.852191641
16.09527778	0.851172273
16.21888889	0.850152905
16.4125	0.849133537
16.45444444	0.848114169
16.74944444	0.847094801
17.21722222	0.846075433
17.24222222	0.845056065
17.45805556	0.844036697
17.49611111	0.843017329
17.76861111	0.841997961
17.92583333	0.840978593
18.07416667	0.839959225
18.10472222	0.838939857
18.21722222	0.837920489
18.28944444	0.836901121
18.29888889	0.835881753
18.39138889	0.834862385
18.54194444	0.833843017
18.87916667	0.832823649
18.91111111	0.831804281
18.96638889	0.830784913
19.31277778	0.829765545
19.73222222	0.828746177
19.82277778	0.827726809
19.96472222	0.826707441
20.39194444	0.825688073
20.43027778	0.824668705
20.47083333	0.823649337
20.55305556	0.822629969
20.56055556	0.821610601
20.67972222	0.820591233
20.69027778	0.819571865
21.00916667	0.818552497
21.16111111	0.817533129
21.19111111	0.816513761
21.32694444	0.815494393
21.44416667	0.814475025
21.49805556	0.813455657
21.84472222	0.81243629
21.85222222	0.811416922
21.99527778	0.810397554
22.06055556	0.809378186
22.42055556	0.808358818
22.47361111	0.80733945
22.50194444	0.806320082
22.6675	0.805300714
22.79611111	0.804281346
22.97694444	0.803261978
23.01694444	0.80224261
23.23083333	0.801223242
23.33944444	0.800203874
23.48527778	0.799184506
23.50555556	0.798165138
23.61222222	0.79714577
23.72222222	0.796126402
23.77	0.795107034
24.04111111	0.794087666
24.26194444	0.793068298
24.33388889	0.79204893
24.39527778	0.791029562
24.45527778	0.790010194
24.87194444	0.788990826
24.89027778	0.787971458
24.95916667	0.78695209
25.05722222	0.785932722
25.22666667	0.784913354
25.33972222	0.783893986
25.38472222	0.782874618
25.45888889	0.78185525
25.675	0.780835882
25.8125	0.779816514
25.83805556	0.778797146
25.97	0.777777778
26.41638889	0.77675841
26.49194444	0.775739042
26.7175	0.774719674
26.79083333	0.773700306
26.83027778	0.772680938
26.92222222	0.77166157
27.18694444	0.770642202
27.19722222	0.769622834
27.25444444	0.768603466
27.31305556	0.767584098
27.33583333	0.76656473
27.37361111	0.765545362
27.40916667	0.764525994
27.43777778	0.763506626
27.98555556	0.762487258
28.29138889	0.76146789
28.70527778	0.760448522
28.9325	0.759429154
29.14277778	0.758409786
29.44972222	0.757390418
29.58166667	0.75637105
29.73111111	0.755351682
29.75027778	0.754332314
29.81027778	0.753312946
29.83	0.752293578
29.87777778	0.75127421
29.92333333	0.750254842
30.04416667	0.749235474
30.13444444	0.748216106
30.29055556	0.747196738
30.4075	0.74617737
30.5175	0.745158002
31.03972222	0.744138634
31.045	0.743119266
31.21888889	0.742099898
31.76083333	0.74108053
31.81638889	0.740061162
31.97555556	0.739041794
32.26027778	0.738022426
32.43111111	0.737003058
32.46666667	0.73598369
32.55138889	0.734964322
32.62722222	0.733944954
32.9525	0.732925586
33.13611111	0.731906218
33.1975	0.73088685
33.23444444	0.729867482
33.36944444	0.728848114
33.77555556	0.727828746
33.80055556	0.726809378
33.88138889	0.72579001
33.90027778	0.724770642
33.92083333	0.723751274
33.97888889	0.722731906
34.09444444	0.721712538
34.10777778	0.72069317
34.33	0.719673802
34.40472222	0.718654434
34.68083333	0.717635066
34.80694444	0.716615698
34.84333333	0.71559633
35.285	0.714576962
35.30111111	0.713557594
35.30583333	0.712538226
35.58666667	0.711518858
35.63388889	0.71049949
35.71416667	0.709480122
35.75805556	0.708460754
35.88333333	0.707441386
35.93833333	0.706422018
36.00861111	0.70540265
36.05527778	0.704383282
36.30611111	0.703363914
36.34083333	0.702344546
36.40333333	0.701325178
36.41055556	0.70030581
36.42861111	0.699286442
36.73333333	0.698267074
36.85333333	0.697247706
37.26388889	0.696228338
37.35888889	0.69520897
37.39083333	0.694189602
37.50611111	0.693170234
37.58833333	0.692150866
37.63111111	0.691131498
37.79416667	0.69011213
38.03916667	0.689092762
38.23694444	0.688073394
38.27361111	0.687054027
38.28527778	0.686034659
38.36722222	0.685015291
38.64166667	0.683995923
38.66666667	0.682976555
38.74333333	0.681957187
38.75722222	0.680937819
38.76805556	0.679918451
38.8025	0.678899083
38.90222222	0.677879715
39.3575	0.676860347
39.54111111	0.675840979
39.54694444	0.674821611
39.57722222	0.673802243
39.72638889	0.672782875
39.80027778	0.671763507
39.965	0.670744139
40.40944444	0.669724771
40.49888889	0.668705403
40.53694444	0.667686035
40.56055556	0.666666667
40.86277778	0.665647299
40.91	0.664627931
41.0425	0.663608563
41.13583333	0.662589195
41.15416667	0.661569827
41.17027778	0.660550459
41.36527778	0.659531091
41.54694444	0.658511723
41.56583333	0.657492355
41.60916667	0.656472987
41.8225	0.655453619
42.06111111	0.654434251
42.11972222	0.653414883
42.22361111	0.652395515
42.41333333	0.651376147
42.56055556	0.650356779
42.66055556	0.649337411
43.29527778	0.648318043
43.38777778	0.647298675
43.445	0.646279307
43.46638889	0.645259939
43.60166667	0.644240571
43.68777778	0.643221203
43.70805556	0.642201835
44.25416667	0.641182467
44.34166667	0.640163099
44.59916667	0.639143731
44.63055556	0.638124363
44.83027778	0.637104995
44.91555556	0.636085627
45.08472222	0.635066259
45.23583333	0.634046891
45.53166667	0.633027523
45.54416667	0.632008155
45.60333333	0.630988787
45.60666667	0.629969419
45.67527778	0.628950051
45.74	0.627930683
45.86222222	0.626911315
45.97722222	0.625891947
46.15722222	0.624872579
46.42138889	0.623853211
46.80222222	0.622833843
46.805	0.621814475
46.89305556	0.620795107
46.99638889	0.619775739
47.04638889	0.618756371
47.21055556	0.617737003
47.35333333	0.616717635
47.35888889	0.615698267
47.59388889	0.614678899
47.67166667	0.613659531
47.93361111	0.612640163
48.24222222	0.611620795
48.73361111	0.610601427
48.84777778	0.609582059
49.13111111	0.608562691
49.24194444	0.607543323
49.45083333	0.606523955
49.73527778	0.605504587
49.76638889	0.604485219
50.00583333	0.603465851
50.19777778	0.602446483
50.96916667	0.601427115
51.60777778	0.600407747
51.61888889	0.599388379
51.64666667	0.598369011
51.70666667	0.597349643
52.02555556	0.596330275
52.19333333	0.595310907
52.29138889	0.594291539
52.835	0.593272171
53.14833333	0.592252803
53.43555556	0.591233435
53.89361111	0.590214067
54.05416667	0.589194699
54.0675	0.588175331
54.16333333	0.587155963
54.24361111	0.586136595
54.6975	0.585117227
55.03333333	0.584097859
55.19361111	0.583078491
55.46388889	0.582059123
55.67305556	0.581039755
55.78361111	0.580020387
56.03555556	0.579001019
56.0825	0.577981651
56.15166667	0.576962283
56.38833333	0.575942915
56.52361111	0.574923547
56.53944444	0.573904179
56.63027778	0.572884811
56.79861111	0.571865443
56.87472222	0.570846075
57.17222222	0.569826707
57.2025	0.568807339
57.65444444	0.567787971
57.83388889	0.566768603
57.88638889	0.565749235
57.96027778	0.564729867
58.05861111	0.563710499
58.23611111	0.562691131
58.30805556	0.561671764
58.56611111	0.560652396
58.57111111	0.559633028
58.75805556	0.55861366
58.95305556	0.557594292
59.115	0.556574924
59.15972222	0.555555556
59.21277778	0.554536188
59.28861111	0.55351682
59.37888889	0.552497452
59.55416667	0.551478084
59.85444444	0.550458716
59.94277778	0.549439348
60.34916667	0.54841998
60.57666667	0.547400612
60.94638889	0.546381244
61.26916667	0.545361876
61.54027778	0.544342508
61.88388889	0.54332314
62.20638889	0.542303772
62.38583333	0.541284404
62.46972222	0.540265036
62.47305556	0.539245668
62.49444444	0.5382263
62.74361111	0.537206932
62.82388889	0.536187564
63.23805556	0.535168196
63.37222222	0.534148828
63.62361111	0.53312946
63.75472222	0.532110092
63.97861111	0.531090724
64.5625	0.530071356
64.59472222	0.529051988
64.90027778	0.52803262
64.98194444	0.527013252
65.15305556	0.525993884
65.80305556	0.524974516
66.42	0.523955148
66.43527778	0.52293578
66.71638889	0.521916412
66.94833333	0.520897044
67.20416667	0.519877676
67.28527778	0.518858308
67.80805556	0.51783894
67.83055556	0.516819572
68.03333333	0.515800204
68.26722222	0.514780836
68.27527778	0.513761468
68.52166667	0.5127421
68.5575	0.511722732
68.80861111	0.510703364
68.8125	0.509683996
68.85166667	0.508664628
68.97027778	0.50764526
69.19027778	0.506625892
69.40222222	0.505606524
69.71361111	0.504587156
69.94472222	0.503567788
70.21611111	0.50254842
70.5275	0.501529052
70.5425	0.500509684
70.71166667	0.499490316
70.75666667	0.498470948
70.99638889	0.49745158
71.43805556	0.496432212
71.69861111	0.495412844
71.73	0.494393476
71.77555556	0.493374108
71.79111111	0.49235474
72.24	0.491335372
72.74944444	0.490316004
72.79666667	0.489296636
72.86638889	0.488277268
72.98555556	0.4872579
73.25972222	0.486238532
73.29944444	0.485219164
73.30944444	0.484199796
73.35388889	0.483180428
73.665	0.48216106
73.81722222	0.481141692
73.9275	0.480122324
74.00611111	0.479102956
74.04944444	0.478083588
74.31083333	0.47706422
74.35138889	0.476044852
74.41833333	0.475025484
74.63166667	0.474006116
74.99055556	0.472986748
75.0725	0.47196738
75.66888889	0.470948012
76.12277778	0.469928644
76.15083333	0.468909276
76.22222222	0.467889908
76.36583333	0.46687054
76.71972222	0.465851172
77.02305556	0.464831804
77.21583333	0.463812436
77.40333333	0.462793068
77.41916667	0.4617737
77.89777778	0.460754332
77.93888889	0.459734964
78.28055556	0.458715596
78.75722222	0.457696228
78.92416667	0.45667686
78.97333333	0.455657492
79.065	0.454638124
79.32666667	0.453618756
79.70777778	0.452599388
79.7825	0.45158002
79.96638889	0.450560652
80.20027778	0.449541284
80.21916667	0.448521916
80.27611111	0.447502548
80.30694444	0.44648318
80.38083333	0.445463812
80.65777778	0.444444444
80.66694444	0.443425076
80.875	0.442405708
81.09083333	0.44138634
81.20166667	0.440366972
81.30361111	0.439347604
81.42722222	0.438328236
81.50222222	0.437308869
81.55944444	0.436289501
81.60555556	0.435270133
81.74777778	0.434250765
81.76361111	0.433231397
81.93722222	0.432212029
82.01888889	0.431192661
82.13138889	0.430173293
82.32277778	0.429153925
82.47083333	0.428134557
83.06	0.427115189
83.06694444	0.426095821
83.22027778	0.425076453
83.24138889	0.424057085
83.30777778	0.423037717
83.30833333	0.422018349
83.45527778	0.420998981
83.86611111	0.419979613
84.03555556	0.418960245
84.08861111	0.417940877
84.10638889	0.416921509
84.20472222	0.415902141
84.40333333	0.414882773
84.82361111	0.413863405
84.95416667	0.412844037
85.18416667	0.411824669
85.48916667	0.410805301
85.61388889	0.409785933
85.80944444	0.408766565
85.94777778	0.407747197
85.95666667	0.406727829
86.04694444	0.405708461
86.26388889	0.404689093
86.36888889	0.403669725
86.56027778	0.402650357
86.67166667	0.401630989
86.92222222	0.400611621
87.19583333	0.399592253
87.28805556	0.398572885
87.42222222	0.397553517
87.44611111	0.396534149
87.45333333	0.395514781
87.48444444	0.394495413
87.61444444	0.393476045
87.69722222	0.392456677
87.74277778	0.391437309
87.9125	0.390417941
87.99916667	0.389398573
88.14944444	0.388379205
88.18861111	0.387359837
88.2075	0.386340469
88.22888889	0.385321101
88.64777778	0.384301733
89.04222222	0.383282365
89.17472222	0.382262997
89.26972222	0.381243629
89.28444444	0.380224261
89.28694444	0.379204893
89.61972222	0.378185525
89.63777778	0.377166157
90.04694444	0.376146789
90.4725	0.375127421
90.84472222	0.374108053
90.85944444	0.373088685
91.33611111	0.372069317
91.51333333	0.371049949
91.83388889	0.370030581
92.08916667	0.369011213
92.11111111	0.367991845
92.17194444	0.366972477
92.2925	0.365953109
92.42861111	0.364933741
92.46055556	0.363914373
92.63583333	0.362895005
92.92888889	0.361875637
93.27222222	0.360856269
93.3025	0.359836901
93.36694444	0.358817533
93.89833333	0.357798165
93.92472222	0.356778797
93.96777778	0.355759429
94.20722222	0.354740061
94.32694444	0.353720693
94.33555556	0.352701325
94.8125	0.351681957
94.85833333	0.350662589
95.15583333	0.349643221
95.22361111	0.348623853
95.25083333	0.347604485
95.78972222	0.346585117
95.87944444	0.345565749
96.48305556	0.344546381
96.86694444	0.343527013
96.98416667	0.342507645
97.04638889	0.341488277
97.15472222	0.340468909
97.41805556	0.339449541
97.50222222	0.338430173
97.50944444	0.337410805
97.64472222	0.336391437
97.95916667	0.335372069
98.39388889	0.334352701
98.48111111	0.333333333
98.67	0.332313965
98.68222222	0.331294597
98.77916667	0.330275229
98.89805556	0.329255861
98.99055556	0.328236493
98.99888889	0.327217125
99.24083333	0.326197757
99.51027778	0.325178389
99.60777778	0.324159021
99.71972222	0.323139653
99.94027778	0.322120285
99.94805556	0.321100917
100.0236111	0.320081549
100.0741667	0.319062181
100.105	0.318042813
100.2108333	0.317023445
100.5908333	0.316004077
100.6577778	0.314984709
100.7688889	0.313965341
101.1638889	0.312945973
101.4938889	0.311926606
101.5266667	0.310907238
101.6844444	0.30988787
101.8408333	0.308868502
101.9163889	0.307849134
102.1119444	0.306829766
102.1513889	0.305810398
102.1872222	0.30479103
102.3261111	0.303771662
102.3855556	0.302752294
102.4613889	0.301732926
102.6027778	0.300713558
103.1688889	0.29969419
103.2011111	0.298674822
103.2958333	0.297655454
103.3997222	0.296636086
103.6661111	0.295616718
103.8219444	0.29459735
103.9227778	0.293577982
104.5366667	0.292558614
104.8913889	0.291539246
104.9030556	0.290519878
104.9875	0.28950051
104.9888889	0.288481142
105.0019444	0.287461774
105.1188889	0.286442406
105.2191667	0.285423038
105.425	0.28440367
105.4386111	0.283384302
105.5722222	0.282364934
105.6072222	0.281345566
105.9077778	0.280326198
106.0375	0.27930683
106.3483333	0.278287462
106.5138889	0.277268094
106.745	0.276248726
107.4044444	0.275229358
107.8069444	0.27420999
107.8805556	0.273190622
108.3069444	0.272171254
108.3425	0.271151886
108.3513889	0.270132518
108.8311111	0.26911315
109.1708333	0.268093782
109.1986111	0.267074414
109.8619444	0.266055046
109.9438889	0.265035678
110.1961111	0.26401631
110.2347222	0.262996942
110.5838889	0.261977574
110.6372222	0.260958206
110.7930556	0.259938838
111.0447222	0.25891947
111.0855556	0.257900102
111.0969444	0.256880734
111.4222222	0.255861366
111.5597222	0.254841998
111.8955556	0.25382263
112.2722222	0.252803262
112.4352778	0.251783894
113.0875	0.250764526
113.3408333	0.249745158
113.9286111	0.24872579
114.3372222	0.247706422
114.5205556	0.246687054
114.6375	0.245667686
114.6411111	0.244648318
114.6755556	0.24362895
114.8930556	0.242609582
114.9066667	0.241590214
114.9430556	0.240570846
115.0008333	0.239551478
115.8647222	0.23853211
116.6861111	0.237512742
116.7025	0.236493374
116.9125	0.235474006
117.1361111	0.234454638
117.4441667	0.23343527
117.7169444	0.232415902
117.7816667	0.231396534
117.8686111	0.230377166
117.9055556	0.229357798
118.3227778	0.22833843
118.6513889	0.227319062
118.77	0.226299694
119.5363889	0.225280326
119.8825	0.224260958
120.2805556	0.22324159
120.3983333	0.222222222
120.4886111	0.221202854
120.9005556	0.220183486
121.7858333	0.219164118
121.82	0.21814475
121.9608333	0.217125382
122.2544444	0.216106014
122.4772222	0.215086646
122.6130556	0.214067278
122.9775	0.21304791
123.1130556	0.212028542
123.2897222	0.211009174
123.3486111	0.209989806
123.4263889	0.208970438
123.6505556	0.20795107
123.7252778	0.206931702
123.8397222	0.205912334
124.1191667	0.204892966
124.3011111	0.203873598
124.3655556	0.20285423
124.3736111	0.201834862
124.4511111	0.200815494
124.5847222	0.199796126
124.6333333	0.198776758
124.9344444	0.19775739
125.0258333	0.196738022
125.0633333	0.195718654
125.12	0.194699286
125.4063889	0.193679918
125.4480556	0.19266055
125.7269444	0.191641182
125.9405556	0.190621814
125.9486111	0.189602446
126.1327778	0.188583078
126.1533333	0.18756371
126.555	0.186544343
126.9625	0.185524975
127.1141667	0.184505607
127.1655556	0.183486239
127.1697222	0.182466871
127.1936111	0.181447503
127.3158333	0.180428135
127.3775	0.179408767
127.385	0.178389399
127.5294444	0.177370031
127.5361111	0.176350663
128.2022222	0.175331295
128.2941667	0.174311927
128.9411111	0.173292559
129.0011111	0.172273191
129.0116667	0.171253823
129.0497222	0.170234455
129.1716667	0.169215087
129.1980556	0.168195719
129.3391667	0.167176351
129.4647222	0.166156983
130.1583333	0.165137615
131.0158333	0.164118247
131.7055556	0.163098879
132.7513889	0.162079511
133.4444444	0.161060143
135.0741667	0.160040775
135.9002778	0.159021407
136.3063889	0.158002039
136.3288889	0.156982671
136.4408333	0.155963303
136.8894444	0.154943935
136.9097222	0.153924567
137.0947222	0.152905199
137.2872222	0.151885831
137.5641667	0.150866463
137.615	0.149847095
137.7875	0.148827727
137.9677778	0.147808359
138.3902778	0.146788991
139.095	0.145769623
139.1258333	0.144750255
139.3219444	0.143730887
139.5402778	0.142711519
139.7297222	0.141692151
139.7361111	0.140672783
140.1683333	0.139653415
140.2241667	0.138634047
140.3336111	0.137614679
140.5	0.136595311
140.5094444	0.135575943
140.6761111	0.134556575
141.0394444	0.133537207
141.5836111	0.132517839
141.6511111	0.131498471
141.6994444	0.130479103
141.7866667	0.129459735
141.8538889	0.128440367
142.16	0.127420999
142.9269444	0.126401631
143.0238889	0.125382263
143.5841667	0.124362895
143.8283333	0.123343527
144.4608333	0.122324159
144.4955556	0.121304791
144.5247222	0.120285423
144.8888889	0.119266055
145.0558333	0.118246687
145.1733333	0.117227319
145.2052778	0.116207951
145.3488889	0.115188583
145.3491667	0.114169215
145.5341667	0.113149847
146.2336111	0.112130479
146.5952778	0.111111111
146.7608333	0.110091743
146.8102778	0.109072375
146.8683333	0.108053007
146.9286111	0.107033639
147.1961111	0.106014271
147.2719444	0.104994903
147.2794444	0.103975535
147.4422222	0.102956167
147.4563889	0.101936799
147.6413889	0.100917431
147.7002778	0.099898063
147.9497222	0.098878695
148.0011111	0.097859327
148.16	0.096839959
148.4791667	0.095820591
148.5891667	0.094801223
148.7144444	0.093781855
148.7658333	0.092762487
148.7930556	0.091743119
149.5158333	0.090723751
149.5358333	0.089704383
149.5527778	0.088685015
149.5702778	0.087665647
149.6791667	0.086646279
149.8275	0.085626911
149.8363889	0.084607543
149.9044444	0.083588175
149.9636111	0.082568807
149.9791667	0.081549439
150.1505556	0.080530071
150.3311111	0.079510703
150.3477778	0.078491335
151.0452778	0.077471967
151.0627778	0.076452599
151.0769444	0.075433231
151.3830556	0.074413863
151.4377778	0.073394495
151.5544444	0.072375127
151.7736111	0.071355759
151.8180556	0.070336391
151.9719444	0.069317023
152.3830556	0.068297655
152.6713889	0.067278287
152.7472222	0.066258919
153.4577778	0.065239551
153.8002778	0.064220183
153.9975	0.063200815
154.0266667	0.062181448
154.0938889	0.06116208
154.0980556	0.060142712
154.1127778	0.059123344
154.7147222	0.058103976
154.9094444	0.057084608
155.1538889	0.05606524
155.3961111	0.055045872
155.6141667	0.054026504
155.9122222	0.053007136
156.0313889	0.051987768
156.6302778	0.0509684
156.8294444	0.049949032
157.3327778	0.048929664
158.3536111	0.047910296
158.4875	0.046890928
159.2161111	0.04587156
159.3961111	0.044852192
159.6819444	0.043832824
159.7608333	0.042813456
159.9152778	0.041794088
160.1613889	0.04077472
160.3686111	0.039755352
160.8191667	0.038735984
160.825	0.037716616
160.9461111	0.036697248
161.1438889	0.03567788
161.3611111	0.034658512
161.5586111	0.033639144
162.3202778	0.032619776
162.8163889	0.031600408
162.8236111	0.03058104
162.8472222	0.029561672
163.0841667	0.028542304
163.2519444	0.027522936
163.2733333	0.026503568
163.3180556	0.0254842
163.9816667	0.024464832
164.3047222	0.023445464
164.5688889	0.022426096
164.5958333	0.021406728
165.055	0.02038736
165.065	0.019367992
165.1208333	0.018348624
165.2447222	0.017329256
165.2572222	0.016309888
165.5327778	0.01529052
165.9127778	0.014271152
166.2091667	0.013251784
166.3411111	0.012232416
166.3691667	0.011213048
166.6527778	0.01019368
166.76	0.009174312
166.8080556	0.008154944
167.0891667	0.007135576
167.2791667	0.006116208
167.3008333	0.00509684
167.5377778	0.004077472
167.7333333	0.003058104
167.7777778	0.002038736
167.9155556	0.001019368
167.935	0
}{\control}



\pgfplotstableread{
time    prob
0.000555556	0.999435347
0.001944444	0.998306042
0.003333333	0.997741389
0.003611111	0.997176736
0.004166667	0.996612084
0.004722222	0.996047431
0.005	0.995482778
0.005277778	0.994918125
0.005555556	0.994353473
0.005833333	0.993224167
0.006111111	0.992659514
0.006666667	0.992094862
0.007222222	0.990965556
0.007777778	0.990400903
0.008055556	0.989271598
0.009166667	0.988706945
0.009444444	0.988142292
0.01	0.98757764
0.010277778	0.987012987
0.010833333	0.985883682
0.011111111	0.984754376
0.011944444	0.983060418
0.012222222	0.981931112
0.013333333	0.98136646
0.013611111	0.980801807
0.013888889	0.980237154
0.014166667	0.979672501
0.014444444	0.977978543
0.015	0.97741389
0.015277778	0.976284585
0.015555556	0.975719932
0.015833333	0.97515528
0.016111111	0.974025974
0.016388889	0.972896669
0.016666667	0.972332016
0.016944444	0.971767363
0.017777778	0.970073405
0.018055556	0.967814794
0.018333333	0.967250141
0.018611111	0.965556183
0.018888889	0.964426877
0.019166667	0.963297572
0.019444444	0.962168267
0.019722222	0.961038961
0.02	0.960474308
0.020277778	0.959909656
0.020833333	0.959345003
0.021111111	0.958215697
0.021388889	0.957086392
0.021666667	0.956521739
0.022222222	0.955957086
0.0225	0.955392434
0.022777778	0.953698475
0.023055556	0.953133823
0.023333333	0.952004517
0.023611111	0.951439864
0.023888889	0.949745906
0.024444444	0.949181254
0.024722222	0.948051948
0.025	0.946922643
0.025277778	0.94635799
0.025555556	0.945793337
0.026111111	0.944664032
0.026388889	0.942970073
0.026666667	0.941840768
0.026944444	0.94014681
0.0275	0.939582157
0.027777778	0.938452851
0.028055556	0.937323546
0.028333333	0.936758893
0.028888889	0.936194241
0.029166667	0.934500282
0.029444444	0.933370977
0.029722222	0.932241671
0.03	0.931677019
0.030277778	0.930547713
0.030555556	0.928853755
0.031111111	0.928289102
0.031666667	0.927159797
0.031944444	0.925465839
0.032222222	0.924901186
0.0325	0.924336533
0.032777778	0.923207228
0.033055556	0.922642575
0.033611111	0.921513269
0.033888889	0.920948617
0.034166667	0.920383964
0.034722222	0.9175607
0.035277778	0.916431395
0.035555556	0.915866742
0.035833333	0.914737436
0.036111111	0.914172784
0.036666667	0.913043478
0.036944444	0.912478826
0.037222222	0.911914173
0.038055556	0.91134952
0.038333333	0.910784867
0.039166667	0.909090909
0.039444444	0.907961604
0.040555556	0.906267645
0.040833333	0.905702993
0.041111111	0.90513834
0.041388889	0.904009034
0.041944444	0.902879729
0.0425	0.901750423
0.043333333	0.901185771
0.043888889	0.900621118
0.044166667	0.899491813
0.044722222	0.89892716
0.045277778	0.897797854
0.046111111	0.897233202
0.046388889	0.896668549
0.047222222	0.895539243
0.0475	0.894974591
0.047777778	0.894409938
0.048055556	0.893280632
0.048333333	0.892151327
0.048888889	0.891586674
0.049166667	0.891022021
0.050277778	0.890457369
0.050555556	0.889892716
0.051111111	0.889328063
0.0525	0.888763411
0.053333333	0.888198758
0.053888889	0.887069452
0.054444444	0.8865048
0.054722222	0.885940147
0.055277778	0.885375494
0.055833333	0.883681536
0.056111111	0.88255223
0.056388889	0.881987578
0.056666667	0.881422925
0.057777778	0.880858272
0.058333333	0.880293619
0.060277778	0.879728967
0.061666667	0.878599661
0.061944444	0.876905703
0.0625	0.875211745
0.063055556	0.874647092
0.063333333	0.874082439
0.063611111	0.873517787
0.064166667	0.872953134
0.065	0.872388481
0.065277778	0.871823828
0.065555556	0.871259176
0.065833333	0.870694523
0.066388889	0.869565217
0.066944444	0.868435912
0.068611111	0.867871259
0.068888889	0.866177301
0.07	0.865047995
0.070555556	0.86391869
0.071111111	0.863354037
0.071388889	0.862789385
0.071944444	0.862224732
0.073333333	0.861660079
0.073888889	0.859966121
0.074166667	0.859401468
0.076111111	0.858836815
0.076666667	0.858272163
0.076944444	0.85770751
0.077222222	0.857142857
0.0775	0.856013552
0.077777778	0.854884246
0.078055556	0.854319593
0.078888889	0.853754941
0.079444444	0.853190288
0.079722222	0.852625635
0.08	0.852060982
0.080833333	0.85149633
0.081111111	0.850931677
0.081388889	0.849802372
0.081666667	0.849237719
0.082222222	0.848108413
0.083333333	0.847543761
0.083888889	0.846979108
0.084722222	0.845849802
0.086388889	0.84528515
0.086666667	0.844720497
0.086944444	0.844155844
0.0875	0.843026539
0.087777778	0.842461886
0.088055556	0.84133258
0.088888889	0.840203275
0.089166667	0.839638622
0.089722222	0.83907397
0.09	0.837944664
0.090833333	0.836815359
0.093055556	0.836250706
0.093333333	0.835686053
0.094166667	0.834556748
0.095833333	0.833992095
0.096388889	0.833427442
0.097222222	0.832862789
0.097777778	0.831733484
0.098888889	0.831168831
0.099444444	0.830604178
0.099722222	0.830039526
0.1	0.829474873
0.100555556	0.82891022
0.101111111	0.828345567
0.101666667	0.827780915
0.102222222	0.827216262
0.1025	0.826086957
0.103055556	0.825522304
0.104722222	0.824957651
0.105277778	0.824392998
0.106944444	0.823828346
0.107222222	0.823263693
0.107777778	0.82269904
0.108333333	0.822134387
0.108888889	0.821569735
0.109166667	0.821005082
0.1125	0.820440429
0.113055556	0.819875776
0.114444444	0.818746471
0.114722222	0.817617165
0.115277778	0.817052513
0.115555556	0.81648786
0.116111111	0.815923207
0.1175	0.815358554
0.118055556	0.814793902
0.119444444	0.814229249
0.119722222	0.813664596
0.121666667	0.813099944
0.124166667	0.812535291
0.125	0.811970638
0.125277778	0.811405985
0.125555556	0.81027668
0.1275	0.809712027
0.127777778	0.809147374
0.128888889	0.808582722
0.129444444	0.808018069
0.133333333	0.807453416
0.133888889	0.806888763
0.136111111	0.806324111
0.136388889	0.805759458
0.136944444	0.805194805
0.137777778	0.804630152
0.138333333	0.8040655
0.140555556	0.802936194
0.141666667	0.802371542
0.142222222	0.801806889
0.143055556	0.801242236
0.143888889	0.800677583
0.144166667	0.800112931
0.144722222	0.799548278
0.145555556	0.798983625
0.149444444	0.798418972
0.15	0.79785432
0.150277778	0.797289667
0.150555556	0.796725014
0.152777778	0.796160361
0.153611111	0.794466403
0.155555556	0.79390175
0.1575	0.793337098
0.158055556	0.792772445
0.160277778	0.792207792
0.1625	0.791643139
0.163333333	0.791078487
0.164166667	0.790513834
0.164444444	0.789949181
0.165555556	0.788819876
0.166111111	0.788255223
0.167222222	0.78769057
0.1675	0.787125918
0.168055556	0.786561265
0.169166667	0.785996612
0.169722222	0.785431959
0.170277778	0.784867307
0.172222222	0.783738001
0.1725	0.783173348
0.172777778	0.782044043
0.173333333	0.780914737
0.178333333	0.780350085
0.178611111	0.778656126
0.18	0.777526821
0.180555556	0.776962168
0.180833333	0.776397516
0.181111111	0.775832863
0.181666667	0.77526821
0.1825	0.774703557
0.182777778	0.774138905
0.184444444	0.773574252
0.186666667	0.773009599
0.187222222	0.772444946
0.188055556	0.771880294
0.188888889	0.771315641
0.189166667	0.770750988
0.189444444	0.770186335
0.1925	0.76905703
0.193055556	0.768492377
0.193611111	0.767927724
0.194444444	0.767363072
0.198611111	0.766233766
0.198888889	0.765669113
0.201111111	0.764539808
0.202222222	0.763975155
0.2025	0.763410503
0.203333333	0.76284585
0.204722222	0.762281197
0.205833333	0.761716544
0.206111111	0.761151892
0.206388889	0.760022586
0.208333333	0.758893281
0.208888889	0.758328628
0.209444444	0.757763975
0.211944444	0.757199322
0.214444444	0.75663467
0.216111111	0.755505364
0.216944444	0.754940711
0.218055556	0.753811406
0.219444444	0.753246753
0.223055556	0.752682101
0.223611111	0.752117448
0.224166667	0.751552795
0.224722222	0.750988142
0.226111111	0.749858837
0.226944444	0.749294184
0.227222222	0.748729531
0.229444444	0.748164879
0.231111111	0.747035573
0.2325	0.74647092
0.233611111	0.745906268
0.235555556	0.745341615
0.236944444	0.744776962
0.238333333	0.743647657
0.239444444	0.743083004
0.24	0.742518351
0.241111111	0.741953698
0.243611111	0.741389046
0.245277778	0.740824393
0.245833333	0.74025974
0.246944444	0.739695088
0.248611111	0.739130435
0.251388889	0.738565782
0.252777778	0.738001129
0.255555556	0.736871824
0.256388889	0.736307171
0.256666667	0.735742518
0.258888889	0.735177866
0.259166667	0.734613213
0.259444444	0.73404856
0.261388889	0.733483907
0.261944444	0.732919255
0.2625	0.732354602
0.263888889	0.731789949
0.264166667	0.731225296
0.265	0.730660644
0.268888889	0.730095991
0.271111111	0.728966685
0.278055556	0.728402033
0.282777778	0.72783738
0.286388889	0.727272727
0.288611111	0.726708075
0.289722222	0.726143422
0.291111111	0.725578769
0.295277778	0.724449464
0.296388889	0.723320158
0.301666667	0.722755505
0.301944444	0.722190853
0.305277778	0.7216262
0.310277778	0.721061547
0.310555556	0.720496894
0.315277778	0.719932242
0.315833333	0.719367589
0.318055556	0.718802936
0.318333333	0.718238283
0.321111111	0.717673631
0.321666667	0.717108978
0.322777778	0.716544325
0.323333333	0.715979673
0.323611111	0.714850367
0.327777778	0.714285714
0.328055556	0.713721062
0.328333333	0.713156409
0.329722222	0.712591756
0.339722222	0.712027103
0.34	0.711462451
0.340555556	0.710897798
0.341111111	0.710333145
0.351111111	0.709768492
0.351666667	0.70920384
0.3525	0.708639187
0.355833333	0.708074534
0.357777778	0.707509881
0.359166667	0.706945229
0.36	0.706380576
0.360555556	0.705815923
0.3625	0.70525127
0.365	0.704121965
0.365555556	0.703557312
0.371666667	0.70299266
0.373055556	0.702428007
0.378055556	0.701863354
0.379444444	0.700734049
0.381388889	0.700169396
0.382222222	0.699604743
0.383333333	0.69904009
0.385833333	0.698475438
0.392222222	0.697910785
0.3925	0.697346132
0.395833333	0.696781479
0.402222222	0.696216827
0.4025	0.695087521
0.403611111	0.694522868
0.404722222	0.693958216
0.409166667	0.693393563
0.4125	0.69282891
0.414722222	0.692264257
0.415277778	0.691699605
0.416944444	0.691134952
0.419444444	0.690570299
0.427222222	0.690005647
0.428333333	0.689440994
0.433333333	0.688876341
0.434444444	0.688311688
0.435	0.687747036
0.439166667	0.687182383
0.440555556	0.68661773
0.442777778	0.686053077
0.445277778	0.685488425
0.446944444	0.684923772
0.4475	0.684359119
0.448888889	0.683794466
0.454722222	0.683229814
0.456388889	0.682665161
0.458888889	0.682100508
0.459444444	0.681535855
0.462222222	0.68040655
0.463888889	0.679841897
0.464166667	0.679277244
0.464722222	0.678712592
0.465	0.677583286
0.465833333	0.677018634
0.466666667	0.676453981
0.473611111	0.675889328
0.48	0.675324675
0.481111111	0.674760023
0.483055556	0.67419537
0.485833333	0.673630717
0.493055556	0.673066064
0.495277778	0.672501412
0.497222222	0.671936759
0.5025	0.671372106
0.503611111	0.670807453
0.506388889	0.670242801
0.508333333	0.669678148
0.509166667	0.669113495
0.513333333	0.668548842
0.514444444	0.66798419
0.515277778	0.667419537
0.517222222	0.666854884
0.5175	0.666290232
0.519166667	0.665725579
0.519444444	0.665160926
0.520555556	0.664596273
0.521666667	0.664031621
0.5225	0.663466968
0.525833333	0.662902315
0.5325	0.662337662
0.532777778	0.66177301
0.540555556	0.661208357
0.548055556	0.660643704
0.550833333	0.660079051
0.553333333	0.659514399
0.555555556	0.658949746
0.560833333	0.658385093
0.563333333	0.65782044
0.563888889	0.657255788
0.565277778	0.656691135
0.566666667	0.656126482
0.568611111	0.655561829
0.574444444	0.654997177
0.579166667	0.654432524
0.579444444	0.653867871
0.581388889	0.653303219
0.584166667	0.652738566
0.588888889	0.652173913
0.591111111	0.65160926
0.596388889	0.651044608
0.598055556	0.650479955
0.599166667	0.649915302
0.601944444	0.649350649
0.603611111	0.648785997
0.608611111	0.648221344
0.612222222	0.647656691
0.613888889	0.647092038
0.617222222	0.646527386
0.623055556	0.645962733
0.623888889	0.64539808
0.63	0.644833427
0.630277778	0.644268775
0.633333333	0.643704122
0.637222222	0.643139469
0.641111111	0.642574816
0.6425	0.642010164
0.653333333	0.641445511
0.657777778	0.640880858
0.661111111	0.640316206
0.663611111	0.639751553
0.68	0.6391869
0.681666667	0.638622247
0.6825	0.638057595
0.685833333	0.637492942
0.6875	0.636928289
0.69	0.636363636
0.693055556	0.635798984
0.694166667	0.635234331
0.695	0.634669678
0.711111111	0.634105025
0.717222222	0.633540373
0.723055556	0.632411067
0.729722222	0.631846414
0.731388889	0.631281762
0.735277778	0.630717109
0.74	0.630152456
0.741111111	0.629587804
0.741944444	0.629023151
0.745277778	0.628458498
0.745833333	0.627893845
0.746388889	0.627329193
0.751666667	0.62676454
0.755555556	0.626199887
0.763611111	0.625635234
0.765277778	0.625070582
0.773611111	0.624505929
0.774444444	0.623941276
0.778055556	0.623376623
0.781666667	0.622811971
0.782222222	0.622247318
0.787222222	0.621682665
0.79	0.621118012
0.792777778	0.62055336
0.796388889	0.619424054
0.801944444	0.618859401
0.802777778	0.618294749
0.811666667	0.617730096
0.827777778	0.617165443
0.838055556	0.616600791
0.838333333	0.616036138
0.840555556	0.615471485
0.843055556	0.614906832
0.844444444	0.61434218
0.845277778	0.613777527
0.849722222	0.613212874
0.863055556	0.612648221
0.874722222	0.612083569
0.876388889	0.611518916
0.883055556	0.610954263
0.883888889	0.61038961
0.891388889	0.609824958
0.896111111	0.609260305
0.897777778	0.608695652
0.899444444	0.608130999
0.901388889	0.607566347
0.901944444	0.607001694
0.906111111	0.606437041
0.909722222	0.605872388
0.910555556	0.605307736
0.915555556	0.604743083
0.921388889	0.60417843
0.924166667	0.603613778
0.930277778	0.603049125
0.933611111	0.602484472
0.935555556	0.601919819
0.939722222	0.601355167
0.943611111	0.600790514
0.952777778	0.600225861
0.953333333	0.599661208
0.953888889	0.599096556
0.958055556	0.598531903
0.959444444	0.59796725
0.967222222	0.597402597
0.972222222	0.596837945
0.975	0.596273292
0.975277778	0.595708639
0.976944444	0.595143986
1.007222222	0.594579334
1.008055556	0.594014681
1.008611111	0.593450028
1.014166667	0.592885375
1.015277778	0.592320723
1.030833333	0.59175607
1.031944444	0.591191417
1.035	0.590626765
1.035833333	0.590062112
1.038611111	0.589497459
1.040833333	0.588932806
1.043888889	0.588368154
1.044722222	0.587803501
1.046388889	0.587238848
1.047222222	0.586674195
1.059722222	0.586109543
1.071388889	0.58554489
1.073333333	0.584980237
1.083055556	0.584415584
1.0875	0.583850932
1.108888889	0.583286279
1.112777778	0.582721626
1.116388889	0.582156973
1.118888889	0.581592321
1.119166667	0.581027668
1.121111111	0.580463015
1.128333333	0.579898363
1.13	0.57933371
1.134166667	0.578769057
1.134444444	0.578204404
1.137222222	0.577639752
1.138055556	0.577075099
1.145555556	0.575945793
1.148333333	0.575381141
1.149444444	0.574816488
1.153888889	0.574251835
1.157777778	0.573687182
1.163055556	0.57312253
1.166388889	0.572557877
1.166944444	0.571993224
1.174722222	0.571428571
1.175555556	0.570863919
1.178611111	0.570299266
1.180277778	0.569734613
1.199722222	0.56916996
1.209166667	0.568605308
1.209722222	0.568040655
1.210555556	0.567476002
1.2175	0.56691135
1.220277778	0.566346697
1.221388889	0.565782044
1.233333333	0.565217391
1.236111111	0.564652739
1.264166667	0.564088086
1.268611111	0.563523433
1.270555556	0.56295878
1.270833333	0.562394128
1.28	0.561829475
1.283055556	0.561264822
1.285277778	0.560700169
1.296944444	0.560135517
1.311111111	0.559570864
1.315	0.559006211
1.316666667	0.558441558
1.326944444	0.557876906
1.329166667	0.557312253
1.335833333	0.5567476
1.3525	0.556182947
1.356666667	0.555618295
1.358055556	0.555053642
1.358611111	0.554488989
1.365555556	0.553924337
1.367777778	0.553359684
1.368055556	0.552795031
1.3725	0.552230378
1.374166667	0.551665726
1.375555556	0.551101073
1.391388889	0.55053642
1.406111111	0.549971767
1.410555556	0.549407115
1.43	0.548842462
1.431666667	0.548277809
1.437222222	0.547148504
1.441388889	0.546583851
1.441666667	0.546019198
1.4425	0.545454545
1.445555556	0.544889893
1.446666667	0.54432524
1.451388889	0.543760587
1.458055556	0.543195935
1.464722222	0.542631282
1.467777778	0.542066629
1.479166667	0.541501976
1.480277778	0.540937324
1.484444444	0.540372671
1.485555556	0.539808018
1.485833333	0.539243365
1.488055556	0.538678713
1.490555556	0.53811406
1.491388889	0.537549407
1.499444444	0.536984754
1.503888889	0.536420102
1.509444444	0.535855449
1.5125	0.535290796
1.514722222	0.534726143
1.516666667	0.534161491
1.534722222	0.533596838
1.545	0.533032185
1.549722222	0.532467532
1.556944444	0.53190288
1.562777778	0.531338227
1.575277778	0.530773574
1.585277778	0.530208922
1.588333333	0.529644269
1.6	0.529079616
1.640555556	0.528514963
1.643333333	0.527950311
1.649166667	0.527385658
1.657777778	0.526821005
1.658888889	0.526256352
1.659166667	0.5256917
1.660555556	0.525127047
1.661111111	0.524562394
1.669444444	0.523997741
1.674722222	0.523433089
1.688055556	0.522868436
1.689166667	0.522303783
1.697222222	0.52173913
1.700833333	0.520609825
1.736666667	0.520045172
1.739444444	0.519480519
1.741111111	0.518915867
1.747222222	0.518351214
1.758333333	0.517786561
1.760277778	0.517221909
1.765	0.516657256
1.7725	0.516092603
1.776111111	0.51552795
1.782222222	0.514963298
1.788055556	0.514398645
1.796944444	0.513833992
1.799166667	0.513269339
1.808055556	0.512704687
1.813055556	0.512140034
1.820555556	0.511575381
1.83	0.511010728
1.835833333	0.510446076
1.84	0.509881423
1.863055556	0.50931677
1.876111111	0.508752117
1.884166667	0.508187465
1.890277778	0.507622812
1.936388889	0.507058159
1.946666667	0.506493506
1.948333333	0.505928854
1.949444444	0.505364201
1.955833333	0.504799548
1.957777778	0.504234896
1.962222222	0.503670243
1.964722222	0.50310559
1.965555556	0.502540937
1.974444444	0.501976285
1.9825	0.501411632
1.985	0.500846979
1.989722222	0.500282326
1.995833333	0.499717674
1.999444444	0.499153021
2	0.498588368
2.003611111	0.498023715
2.019166667	0.497459063
2.019444444	0.49689441
2.019722222	0.496329757
2.021111111	0.495765104
2.030555556	0.495200452
2.031111111	0.494635799
2.046666667	0.494071146
2.075277778	0.493506494
2.076666667	0.492941841
2.094722222	0.492377188
2.101944444	0.491812535
2.114722222	0.491247883
2.117777778	0.49068323
2.124722222	0.490118577
2.128611111	0.489553924
2.130277778	0.488989272
2.134444444	0.488424619
2.174444444	0.487859966
2.213055556	0.487295313
2.230277778	0.486730661
2.239166667	0.486166008
2.243055556	0.485601355
2.243888889	0.485036702
2.244166667	0.48447205
2.246666667	0.483907397
2.248611111	0.483342744
2.280833333	0.482778091
2.298055556	0.482213439
2.316944444	0.481648786
2.318888889	0.481084133
2.3225	0.480519481
2.331944444	0.479954828
2.335833333	0.479390175
2.350833333	0.478825522
2.356111111	0.47826087
2.362222222	0.477696217
2.380833333	0.477131564
2.392222222	0.476566911
2.412222222	0.476002259
2.425277778	0.475437606
2.426111111	0.474872953
2.436666667	0.4743083
2.445277778	0.473743648
2.445833333	0.473178995
2.457777778	0.472614342
2.459166667	0.472049689
2.4725	0.471485037
2.483333333	0.470920384
2.497777778	0.470355731
2.519722222	0.469791078
2.530833333	0.469226426
2.533333333	0.468661773
2.538333333	0.46809712
2.546388889	0.467532468
2.551944444	0.466967815
2.575277778	0.466403162
2.575555556	0.465838509
2.576944444	0.465273857
2.578055556	0.464709204
2.580833333	0.464144551
2.582777778	0.463579898
2.593333333	0.463015246
2.594444444	0.462450593
2.625833333	0.46188594
2.65	0.461321287
2.663888889	0.460756635
2.674166667	0.460191982
2.683888889	0.459627329
2.705555556	0.459062676
2.721944444	0.458498024
2.735555556	0.457933371
2.742777778	0.457368718
2.754166667	0.456804065
2.761666667	0.456239413
2.769166667	0.45567476
2.775	0.455110107
2.818055556	0.454545455
2.819722222	0.453980802
2.831111111	0.453416149
2.836944444	0.452851496
2.843888889	0.452286844
2.859166667	0.451722191
2.865	0.451157538
2.873333333	0.450592885
2.875277778	0.450028233
2.880833333	0.44946358
2.89	0.448898927
2.900833333	0.448334274
2.904722222	0.447769622
2.921388889	0.447204969
2.930555556	0.446640316
2.935555556	0.446075663
2.941944444	0.445511011
2.945555556	0.444946358
2.946666667	0.444381705
2.950277778	0.443817053
2.954444444	0.4432524
2.976388889	0.442687747
2.981944444	0.442123094
2.991944444	0.441558442
2.995	0.440993789
3.0425	0.440429136
3.045	0.439864483
3.048888889	0.439299831
3.085833333	0.438735178
3.090277778	0.438170525
3.114444444	0.437605872
3.1175	0.43704122
3.128055556	0.436476567
3.128888889	0.435911914
3.1475	0.435347261
3.1625	0.434782609
3.189166667	0.434217956
3.192777778	0.433653303
3.220555556	0.43308865
3.221111111	0.432523998
3.2325	0.431959345
3.241111111	0.431394692
3.245833333	0.43083004
3.246111111	0.430265387
3.246388889	0.429700734
3.271666667	0.429136081
3.300555556	0.428571429
3.301944444	0.428006776
3.310277778	0.427442123
3.3325	0.42687747
3.339722222	0.426312818
3.378888889	0.425748165
3.381944444	0.425183512
3.4	0.424618859
3.404722222	0.424054207
3.406388889	0.423489554
3.409722222	0.422924901
3.437222222	0.422360248
3.445833333	0.421795596
3.474444444	0.421230943
3.492222222	0.42066629
3.4975	0.420101637
3.512222222	0.419536985
3.561388889	0.418972332
3.566111111	0.418407679
3.570277778	0.417843027
3.574444444	0.417278374
3.595277778	0.416713721
3.596111111	0.416149068
3.596666667	0.415584416
3.614722222	0.415019763
3.634444444	0.41445511
3.6575	0.413890457
3.663611111	0.413325805
3.671666667	0.412761152
3.699444444	0.412196499
3.708055556	0.411631846
3.710277778	0.411067194
3.711666667	0.410502541
3.715555556	0.409937888
3.719722222	0.409373235
3.721111111	0.408808583
3.732777778	0.40824393
3.735555556	0.407679277
3.773888889	0.407114625
3.789166667	0.406549972
3.803611111	0.405985319
3.815277778	0.405420666
3.839444444	0.404856014
3.869166667	0.404291361
3.965833333	0.403726708
3.981111111	0.403162055
3.986388889	0.402597403
3.999166667	0.40203275
4.006111111	0.401468097
4.013333333	0.400903444
4.019722222	0.400338792
4.055	0.399774139
4.081666667	0.399209486
4.085	0.398644833
4.106944444	0.398080181
4.155277778	0.397515528
4.1675	0.396950875
4.175555556	0.396386222
4.176111111	0.39582157
4.195	0.395256917
4.219166667	0.394692264
4.221388889	0.394127612
4.225277778	0.393562959
4.233888889	0.392998306
4.241388889	0.392433653
4.251111111	0.391869001
4.277222222	0.391304348
4.283611111	0.390739695
4.295	0.390175042
4.303888889	0.38961039
4.314444444	0.389045737
4.317777778	0.388481084
4.325277778	0.387916431
4.464722222	0.387351779
4.478888889	0.386787126
4.485555556	0.386222473
4.490277778	0.38565782
4.513333333	0.385093168
4.513888889	0.384528515
4.519722222	0.383399209
4.523888889	0.382834557
4.525555556	0.382269904
4.526388889	0.381705251
4.543611111	0.381140599
4.551111111	0.380575946
4.630833333	0.380011293
4.654166667	0.37944664
4.662222222	0.378881988
4.704722222	0.378317335
4.707222222	0.377752682
4.720833333	0.377188029
4.725	0.376623377
4.725555556	0.376058724
4.740277778	0.375494071
4.745833333	0.374929418
4.787777778	0.374364766
4.806666667	0.373800113
4.823888889	0.37323546
4.824444444	0.372670807
4.838611111	0.372106155
4.842222222	0.371541502
4.8575	0.370976849
4.857777778	0.370412196
4.868055556	0.369847544
4.891388889	0.369282891
4.903055556	0.368718238
4.904166667	0.368153586
4.935555556	0.367588933
4.965555556	0.36702428
4.966388889	0.366459627
4.966666667	0.365894975
4.991666667	0.365330322
4.999722222	0.364765669
5.05	0.364201016
5.054444444	0.363636364
5.0625	0.363071711
5.079444444	0.362507058
5.080833333	0.361942405
5.113888889	0.361377753
5.145277778	0.3608131
5.173611111	0.360248447
5.190277778	0.359683794
5.194444444	0.359119142
5.206666667	0.358554489
5.275	0.357989836
5.285277778	0.357425184
5.286944444	0.356860531
5.368611111	0.356295878
5.371666667	0.355731225
5.381111111	0.355166573
5.397222222	0.35460192
5.426666667	0.354037267
5.4275	0.353472614
5.435277778	0.352907962
5.439722222	0.352343309
5.441666667	0.351778656
5.471111111	0.351214003
5.513611111	0.350649351
5.513888889	0.350084698
5.536111111	0.349520045
5.562777778	0.348955392
5.659444444	0.34839074
5.668888889	0.347826087
5.686666667	0.347261434
5.744722222	0.346696781
5.755277778	0.346132129
5.800277778	0.345567476
5.821388889	0.345002823
5.828611111	0.344438171
5.840555556	0.343873518
5.845833333	0.343308865
5.881111111	0.342744212
5.889444444	0.34217956
5.910833333	0.341614907
5.94	0.341050254
5.945833333	0.340485601
5.959444444	0.339920949
5.985555556	0.339356296
5.989444444	0.338791643
6.041111111	0.33822699
6.064444444	0.337662338
6.103888889	0.337097685
6.117222222	0.336533032
6.166111111	0.335968379
6.201944444	0.335403727
6.253888889	0.334839074
6.265	0.334274421
6.350555556	0.333709768
6.414722222	0.333145116
6.430555556	0.332580463
6.475	0.33201581
6.483055556	0.331451158
6.496944444	0.330886505
6.506666667	0.330321852
6.569444444	0.329757199
6.574444444	0.329192547
6.639444444	0.328627894
6.667777778	0.328063241
6.696666667	0.327498588
6.705833333	0.326933936
6.713611111	0.326369283
6.723333333	0.32580463
6.795555556	0.325239977
6.796111111	0.324675325
6.835555556	0.324110672
6.836666667	0.323546019
6.8625	0.322981366
6.865555556	0.322416714
6.943333333	0.321852061
6.970555556	0.321287408
6.9825	0.320722756
6.997222222	0.320158103
7.007777778	0.31959345
7.0225	0.319028797
7.026666667	0.318464145
7.039166667	0.317899492
7.142777778	0.317334839
7.147222222	0.316770186
7.191944444	0.316205534
7.213611111	0.315640881
7.220833333	0.315076228
7.279444444	0.314511575
7.343055556	0.313946923
7.345	0.31338227
7.383611111	0.312817617
7.391944444	0.312252964
7.400555556	0.311688312
7.420277778	0.311123659
7.437777778	0.310559006
7.451666667	0.309994353
7.456944444	0.309429701
7.459166667	0.308865048
7.487222222	0.308300395
7.515833333	0.307735743
7.553611111	0.30717109
7.613055556	0.306606437
7.6475	0.306041784
7.65	0.305477132
7.676111111	0.304912479
7.713333333	0.304347826
7.729166667	0.303783173
7.729722222	0.303218521
7.740833333	0.302653868
7.851388889	0.302089215
7.895833333	0.301524562
7.930277778	0.30095991
7.937777778	0.300395257
7.959444444	0.299830604
7.983055556	0.299265951
8.0025	0.298701299
8.074444444	0.298136646
8.139722222	0.297571993
8.175555556	0.29700734
8.217777778	0.296442688
8.243611111	0.295878035
8.258888889	0.295313382
8.278888889	0.29474873
8.309166667	0.294184077
8.311111111	0.293619424
8.313611111	0.293054771
8.3925	0.292490119
8.393888889	0.291925466
8.442222222	0.291360813
8.523055556	0.29079616
8.554722222	0.290231508
8.578055556	0.289666855
8.664722222	0.289102202
8.665555556	0.288537549
8.676111111	0.287972897
8.691111111	0.287408244
8.715555556	0.286843591
8.753055556	0.286278938
8.832777778	0.285714286
8.835277778	0.285149633
8.873888889	0.28458498
8.946111111	0.284020327
8.98	0.283455675
8.9825	0.282891022
9.065	0.282326369
9.069444444	0.281761717
9.082777778	0.281197064
9.2	0.280632411
9.258333333	0.280067758
9.264444444	0.279503106
9.275	0.278938453
9.373888889	0.2783738
9.418055556	0.277809147
9.530277778	0.277244495
9.733055556	0.276679842
9.801666667	0.276115189
9.931944444	0.275550536
9.985277778	0.274985884
9.998333333	0.274421231
10.01888889	0.273856578
10.05916667	0.273291925
10.11805556	0.272727273
10.11916667	0.27216262
10.12972222	0.271597967
10.16055556	0.271033315
10.25222222	0.270468662
10.27111111	0.269904009
10.29722222	0.269339356
10.34527778	0.268774704
10.34694444	0.268210051
10.37166667	0.267645398
10.39888889	0.267080745
10.40527778	0.266516093
10.47194444	0.265386787
10.50194444	0.264822134
10.51444444	0.264257482
10.53833333	0.263692829
10.60916667	0.263128176
10.63611111	0.262563523
10.75861111	0.261998871
10.7675	0.261434218
10.80527778	0.260869565
10.89972222	0.260304912
10.90916667	0.25974026
10.9225	0.259175607
10.96944444	0.258610954
10.96972222	0.258046302
11.09694444	0.257481649
11.10027778	0.256352343
11.10638889	0.255787691
11.20833333	0.255223038
11.21138889	0.254658385
11.22194444	0.254093732
11.24777778	0.25352908
11.25666667	0.252964427
11.25833333	0.252399774
11.32083333	0.251835121
11.32388889	0.251270469
11.50611111	0.250705816
11.53583333	0.250141163
11.56555556	0.24957651
11.78277778	0.249011858
11.82555556	0.248447205
11.85722222	0.247882552
11.99388889	0.247317899
11.99527778	0.246753247
12.03444444	0.246188594
12.10611111	0.245623941
12.13111111	0.245059289
12.14638889	0.244494636
12.21416667	0.243929983
12.22972222	0.24336533
12.31361111	0.242800678
12.34944444	0.242236025
12.50222222	0.241671372
12.51444444	0.241106719
12.62611111	0.240542067
12.64972222	0.239977414
12.65361111	0.239412761
12.93944444	0.238848108
13.07194444	0.238283456
13.13416667	0.237718803
13.13777778	0.23715415
13.21166667	0.236589497
13.22194444	0.236024845
13.42361111	0.235460192
13.45916667	0.234895539
13.62388889	0.234330887
13.63388889	0.233766234
13.68888889	0.233201581
14.12666667	0.232636928
14.14138889	0.232072276
14.24638889	0.231507623
14.37722222	0.23094297
14.54166667	0.230378317
14.71805556	0.229813665
14.77472222	0.229249012
14.78638889	0.228684359
14.8125	0.228119706
14.83138889	0.227555054
14.94666667	0.226990401
14.96861111	0.226425748
15.00555556	0.225861095
15.03194444	0.225296443
15.10416667	0.22473179
15.14444444	0.224167137
15.34861111	0.223602484
15.61916667	0.223037832
15.64861111	0.222473179
15.85611111	0.221908526
16.06277778	0.221343874
16.18722222	0.220779221
16.40444444	0.220214568
16.4375	0.219649915
16.43861111	0.219085263
16.63333333	0.21852061
16.67416667	0.217955957
16.74222222	0.217391304
16.82361111	0.216826652
17.00166667	0.216261999
17.24472222	0.215697346
17.30166667	0.215132693
17.40194444	0.214568041
17.80527778	0.214003388
17.81361111	0.213438735
17.84916667	0.212874082
17.86166667	0.21230943
17.97055556	0.211744777
18.09861111	0.211180124
18.34055556	0.210615471
18.5075	0.210050819
18.55388889	0.209486166
18.73555556	0.208921513
18.73611111	0.208356861
18.88638889	0.207792208
18.89638889	0.207227555
19.4575	0.206662902
19.58361111	0.20609825
19.64777778	0.205533597
19.72861111	0.204968944
19.73138889	0.204404291
20.00333333	0.203839639
20.2375	0.203274986
20.32972222	0.202710333
20.33361111	0.20214568
20.41222222	0.201581028
20.53444444	0.201016375
20.56888889	0.200451722
20.61944444	0.199887069
20.88861111	0.199322417
20.95638889	0.198757764
21.01388889	0.198193111
21.03305556	0.197628458
21.205	0.197063806
21.21166667	0.196499153
21.3375	0.1959345
21.49027778	0.195369848
21.53666667	0.194805195
21.54222222	0.194240542
21.55333333	0.193675889
21.56055556	0.193111237
22.01194444	0.192546584
22.04166667	0.191981931
22.09222222	0.191417278
22.09388889	0.190852626
22.12944444	0.190287973
22.26083333	0.18972332
22.42027778	0.189158667
22.47944444	0.188594015
22.52888889	0.188029362
22.74444444	0.187464709
22.77444444	0.186900056
22.82611111	0.186335404
22.83361111	0.185770751
22.85444444	0.185206098
22.85527778	0.184641446
22.85805556	0.184076793
22.86583333	0.18351214
23.00027778	0.182947487
23.05722222	0.182382835
23.23305556	0.181818182
23.45305556	0.181253529
23.53166667	0.180688876
23.58305556	0.180124224
23.60027778	0.179559571
23.83527778	0.178994918
23.92638889	0.178430265
23.98666667	0.177865613
24.06833333	0.17730096
24.15305556	0.176736307
24.43611111	0.176171654
24.53638889	0.175607002
24.55888889	0.175042349
24.83638889	0.174477696
24.88166667	0.173913043
25.15833333	0.173348391
25.27111111	0.172783738
25.34	0.172219085
25.50444444	0.171654433
25.55805556	0.17108978
25.575	0.170525127
25.65805556	0.169960474
25.83055556	0.169395822
25.9275	0.168831169
26.03194444	0.168266516
26.49333333	0.167701863
26.56944444	0.167137211
26.97444444	0.166572558
27.27694444	0.166007905
27.33666667	0.165443252
27.52944444	0.1648786
27.81472222	0.164313947
28.03277778	0.163749294
28.09472222	0.163184641
28.28	0.162619989
28.30111111	0.162055336
28.31944444	0.161490683
28.65805556	0.16092603
28.75333333	0.160361378
28.81277778	0.159796725
29.06222222	0.159232072
29.16222222	0.15866742
29.315	0.158102767
29.41305556	0.157538114
29.47972222	0.156973461
29.49083333	0.156408809
29.49833333	0.155844156
29.55638889	0.155279503
29.5725	0.15471485
29.62861111	0.154150198
29.82194444	0.153585545
29.9775	0.153020892
30.20694444	0.152456239
30.21222222	0.151891587
30.4125	0.151326934
30.54	0.150762281
30.90111111	0.150197628
31.64944444	0.149632976
31.65333333	0.149068323
31.715	0.14850367
32.3875	0.147939018
32.55055556	0.147374365
33.03166667	0.146809712
33.18222222	0.146245059
33.32083333	0.145680407
33.54388889	0.145115754
33.71555556	0.144551101
33.85	0.143986448
34.25305556	0.143421796
34.26138889	0.142857143
34.65722222	0.14229249
34.95138889	0.141727837
36.03138889	0.141163185
36.26055556	0.140598532
36.55944444	0.140033879
36.68277778	0.139469226
36.83888889	0.138904574
36.91416667	0.138339921
37.06444444	0.137775268
37.10944444	0.137210615
37.15361111	0.136645963
37.38111111	0.13608131
37.45222222	0.135516657
38.26083333	0.134952005
38.51222222	0.134387352
38.805	0.133822699
38.9975	0.133258046
40.49472222	0.132693394
41.0375	0.132128741
41.34083333	0.131564088
41.81833333	0.130999435
41.9825	0.130434783
42.32083333	0.12987013
42.75972222	0.129305477
42.79888889	0.128740824
42.93305556	0.128176172
43.25027778	0.127611519
43.97944444	0.127046866
44.07527778	0.126482213
44.28444444	0.125917561
44.90861111	0.125352908
45.41555556	0.124788255
45.79472222	0.124223602
46.28916667	0.12365895
46.34333333	0.123094297
46.41111111	0.122529644
46.55666667	0.121964992
46.91694444	0.121400339
47.07055556	0.120835686
48.43472222	0.120271033
48.90555556	0.119706381
48.92527778	0.119141728
49.69277778	0.118577075
50.14888889	0.118012422
50.43472222	0.11744777
50.50861111	0.116883117
50.73638889	0.116318464
50.9475	0.115753811
52.66666667	0.115189159
52.69222222	0.114624506
53.30055556	0.114059853
53.61222222	0.1134952
54.31138889	0.112930548
54.57388889	0.112365895
55.06444444	0.111801242
55.265	0.111236589
56.35444444	0.110671937
56.77138889	0.110107284
57.04027778	0.109542631
58.71166667	0.108977979
59.85	0.108413326
60.25361111	0.107848673
61.14055556	0.10728402
62.10944444	0.106719368
62.13055556	0.106154715
63.30333333	0.105590062
65.33527778	0.105025409
65.46666667	0.104460757
66.56388889	0.103896104
68.65083333	0.103331451
68.74166667	0.102766798
69.54222222	0.102202146
69.66611111	0.101637493
69.9325	0.10107284
70.12777778	0.100508187
70.17166667	0.099943535
71.30666667	0.099378882
71.33583333	0.098814229
71.34888889	0.098249577
71.83416667	0.097684924
71.91388889	0.097120271
72.34583333	0.096555618
72.5125	0.095990966
72.56194444	0.095426313
73.03916667	0.09486166
73.18111111	0.094297007
73.54416667	0.093732355
73.75916667	0.093167702
73.7625	0.092603049
74.10416667	0.092038396
74.80916667	0.091473744
75.34972222	0.090909091
75.48194444	0.090344438
76.47305556	0.089779785
77.7525	0.089215133
77.95388889	0.08865048
78.35361111	0.088085827
78.98083333	0.087521174
79.80833333	0.086956522
80.26277778	0.086391869
81.62166667	0.085827216
81.69833333	0.085262564
82.85777778	0.084697911
83	0.084133258
83.80777778	0.083568605
84.70361111	0.083003953
86.13777778	0.0824393
86.87194444	0.081874647
87.35666667	0.081309994
87.71083333	0.080745342
87.87027778	0.080180689
88.27194444	0.079616036
89.34333333	0.079051383
89.74777778	0.078486731
90.06083333	0.077922078
91.36	0.077357425
92.86166667	0.076792772
93.20861111	0.07622812
93.31305556	0.075663467
93.66277778	0.075098814
93.78194444	0.074534161
93.95805556	0.073969509
94.24333333	0.073404856
95.23361111	0.072840203
95.24333333	0.072275551
95.5375	0.071710898
95.80333333	0.071146245
96.19472222	0.070581592
96.28583333	0.07001694
96.65027778	0.069452287
96.75916667	0.068887634
96.84583333	0.068322981
96.87666667	0.067758329
97.00083333	0.067193676
97.13611111	0.066629023
97.41416667	0.06606437
97.50222222	0.065499718
98.41388889	0.064935065
98.91638889	0.064370412
99.35055556	0.063805759
100.7208333	0.063241107
102.1747222	0.062676454
103.7438889	0.062111801
104.4077778	0.061547149
104.8380556	0.060982496
105.0319444	0.060417843
105.4875	0.05985319
106.3041667	0.059288538
107.3	0.058723885
107.3580556	0.058159232
107.9213889	0.057594579
108.07	0.057029927
108.1283333	0.056465274
109.1869444	0.055900621
110.5230556	0.055335968
110.6022222	0.054771316
111.3761111	0.054206663
111.6002778	0.05364201
111.695	0.053077357
112.0511111	0.052512705
113.6488889	0.051948052
114.0472222	0.051383399
115.5827778	0.050818746
115.8441667	0.050254094
115.8975	0.049689441
116.9430556	0.049124788
117.0430556	0.048560136
117.1341667	0.047995483
117.6055556	0.04743083
117.6902778	0.046866177
118.1158333	0.046301525
118.7	0.045736872
119.2883333	0.045172219
119.2902778	0.044607566
119.5736111	0.044042914
119.7425	0.043478261
119.8166667	0.042913608
119.8952778	0.042348955
120.0630556	0.041784303
120.5769444	0.04121965
121.3361111	0.040654997
122.9772222	0.040090344
123.5691667	0.039525692
123.7738889	0.038961039
124.5444444	0.038396386
124.6125	0.037831733
125.3783333	0.037267081
126.0219444	0.036702428
126.5986111	0.036137775
127.4233333	0.035573123
127.5908333	0.03500847
128.1958333	0.034443817
128.7475	0.033879164
128.8191667	0.033314512
129.1219444	0.032749859
129.8675	0.032185206
130.3911111	0.031620553
132.5222222	0.031055901
132.6727778	0.030491248
132.8280556	0.029926595
134.2647222	0.029361942
135.5208333	0.02879729
135.6658333	0.028232637
136.0811111	0.027667984
139.2030556	0.027103331
139.5436111	0.026538679
142.1269444	0.025974026
142.5538889	0.025409373
143.1780556	0.02484472
143.5608333	0.024280068
144.8902778	0.023715415
145.2575	0.023150762
145.9108333	0.02258611
146.6863889	0.022021457
146.7527778	0.021456804
146.9313889	0.020892151
146.9661111	0.020327499
147.2147222	0.019762846
147.87	0.019198193
148.0225	0.01863354
148.4294444	0.018068888
149.4075	0.017504235
151.2436111	0.016939582
151.3683333	0.016374929
151.7047222	0.015810277
151.8769444	0.015245624
152.2088889	0.014680971
152.4558333	0.014116318
152.5286111	0.013551666
152.5561111	0.012987013
155.3327778	0.01242236
157.1475	0.011857708
159.4775	0.011293055
159.8230556	0.010728402
159.8575	0.010163749
159.9511111	0.009599097
161.165	0.009034444
161.4377778	0.008469791
163.3094444	0.007905138
163.3425	0.007340486
164.0163889	0.006775833
164.3347222	0.00621118
164.4411111	0.005646527
164.5763889	0.005081875
164.6788889	0.004517222
165.1208333	0.003952569
165.4225	0.003387916
165.5236111	0.002823264
166.04	0.002258611
166.1566667	0.001693958
166.8933333	0.001129305
167.4533333	0.000564653
167.5530556	0
}{\inventive}



\begin{tikzpicture}

\begin{axis} [
    width=6.5cm,
    height=1.75in, 
    xlabel={Hours After Inventive Link},
    xtick={0, 84, 168},
    % xticklabels={},
    % ymin=-0.051796550427371, 
    x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
    ylabel={Est. Inv. Prob. of Subreddit Creation},
    legend pos=north east,
    legend style={fill=none},
        cycle list shift=0,
    cycle list name = Dark2,
]

\addplot+ [solid, very thick] table [x=time, y=prob] {\control};
\addplot+ [solid, very thick] table [x=time, y=prob] {\inventive};


\legend{Control, Inventive Link}

\end{axis}


\end{tikzpicture}



==> plots/template.tex <==
\pgfplotstableread{
x_data	year	avg_diversity	std_dev_diversity	subreddit_count	95_confidence   subreddit_percentage
0	2010.00	0.363189263	0.015432615	514	0.00133730935	0.012229651
1	2010.08	0.390516603	0.015900815	504	0.00139154884	0.01199172
2	2010.17	0.376204634	0.014389544	611	0.00114323911	0.014537581
3	2010.25	0.35516892	0.013804154	671	0.00104636180	0.015965167
4	2010.33	0.366195301	0.014143815	685	0.00106105653	0.01629827
5	2010.42	0.371316194	0.013552852	713	0.00099648994	0.016964477
6	2010.50	0.357342645	0.012525493	845	0.00084574184	0.020105165
7	2010.58	0.397916711	0.012275136	845	0.00082883731	0.020105165
8	2010.67	0.381454246	0.011345911	1006	0.00070195912	0.023935854
9	2010.75	0.389626484	0.010885387	1061	0.00065573815	0.025244474
10	2010.83	0.388839652	0.01039059	1207	0.00058677383	0.028718266

}{\data}

\begin{tikzpicture}

\begin{axis} [
    width=8.0cm,
    height=2.0in, 
    xticklabel/.append style={
        /pgf/number format/.cd,%
        scaled x ticks = false,
        set thousands separator={},
        fixed
        },
    % xmin=2009.9,
    % xmax=2020.1,    
    xlabel={Time (years)},
    xlabel near ticks,
    % xticklabels={},
    % ymin=-0.051796550427371, 
    % ymax=.57693942341841,
    scaled y ticks=false,
    ylabel={Mean Simpson Diversity Index},
    ytick pos=left,
]


\addplot [color=burnt_blue, solid, thick] table [x=year, y=avg_diversity] {\data}; 
\end{axis}


\end{tikzpicture}


